Learning References with Gaussian Processes in Model Predictive Control applied to Robot Assisted Surgery

One of the key benefits of model predictive control is the capability of controlling a system proactively in the sense of taking the future system evolution into account. However, often external disturbances or references are not a priori known, which renders the predictive controllers shortsighted or uninformed. Adaptive prediction models can be used to overcome this issue and provide predictions of these signals to the controller. In this work we propose to learn references via Gaussian processes for model predictive controllers. To illustrate the approach, we consider robot assisted surgery, where a robotic manipulator needs to follow a learned reference position based on optical tracking measurements.

==> pretty_Cartesian_error.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%



%\definecolor{mycolor3}{rgb}{0.40190,0.78620,0.39019}%
\definecolor{mycolor2}{rgb}{0.21560,0.49411,0.72150}%
\definecolor{mycolor3}{rgb}{0.56, 0.08, 0.03}
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.598036in,
height=0.692783in,
at={(0.522653in,1.433653in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
ymin=-0.10952,
ymax=0.29023,
ylabel={MPC error [mm]},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend style={at={(0.95,1.3)},anchor=north}
]

\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.085112\\
1.56	0.057898\\
1.565	0.044752\\
1.57	-0.005164\\
1.575	0.014015\\
1.58	0.032108\\
1.585	0.059935\\
1.59	0.058903\\
1.595	0.054699\\
1.6	0.01687\\
1.605	0.027959\\
1.61	0.038589\\
1.615	0.02984\\
1.62	0.039454\\
1.625	0.04583\\
1.63	0.048934\\
1.635	0.048458\\
1.64	0.048824\\
1.645	0.04804\\
1.65	0.048107\\
1.655	0.048124\\
1.66	0.04811\\
1.665	0.055271\\
1.67	0.052337\\
1.675	0.049776\\
1.68	0.03251\\
1.685	0.038136\\
1.69	0.043474\\
1.695	-0.0056984\\
1.7	0.017278\\
1.705	0.036351\\
1.71	0.12365\\
1.715	0.097917\\
1.72	0.072284\\
1.725	0.055197\\
1.73	0.062451\\
1.735	0.053585\\
1.74	0.06998\\
1.745	0.059206\\
1.75	0.051316\\
1.755	0.047074\\
1.76	-0.04372\\
1.765	-0.0076782\\
1.77	0.024252\\
1.775	0.042998\\
1.78	0.052626\\
1.785	0.055401\\
1.79	0.045267\\
1.795	0.047687\\
1.8	-0.015873\\
1.805	0.012018\\
1.81	0.0358\\
1.815	0.0503\\
1.82	0.075516\\
1.825	0.069492\\
1.83	0.06226\\
1.835	0.0641\\
1.84	0.0585\\
1.845	0.055087\\
1.85	0.076869\\
1.855	0.06719\\
1.86	0.059271\\
1.865	0.1256\\
1.87	0.094969\\
1.875	0.069657\\
1.88	0.054622\\
1.885	0.14708\\
1.89	0.10586\\
1.895	0.12893\\
1.9	0.085976\\
1.905	0.05749\\
1.91	0.043535\\
1.915	0.039314\\
1.92	0.036715\\
1.925	0.040105\\
1.93	0.14112\\
1.935	0.10341\\
1.94	0.069746\\
1.945	0.062857\\
1.95	0.047421\\
1.955	0.039905\\
1.96	0.037663\\
1.965	0.088355\\
1.97	0.069155\\
1.975	0.10018\\
1.98	0.070624\\
1.985	0.049226\\
1.99	0.033979\\
1.995	0.031393\\
2	0.03258\\
2.005	0.034714\\
2.01	0.037735\\
2.015	0.038308\\
2.02	0.066184\\
2.025	0.054801\\
2.03	0.04487\\
2.035	0.038768\\
2.04	0.14917\\
2.045	0.10285\\
2.05	0.063379\\
2.055	0.16177\\
2.06	0.10178\\
2.065	0.056428\\
2.07	0.13124\\
2.075	0.08114\\
2.08	0.044941\\
2.085	0.073693\\
2.09	0.047384\\
2.095	0.09426\\
2.1	0.060311\\
2.105	0.035638\\
2.11	0.022453\\
2.115	0.017734\\
2.12	0.015639\\
2.125	0.018053\\
2.13	0.020523\\
2.135	0.022276\\
2.14	0.025706\\
2.145	-0.0010329\\
2.15	0.0090559\\
2.155	0.018046\\
2.16	0.023785\\
2.165	0.026599\\
2.17	0.061259\\
2.175	0.047786\\
2.18	0.0062895\\
2.185	0.010966\\
2.19	0.01824\\
2.195	-0.033318\\
2.2	-0.0064276\\
2.205	0.015626\\
2.21	-0.041991\\
2.215	-0.0074509\\
2.22	0.019048\\
2.225	0.034124\\
2.23	-0.015554\\
2.235	0.0083429\\
2.24	-0.015856\\
2.245	0.012857\\
2.25	0.03307\\
2.255	0.043801\\
2.26	0.041908\\
2.265	0.044876\\
2.27	0.04634\\
2.275	0.061064\\
2.28	0.055738\\
2.285	0.051135\\
2.29	0.1526\\
2.295	0.10967\\
2.3	0.073315\\
2.305	0.15692\\
2.31	0.10503\\
2.315	0.066348\\
2.32	0.076888\\
2.325	0.056419\\
2.33	0.045039\\
2.335	0.096316\\
2.34	0.0737\\
2.345	0.16741\\
2.35	0.1119\\
2.355	0.068542\\
2.36	0.04398\\
2.365	0.1076\\
2.37	0.07689\\
2.375	0.053535\\
2.38	0.040646\\
2.385	0.10218\\
2.39	0.075146\\
2.395	0.097516\\
2.4	0.067162\\
2.405	0.046645\\
2.41	0.03652\\
2.415	0.034796\\
2.42	0.034945\\
2.425	0.036356\\
2.43	0.17275\\
2.435	0.11943\\
2.44	0.072782\\
2.445	0.11058\\
2.45	0.070934\\
2.455	0.044719\\
2.46	0.169\\
2.465	0.11005\\
2.47	0.062805\\
2.475	0.035449\\
2.48	0.063217\\
2.485	0.045831\\
2.49	0.098849\\
2.495	0.067549\\
2.5	0.043567\\
2.505	0.030238\\
2.51	0.14243\\
2.515	0.094736\\
2.52	0.13366\\
2.525	0.078327\\
2.53	0.04068\\
2.535	0.021872\\
2.54	0.02698\\
2.545	0.023417\\
2.55	0.04275\\
2.555	0.035275\\
2.56	0.029294\\
2.565	0.025992\\
2.57	0.012091\\
2.575	0.017504\\
2.58	0.022822\\
2.585	0.023358\\
2.59	0.026776\\
2.595	0.031059\\
2.6	0.031513\\
2.605	0.031538\\
2.61	0.031621\\
2.615	0.031919\\
2.62	0.096294\\
2.625	0.071119\\
2.63	0.10981\\
2.635	0.072284\\
2.64	0.045549\\
2.645	0.017839\\
2.65	0.018953\\
2.655	0.024362\\
2.66	0.029731\\
2.665	0.13642\\
2.67	0.09711\\
2.675	0.053739\\
2.68	0.03549\\
2.685	0.028912\\
2.69	0.02887\\
2.695	0.14748\\
2.7	0.1034\\
2.705	0.064847\\
2.71	0.023066\\
2.715	0.020158\\
2.72	0.024629\\
2.725	0.030471\\
2.73	0.072431\\
2.735	0.060304\\
2.74	0.026992\\
2.745	0.028666\\
2.75	0.033358\\
2.755	0.037822\\
2.76	-0.015617\\
2.765	0.0092105\\
2.77	0.030266\\
2.775	-0.074137\\
2.78	-0.020502\\
2.785	0.0228\\
2.79	0.097652\\
2.795	0.088933\\
2.8	0.037904\\
2.805	0.04109\\
2.81	0.047552\\
2.815	0.053299\\
2.82	0.1214\\
2.825	0.097613\\
2.83	0.076135\\
2.835	0.16901\\
2.84	0.12031\\
2.845	0.23001\\
2.85	0.14834\\
2.855	0.087641\\
2.86	0.05464\\
2.865	0.097997\\
2.87	0.075007\\
2.875	0.059343\\
2.88	0.077509\\
2.885	0.064879\\
2.89	0.056401\\
2.895	0.097163\\
2.9	0.078113\\
2.905	0.062944\\
2.91	0.054345\\
2.915	0.051083\\
2.92	0.24927\\
2.925	0.29023\\
2.93	0.17337\\
2.935	0.089344\\
2.94	0.15721\\
2.945	0.096065\\
2.95	0.056206\\
2.955	0.037173\\
2.96	0.15499\\
2.965	0.10668\\
2.97	0.06681\\
2.975	0.043251\\
2.98	0.067718\\
2.985	0.052161\\
2.99	0.034201\\
2.995	0.032558\\
3	0.03414\\
3.005	0.036478\\
3.01	0.05917\\
3.015	0.052146\\
3.02	0.0041028\\
3.025	0.016991\\
3.03	0.030064\\
3.035	0.039035\\
3.04	0.024253\\
3.045	0.033981\\
3.05	0.041259\\
3.055	0.04544\\
3.06	0.062697\\
3.065	0.057124\\
3.07	0.072013\\
3.075	0.060716\\
3.08	0.052409\\
3.085	0.027156\\
3.09	0.034305\\
3.095	-0.0068737\\
3.1	0.018433\\
3.105	0.038793\\
3.11	0.050857\\
3.115	0.070207\\
3.12	0.065948\\
3.125	0.060785\\
3.13	0.13389\\
3.135	0.10123\\
3.14	0.073974\\
3.145	0.055712\\
3.15	0.049855\\
3.155	0.049607\\
3.16	0.051586\\
3.165	0.074016\\
3.17	0.067673\\
3.175	0.061808\\
3.18	0.0099865\\
3.185	0.028057\\
3.19	0.045018\\
3.195	0.097273\\
3.2	0.086193\\
3.205	0.073693\\
3.21	0.095909\\
3.215	0.079073\\
3.22	0.066979\\
3.225	0.060699\\
3.23	0.093671\\
3.235	0.079813\\
3.24	0.15383\\
3.245	0.11302\\
3.25	0.080581\\
3.255	0.061939\\
3.26	0.055267\\
3.265	0.053933\\
3.27	0.055386\\
3.275	0.14065\\
3.28	0.10872\\
3.285	0.080633\\
3.29	0.096268\\
3.295	0.075201\\
3.3	0.18788\\
3.305	0.13084\\
3.31	0.085064\\
3.315	0.058484\\
3.32	0.068727\\
3.325	0.058378\\
3.33	0.053027\\
3.335	0.071766\\
3.34	0.063612\\
3.345	0.093035\\
3.35	0.07495\\
3.355	0.060987\\
3.36	0.053146\\
3.365	0.016819\\
3.37	0.029963\\
3.375	0.042471\\
3.38	0.099068\\
3.385	0.0835\\
3.39	0.06774\\
3.395	0.1\\
3.4	0.077487\\
3.405	0.060859\\
3.41	0.049338\\
3.415	0.04702\\
3.42	0.047681\\
3.425	0.14379\\
3.43	0.10694\\
3.435	0.074652\\
3.44	0.054689\\
3.445	0.075019\\
3.45	0.061039\\
3.455	0.051706\\
3.46	0.044902\\
3.465	0.044432\\
3.47	0.045452\\
3.475	0.020565\\
3.48	0.032044\\
3.485	0.041755\\
3.49	0.029141\\
3.495	0.039253\\
3.5	0.04639\\
3.505	0.050146\\
3.51	0.10978\\
3.515	0.086329\\
3.52	0.032441\\
3.525	0.032826\\
3.53	0.038537\\
3.535	0.044257\\
3.54	0.096362\\
3.545	0.07884\\
3.55	0.042803\\
3.555	0.040485\\
3.56	0.0427\\
3.565	0.045806\\
3.57	0.02845\\
3.575	0.037851\\
3.58	0.037641\\
3.585	0.045239\\
3.59	0.049945\\
3.595	0.052105\\
3.6	0.14065\\
3.605	0.10506\\
3.61	0.074087\\
3.615	0.054276\\
3.62	0.046073\\
3.625	0.044396\\
3.63	0.00045916\\
3.635	0.020524\\
3.64	0.063872\\
3.645	0.063945\\
3.65	0.059601\\
3.655	0.055173\\
3.66	0.11083\\
3.665	0.085755\\
3.67	0.064899\\
3.675	0.052465\\
3.68	0.073748\\
3.685	0.061987\\
3.69	0.053565\\
3.695	0.10043\\
3.7	0.078186\\
3.705	0.060224\\
3.71	0.017933\\
3.715	0.026399\\
3.72	0.036735\\
3.725	0.04571\\
3.73	0.049267\\
3.735	0.050312\\
3.74	0.063325\\
3.745	0.057476\\
3.75	0.052355\\
3.755	0.049206\\
3.76	0.089898\\
3.765	0.072623\\
3.77	0.060912\\
3.775	0.051073\\
3.78	0.04632\\
3.785	0.044951\\
3.79	0.071559\\
3.795	0.099897\\
3.8	0.076043\\
3.805	0.057571\\
3.81	0.047138\\
3.815	0.043016\\
3.82	0.0036777\\
3.825	0.02028\\
3.83	0.062071\\
3.835	0.060338\\
3.84	0.055112\\
3.845	0.043122\\
3.85	0.043135\\
3.855	0.044349\\
3.86	0.045612\\
3.865	0.057184\\
3.87	0.053381\\
3.875	0.049893\\
3.88	0.071145\\
3.885	0.060737\\
3.89	0.052427\\
3.895	0.034291\\
3.9	0.037752\\
3.905	0.042157\\
3.91	0.041274\\
3.915	0.044824\\
3.92	0.047019\\
3.925	0.048049\\
3.93	0.085271\\
3.935	0.070413\\
3.94	0.057528\\
3.945	0.11054\\
3.95	0.062533\\
3.955	0.048756\\
3.96	0.043385\\
3.965	0.042803\\
3.97	0.044152\\
3.975	0.019583\\
3.98	0.031367\\
3.985	0.041163\\
3.99	0.081649\\
3.995	0.070356\\
4	0.059017\\
4.005	0.051477\\
4.01	0.047158\\
4.015	0.04642\\
4.02	0.025157\\
4.025	0.034818\\
4.03	0.043134\\
4.035	0.021179\\
4.04	0.034477\\
4.045	0.075467\\
4.05	0.068716\\
4.055	0.060286\\
4.06	0.054118\\
4.065	0.050846\\
4.07	0.058121\\
4.075	0.05482\\
4.08	0.039004\\
4.085	0.043196\\
4.09	0.047468\\
4.095	0.060961\\
4.1	0.058265\\
4.105	0.055205\\
4.11	0.053089\\
4.115	0.034143\\
4.12	0.041108\\
4.125	0.047483\\
4.13	0.013295\\
4.135	0.030715\\
4.14	0.044639\\
4.145	0.071433\\
4.15	0.067368\\
4.155	0.061622\\
4.16	0.039996\\
4.165	0.044528\\
4.17	0.049629\\
4.175	0.051386\\
4.18	0.054101\\
4.185	0.055465\\
4.19	0.055941\\
4.195	0.025924\\
4.2	0.037944\\
4.205	0.048322\\
4.21	0.050944\\
4.215	0.055357\\
4.22	0.057362\\
4.225	0.062527\\
4.23	0.060501\\
4.235	0.058549\\
4.24	0.031725\\
4.245	0.041455\\
4.25	0.050215\\
4.255	0.055753\\
4.26	0.1021\\
4.265	0.085202\\
4.27	0.066194\\
4.275	0.058009\\
4.28	0.054847\\
4.285	0.031939\\
4.29	0.041833\\
4.295	0.0028787\\
4.3	0.027597\\
4.305	0.046728\\
4.31	0.057572\\
4.315	0.061928\\
4.32	0.10441\\
4.325	0.08671\\
4.33	0.061813\\
4.335	0.055868\\
4.34	0.05473\\
4.345	0.099932\\
4.35	0.083512\\
4.355	0.069282\\
4.36	0.060567\\
4.365	0.10092\\
4.37	0.08228\\
4.375	0.067492\\
4.38	0.08824\\
4.385	0.073027\\
4.39	0.06237\\
4.395	0.096681\\
4.4	0.078867\\
4.405	0.065214\\
4.41	0.10914\\
4.415	0.085498\\
4.42	0.067444\\
4.425	0.12133\\
4.43	0.091786\\
4.435	0.069379\\
4.44	0.10573\\
4.445	0.081422\\
4.45	0.065792\\
4.455	0.056187\\
4.46	0.05265\\
4.465	0.052515\\
4.47	0.053723\\
4.475	0.023694\\
4.48	0.037421\\
4.485	0.039181\\
4.49	0.050236\\
4.495	0.056937\\
4.5	0.052063\\
4.505	0.056131\\
4.51	0.058793\\
4.515	0.060194\\
4.52	0.032791\\
4.525	0.044315\\
4.53	0.054181\\
4.535	-0.0083074\\
4.54	0.022215\\
4.545	0.016123\\
4.55	0.043078\\
4.555	0.060038\\
4.56	0.067974\\
4.565	0.070217\\
4.57	0.034711\\
4.575	0.047762\\
4.58	0.056431\\
4.585	0.064532\\
4.59	0.068746\\
4.595	0.086395\\
4.6	0.080127\\
4.605	0.07434\\
4.61	0.070739\\
4.615	0.094266\\
4.62	0.083966\\
4.625	0.075706\\
4.63	0.078414\\
4.635	0.073625\\
4.64	0.070977\\
4.645	0.10398\\
4.65	0.090402\\
4.655	0.079138\\
4.66	0.09469\\
4.665	0.08305\\
4.67	0.07501\\
4.675	0.094149\\
4.68	0.083653\\
4.685	0.075968\\
4.69	0.083481\\
4.695	0.077464\\
4.7	0.09496\\
4.705	0.084619\\
4.71	0.076918\\
4.715	0.07278\\
4.72	0.071348\\
4.725	0.044103\\
4.73	0.055748\\
4.735	0.051806\\
4.74	0.063829\\
4.745	0.071691\\
4.75	0.075549\\
4.755	0.076783\\
4.76	0.10002\\
4.765	0.090237\\
4.77	0.094415\\
4.775	0.084252\\
4.78	0.077682\\
4.785	0.11389\\
4.79	0.097282\\
4.795	0.083972\\
4.8	0.10631\\
4.805	0.091101\\
4.81	0.08028\\
4.815	0.074631\\
4.82	0.060875\\
4.825	0.065712\\
4.83	0.065047\\
4.835	0.070608\\
4.84	0.074218\\
4.845	0.052749\\
4.85	0.062647\\
4.855	0.070657\\
4.86	0.075369\\
4.865	0.037278\\
4.87	0.05383\\
4.875	0.067449\\
4.88	0.067828\\
4.885	0.074384\\
4.89	0.077728\\
4.895	0.10319\\
4.9	0.093331\\
4.905	0.084433\\
4.91	0.078816\\
4.915	0.055266\\
4.92	0.062995\\
4.925	0.026666\\
4.93	0.049175\\
4.935	0.066734\\
4.94	0.060343\\
4.945	0.070899\\
4.95	0.099064\\
4.955	0.092777\\
4.96	0.085557\\
4.965	0.080359\\
4.97	0.074496\\
4.975	0.074646\\
4.98	0.075553\\
4.985	0.11892\\
4.99	0.10225\\
4.995	0.087616\\
5	0.12523\\
5.005	0.10218\\
5.01	0.084751\\
5.015	0.07502\\
5.02	0.061158\\
5.025	0.064614\\
5.03	0.068816\\
5.035	0.040952\\
5.04	0.054909\\
5.045	0.068937\\
5.05	0.074166\\
5.055	0.075706\\
5.06	0.075366\\
5.065	0.074406\\
5.07	0.092999\\
5.075	0.084449\\
5.08	0.071243\\
5.085	0.069251\\
5.09	0.069341\\
5.095	0.049012\\
5.1	0.058114\\
5.105	0.065738\\
5.11	0.070237\\
5.115	0.038107\\
5.12	0.052\\
5.125	0.063326\\
5.13	0.089525\\
5.135	0.084272\\
5.14	0.099539\\
5.145	0.085873\\
5.15	0.075512\\
5.155	0.069663\\
5.16	0.063687\\
5.165	0.06464\\
5.17	0.06615\\
5.175	0.10903\\
5.18	0.092767\\
5.185	0.078398\\
5.19	0.069382\\
5.195	0.069861\\
5.2	0.095883\\
5.205	0.08267\\
5.21	0.072075\\
5.215	0.065843\\
5.22	0.047308\\
5.225	0.053048\\
5.23	0.058756\\
5.235	0.087037\\
5.24	0.078892\\
5.245	0.070755\\
5.25	0.11106\\
5.255	0.089813\\
5.26	0.072926\\
5.265	0.011603\\
5.27	0.028238\\
5.275	0.04533\\
5.28	0.056869\\
5.285	0.0078596\\
5.29	0.031631\\
5.295	0.0059481\\
5.3	0.034527\\
5.305	0.054243\\
5.31	0.06426\\
5.315	0.0675\\
5.32	-0.015671\\
5.325	0.016279\\
5.33	0.049367\\
5.335	0.063737\\
5.34	0.069096\\
5.345	0.069461\\
5.35	0.047523\\
5.355	0.053954\\
5.36	0.033276\\
5.365	0.047481\\
5.37	0.058225\\
5.375	0.0641\\
5.38	0.066307\\
5.385	0.066404\\
5.39	0.053171\\
5.395	0.057366\\
5.4	0.061052\\
5.405	0.063279\\
5.41	0.11095\\
5.415	0.092211\\
5.42	0.075685\\
5.425	0.067711\\
5.43	0.061979\\
5.435	0.027092\\
5.44	0.040054\\
5.445	0.051895\\
5.45	0.059358\\
5.455	0.06275\\
5.46	0.080476\\
5.465	0.073187\\
5.47	0.081981\\
5.475	0.071407\\
5.48	0.063891\\
5.485	0.065321\\
5.49	0.061624\\
5.495	0.059536\\
5.5	0.058649\\
5.505	0.05842\\
5.51	0.12369\\
5.515	0.063862\\
5.52	0.054725\\
5.525	0.052452\\
5.53	0.053291\\
5.535	0.0050146\\
5.54	0.026387\\
5.545	0.050964\\
5.55	0.059121\\
5.555	0.061459\\
5.56	0.06092\\
5.565	0.059488\\
5.57	0.0014892\\
5.575	0.023394\\
5.58	0.053053\\
5.585	0.060546\\
5.59	0.055663\\
5.595	0.057059\\
5.6	0.057479\\
5.605	0.057348\\
5.61	0.077054\\
5.615	0.068594\\
5.62	0.061285\\
5.625	0.056733\\
5.63	0.019532\\
5.635	0.032991\\
5.64	0.052694\\
5.645	0.057286\\
5.65	0.058105\\
5.655	0.057248\\
5.66	0.063786\\
5.665	0.059609\\
5.67	0.056201\\
5.675	0.037401\\
5.68	0.043112\\
5.685	0.048519\\
5.69	0.051941\\
5.695	0.064412\\
5.7	0.05922\\
5.705	0.055459\\
5.71	0.052942\\
5.715	0.051603\\
5.72	0.048\\
5.725	0.049012\\
5.73	0.049969\\
5.735	0.061699\\
5.74	0.05728\\
5.745	0.099645\\
5.75	0.078231\\
5.755	0.060685\\
5.76	0.050213\\
5.765	0.08167\\
5.77	0.066014\\
5.775	0.053846\\
5.78	0.046838\\
5.785	0.043866\\
5.79	0.13167\\
5.795	0.12102\\
5.8	0.080731\\
5.805	0.053546\\
5.81	0.039886\\
5.815	0.05922\\
5.82	0.049794\\
5.825	0.043195\\
5.83	0.050195\\
5.835	0.04462\\
5.84	0.040749\\
5.845	0.011621\\
5.85	0.021674\\
5.855	0.030845\\
5.86	0.078677\\
5.865	0.064268\\
5.87	0.050154\\
5.875	0.04074\\
5.88	0.015729\\
5.885	0.022318\\
5.89	0.048363\\
5.895	0.04548\\
5.9	0.041223\\
5.905	0.037816\\
5.91	0.02897\\
5.915	0.030725\\
5.92	0.028277\\
5.925	0.031417\\
5.93	0.033551\\
5.935	0.034547\\
5.94	-0.040577\\
5.945	-0.010471\\
5.95	0.030813\\
5.955	0.040232\\
5.96	0.04167\\
5.965	0.039742\\
5.97	0.083779\\
5.975	0.063002\\
5.98	0.045571\\
5.985	0.086772\\
5.99	0.061194\\
5.995	0.04199\\
6	-0.021651\\
6.005	-0.0045222\\
6.01	0.013279\\
6.015	-0.02201\\
6.02	0.0030269\\
6.025	0.021232\\
6.03	0.030922\\
6.035	0.015945\\
6.04	0.023327\\
6.045	0.023485\\
6.05	0.027939\\
6.055	0.03032\\
6.06	0.0311\\
6.065	0.051709\\
6.07	0.042878\\
6.075	0.035149\\
6.08	0.092489\\
6.085	0.065111\\
6.09	0.04275\\
6.095	0.085356\\
6.1	0.057115\\
6.105	0.036454\\
6.11	0.025236\\
6.115	-0.014885\\
6.12	-0.00089056\\
6.125	0.012534\\
6.13	0.066115\\
6.135	0.052141\\
6.14	0.088102\\
6.145	0.057799\\
6.15	0.035149\\
6.155	0.022645\\
6.16	0.07216\\
6.165	0.04968\\
6.17	0.031859\\
6.175	0.072322\\
6.18	0.047582\\
6.185	0.029159\\
6.19	0.019038\\
6.195	0.060573\\
6.2	0.032777\\
6.205	0.021571\\
6.21	0.016127\\
6.215	0.014509\\
6.22	0.01477\\
6.225	-0.016534\\
6.23	-0.0028259\\
6.235	-0.049298\\
6.24	-0.018826\\
6.245	-0.0079429\\
6.25	0.010102\\
6.255	0.019534\\
6.26	0.022824\\
6.265	-0.08108\\
6.27	-0.040313\\
6.275	-0.0053752\\
6.28	0.015944\\
6.285	-0.049731\\
6.29	-0.0173\\
6.295	-0.034056\\
6.3	-0.0032283\\
6.305	0.016805\\
6.31	0.026408\\
6.315	-0.02684\\
6.32	-0.004846\\
6.325	0.013057\\
6.33	0.028016\\
6.335	0.030679\\
6.34	0.029967\\
6.345	0.012683\\
6.35	0.017535\\
6.355	0.022094\\
6.36	0.061705\\
6.365	0.048339\\
6.37	0.036006\\
6.375	0.028125\\
6.38	0.048926\\
6.385	0.038054\\
6.39	0.033088\\
6.395	0.027214\\
6.4	0.024312\\
6.405	0.02342\\
6.41	-0.0046621\\
6.415	0.0071324\\
6.42	0.028564\\
6.425	0.03033\\
6.43	0.029259\\
6.435	0.027549\\
6.44	0.02283\\
6.445	0.023396\\
6.45	0.058005\\
6.455	0.045085\\
6.46	0.033753\\
6.465	0.026743\\
6.47	0.010272\\
6.475	0.014886\\
6.48	0.019871\\
6.485	0.049993\\
6.49	0.041065\\
6.495	0.044823\\
6.5	0.034217\\
6.505	0.027241\\
6.51	0.023869\\
6.515	0.0096884\\
6.52	0.015223\\
6.525	0.020402\\
6.53	0.0074217\\
6.535	0.015619\\
6.54	0.021772\\
6.545	0.076282\\
6.55	0.057042\\
6.555	0.039478\\
6.56	0.028349\\
6.565	0.026548\\
6.57	0.023876\\
6.575	0.023682\\
6.58	0.023725\\
6.585	0.024083\\
6.59	0.024467\\
6.595	-0.00066563\\
6.6	0.0097789\\
6.605	0.018735\\
6.61	0.061866\\
6.615	0.049216\\
6.62	0.036809\\
6.625	0.062342\\
6.63	0.044852\\
6.635	0.032075\\
6.64	0.015296\\
6.645	0.016865\\
6.65	0.020268\\
6.655	0.023243\\
6.66	0.078658\\
6.665	0.058056\\
6.67	0.039853\\
6.675	0.095702\\
6.68	0.06366\\
6.685	0.055919\\
6.69	0.035692\\
6.695	0.024763\\
6.7	0.054138\\
6.705	0.040605\\
6.71	0.030396\\
6.715	0.024828\\
6.72	0.015821\\
6.725	0.018665\\
6.73	0.021946\\
6.735	0.027052\\
6.74	0.027415\\
6.745	0.0527\\
6.75	0.042171\\
6.755	0.033212\\
6.76	0.027879\\
6.765	0.025692\\
6.77	0.037072\\
6.775	0.033003\\
6.78	0.025644\\
6.785	0.025549\\
6.79	0.026471\\
6.795	0.012234\\
6.8	0.019314\\
6.805	0.025332\\
6.81	0.029094\\
6.815	-0.044791\\
6.82	-0.013623\\
6.825	-0.028644\\
6.83	0.0042277\\
6.835	0.025922\\
6.84	0.036597\\
6.845	0.044062\\
6.85	0.04219\\
6.855	0.039466\\
6.86	0.011608\\
6.865	0.020993\\
6.87	0.029715\\
6.875	0.039764\\
6.88	0.040826\\
6.885	0.072884\\
6.89	0.058906\\
6.895	0.047019\\
6.9	0.039888\\
6.905	0.036872\\
6.91	0.023624\\
6.915	0.029392\\
6.92	0.050928\\
6.925	0.047847\\
6.93	0.043922\\
6.935	0.041069\\
6.94	0.063955\\
6.945	0.053717\\
6.95	0.045375\\
6.955	0.03101\\
6.96	0.032883\\
6.965	0.035918\\
6.97	0.047605\\
6.975	0.045428\\
6.98	0.042934\\
6.985	0.087136\\
6.99	0.067811\\
6.995	0.050465\\
7	0.041318\\
7.005	0.037626\\
7.01	0.037128\\
7.015	0.073907\\
7.02	0.060525\\
7.025	0.048924\\
7.03	0.036501\\
7.035	0.03556\\
7.04	0.036776\\
7.045	0.031115\\
7.05	0.035335\\
7.055	0.038682\\
7.06	0.040662\\
7.065	0.0593\\
7.07	0.052426\\
7.075	0.090595\\
7.08	0.068977\\
7.085	0.051955\\
7.09	0.042243\\
7.095	0.077443\\
7.1	0.061233\\
7.105	0.048621\\
7.11	0.049106\\
7.115	0.043279\\
7.12	0.040371\\
7.125	0.06223\\
7.13	0.053279\\
7.135	0.020347\\
7.14	0.026386\\
7.145	0.033529\\
7.15	0.038749\\
7.155	0.041618\\
7.16	0.037083\\
7.165	0.039584\\
7.17	0.020493\\
7.175	0.029956\\
7.18	0.037683\\
7.185	0.042292\\
7.19	0.0070971\\
7.195	0.022605\\
7.2	0.025464\\
7.205	0.037123\\
7.21	0.043931\\
7.215	0.046823\\
7.22	0.043251\\
7.225	0.044571\\
7.23	0.045487\\
7.235	0.026875\\
7.24	0.034811\\
7.245	0.050511\\
7.25	0.051005\\
7.255	0.049758\\
7.26	0.048345\\
7.265	0.056869\\
7.27	0.052579\\
7.275	0.049171\\
7.28	0.036077\\
7.285	0.039813\\
7.29	0.04362\\
7.295	0.019515\\
7.3	0.0316\\
7.305	0.041349\\
7.31	0.047062\\
7.315	0.089706\\
7.32	0.073982\\
7.325	0.045748\\
7.33	0.042321\\
7.335	0.042972\\
7.34	0.04485\\
7.345	0.069596\\
7.35	0.061392\\
7.355	0.053911\\
7.36	0.068992\\
7.365	0.058813\\
7.37	0.051378\\
7.375	0.047376\\
7.38	0.10784\\
7.385	0.071109\\
7.39	0.054813\\
7.395	0.046241\\
7.4	0.043229\\
7.405	0.043175\\
7.41	0.027419\\
7.415	0.035215\\
7.42	0.033102\\
7.425	0.040506\\
7.43	0.045232\\
7.435	0.026717\\
7.44	0.035657\\
7.445	0.042659\\
7.45	0.036918\\
7.455	0.042444\\
7.46	0.046047\\
7.465	0.047771\\
7.47	0.042988\\
7.475	0.044984\\
7.48	0.070221\\
7.485	0.061499\\
7.49	0.05356\\
7.495	0.085426\\
7.5	0.068201\\
7.505	0.054752\\
7.51	0.047079\\
7.515	0.053771\\
7.52	0.049346\\
7.525	0.04654\\
7.53	0.061644\\
7.535	0.054669\\
7.54	0.049041\\
7.545	0.026769\\
7.55	0.033022\\
7.555	0.03933\\
7.56	0.088329\\
7.565	0.072399\\
7.57	0.057511\\
7.575	0.050174\\
7.58	0.044728\\
7.585	0.042688\\
7.59	0.042525\\
7.595	0.026083\\
7.6	0.033565\\
7.605	0.039951\\
7.61	0.049538\\
7.615	0.048979\\
7.62	0.047432\\
7.625	0.054549\\
7.63	0.050282\\
7.635	0.046965\\
7.64	0.069812\\
7.645	0.059128\\
7.65	0.050494\\
7.655	0.045456\\
7.66	0.0015664\\
7.665	0.018056\\
7.67	0.026884\\
7.675	0.038751\\
7.68	0.045236\\
7.685	0.047694\\
7.69	0.088746\\
7.695	0.062916\\
7.7	0.051637\\
7.705	0.045578\\
7.71	0.043382\\
7.715	0.043291\\
7.72	0.022723\\
7.725	0.032053\\
7.73	0.039987\\
7.735	0.059023\\
7.74	0.05547\\
7.745	0.0837\\
7.75	0.067372\\
7.755	0.05437\\
7.76	0.046871\\
7.765	0.052338\\
7.77	0.048455\\
7.775	0.046131\\
7.78	0.033434\\
7.785	0.038003\\
7.79	0.042298\\
7.795	0.034722\\
7.8	0.040277\\
7.805	0.044316\\
7.81	0.04896\\
7.815	0.048828\\
7.82	0.048116\\
7.825	0.070395\\
7.83	0.060782\\
7.835	0.052702\\
7.84	0.047871\\
7.845	0.04026\\
7.85	0.042132\\
7.855	0.04444\\
7.86	0.034665\\
7.865	0.040277\\
7.87	0.044673\\
7.875	0.04201\\
7.88	0.045188\\
7.885	0.047236\\
7.89	0.058338\\
7.895	0.054607\\
7.9	0.051118\\
7.905	0.048904\\
7.91	0.052849\\
7.915	0.050645\\
7.92	0.038681\\
7.925	0.042082\\
7.93	0.045472\\
7.935	0.047766\\
7.94	0.041791\\
7.945	0.048511\\
7.95	0.049666\\
7.955	0.049931\\
7.96	0.049826\\
7.965	0.049655\\
7.97	0.049547\\
7.975	0.062869\\
7.98	0.014607\\
7.985	0.027342\\
7.99	0.039492\\
7.995	0.037825\\
8	0.045548\\
8.005	0.050044\\
8.01	0.051938\\
8.015	0.084597\\
8.02	0.071335\\
8.025	0.059766\\
8.03	0.029152\\
8.035	0.035441\\
8.04	0.047415\\
8.045	0.050978\\
8.05	0.052302\\
8.055	0.052418\\
8.06	0.046591\\
8.065	0.048445\\
8.07	0.050124\\
8.075	0.044342\\
8.08	0.047626\\
8.085	0.050177\\
8.09	0.051637\\
8.095	0.098095\\
8.1	0.079745\\
8.105	0.063735\\
8.11	0.044246\\
8.115	0.043703\\
8.12	0.046024\\
8.125	0.066939\\
8.13	0.061374\\
8.135	0.022233\\
8.14	0.032274\\
8.145	0.042273\\
8.15	0.048958\\
8.155	0.052276\\
8.16	0.021784\\
8.165	0.034396\\
8.17	0.082116\\
8.175	0.073379\\
8.18	0.063182\\
8.185	0.055867\\
8.19	0.045405\\
8.195	0.040924\\
8.2	0.04555\\
8.205	0.049457\\
8.21	0.051835\\
8.215	0.052906\\
8.22	0.075185\\
8.225	0.066255\\
8.23	0.058486\\
8.235	0.056171\\
8.24	0.053085\\
8.245	0.078504\\
8.25	0.067557\\
8.255	0.058586\\
8.26	0.053313\\
8.265	0.066594\\
8.27	0.060015\\
8.275	0.055096\\
8.28	0.042129\\
8.285	0.045321\\
8.29	0.048884\\
8.295	0.069475\\
8.3	0.063607\\
8.305	0.057921\\
8.31	0.071703\\
8.315	0.062952\\
8.32	0.056489\\
8.325	0.031178\\
8.33	0.03877\\
8.335	0.046393\\
8.34	0.044539\\
8.345	0.050007\\
8.35	0.087308\\
8.355	0.075205\\
8.36	0.063915\\
8.365	0.05672\\
8.37	0.053419\\
8.375	0.041664\\
8.38	0.046535\\
8.385	0.045506\\
8.39	0.050828\\
8.395	0.054354\\
8.4	0.056157\\
8.405	0.056835\\
8.41	0.088577\\
8.415	0.075836\\
8.42	0.069616\\
8.425	0.061116\\
8.43	0.056673\\
8.435	0.046846\\
8.44	0.05039\\
8.445	0.067169\\
8.45	0.064521\\
8.455	0.061453\\
8.46	0.05935\\
8.465	0.05838\\
8.47	0.0383\\
8.475	0.046606\\
8.48	0.033461\\
8.485	0.046378\\
8.49	0.055772\\
8.495	0.099462\\
8.5	0.085976\\
8.505	0.072973\\
8.51	0.06455\\
8.515	0.060631\\
8.52	0.062155\\
8.525	0.061688\\
8.53	0.10568\\
8.535	0.088373\\
8.54	0.08299\\
8.545	0.070271\\
8.55	0.063199\\
8.555	0.060563\\
8.56	-0.034907\\
8.565	0.0044401\\
8.57	0.038642\\
8.575	0.016366\\
8.58	0.043511\\
8.585	0.061102\\
8.59	0.069596\\
8.595	0.033018\\
8.6	0.048508\\
8.605	0.061001\\
8.61	0.077649\\
8.615	0.077127\\
8.62	0.074654\\
8.625	0.079929\\
8.63	0.075526\\
8.635	0.072378\\
8.64	0.092896\\
8.645	0.083538\\
8.65	0.14083\\
8.655	0.11042\\
8.66	0.086235\\
8.665	0.072316\\
8.67	0.11067\\
8.675	0.092165\\
8.68	0.078129\\
8.685	0.062011\\
8.69	0.06247\\
8.695	0.077533\\
8.7	0.075219\\
8.705	0.072749\\
8.71	0.071098\\
8.715	0.070337\\
8.72	0.04114\\
8.725	0.05301\\
8.73	0.068713\\
8.735	0.072988\\
8.74	0.07409\\
8.745	0.098325\\
8.75	0.087737\\
8.755	0.078653\\
8.76	0.073149\\
8.765	0.12399\\
8.77	0.1021\\
8.775	0.084063\\
8.78	0.10222\\
8.785	0.086108\\
8.79	0.075306\\
8.795	0.069992\\
8.8	0.068396\\
8.805	0.068656\\
8.81	0.087586\\
8.815	0.081135\\
8.82	0.075449\\
8.825	0.081754\\
8.83	0.076266\\
8.835	0.07255\\
8.84	0.078449\\
8.845	0.074811\\
8.85	0.07227\\
8.855	0.070988\\
8.86	0.059533\\
8.865	0.064084\\
8.87	0.10038\\
8.875	0.090024\\
8.88	0.08008\\
8.885	0.087815\\
8.89	0.079012\\
8.895	0.073245\\
8.9	0.070486\\
8.905	0.069729\\
8.91	0.038593\\
8.915	0.05175\\
8.92	0.015858\\
8.925	0.041891\\
8.93	0.061486\\
8.935	0.028554\\
8.94	0.050408\\
8.945	0.066142\\
8.95	0.056038\\
8.955	0.066517\\
8.96	0.073098\\
8.965	0.076137\\
8.97	0.046213\\
8.975	0.058334\\
8.98	0.068305\\
8.985	0.074463\\
8.99	0.077178\\
8.995	0.073438\\
9	0.07484\\
9.005	0.075775\\
9.01	0.079019\\
9.015	0.078021\\
9.02	0.077016\\
9.025	0.076329\\
9.03	0.073677\\
9.035	0.074453\\
9.04	0.11407\\
9.045	0.098894\\
9.05	0.085602\\
9.055	0.077362\\
9.06	0.07361\\
9.065	0.11436\\
9.07	0.097899\\
9.075	0.072292\\
9.08	0.068734\\
9.085	0.075273\\
9.09	0.074506\\
9.095	0.073929\\
9.1	0.073591\\
9.105	0.073427\\
9.11	0.030256\\
9.115	0.047578\\
9.12	0.082788\\
9.125	0.08373\\
9.13	0.080723\\
9.135	0.083707\\
9.14	0.078661\\
9.145	0.075087\\
9.15	0.049148\\
9.155	0.058121\\
9.16	0.066375\\
9.165	0.07161\\
9.17	0.068932\\
9.175	0.071567\\
9.18	0.073056\\
9.185	0.14309\\
9.19	0.11513\\
9.195	0.14733\\
9.2	0.10955\\
9.205	0.083142\\
9.21	0.069462\\
9.215	0.064768\\
9.22	0.1285\\
9.225	0.10447\\
9.23	0.1222\\
9.235	0.094383\\
9.24	0.075609\\
9.245	0.021428\\
9.25	0.036496\\
9.255	0.052306\\
9.26	0.06957\\
9.265	0.07245\\
9.27	0.071994\\
9.275	0.070509\\
9.28	0.1017\\
9.285	0.087706\\
9.29	0.096808\\
9.295	0.081333\\
9.3	0.070994\\
9.305	0.065883\\
9.31	0.0070127\\
9.315	0.03026\\
9.32	0.039326\\
9.325	0.056776\\
9.33	0.066581\\
9.335	0.070441\\
9.34	0.018751\\
9.345	0.038905\\
9.35	0.056011\\
9.355	0.06636\\
9.36	0.0085683\\
9.365	0.034636\\
9.37	0.00043071\\
9.375	0.034958\\
9.38	0.059271\\
9.385	0.091776\\
9.39	0.088065\\
9.395	0.057212\\
9.4	0.060954\\
9.405	0.065681\\
9.41	0.069135\\
9.415	0.07094\\
9.42	0.062606\\
9.425	0.066073\\
9.43	0.068785\\
9.435	0.070262\\
9.44	0.093113\\
9.445	0.11726\\
9.45	0.095707\\
9.455	0.078945\\
9.46	0.069341\\
9.465	0.06535\\
9.47	0.11809\\
9.475	0.097048\\
9.48	0.092889\\
9.485	0.076459\\
9.49	0.066757\\
9.495	0.11303\\
9.5	0.091711\\
9.505	0.074589\\
9.51	0.13314\\
9.515	0.10116\\
9.52	0.076371\\
9.525	0.062228\\
9.53	0.1006\\
9.535	0.081757\\
9.54	0.051611\\
9.545	0.049707\\
9.55	0.051728\\
9.555	0.054361\\
9.56	0.086256\\
9.565	0.075058\\
9.57	0.064787\\
9.575	0.075521\\
9.58	0.065269\\
9.585	0.058159\\
9.59	0.054414\\
9.595	0.10296\\
9.6	0.082624\\
9.605	0.065466\\
9.61	0.046433\\
9.615	0.045181\\
9.62	0.0051166\\
9.625	0.024078\\
9.63	0.040029\\
9.635	0.030145\\
9.64	0.041963\\
9.645	0.068689\\
9.65	0.064171\\
9.655	0.058092\\
9.66	0.053391\\
9.665	0.065267\\
9.67	0.058142\\
9.675	0.052667\\
9.68	0.049504\\
9.685	0.088685\\
9.69	0.07197\\
9.695	0.067752\\
9.7	0.055256\\
9.705	0.048011\\
9.71	0.044939\\
9.715	0.044281\\
9.72	0.090676\\
9.725	0.072641\\
9.73	0.067806\\
9.735	0.053795\\
9.74	0.045628\\
9.745	0.061314\\
9.75	0.052883\\
9.755	0.046679\\
9.76	0.034101\\
9.765	0.03643\\
9.77	0.039373\\
9.775	0.041507\\
9.78	-0.013659\\
9.785	0.0093145\\
9.79	0.030463\\
9.795	0.041456\\
9.8	0.045907\\
9.805	0.046534\\
9.81	0.041128\\
9.815	0.041654\\
9.82	0.042211\\
9.825	0.030177\\
9.83	0.035259\\
9.835	0.03949\\
9.84	0.033062\\
9.845	0.037643\\
9.85	0.040818\\
9.855	0.042398\\
9.86	0.025281\\
9.865	0.03221\\
9.87	0.017757\\
9.875	0.029277\\
9.88	0.037672\\
9.885	0.049653\\
9.89	0.048179\\
9.895	0.084464\\
9.9	0.066589\\
9.905	0.051697\\
9.91	0.042738\\
9.915	0.03468\\
9.92	0.035399\\
9.925	0.037217\\
9.93	0.038767\\
9.935	0.048129\\
9.94	0.045031\\
9.945	0.015026\\
9.95	0.023932\\
9.955	0.032303\\
9.96	0.037655\\
9.965	0.019555\\
9.97	0.028398\\
9.975	0.03517\\
9.98	0.0069858\\
9.985	0.021206\\
9.99	0.032283\\
9.995	-0.020709\\
10	0.0055317\\
10.005	0.026241\\
10.01	0.033043\\
10.015	0.039768\\
10.02	0.042047\\
10.025	0.041931\\
10.03	-0.04653\\
10.035	-0.012372\\
10.04	-0.020674\\
10.045	0.012601\\
10.05	0.033639\\
10.055	0.043302\\
10.06	0.0383\\
10.065	0.04017\\
10.07	0.031958\\
10.075	0.035163\\
10.08	0.037571\\
10.085	0.038791\\
10.09	0.14472\\
10.095	0.10194\\
10.1	0.090725\\
10.105	0.057377\\
10.11	0.037949\\
10.115	0.029748\\
10.12	0.077226\\
10.125	0.058558\\
10.13	0.043134\\
10.135	0.12264\\
10.14	0.082762\\
10.145	0.050935\\
10.15	0.09662\\
10.155	0.062944\\
10.16	0.039114\\
10.165	0.063375\\
10.17	0.044046\\
10.175	0.03101\\
10.18	0.03777\\
10.185	0.030205\\
10.19	0.025597\\
10.195	0.12187\\
10.2	0.081668\\
10.205	0.047621\\
10.21	0.026971\\
10.215	0.017824\\
10.22	0.069013\\
10.225	0.048565\\
10.23	0.071716\\
10.235	0.045727\\
10.24	0.02762\\
10.245	0.01175\\
10.25	0.011165\\
10.255	0.01342\\
10.26	0.012018\\
10.265	0.015321\\
10.27	0.017565\\
10.275	0.018686\\
10.28	-0.032255\\
10.285	-0.011643\\
10.29	-0.033483\\
10.295	-0.0068604\\
10.3	0.011567\\
10.305	0.021006\\
10.31	0.0051662\\
10.315	0.012712\\
10.32	-0.054396\\
10.325	-0.022373\\
10.33	0.0038094\\
10.335	0.019263\\
10.34	0.001635\\
10.345	0.012642\\
10.35	-0.0010434\\
10.355	0.011105\\
10.36	0.019568\\
10.365	0.023932\\
10.37	0.025411\\
10.375	0.014497\\
10.38	0.01834\\
10.385	-0.0096451\\
10.39	0.0048853\\
10.395	0.0054382\\
10.4	0.016769\\
10.405	0.023525\\
10.41	0.026431\\
10.415	-0.0027363\\
10.42	0.0088206\\
10.425	0.018523\\
10.43	0.06841\\
10.435	0.053191\\
10.44	0.038413\\
10.445	0.029811\\
10.45	0.024618\\
10.455	0.02281\\
10.46	0.022783\\
10.465	0.021819\\
10.47	0.02306\\
10.475	0.023997\\
10.48	0.018606\\
10.485	0.021166\\
10.49	0.023211\\
10.495	0.031091\\
10.5	0.02886\\
10.505	0.026569\\
10.51	-0.0086474\\
10.515	0.0041068\\
10.52	0.015498\\
10.525	0.022624\\
10.53	0.030619\\
10.535	0.029514\\
10.54	0.021369\\
10.545	0.022191\\
10.55	0.023323\\
10.555	0.024184\\
10.56	0.056385\\
10.565	0.043794\\
10.57	0.047042\\
10.575	0.034552\\
10.58	0.026567\\
10.585	0.022817\\
10.59	0.0065164\\
10.595	0.012964\\
10.6	0.067292\\
10.605	0.051634\\
10.61	0.036663\\
10.615	0.026912\\
10.62	0.049362\\
10.625	0.037135\\
10.63	0.030305\\
10.635	0.024456\\
10.64	0.021853\\
10.645	-0.011957\\
10.65	0.001802\\
10.655	0.013957\\
10.66	0.021558\\
10.665	0.047771\\
10.67	0.039591\\
10.675	0.031483\\
10.68	0.023411\\
10.685	0.021946\\
10.69	0.022177\\
10.695	0.050217\\
10.7	0.040041\\
10.705	0.031152\\
10.71	0.025726\\
10.715	0.020731\\
10.72	0.021379\\
10.725	-0.032728\\
10.73	-0.0091509\\
10.735	0.01097\\
10.74	0.023281\\
10.745	0.01768\\
10.75	0.023596\\
10.755	0.027042\\
10.76	0.08357\\
10.765	0.061835\\
10.77	0.042718\\
10.775	0.030945\\
10.78	0.027752\\
10.785	0.025877\\
10.79	0.063072\\
10.795	0.049071\\
10.8	0.037187\\
10.805	0.030086\\
10.81	0.027121\\
10.815	0.042401\\
10.82	0.067333\\
10.825	0.050634\\
10.83	0.03766\\
10.835	0.045492\\
10.84	0.036696\\
10.845	0.03138\\
10.85	-0.022436\\
10.855	-0.0019401\\
10.86	0.016575\\
10.865	0.028367\\
10.87	-0.0026124\\
10.875	0.01383\\
10.88	0.015069\\
10.885	0.026759\\
10.89	0.033669\\
10.895	-0.0055875\\
10.9	0.012221\\
10.905	0.02673\\
10.91	0.035364\\
10.915	0.039166\\
10.92	0.032953\\
10.925	0.035534\\
10.93	0.046396\\
10.935	0.043934\\
10.94	0.041394\\
10.945	0.062099\\
10.95	0.0524\\
10.955	0.044588\\
10.96	0.069496\\
10.965	0.055924\\
10.97	0.045616\\
10.975	0.039952\\
10.98	0.047239\\
10.985	0.043405\\
10.99	0.040855\\
10.995	0.063237\\
11	0.053509\\
11.005	0.045542\\
11.01	0.07371\\
11.015	0.058639\\
11.02	0.047028\\
11.025	0.040553\\
11.03	0.020134\\
11.035	0.027209\\
11.04	0.058979\\
11.045	0.053691\\
11.05	0.03995\\
11.055	0.038546\\
11.06	0.038875\\
11.065	0.03977\\
11.07	0.07109\\
11.075	0.059451\\
11.08	0.049276\\
11.085	0.043053\\
11.09	0.074798\\
11.095	0.060407\\
11.1	0.090023\\
11.105	0.066875\\
11.11	0.049979\\
11.115	0.040947\\
11.12	0.066534\\
11.125	0.054906\\
11.13	0.046067\\
11.135	0.054341\\
11.14	0.047267\\
11.145	0.059791\\
11.15	0.05074\\
11.155	0.044277\\
11.16	0.040936\\
11.165	0.059919\\
11.17	0.052002\\
11.175	0.045649\\
11.18	-0.0040805\\
11.185	0.013091\\
11.19	0.029014\\
11.195	0.082237\\
11.2	0.069889\\
11.205	0.056484\\
11.21	0.052146\\
11.215	0.045484\\
11.22	0.042302\\
11.225	0.015763\\
11.23	0.026449\\
11.235	0.036078\\
11.24	0.042207\\
11.245	0.093866\\
11.25	0.07514\\
11.255	0.058167\\
11.26	0.034197\\
11.265	0.034703\\
11.27	0.038182\\
11.275	0.023769\\
11.28	0.033292\\
11.285	0.040717\\
11.29	-5.133e-05\\
11.295	0.019909\\
11.3	0.035956\\
11.305	0.045357\\
11.31	0.026373\\
11.315	0.036442\\
11.32	0.032398\\
11.325	0.041118\\
11.33	0.046706\\
11.335	0.049377\\
11.34	0.076728\\
11.345	0.065935\\
11.35	0.052321\\
11.355	0.048003\\
11.36	0.046717\\
11.365	0.046947\\
11.37	0.094377\\
11.375	0.076237\\
11.38	0.028897\\
11.385	0.031968\\
11.39	0.038613\\
11.395	0.04094\\
11.4	0.04581\\
11.405	0.048554\\
11.41	0.049653\\
11.415	0.039759\\
11.42	0.043599\\
11.425	0.046819\\
11.43	0.11481\\
11.435	0.089068\\
11.44	0.066366\\
11.445	0.09227\\
11.45	0.069754\\
11.455	0.054292\\
11.46	0.04644\\
11.465	0.022479\\
11.47	0.03124\\
11.475	0.026573\\
11.48	0.037441\\
11.485	0.044699\\
11.49	0.056676\\
11.495	0.054363\\
11.5	0.051253\\
11.505	0.048863\\
11.51	0.036896\\
11.515	0.040719\\
11.52	0.044678\\
11.525	0.042994\\
11.53	0.047411\\
11.535	0.051108\\
11.54	0.04333\\
11.545	0.046076\\
11.55	0.041861\\
11.555	0.026105\\
11.56	-0.022416\\
11.565	-0.0069277\\
11.57	0.0011469\\
11.575	0.015946\\
11.58	0.011089\\
11.585	0.005908\\
11.59	0.029712\\
11.595	0.016825\\
11.6	-0.02912\\
11.605	-0.020554\\
11.61	-0.010537\\
11.615	-0.0033445\\
11.62	0.030822\\
11.625	0.019929\\
11.63	0.0093938\\
11.635	0.009102\\
11.64	0.0030578\\
11.645	0.036206\\
11.65	0.020279\\
11.655	0.0075202\\
11.66	9.7717e-05\\
11.665	-0.0089158\\
11.67	-0.0070804\\
11.675	-0.0044981\\
11.68	-0.011876\\
11.685	-0.0069875\\
11.69	-0.0032775\\
11.695	0.0030662\\
11.7	0.002142\\
11.705	0.00075739\\
11.71	-0.043171\\
11.715	-0.026549\\
11.72	-0.011942\\
11.725	0.0085882\\
11.73	0.0080607\\
11.735	0.0050678\\
11.74	-0.0028656\\
11.745	-0.0027087\\
11.75	-0.0018666\\
11.755	-0.0010667\\
11.76	-0.0048908\\
11.765	-0.0028984\\
11.77	-0.0013193\\
11.775	-0.00041241\\
11.78	-0.072194\\
11.785	-0.043088\\
11.79	-0.018794\\
11.795	-0.0033078\\
11.8	0.0036614\\
11.805	0.0053172\\
11.81	0.025676\\
11.815	0.015797\\
11.82	0.027448\\
11.825	0.014203\\
11.83	0.0049368\\
11.835	0.017776\\
11.84	0.0090273\\
11.845	0.0029277\\
11.85	0.068012\\
11.855	0.039451\\
11.86	0.015751\\
11.865	0.0016152\\
11.87	-0.050264\\
11.875	-0.03306\\
11.88	-0.013375\\
11.885	-0.0034856\\
11.89	0.00088\\
11.895	0.0018585\\
11.9	-0.0185\\
11.905	-0.011401\\
11.91	-0.0052254\\
11.915	0.00099803\\
11.92	0.0017401\\
11.925	0.0013147\\
11.93	0.0020224\\
11.935	0.00090953\\
11.94	0.00010621\\
11.945	0.0099356\\
11.95	0.0056659\\
11.955	0.0021088\\
11.96	-0.031104\\
11.965	-0.019473\\
11.97	-0.008813\\
11.975	0.013342\\
11.98	0.010356\\
11.985	0.0059107\\
11.99	0.0024406\\
11.995	0.0016299\\
12	0.00040046\\
12.005	-7.6475e-05\\
12.01	0.0029733\\
12.015	0.001883\\
12.02	0.0010092\\
12.025	0.00052215\\
12.03	0.00094616\\
12.035	0.00072605\\
12.04	0.023604\\
12.045	0.014321\\
12.05	0.036491\\
12.055	0.019572\\
12.06	0.007052\\
12.065	0.00026275\\
12.07	0.038258\\
12.075	0.021852\\
12.08	0.008631\\
12.085	0.010631\\
12.09	0.0036052\\
12.095	-0.00018826\\
12.1	-0.00086926\\
12.105	-0.0011283\\
12.11	-0.00082118\\
12.115	-0.00036138\\
12.12	0.022681\\
12.125	0.013894\\
12.13	0.0092591\\
12.135	0.0034502\\
12.14	0.00046153\\
12.145	-0.037575\\
12.15	-0.022482\\
12.155	-0.0090663\\
12.16	-0.00061929\\
12.165	0.055328\\
12.17	0.035552\\
12.175	0.017383\\
12.18	-0.0014017\\
12.185	-0.0037421\\
12.19	-0.0024625\\
12.195	-0.0044557\\
12.2	-0.00087955\\
12.205	0.0018186\\
12.21	-0.013427\\
12.215	-0.0059212\\
12.22	0.00016355\\
12.225	0.0038126\\
12.23	0.017821\\
12.235	0.013337\\
12.24	0.036733\\
12.245	0.022817\\
12.25	0.024966\\
12.255	0.013655\\
12.26	0.0068283\\
12.265	0.0039263\\
12.27	0.0034512\\
12.275	-0.023659\\
12.28	-0.011594\\
12.285	-0.021552\\
12.29	-0.00685\\
12.295	0.0032858\\
12.3	0.0085398\\
12.305	0.010419\\
12.31	0.027311\\
12.315	0.020138\\
12.32	0.016408\\
12.325	0.011638\\
12.33	0.009206\\
12.335	0.011255\\
12.34	0.010331\\
12.345	0.048929\\
12.35	0.033159\\
12.355	0.019738\\
12.36	0.011665\\
12.365	0.0082209\\
12.37	0.015243\\
12.375	0.012834\\
12.38	-0.0064815\\
12.385	-0.00020545\\
12.39	0.005781\\
12.395	0.0097488\\
12.4	0.019771\\
12.405	0.017261\\
12.41	0.014561\\
12.415	0.012779\\
12.42	0.011933\\
12.425	0.011764\\
12.43	0.066117\\
12.435	0.044587\\
12.44	0.026005\\
12.445	0.057413\\
12.45	0.035226\\
12.455	0.01932\\
12.46	0.057159\\
12.465	0.03566\\
12.47	0.019648\\
12.475	0.026185\\
12.48	0.016841\\
12.485	0.011397\\
12.49	0.0091916\\
12.495	-0.037262\\
12.5	-0.01809\\
12.505	-0.0012769\\
12.51	0.0067866\\
12.515	0.012585\\
12.52	-0.038911\\
12.525	-0.017113\\
12.53	0.0010282\\
12.535	0.066923\\
12.54	0.049563\\
12.545	0.031563\\
12.55	0.019361\\
12.555	0.013297\\
12.56	0.040904\\
12.565	0.029368\\
12.57	0.02778\\
12.575	0.01951\\
12.58	0.014841\\
12.585	-0.007815\\
12.59	0.00045092\\
12.595	-0.043016\\
12.6	-0.017272\\
12.605	0.0030472\\
12.61	0.014776\\
12.615	0.019648\\
12.62	-0.058236\\
12.625	-0.027258\\
12.63	-0.042014\\
12.635	-0.00949\\
12.64	0.011824\\
12.645	0.022167\\
12.65	0.011962\\
12.655	0.016871\\
12.66	0.019979\\
12.665	0.029885\\
12.67	0.026926\\
12.675	0.02395\\
12.68	0.11612\\
12.685	0.077269\\
12.69	0.044333\\
12.695	0.12424\\
12.7	0.075331\\
12.705	0.038788\\
12.71	0.048242\\
12.715	0.028797\\
12.72	0.017921\\
12.725	0.05548\\
12.73	0.038217\\
12.735	0.02478\\
12.74	0.02657\\
12.745	0.019834\\
12.75	0.016294\\
12.755	0.015108\\
12.76	-0.0053739\\
12.765	0.003481\\
12.77	0.011239\\
12.775	0.011312\\
12.78	0.015535\\
12.785	-0.00203\\
12.79	0.0069867\\
12.795	0.014168\\
12.8	0.01839\\
12.805	0.020237\\
12.81	-0.012888\\
12.815	0.00054449\\
12.82	-0.0074508\\
12.825	0.007467\\
12.83	0.017478\\
12.835	0.022512\\
12.84	0.058413\\
12.845	0.045824\\
12.85	0.032919\\
12.855	0.024723\\
12.86	0.02097\\
12.865	0.020093\\
12.87	-0.022809\\
12.875	-0.0044379\\
12.88	0.0053839\\
12.885	0.017641\\
12.89	0.024246\\
12.895	0.057412\\
12.9	0.045344\\
12.905	0.034149\\
12.91	0.014659\\
12.915	0.016396\\
12.92	0.019947\\
12.925	0.023025\\
12.93	-0.038218\\
12.935	-0.011769\\
12.94	-0.0012356\\
12.945	0.017109\\
12.95	0.027234\\
12.955	0.031167\\
12.96	0.0056093\\
12.965	0.015292\\
12.97	0.023388\\
12.975	0.034111\\
12.98	0.033959\\
12.985	0.032493\\
12.99	0.072014\\
12.995	0.054654\\
13	0.040076\\
13.005	0.031344\\
13.01	0.0017873\\
13.015	0.011455\\
13.02	0.00041104\\
13.025	0.015086\\
13.03	0.025388\\
13.035	0.058231\\
13.04	0.049029\\
13.045	0.039501\\
13.05	-0.0058507\\
13.055	0.006562\\
13.06	0.019035\\
13.065	0.027394\\
13.07	0.10611\\
13.075	0.07736\\
13.08	0.051328\\
13.085	0.15383\\
13.09	0.098284\\
13.095	0.054958\\
13.1	0.061908\\
13.105	0.039234\\
13.11	0.026782\\
13.115	0.022048\\
13.12	0.006665\\
13.125	0.013867\\
13.13	0.014045\\
13.135	0.020747\\
13.14	0.024845\\
13.145	0.026655\\
13.15	0.011779\\
13.155	0.01767\\
13.16	0.032811\\
13.165	0.031568\\
13.17	0.029225\\
13.175	0.027246\\
13.18	0.0036083\\
13.185	0.012055\\
13.19	0.019643\\
13.195	0.014948\\
13.2	0.020874\\
13.205	0.053889\\
13.21	0.043792\\
13.215	0.033971\\
13.22	0.027459\\
13.225	0.018949\\
13.23	0.02001\\
13.235	0.021845\\
13.24	0.0974\\
13.245	0.068321\\
13.25	0.042782\\
13.255	0.096857\\
13.26	0.0614\\
13.265	0.035187\\
13.27	0.087772\\
13.275	0.055383\\
13.28	0.031601\\
13.285	0.039813\\
13.29	0.026439\\
13.295	0.018632\\
13.3	-0.032598\\
13.305	-0.013965\\
13.31	0.0031164\\
13.315	0.013944\\
13.32	0.018937\\
13.325	0.0060926\\
13.33	0.011227\\
13.335	0.015086\\
13.34	0.063094\\
13.345	0.04531\\
13.35	0.0042769\\
13.355	0.0042156\\
13.36	0.0081493\\
13.365	0.012135\\
13.37	-0.093273\\
13.375	-0.048522\\
13.38	-0.10952\\
13.385	-0.046961\\
13.39	-0.0027543\\
13.395	-0.045462\\
13.4	-0.01108\\
13.405	-0.052463\\
13.41	-0.015547\\
13.415	0.0099911\\
13.42	0.022978\\
13.425	0.027159\\
13.43	-0.017156\\
13.435	-0.0014235\\
13.44	-0.035374\\
13.445	-0.0083632\\
13.45	0.01142\\
13.455	0.021993\\
13.46	0.049845\\
13.465	0.040071\\
13.47	0.030185\\
13.475	0.030719\\
13.48	0.024223\\
13.485	0.020313\\
13.49	0.018481\\
13.495	0.06498\\
13.5	0.034278\\
13.505	0.022536\\
13.51	0.016408\\
13.515	0.014153\\
13.52	0.10438\\
13.525	0.068308\\
13.53	0.037225\\
13.535	0.018073\\
13.54	0.036055\\
13.545	0.022997\\
13.55	0.045362\\
13.555	0.028488\\
13.56	0.016175\\
13.565	0.049669\\
13.57	0.030804\\
13.575	0.016385\\
13.58	0.0082038\\
13.585	-0.012383\\
13.59	-0.0061205\\
13.595	0.03809\\
13.6	0.027088\\
13.605	0.015933\\
13.61	0.0083326\\
13.615	0.0044155\\
13.62	0.089484\\
13.625	0.054517\\
13.63	0.021173\\
13.635	0.004473\\
13.64	-0.0023952\\
13.645	0.028293\\
13.65	0.016599\\
13.655	0.00088545\\
13.66	-0.0022639\\
13.665	-0.0025643\\
13.67	-0.0018021\\
13.675	-0.00095367\\
13.68	-0.034637\\
13.685	-0.0206\\
13.69	-0.0020815\\
13.695	0.0024274\\
13.7	0.0032459\\
13.705	0.0049294\\
13.71	0.0028666\\
13.715	0.0012076\\
13.72	-0.05815\\
13.725	-0.035058\\
13.73	-0.014872\\
13.735	-0.0024059\\
13.74	-0.013399\\
13.745	-0.005365\\
13.75	-0.00017931\\
13.755	0.012575\\
13.76	0.0091182\\
13.765	0.0053903\\
13.77	0.027173\\
13.775	0.016026\\
13.78	0.0071119\\
13.785	-0.026512\\
13.79	-0.017188\\
13.795	0.0077936\\
13.8	0.0080522\\
13.805	0.005977\\
13.81	0.0037682\\
13.815	0.0053502\\
13.82	0.0033203\\
13.825	0.0019929\\
13.83	0.0013477\\
13.835	0.034269\\
13.84	0.020963\\
13.845	0.028235\\
13.85	0.013823\\
13.855	0.0042799\\
13.86	-0.00039909\\
13.865	-0.0018292\\
13.87	0.035346\\
13.875	0.021097\\
13.88	-0.00095501\\
13.885	-0.0045794\\
13.89	0.024924\\
13.895	0.014276\\
13.9	0.0052939\\
13.905	-0.00014814\\
13.91	0.008057\\
13.915	0.0032044\\
13.92	-0.000229\\
13.925	-0.002055\\
13.93	0.020652\\
13.935	0.011143\\
13.94	0.0045916\\
13.945	-0.00082207\\
13.95	-0.0034718\\
13.955	0.044198\\
13.96	0.024696\\
13.965	0.0081615\\
13.97	-0.0018943\\
13.975	-0.0063867\\
13.98	-0.012806\\
13.985	-0.010247\\
13.99	-0.007614\\
13.995	0.0083137\\
14	-0.031697\\
14.005	-0.022363\\
14.01	-0.013398\\
14.015	-0.0075996\\
14.02	-0.011151\\
14.025	-0.0080014\\
14.03	-0.0062288\\
14.035	-0.0057736\\
14.04	-0.005772\\
14.045	-0.0061129\\
14.05	-0.033344\\
14.055	-0.02295\\
14.06	-0.013986\\
14.065	-0.05147\\
14.07	-0.031938\\
14.075	-0.016764\\
14.08	-0.02327\\
14.085	-0.013967\\
14.09	-0.008529\\
14.095	-0.061667\\
14.1	-0.039201\\
14.105	-0.020693\\
14.11	-0.0098252\\
14.115	0.024466\\
14.12	0.01306\\
14.125	0.0016015\\
14.13	0.020989\\
14.135	0.0059933\\
14.14	-0.0049687\\
14.145	-0.010999\\
14.15	0.041765\\
14.155	0.028202\\
14.16	0.0056466\\
14.165	-0.0089021\\
14.17	-0.015929\\
14.175	-0.018098\\
14.18	0.07464\\
14.185	0.038165\\
14.19	0.075569\\
14.195	0.028505\\
14.2	-0.0041346\\
14.205	-0.020979\\
14.21	0.030614\\
14.215	0.0074297\\
14.22	0.053791\\
14.225	0.01759\\
14.23	-0.0089388\\
14.235	-0.023344\\
14.24	-0.0013903\\
14.245	-0.012963\\
14.25	-0.0099965\\
14.255	-0.01885\\
14.26	-0.024338\\
14.265	-0.026873\\
14.27	-0.020758\\
14.275	-0.02337\\
14.28	-0.025394\\
14.285	-0.028867\\
14.29	-0.028461\\
14.295	-0.02778\\
14.3	-0.037571\\
14.305	-0.033141\\
14.31	-0.029483\\
14.315	-0.044666\\
14.32	-0.036782\\
14.325	-0.030611\\
14.33	-0.052725\\
14.335	-0.040997\\
14.34	-0.031907\\
14.345	-0.029946\\
14.35	-0.026615\\
14.355	-0.025236\\
14.36	-0.024999\\
14.365	-0.036105\\
14.37	-0.032046\\
14.375	-0.028487\\
14.38	-0.061764\\
14.385	-0.04646\\
14.39	-0.033881\\
14.395	-0.03626\\
14.4	-0.029107\\
14.405	-0.025078\\
14.41	-0.023471\\
14.415	-0.038325\\
14.42	-0.032558\\
14.425	-0.027704\\
14.43	-0.036125\\
14.435	-0.03025\\
14.44	-0.030456\\
14.445	-0.026397\\
14.45	-0.024013\\
14.455	0.00172\\
14.46	-0.008007\\
14.465	-0.016683\\
14.47	-0.022527\\
14.475	-0.024806\\
14.48	-0.025239\\
14.485	-0.024861\\
14.49	-0.024148\\
14.495	-0.023754\\
14.5	-0.072782\\
14.505	-0.052832\\
14.51	-0.035686\\
14.515	-0.025194\\
14.52	-0.020502\\
14.525	-0.040326\\
14.53	-0.032397\\
14.535	-0.049327\\
14.54	-0.036223\\
14.545	-0.028261\\
14.55	-0.022339\\
14.555	-0.019797\\
14.56	-0.019277\\
14.565	0.00060104\\
14.57	-0.0080791\\
14.575	-0.015492\\
14.58	0.039601\\
14.585	0.01363\\
14.59	-0.0074661\\
14.595	0.0094593\\
14.6	-0.0075335\\
14.605	-0.018629\\
14.61	-0.023958\\
14.615	-0.081915\\
14.62	-0.058857\\
14.625	-0.038409\\
14.63	-0.029099\\
14.635	-0.02186\\
14.64	-0.01918\\
14.645	-0.054091\\
14.65	-0.040681\\
14.655	-0.047674\\
14.66	-0.033389\\
14.665	-0.023971\\
14.67	-0.019374\\
14.675	-0.017984\\
14.68	0.00046544\\
14.685	-0.0077112\\
14.69	0.0043968\\
14.695	-0.0076826\\
14.7	-0.016285\\
14.705	-0.019863\\
14.71	-0.021805\\
14.715	-0.022143\\
14.72	-0.042976\\
14.725	-0.03394\\
14.73	-0.02619\\
14.735	-0.021439\\
14.74	0.0091031\\
14.745	-0.0018\\
14.75	-0.0023645\\
14.755	-0.012619\\
14.76	-0.018904\\
14.765	-0.021677\\
14.77	-0.014237\\
14.775	-0.017059\\
14.78	0.011693\\
14.785	-0.0019016\\
14.79	-0.013003\\
14.795	-0.019504\\
14.8	-0.039464\\
14.805	-0.032903\\
14.81	-0.026317\\
14.815	-0.044951\\
14.82	-0.033357\\
14.825	-0.024525\\
14.83	-0.042942\\
14.835	-0.031473\\
14.84	-0.022954\\
14.845	0.018465\\
14.85	0.0055655\\
14.855	-0.023654\\
14.86	-0.024926\\
14.865	-0.022857\\
14.87	-0.020234\\
14.875	-0.018219\\
14.88	-0.01341\\
14.885	-0.01427\\
14.89	-0.015235\\
14.895	-0.015847\\
14.9	0.014098\\
14.905	-0.015484\\
14.91	-0.018675\\
14.915	-0.018718\\
14.92	-0.017565\\
14.925	-0.016299\\
14.93	-0.062033\\
14.935	-0.036335\\
14.94	-0.022308\\
14.945	-0.01433\\
14.95	-0.011049\\
14.955	-0.010434\\
14.96	-0.010887\\
14.965	-0.066108\\
14.97	-0.048572\\
14.975	-0.028144\\
14.98	-0.015103\\
14.985	-0.0089139\\
14.99	-0.035381\\
14.995	-0.024287\\
15	0.018713\\
15.005	0.010266\\
15.01	0.00075176\\
15.015	-0.0059214\\
15.02	0.01869\\
15.025	0.0063511\\
15.03	-0.0031959\\
15.035	0.012355\\
15.04	0.0019181\\
15.045	-0.0054613\\
15.05	-0.0099192\\
15.055	-0.010867\\
15.06	-0.010481\\
15.065	-0.0096916\\
15.07	0.016641\\
15.075	0.0068643\\
15.08	0.03401\\
15.085	0.014433\\
15.09	-0.00019634\\
15.095	-0.021501\\
15.1	-0.019062\\
15.105	0.0019888\\
15.11	-0.00086542\\
15.115	-0.0042391\\
15.12	-0.0066126\\
15.125	-0.0058432\\
15.13	-0.0069198\\
15.135	-0.007419\\
15.14	-0.0074863\\
15.145	0.015797\\
15.15	0.0067487\\
15.155	0.007735\\
15.16	-0.00045229\\
15.165	-0.0054473\\
15.17	-0.0076004\\
15.175	-0.0079771\\
15.18	0.039536\\
15.185	0.021221\\
15.19	0.0090785\\
15.195	-0.0019681\\
15.2	-0.017347\\
15.205	-0.014921\\
15.21	-0.011109\\
15.215	-0.0080081\\
15.22	0.03461\\
15.225	0.019111\\
15.23	0.0052995\\
15.235	-0.003274\\
15.24	-0.0065535\\
15.245	-0.0075944\\
15.25	-0.014151\\
15.255	-0.010551\\
15.26	-0.0073876\\
15.265	-0.0053613\\
15.27	-0.0082915\\
15.275	-0.006309\\
15.28	-0.0048378\\
15.285	0.027538\\
15.29	0.015287\\
15.295	0.0045738\\
15.3	0.027753\\
15.305	0.01292\\
15.31	0.0020544\\
15.315	-0.038042\\
15.32	-0.02627\\
15.325	-0.01434\\
15.33	0.0056016\\
15.335	0.0049536\\
15.34	0.0022689\\
15.345	-0.0017393\\
15.35	-0.0026109\\
15.355	-0.0065375\\
15.36	-0.0047045\\
15.365	-0.003022\\
15.37	-0.0018947\\
15.375	-0.019583\\
15.38	-0.01193\\
15.385	-0.005459\\
15.39	-0.0014969\\
15.395	-0.02424\\
15.4	-0.013836\\
15.405	0.0018994\\
15.41	0.0040056\\
15.415	0.0036826\\
15.42	0.0026551\\
15.425	-0.02065\\
15.43	-0.012135\\
15.435	-0.0045305\\
15.44	0.0055444\\
15.445	0.0056804\\
15.45	0.0045112\\
15.455	0.026495\\
15.46	0.016361\\
15.465	0.0079508\\
15.47	0.017943\\
15.475	0.0098045\\
15.48	0.0042321\\
15.485	0.001435\\
15.49	0.01022\\
15.495	0.006453\\
15.5	0.013355\\
15.505	0.0077971\\
15.51	0.0037798\\
15.515	0.0016576\\
15.52	-0.01888\\
15.525	-0.010887\\
15.53	-0.00373\\
15.535	-0.016678\\
15.54	-0.0075504\\
15.545	-0.00092719\\
15.55	0.0045784\\
15.555	0.0051107\\
15.56	0.0045333\\
15.565	-0.010607\\
15.57	-0.0053921\\
15.575	-0.00072948\\
15.58	-0.004054\\
15.585	-0.00017973\\
15.59	-0.0002305\\
15.595	0.0020312\\
15.6	0.0032918\\
15.605	0.0037844\\
15.61	0.0038445\\
15.615	0.01347\\
15.62	0.0094147\\
15.625	0.024624\\
15.63	0.014981\\
15.635	0.0075463\\
15.64	0.051021\\
15.645	0.030158\\
15.65	0.013386\\
15.655	0.018416\\
15.66	0.008381\\
15.665	0.0025179\\
15.67	6.6932e-05\\
15.675	-0.00036974\\
15.68	0.0022664\\
15.685	0.0019519\\
15.69	-0.040987\\
15.695	-0.024068\\
15.7	-0.0094055\\
15.705	0.067641\\
15.71	0.044286\\
15.715	0.021648\\
15.72	0.012712\\
15.725	0.0031048\\
15.73	-0.0010837\\
15.735	-0.034423\\
15.74	-0.020779\\
15.745	-0.0085895\\
15.75	0.022665\\
15.755	0.01667\\
15.76	0.0093731\\
15.765	0.0040428\\
15.77	0.0024286\\
15.775	0.00088674\\
15.78	0.011332\\
15.785	0.0070222\\
15.79	0.0034854\\
15.795	0.0013993\\
15.8	0.00057109\\
15.805	0.00039653\\
15.81	0.00053924\\
15.815	0.032684\\
15.82	0.020002\\
15.825	0.0090372\\
15.83	0.0051288\\
15.835	0.0010117\\
15.84	-0.00062731\\
15.845	0.016772\\
15.85	0.010045\\
15.855	-0.013391\\
15.86	-0.0096252\\
15.865	-0.0049228\\
15.87	-0.0014397\\
15.875	0.025907\\
15.88	0.016395\\
15.885	0.0076425\\
15.89	0.0020699\\
15.895	-0.016327\\
15.9	-0.01064\\
15.905	0.026397\\
15.91	0.017636\\
15.915	0.0086943\\
15.92	0.0026662\\
15.925	-0.039385\\
15.93	-0.024574\\
15.935	-0.010881\\
15.94	0.0038251\\
15.945	0.0055802\\
15.95	0.004678\\
15.955	0.011756\\
15.96	0.0070553\\
15.965	0.0033407\\
15.97	0.010189\\
15.975	0.0057217\\
15.98	0.0024958\\
15.985	0.00078595\\
15.99	0.026374\\
15.995	0.02646\\
16	0.013317\\
16.005	0.0042902\\
16.01	-0.00028422\\
16.015	-0.0017636\\
16.02	0.043032\\
16.025	0.025692\\
16.03	0.0028109\\
16.035	-0.0030054\\
16.04	-0.0042033\\
16.045	-0.0033615\\
16.05	-0.034775\\
16.055	-0.020553\\
16.06	-0.0085616\\
16.065	0.035273\\
16.07	0.02374\\
16.075	0.011773\\
16.08	-0.034548\\
16.085	-0.023246\\
16.09	-0.011295\\
16.095	-0.014557\\
16.1	-0.0057046\\
16.105	-0.040521\\
16.11	-0.021879\\
16.115	-0.0073333\\
16.12	0.00096527\\
16.125	0.0043316\\
16.13	0.016195\\
16.135	0.011004\\
16.14	-0.00089532\\
16.145	-0.0010215\\
16.15	7.104e-05\\
16.155	0.034732\\
16.16	0.022077\\
16.165	0.010912\\
16.17	0.0039883\\
16.175	0.038119\\
16.18	0.02239\\
16.185	0.011418\\
16.19	0.0035354\\
16.195	1.9223e-05\\
16.2	-0.00077466\\
16.205	0.0026523\\
16.21	0.0022145\\
16.215	0.0018312\\
16.22	0.0075387\\
16.225	0.0050955\\
16.23	0.0030782\\
16.235	0.0019051\\
16.24	-0.0032176\\
16.245	-0.0013758\\
16.25	0.017833\\
16.255	0.011979\\
16.26	0.0065322\\
16.265	0.0030637\\
16.27	0.0056559\\
16.275	0.0035943\\
16.28	0.0050767\\
16.285	0.0034539\\
16.29	0.0024371\\
16.295	0.017881\\
16.3	0.011442\\
16.305	0.006077\\
16.31	0.0029065\\
16.315	0.0089552\\
16.32	0.0058126\\
16.325	0.0035836\\
16.33	0.017263\\
16.335	0.010977\\
16.34	0.012755\\
16.345	0.0071418\\
16.35	0.0036725\\
16.355	0.049719\\
16.36	0.030287\\
16.365	0.014081\\
16.37	0.0044362\\
16.375	0.00034959\\
16.38	0.013461\\
16.385	0.0086517\\
16.39	0.0049477\\
16.395	0.010224\\
16.4	0.060057\\
16.405	0.036054\\
16.41	0.016326\\
16.415	0.0047104\\
16.42	0.0073737\\
16.425	0.0035681\\
16.43	0.0019291\\
16.435	0.0016726\\
16.44	-0.0075634\\
16.445	-0.0031145\\
16.45	0.00074949\\
16.455	-0.032642\\
16.46	-0.016971\\
16.465	-0.0040537\\
16.47	-0.0041745\\
16.475	0.0024483\\
16.48	0.0060811\\
16.485	-0.034043\\
16.49	-0.017009\\
16.495	-0.011484\\
16.5	0.00067953\\
16.505	0.0075954\\
16.51	0.010455\\
16.515	0.011022\\
16.52	-0.026505\\
16.525	-0.012004\\
16.53	-0.011302\\
16.535	0.0013627\\
16.54	0.0091509\\
16.545	0.012719\\
16.55	-0.0049986\\
16.555	-0.020783\\
16.56	-0.0054544\\
16.565	0.0061967\\
16.57	0.012761\\
16.575	0.015429\\
16.58	-0.0074868\\
16.585	0.0015522\\
16.59	0.0091791\\
16.595	-0.024555\\
16.6	-0.0069558\\
16.605	-0.041041\\
16.61	-0.013647\\
16.615	0.0064069\\
16.62	0.017283\\
16.625	-0.012597\\
16.63	0.0014854\\
16.635	0.012292\\
16.64	-0.0053747\\
16.645	0.0066873\\
16.65	0.015379\\
16.655	0.012097\\
16.66	0.017027\\
16.665	0.019935\\
16.67	0.012511\\
16.675	0.016307\\
16.68	0.01922\\
16.685	0.046458\\
16.69	0.036837\\
16.695	0.028061\\
16.7	0.022512\\
16.705	0.078369\\
16.71	0.054188\\
16.715	0.034131\\
16.72	0.073411\\
16.725	0.047655\\
16.73	0.028824\\
16.735	0.060026\\
16.74	0.039662\\
16.745	0.025069\\
16.75	0.020701\\
16.755	0.016648\\
16.76	0.015454\\
16.765	0.015684\\
16.77	0.049739\\
16.775	0.036921\\
16.78	0.023659\\
16.785	0.0176\\
16.79	0.015251\\
16.795	0.015016\\
16.8	0.018575\\
16.805	0.01814\\
16.81	0.017699\\
16.815	0.016815\\
16.82	0.016998\\
16.825	0.017276\\
16.83	0.01443\\
16.835	0.015898\\
16.84	-0.010627\\
16.845	0.0013867\\
16.85	0.011477\\
16.855	0.00729\\
16.86	0.01419\\
16.865	0.018491\\
16.87	0.020504\\
16.875	-0.023573\\
16.88	-0.0056297\\
16.885	0.0096921\\
16.89	0.0084902\\
16.895	0.016979\\
16.9	0.021745\\
16.905	-0.0042204\\
16.91	0.0073543\\
16.915	0.01677\\
16.92	0.022352\\
16.925	0.04995\\
16.93	0.040376\\
16.935	0.031402\\
16.94	0.019034\\
16.945	0.019043\\
16.95	-0.02966\\
16.955	-0.0076643\\
16.96	0.011033\\
16.965	-0.004696\\
16.97	0.011288\\
16.975	0.021903\\
16.98	0.027144\\
16.985	0.011281\\
16.99	0.018194\\
16.995	0.054113\\
17	0.044913\\
17.005	0.035611\\
17.01	0.02938\\
17.015	0.026315\\
17.02	0.096283\\
17.025	0.067915\\
17.03	0.072809\\
17.035	0.046623\\
17.04	0.030242\\
17.045	0.022761\\
17.05	-0.030932\\
17.055	0.01069\\
17.06	0.022075\\
17.065	0.027382\\
17.07	0.02881\\
17.075	0.028415\\
17.08	0.016013\\
17.085	0.019889\\
17.09	0.023434\\
17.095	-0.029417\\
17.1	-0.0061553\\
17.105	0.090243\\
17.11	0.07089\\
17.115	0.049217\\
17.12	0.033913\\
17.125	0.062016\\
17.13	0.044707\\
17.135	0.032162\\
17.14	0.046884\\
17.145	0.035802\\
17.15	0.028194\\
17.155	0.026553\\
17.16	0.024377\\
17.165	0.023644\\
17.17	0.027618\\
17.175	0.026283\\
17.18	0.025152\\
17.185	0.029812\\
17.19	0.027325\\
17.195	0.025317\\
17.2	0.0044923\\
17.205	0.011892\\
17.21	0.018606\\
17.215	0.022839\\
17.22	0.062412\\
17.225	0.04773\\
17.23	0.034426\\
17.235	0.026003\\
17.24	0.027536\\
17.245	0.024269\\
17.25	0.064386\\
17.255	0.047055\\
17.26	0.03258\\
17.265	0.023892\\
17.27	0.04157\\
17.275	0.032102\\
17.28	0.034003\\
17.285	0.026627\\
17.29	0.022094\\
17.295	0.023826\\
17.3	0.021802\\
17.305	0.03648\\
17.31	0.029672\\
17.315	0.024102\\
17.32	0.020802\\
17.325	0.01938\\
17.33	0.041724\\
17.335	0.032779\\
17.34	0.036807\\
17.345	0.027513\\
17.35	0.021429\\
17.355	0.018478\\
17.36	0.017595\\
17.365	0.022045\\
17.37	0.020729\\
17.375	-0.011294\\
17.38	0.00045449\\
17.385	0.010845\\
17.39	-0.047033\\
17.395	-0.018209\\
17.4	0.0048303\\
17.405	-0.014136\\
17.41	0.0043697\\
17.415	0.016493\\
17.42	-0.02741\\
17.425	-0.0057264\\
17.43	0.011155\\
17.435	-0.02812\\
17.44	-0.0046818\\
17.445	0.012729\\
17.45	-0.020598\\
17.455	0.00011611\\
17.46	0.015133\\
17.465	0.023104\\
17.47	-0.0031993\\
17.475	0.00848\\
17.48	0.01749\\
17.485	-0.021228\\
17.49	-0.0017725\\
17.495	0.035288\\
17.5	0.035048\\
17.505	0.030737\\
17.51	0.026327\\
17.515	0.023242\\
17.52	0.038081\\
17.525	0.030657\\
17.53	0.10789\\
17.535	0.070683\\
17.54	0.040046\\
17.545	0.10555\\
17.55	0.063813\\
17.555	0.029516\\
17.56	0.013857\\
17.565	0.0084344\\
17.57	0.0083005\\
17.575	0.0099617\\
17.58	0.058278\\
17.585	0.040447\\
17.59	0.089234\\
17.595	0.053102\\
17.6	0.025834\\
17.605	0.0089519\\
17.61	0.0035861\\
17.615	0.0032403\\
17.62	0.0046759\\
17.625	0.023128\\
17.63	0.017216\\
17.635	0.011646\\
17.64	0.037452\\
17.645	0.023664\\
17.65	0.04499\\
17.655	0.025526\\
17.66	0.011503\\
17.665	0.0039588\\
17.67	0.059761\\
17.675	0.035814\\
17.68	0.016038\\
17.685	-0.014254\\
17.69	-0.011993\\
17.695	-0.0067675\\
17.7	-0.005429\\
17.705	-0.0015108\\
17.71	0.0006422\\
17.715	-0.045274\\
17.72	-0.026524\\
17.725	-0.010698\\
17.73	0.0013008\\
17.735	0.004355\\
17.74	0.0042531\\
17.745	0.046522\\
17.75	0.027726\\
17.755	0.011713\\
17.76	0.001934\\
17.765	0.024776\\
17.77	0.012716\\
17.775	0.0036629\\
17.78	0.012498\\
17.785	0.0049039\\
17.79	-0.00023445\\
17.795	-0.0028492\\
17.8	-0.0069758\\
17.805	-0.034785\\
17.81	-0.021733\\
17.815	-0.010763\\
17.82	-0.0042038\\
17.825	-0.0014126\\
17.83	0.017635\\
17.835	0.0096609\\
17.84	0.024314\\
17.845	0.011023\\
17.85	0.0013249\\
17.855	0.047443\\
17.86	0.024765\\
17.865	0.0067378\\
17.87	-0.0037155\\
17.875	-0.0094739\\
17.88	-0.0097213\\
17.885	-0.0085657\\
17.89	-0.0073359\\
17.895	-0.022455\\
17.9	-0.015688\\
17.905	0.018277\\
17.91	0.010065\\
17.915	0.0015089\\
17.92	0.017903\\
17.925	0.0059109\\
17.93	-0.0028704\\
17.935	-0.034115\\
17.94	-0.025278\\
17.945	-0.016304\\
17.95	-0.024932\\
17.955	-0.016102\\
17.96	-0.010182\\
17.965	-0.014601\\
17.97	-0.010826\\
17.975	-0.008497\\
17.98	-0.027276\\
17.985	-0.019142\\
17.99	-0.012487\\
17.995	-0.0086059\\
18	-0.016576\\
18.005	-0.012545\\
18.01	-0.009643\\
18.015	-0.022896\\
18.02	-0.01651\\
18.025	-0.065496\\
18.03	-0.040958\\
18.035	-0.021181\\
18.04	-0.0096943\\
18.045	-0.026633\\
18.05	-0.017226\\
18.055	-0.00072233\\
18.06	-0.0015099\\
18.065	-0.0040343\\
18.07	-0.0064022\\
18.075	-0.044806\\
18.08	-0.03085\\
18.085	-0.018455\\
18.09	-0.070867\\
18.095	-0.043298\\
18.1	-0.021789\\
18.105	-0.01706\\
18.11	-0.0093074\\
18.115	-0.0062546\\
18.12	-0.0059533\\
18.125	0.0060316\\
18.13	-0.00021928\\
18.135	-0.0056318\\
18.14	-0.011618\\
18.145	-0.012255\\
18.15	-0.038617\\
18.155	-0.02746\\
18.16	-0.017935\\
18.165	-0.012231\\
18.17	-0.038163\\
18.175	-0.026429\\
18.18	-0.017187\\
18.185	-0.019507\\
18.19	-0.014501\\
18.195	-0.011797\\
18.2	0.00029987\\
18.205	-0.0043203\\
18.21	-0.0087194\\
18.215	0.0070753\\
18.22	-0.0020206\\
18.225	-0.0091308\\
18.23	-0.013272\\
18.235	-0.0019811\\
18.24	-0.0077223\\
18.245	0.039988\\
18.25	0.016407\\
18.255	-0.0028093\\
18.26	-0.014195\\
18.265	-0.019125\\
18.27	0.04978\\
18.275	0.02216\\
18.28	0.042586\\
18.285	0.010824\\
18.29	-0.010614\\
18.295	0.0062845\\
18.3	-0.00832\\
18.305	-0.014006\\
18.31	-0.019961\\
18.315	-0.022557\\
18.32	-0.023145\\
18.325	-0.022864\\
18.33	-0.061442\\
18.335	-0.045381\\
18.34	-0.039125\\
18.345	-0.027847\\
18.35	-0.021624\\
18.355	-0.024112\\
18.36	-0.021956\\
18.365	-0.020916\\
18.37	-0.0063676\\
18.375	-0.012199\\
18.38	-0.017365\\
18.385	-0.020594\\
18.39	-0.043169\\
18.395	-0.035055\\
18.4	-0.027431\\
18.405	-0.022749\\
18.41	-0.020649\\
18.415	-0.020151\\
18.42	-0.054131\\
18.425	-0.040949\\
18.43	-0.0092752\\
18.435	-0.010481\\
18.44	-0.014415\\
18.445	-0.017999\\
18.45	0.023727\\
18.455	0.0049814\\
18.46	-0.010518\\
18.465	-0.057625\\
18.47	-0.04629\\
18.475	-0.033885\\
18.48	-0.0013133\\
18.485	-0.0064177\\
18.49	-0.013128\\
18.495	0.037003\\
18.5	0.012042\\
18.505	0.021702\\
18.51	-0.002018\\
18.515	-0.017204\\
18.52	-0.024331\\
18.525	-0.0080341\\
18.53	-0.014759\\
18.535	-0.019726\\
18.54	-0.022398\\
18.545	-0.047622\\
18.55	-0.037845\\
18.555	-0.029058\\
18.56	-0.023502\\
18.565	0.013448\\
18.57	0.0003641\\
18.575	-0.01167\\
18.58	-0.037389\\
18.585	-0.033642\\
18.59	-0.0032722\\
18.595	-0.0091013\\
18.6	-0.015289\\
18.605	-0.02096\\
18.61	-0.022484\\
18.615	-0.022608\\
18.62	-0.040672\\
18.625	-0.032693\\
18.63	-0.025863\\
18.635	-0.021668\\
18.64	0.022681\\
18.645	0.0060892\\
18.65	-0.0087902\\
18.655	-0.00055856\\
18.66	-0.011858\\
18.665	-0.018958\\
18.67	-0.034015\\
18.675	-0.030023\\
18.68	-0.025528\\
18.685	-0.045069\\
18.69	-0.034176\\
18.695	-0.025634\\
18.7	0.0047439\\
18.705	-0.0034546\\
18.71	-0.011886\\
18.715	0.0060836\\
18.72	-0.0062351\\
18.725	-0.015253\\
18.73	-0.0092668\\
18.735	-0.01534\\
18.74	-0.019112\\
18.745	-0.034983\\
18.75	-0.029604\\
18.755	-0.073317\\
18.76	-0.050166\\
18.765	-0.031458\\
18.77	-0.020475\\
18.775	-0.015808\\
18.78	-0.01487\\
18.785	-0.064358\\
18.79	-0.045643\\
18.795	-0.029415\\
18.8	-0.03696\\
18.805	-0.02534\\
18.81	-0.042649\\
18.815	-0.02938\\
18.82	-0.019928\\
18.825	-0.01492\\
18.83	0.056454\\
18.835	0.040014\\
18.84	0.01081\\
18.845	-0.0084288\\
18.85	-0.017751\\
18.855	0.028032\\
18.86	0.009065\\
18.865	-0.0061917\\
18.87	0.0027682\\
18.875	-0.0080212\\
18.88	-0.014708\\
18.885	-0.01769\\
18.89	-0.047846\\
18.895	-0.035524\\
18.9	0.018417\\
18.905	0.0080269\\
18.91	-0.0035849\\
18.915	-0.011726\\
18.92	0.010158\\
18.925	-0.0016696\\
18.93	-0.010543\\
18.935	-0.0090454\\
18.94	-0.013349\\
18.945	-0.015556\\
18.95	0.017899\\
18.955	0.0042842\\
18.96	-0.0071605\\
18.965	-0.0077159\\
18.97	-0.013111\\
18.975	-0.015733\\
18.98	-0.027682\\
18.985	-0.02289\\
18.99	-0.01839\\
18.995	-0.034772\\
19	-0.025454\\
19.005	-0.046953\\
19.01	-0.03111\\
19.015	-0.019269\\
19.02	-0.012691\\
19.025	-0.040557\\
19.03	-0.027861\\
19.035	-0.017714\\
19.04	-0.01176\\
19.045	-0.066727\\
19.05	-0.042964\\
19.055	-0.042131\\
19.06	-0.022711\\
19.065	-0.010994\\
19.07	-0.0058096\\
19.075	-0.0045834\\
19.08	0.0022714\\
19.085	0.048875\\
19.09	0.025286\\
19.095	0.0058469\\
19.1	-0.0056325\\
19.105	0.027148\\
19.11	0.011187\\
19.115	-0.00093756\\
19.12	0.0069621\\
19.125	-0.001427\\
19.13	-0.0066375\\
19.135	0.023513\\
19.14	0.0099816\\
19.145	-0.00088066\\
19.15	0.010635\\
19.155	0.00096382\\
19.16	-0.0055215\\
19.165	-0.008675\\
19.17	0.011121\\
19.175	0.0030811\\
19.18	-0.00242\\
19.185	-0.0065641\\
19.19	-0.0083721\\
19.195	-0.0086955\\
19.2	-0.0055163\\
19.205	-0.0060924\\
19.21	-0.0065667\\
19.215	-0.025444\\
19.22	-0.017923\\
19.225	-0.011306\\
19.23	0.0087452\\
19.235	0.0043335\\
19.24	-0.00057013\\
19.245	-0.016694\\
19.25	-0.013234\\
19.255	-0.028722\\
19.26	-0.017963\\
19.265	-0.0095782\\
19.27	-0.0047502\\
19.275	0.035411\\
19.28	0.020487\\
19.285	0.0070233\\
19.29	-0.0014077\\
19.295	0.014569\\
19.3	0.0057278\\
19.305	0.013319\\
19.31	0.0043539\\
19.315	-0.001613\\
19.32	-0.0044926\\
19.325	-0.0052774\\
19.33	-0.041354\\
19.335	-0.026114\\
19.34	-0.020491\\
19.345	-0.0092886\\
19.35	0.031687\\
19.355	0.020319\\
19.36	0.0087591\\
19.365	0.0010115\\
19.37	0.0022038\\
19.375	-0.00090402\\
19.38	-0.002389\\
19.385	-0.0027653\\
19.39	-0.024006\\
19.395	-0.015013\\
19.4	-0.013363\\
19.405	-0.0060755\\
19.41	-0.0017629\\
19.415	0.00011369\\
19.42	0.0028793\\
19.425	0.0017576\\
19.43	0.00062437\\
19.435	0.047638\\
19.44	0.028101\\
19.445	0.011485\\
19.45	0.023575\\
19.455	0.010297\\
19.46	0.001748\\
19.465	0.010112\\
19.47	0.004074\\
19.475	0.00015976\\
19.48	-0.02406\\
19.485	-0.015507\\
19.49	-0.0075403\\
19.495	-0.013687\\
19.5	-0.0066518\\
19.505	0.05561\\
19.51	0.034724\\
19.515	0.015459\\
19.52	0.0031831\\
19.525	0.00073166\\
19.53	-0.0020561\\
19.535	-0.0026276\\
19.54	0.0026028\\
19.545	0.0013515\\
19.55	0.00028262\\
19.555	0.0021253\\
19.56	0.00092301\\
19.565	0.0001262\\
19.57	-0.00023068\\
19.575	-0.017067\\
19.58	-0.010201\\
19.585	0.0072743\\
19.59	0.0063798\\
19.595	0.004145\\
19.6	0.0022097\\
19.605	-0.035478\\
19.61	-0.021249\\
19.615	-0.0086458\\
19.62	-0.012775\\
19.625	-0.0043115\\
19.63	0.00080912\\
19.635	0.0081195\\
19.64	0.0066157\\
19.645	0.0046056\\
19.65	-0.024769\\
19.655	-0.014372\\
19.66	-0.0050362\\
19.665	0.00084307\\
19.67	-0.021054\\
19.675	-0.010412\\
19.68	-0.0022342\\
19.685	0.0026073\\
19.69	0.0045831\\
19.695	0.012148\\
19.7	0.0088521\\
19.705	0.005825\\
19.71	0.0038948\\
19.715	0.046434\\
19.72	0.028691\\
19.725	0.013672\\
19.73	0.018919\\
19.735	0.0091518\\
19.74	0.0032667\\
19.745	0.0085853\\
19.75	0.0048467\\
19.755	0.0024215\\
19.76	0.0012593\\
19.765	0.05794\\
19.77	0.035046\\
19.775	0.026251\\
19.78	0.0099543\\
19.785	0.00091646\\
19.79	-0.011303\\
19.795	-0.0081628\\
19.8	-0.0042802\\
19.805	0.022536\\
19.81	0.014447\\
19.815	0.0067314\\
19.82	0.0017087\\
19.825	-0.015619\\
19.83	-0.010301\\
19.835	-0.024127\\
19.84	-0.012872\\
19.845	-0.0044589\\
19.85	0.00016851\\
19.855	0.0027136\\
19.86	0.0025761\\
19.865	0.0018729\\
19.87	0.025623\\
19.875	0.015355\\
19.88	0.0066611\\
19.885	0.016378\\
19.89	0.0080433\\
19.895	0.0023358\\
19.9	0.033834\\
19.905	0.019057\\
19.91	0.0072081\\
19.915	0.000323\\
19.92	-0.023619\\
19.925	-0.015609\\
19.93	0.0067289\\
19.935	0.0060479\\
19.94	0.0035322\\
19.945	0.0012142\\
19.95	-0.02318\\
19.955	-0.014635\\
19.96	-0.0068792\\
19.965	-0.01906\\
19.97	-0.0098835\\
19.975	-0.0033418\\
19.98	0.00011146\\
19.985	0.041114\\
19.99	0.042415\\
19.995	0.021289\\
20	0.006473\\
20.005	-0.016673\\
20.01	-0.013057\\
20.015	-0.0076527\\
20.02	-0.0034004\\
20.025	-0.0038896\\
20.03	-0.0016966\\
20.035	-0.00050878\\
20.04	0.024638\\
20.045	0.014753\\
20.05	0.0061126\\
20.055	0.045839\\
20.06	0.025312\\
20.065	0.0091146\\
20.07	-0.060098\\
20.075	-0.039733\\
20.08	-0.019512\\
20.085	-0.0060268\\
20.09	-0.0051127\\
20.095	-0.0007242\\
20.1	0.001052\\
20.105	0.0034371\\
20.11	0.0022856\\
20.115	0.0011814\\
20.12	0.017561\\
20.125	0.01038\\
20.13	0.0044223\\
20.135	0.014287\\
20.14	0.007407\\
20.145	0.017992\\
20.15	0.009184\\
20.155	0.0029421\\
20.16	-0.00029902\\
20.165	-0.0013799\\
20.17	-0.012093\\
20.175	-0.0072647\\
20.18	0.015157\\
20.185	0.010532\\
20.19	0.0055213\\
20.195	0.0020743\\
20.2	0.010278\\
20.205	0.0057901\\
20.21	0.0025013\\
20.215	0.014727\\
20.22	0.0085359\\
20.225	0.0037527\\
20.23	-0.019055\\
20.235	-0.011918\\
20.24	0.014389\\
20.245	0.011251\\
20.25	0.0068823\\
20.255	0.028981\\
20.26	0.016988\\
20.265	0.0076036\\
20.27	0.0023087\\
20.275	0.0013161\\
20.28	0.00073626\\
20.285	0.00097578\\
20.29	0.0014924\\
20.295	-0.022257\\
20.3	-0.012083\\
20.305	-0.039443\\
20.31	-0.019565\\
20.315	-0.004579\\
20.32	0.019532\\
20.325	0.016536\\
20.33	0.011609\\
20.335	0.0066115\\
20.34	0.0048854\\
20.345	0.0044924\\
20.35	0.018771\\
20.355	0.013639\\
20.36	0.0092647\\
20.365	0.0066891\\
20.37	0.015178\\
20.375	0.011312\\
20.38	0.0083987\\
20.385	0.0068715\\
20.39	-0.0015869\\
20.395	0.016938\\
20.4	0.014053\\
20.405	0.010971\\
20.41	0.0089291\\
20.415	0.008019\\
20.42	0.0078975\\
20.425	0.0010809\\
20.43	-0.0099176\\
20.435	-0.0012778\\
20.44	0.0055716\\
20.445	0.0096089\\
20.45	-0.017464\\
20.455	0.018235\\
20.46	0.018741\\
20.465	0.016585\\
20.47	0.01429\\
20.475	0.01279\\
20.48	0.029123\\
20.485	0.022242\\
20.49	0.016615\\
20.495	-0.0068717\\
20.5	2.8204e-05\\
20.505	-0.013281\\
20.51	-0.00038064\\
20.515	0.0091162\\
20.52	0.01434\\
20.525	0.016399\\
20.53	0.024367\\
20.535	0.020974\\
20.54	0.046137\\
20.545	0.032949\\
20.55	0.022394\\
20.555	0.022207\\
20.56	0.017416\\
20.565	0.01509\\
20.57	0.067991\\
20.575	0.04667\\
20.58	0.028622\\
20.585	0.032409\\
20.59	0.021836\\
20.595	0.015842\\
20.6	0.013502\\
20.605	0.010519\\
20.61	0.012279\\
20.615	0.014038\\
20.62	0.029318\\
20.625	0.024348\\
20.63	0.019808\\
20.635	0.016973\\
20.64	0.028663\\
20.645	-0.031718\\
20.65	-0.013828\\
20.655	0.002856\\
20.66	0.013626\\
20.665	0.018786\\
20.67	-0.0036067\\
20.675	0.0057844\\
20.68	0.022403\\
20.685	0.023169\\
20.69	0.021887\\
20.695	0.020339\\
20.7	0.059159\\
20.705	0.068951\\
20.71	0.04431\\
20.715	0.026723\\
20.72	0.017473\\
20.725	0.014248\\
20.73	0.088782\\
20.735	0.059923\\
20.74	0.035292\\
20.745	0.072596\\
20.75	0.045002\\
20.755	0.048125\\
20.76	0.028839\\
20.765	0.017491\\
20.77	0.012733\\
20.775	-0.0017475\\
20.78	0.0046079\\
20.785	0.010504\\
20.79	0.06424\\
20.795	0.046006\\
20.8	0.029298\\
20.805	-0.039681\\
20.81	-0.021046\\
20.815	-0.001992\\
20.82	0.026497\\
20.825	0.026763\\
20.83	0.023516\\
20.835	0.019613\\
20.84	0.017587\\
20.845	0.016688\\
20.85	-0.024769\\
20.855	-0.0079289\\
20.86	0.006729\\
20.865	0.015808\\
20.87	0.048555\\
20.875	0.038136\\
20.88	0.027923\\
20.885	0.044866\\
20.89	0.032142\\
20.895	-0.033519\\
20.9	-0.01545\\
20.905	0.0026039\\
20.91	0.014716\\
20.915	0.020773\\
20.92	0.010086\\
20.925	0.015109\\
20.93	-0.0068603\\
20.935	0.0054769\\
20.94	0.015174\\
20.945	0.020773\\
20.95	0.036122\\
20.955	0.031363\\
20.96	0.026577\\
20.965	0.05923\\
20.97	0.043305\\
20.975	0.030499\\
20.98	0.0043838\\
20.985	0.0088888\\
20.99	0.014933\\
20.995	-0.031948\\
21	-0.0085789\\
21.005	0.035868\\
21.01	0.036758\\
21.015	0.032676\\
21.02	0.028236\\
21.025	0.087966\\
21.03	0.061166\\
21.035	0.038949\\
21.04	0.014199\\
21.045	0.013226\\
21.05	0.016159\\
21.055	-0.022724\\
21.06	-0.0032687\\
21.065	0.012717\\
21.07	0.022217\\
21.075	0.012518\\
21.08	0.018953\\
21.085	-0.022292\\
21.09	-0.0018335\\
21.095	0.014652\\
21.1	0.014068\\
21.105	0.022248\\
21.11	0.026567\\
21.115	0.0093412\\
21.12	0.016966\\
21.125	0.023008\\
21.13	0.026499\\
21.135	0.04763\\
21.14	0.039949\\
21.145	0.032861\\
21.15	0.11799\\
21.155	0.079758\\
21.16	0.048054\\
21.165	0.029157\\
21.17	0.026704\\
21.175	0.022771\\
21.18	-0.046871\\
21.185	-0.018579\\
21.19	0.0061375\\
21.195	0.047841\\
21.2	0.044057\\
21.205	0.021667\\
21.21	0.021265\\
21.215	0.022552\\
21.22	0.023988\\
21.225	0.024982\\
21.23	-0.0067766\\
21.235	0.0063393\\
21.24	0.020872\\
21.245	0.026224\\
21.25	0.027944\\
21.255	-0.014442\\
21.26	0.0017621\\
21.265	0.015615\\
21.27	0.024008\\
21.275	0.04652\\
21.28	0.039629\\
21.285	0.03242\\
21.29	-0.013864\\
21.295	0.0001745\\
21.3	0.013577\\
21.305	0.012691\\
21.31	0.02062\\
21.315	0.024989\\
21.32	0.056723\\
21.325	0.044613\\
21.33	0.033537\\
21.335	0.099934\\
21.34	0.066892\\
21.345	0.040294\\
21.35	0.091887\\
21.355	0.058199\\
21.36	0.033507\\
21.365	0.052412\\
21.37	0.034315\\
21.375	0.022556\\
21.38	0.01685\\
21.385	0.068056\\
21.39	0.046867\\
21.395	0.029179\\
21.4	-0.0074368\\
21.405	-0.001714\\
21.41	0.0061516\\
21.415	0.012091\\
21.42	-0.065534\\
21.425	-0.031857\\
21.43	-0.047701\\
21.435	-0.013431\\
21.44	0.0088454\\
21.445	-0.018514\\
21.45	-0.00033836\\
21.455	-0.0087793\\
21.46	0.0056844\\
21.465	0.0147\\
21.47	0.018715\\
21.475	0.019543\\
21.48	-0.025058\\
21.485	-0.0084414\\
21.49	-0.031758\\
21.495	-0.0080153\\
21.5	0.0086785\\
21.505	0.017248\\
21.51	0.020006\\
21.515	0.031637\\
21.52	0.025414\\
21.525	-0.0018662\\
21.53	0.0032007\\
21.535	0.0088389\\
21.54	-0.0094355\\
21.545	0.0012907\\
21.55	0.035338\\
21.555	0.029184\\
};
\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
21.555	0.029184\\
21.56	0.021625\\
21.565	0.015954\\
21.57	0.014379\\
21.575	0.012251\\
21.58	0.01118\\
21.585	0.036896\\
21.59	0.026139\\
21.595	0.016904\\
21.6	0.0035084\\
21.605	0.0038334\\
21.61	0.0055784\\
21.615	0.007126\\
21.62	0.040656\\
21.625	0.0277\\
21.63	0.021155\\
21.635	0.011813\\
21.64	0.0065731\\
21.645	-0.0027829\\
21.65	-0.00036911\\
21.655	0.0022796\\
21.66	0.0040308\\
21.665	0.043462\\
21.67	0.027937\\
21.675	0.014184\\
21.68	0.018062\\
21.685	0.008929\\
21.69	0.0033964\\
21.695	-0.0097742\\
21.7	-0.0061809\\
21.705	0.040736\\
21.71	0.025915\\
21.715	0.012141\\
21.72	0.0032331\\
21.725	-0.0010741\\
21.73	0.0039212\\
21.735	0.0014829\\
21.74	0.040913\\
21.745	0.023443\\
21.75	0.0087583\\
21.755	0.016383\\
21.76	0.0058036\\
21.765	-0.00084754\\
21.77	-0.0039437\\
21.775	-0.0048882\\
21.78	-0.0046708\\
21.785	-0.0042359\\
21.79	-0.0015204\\
21.795	-0.0022928\\
21.8	-0.0030818\\
21.805	-0.047711\\
21.81	-0.030255\\
21.815	-0.015113\\
21.82	-0.014061\\
21.825	-0.006577\\
21.83	-0.0027503\\
21.835	-0.0014784\\
21.84	-0.030781\\
21.845	-0.019492\\
21.85	-0.028029\\
21.855	-0.014765\\
21.86	-0.0057198\\
21.865	-0.0011515\\
21.87	-0.019475\\
21.875	-0.011583\\
21.88	-0.033323\\
21.885	-0.018403\\
21.89	-0.0071766\\
21.895	-0.017407\\
21.9	-0.0084043\\
21.905	-0.0024426\\
21.91	0.00046848\\
21.915	-0.018434\\
21.92	-0.010624\\
21.925	-0.0042415\\
21.93	0.029624\\
21.935	0.019056\\
21.94	0.0088195\\
21.945	0.0057213\\
21.95	0.00095287\\
21.955	-0.020215\\
21.96	-0.013287\\
21.965	-0.0066113\\
21.97	-0.0022626\\
21.975	-0.00020193\\
21.98	-0.0080269\\
21.985	-0.0048668\\
21.99	-0.03769\\
21.995	-0.022141\\
22	-0.0094279\\
22.005	-0.025249\\
22.01	-0.012784\\
22.015	-0.0042087\\
22.02	-0.012884\\
22.025	-0.0063361\\
22.03	-0.0020644\\
22.035	-7.5796e-05\\
22.04	-0.012565\\
22.045	-0.0076508\\
22.05	-0.0036729\\
22.055	0.013559\\
22.06	0.0083375\\
22.065	0.003083\\
22.07	-0.016708\\
22.075	-0.012116\\
22.08	-0.0072569\\
22.085	0.010126\\
22.09	0.0059373\\
22.095	0.0013395\\
22.1	-0.027429\\
22.105	-0.019066\\
22.11	-0.011095\\
22.115	-0.0060207\\
22.12	-0.036913\\
22.125	-0.023171\\
22.13	-0.0055504\\
22.135	-0.0020183\\
22.14	-0.002005\\
22.145	0.014088\\
22.15	0.0055372\\
22.155	-0.0017528\\
22.16	-0.0063144\\
22.165	-0.0085369\\
22.17	0.023767\\
22.175	0.010268\\
22.18	-0.012765\\
22.185	-0.015306\\
22.19	-0.014715\\
22.195	0.015059\\
22.2	0.0046778\\
22.205	-0.020869\\
22.21	-0.0204\\
22.215	-0.017782\\
22.22	-0.015403\\
22.225	-0.014023\\
22.23	0.043125\\
22.235	0.020146\\
22.24	0.043867\\
22.245	0.013689\\
22.25	-0.007347\\
22.255	0.017323\\
22.26	-0.0009073\\
22.265	-0.01347\\
22.27	-0.019974\\
22.275	0.0068939\\
22.28	-0.0050181\\
22.285	-0.014573\\
22.29	0.024203\\
22.295	0.0038419\\
22.3	0.038775\\
22.305	0.009\\
22.31	-0.012537\\
22.315	-0.024096\\
22.32	0.0055151\\
22.325	-0.0084696\\
22.33	-0.024903\\
22.335	-0.028528\\
22.34	-0.028901\\
22.345	-0.028037\\
22.35	-0.07313\\
22.355	-0.053897\\
22.36	-0.037579\\
22.365	-0.049232\\
22.37	-0.036258\\
22.375	-0.027886\\
22.38	-0.023917\\
22.385	-0.044352\\
22.39	-0.035961\\
22.395	-0.06014\\
22.4	-0.043674\\
22.405	-0.048497\\
22.41	-0.03467\\
22.415	-0.026021\\
22.42	-0.022056\\
22.425	-0.05175\\
22.43	-0.039737\\
22.435	-0.029779\\
22.44	-0.023835\\
22.445	-0.010158\\
22.45	-0.014081\\
22.455	-0.019226\\
22.46	-0.021723\\
22.465	-0.022841\\
22.47	-0.023084\\
22.475	-0.022919\\
22.48	-0.033521\\
22.485	-0.028895\\
22.49	-0.031582\\
22.495	-0.026477\\
22.5	-0.023076\\
22.505	-0.010727\\
22.51	-0.014456\\
22.515	-0.018155\\
22.52	-0.026223\\
22.525	-0.02512\\
22.53	-0.023493\\
22.535	-0.022194\\
22.54	-0.019419\\
22.545	-0.019859\\
22.55	-0.020443\\
22.555	-0.012054\\
22.56	-0.015791\\
22.565	-0.018877\\
22.57	-0.017267\\
22.575	-0.019375\\
22.58	0.021937\\
22.585	0.0042548\\
22.59	-0.010575\\
22.595	-0.019453\\
22.6	-0.0019714\\
22.605	-0.011276\\
22.61	-0.018029\\
22.615	-0.021611\\
22.62	0.0049911\\
22.625	-0.0061937\\
22.63	-0.001327\\
22.635	-0.012341\\
22.64	-0.019426\\
22.645	-0.02719\\
22.65	-0.026248\\
22.655	-0.036746\\
22.66	-0.03013\\
22.665	-0.024787\\
22.67	-0.021621\\
22.675	-0.03659\\
22.68	-0.029654\\
22.685	-0.024074\\
22.69	-0.02078\\
22.695	0.024819\\
22.7	0.0073876\\
22.705	-0.0080427\\
22.71	-0.017612\\
22.715	-0.0087853\\
22.72	-0.015045\\
22.725	-0.019056\\
22.73	0.0081814\\
22.735	-0.013384\\
22.74	-0.019432\\
22.745	-0.021892\\
22.75	-0.022226\\
22.755	-0.039027\\
22.76	-0.031283\\
22.765	-0.02465\\
22.77	0.036099\\
22.775	0.015182\\
22.78	-0.0039203\\
22.785	-0.016\\
22.79	0.018672\\
22.795	0.001115\\
22.8	-0.057085\\
22.805	-0.046392\\
22.81	-0.033607\\
22.815	-0.024268\\
22.82	-0.033253\\
22.825	-0.025624\\
22.83	-0.020472\\
22.835	-0.053091\\
22.84	-0.037976\\
22.845	-0.025687\\
22.85	-0.047924\\
22.855	-0.032892\\
22.86	-0.021945\\
22.865	0.0017417\\
22.87	-0.0031577\\
22.875	-0.0090622\\
22.88	0.0096609\\
22.885	-0.0017997\\
22.89	-0.010469\\
22.895	0.014327\\
22.9	0.00066516\\
22.905	0.0050316\\
22.91	-0.006532\\
22.915	-0.01371\\
22.92	-0.016916\\
22.925	-0.017613\\
22.93	-0.0094261\\
22.935	-0.011762\\
22.94	-0.013761\\
22.945	-0.015234\\
22.95	-0.015549\\
22.955	-0.003228\\
22.96	-0.0078526\\
22.965	-0.011765\\
22.97	-0.01408\\
22.975	-0.015016\\
22.98	0.0465\\
22.985	0.065973\\
22.99	0.027287\\
22.995	-0.00066927\\
23	-0.015529\\
23.005	0.022635\\
23.01	0.0050504\\
23.015	-0.0082092\\
23.02	0.0254\\
23.025	0.0062354\\
23.03	-0.0080823\\
23.035	-0.015881\\
23.04	-0.054003\\
23.045	-0.039896\\
23.05	-0.04147\\
23.055	-0.026926\\
23.06	-0.017604\\
23.065	-0.013136\\
23.07	-0.098869\\
23.075	-0.063922\\
23.08	-0.082617\\
23.085	-0.04509\\
23.09	-0.02028\\
23.095	-0.008101\\
23.1	-0.012736\\
23.105	-0.0097287\\
23.11	-0.0084445\\
23.115	-0.073682\\
23.12	-0.047357\\
23.125	-0.024738\\
23.13	-0.0081482\\
23.135	-0.0029858\\
23.14	-0.0023632\\
23.145	0.019271\\
23.15	0.0087832\\
23.155	0.021557\\
23.16	0.0076232\\
23.165	-0.0020744\\
23.17	-0.0070193\\
23.175	-0.008606\\
23.18	-0.059119\\
23.185	-0.037931\\
23.19	-0.019548\\
23.195	0.051531\\
23.2	0.032629\\
23.205	0.054636\\
23.21	0.02483\\
23.215	0.0039461\\
23.22	-0.0068342\\
23.225	-0.010444\\
23.23	0.0052915\\
23.235	0.00048632\\
23.24	0.031767\\
23.245	0.015335\\
23.25	0.0022435\\
23.255	-0.022888\\
23.26	-0.018827\\
23.265	-0.013104\\
23.27	0.013224\\
23.275	0.0070062\\
23.28	0.00055127\\
23.285	0.0019698\\
23.29	-0.0024684\\
23.295	-0.0050464\\
23.3	-0.011897\\
23.305	-0.009631\\
23.31	-0.0072827\\
23.315	-0.0056328\\
23.32	0.0063646\\
23.325	0.0023006\\
23.33	-0.0013969\\
23.335	0.048777\\
23.34	0.026675\\
23.345	0.0083495\\
23.35	-0.026599\\
23.355	-0.021489\\
23.36	-0.013936\\
23.365	0.0020139\\
23.37	0.0014788\\
23.375	-0.00047646\\
23.38	-0.0050883\\
23.385	-0.0049745\\
23.39	-0.0043723\\
23.395	-0.0086413\\
23.4	-0.0061778\\
23.405	-0.027538\\
23.41	-0.016862\\
23.415	-0.0081255\\
23.42	-0.0029105\\
23.425	0.0022486\\
23.43	0.0016729\\
23.435	0.00050998\\
23.44	0.038725\\
23.445	0.022481\\
23.45	0.035231\\
23.455	0.016392\\
23.46	0.0037311\\
23.465	-0.0025037\\
23.47	-0.0043555\\
23.475	0.014113\\
23.48	0.0078969\\
23.485	0.0026449\\
23.49	-0.0038665\\
23.495	-0.0037739\\
23.5	-0.0027459\\
23.505	0.0016481\\
23.51	0.001094\\
23.515	0.00040826\\
23.52	-0.0046288\\
23.525	-0.0029459\\
23.53	-0.0013055\\
23.535	0.031992\\
23.54	0.01967\\
23.545	0.0088041\\
23.55	-0.0053383\\
23.555	-0.0053116\\
23.56	-0.0033679\\
23.565	-0.0013467\\
23.57	-0.02401\\
23.575	-0.013524\\
23.58	-0.004832\\
23.585	-0.0049674\\
23.59	-0.0004918\\
23.595	0.0019542\\
23.6	0.025385\\
23.605	0.016495\\
23.61	0.0085719\\
23.615	0.030214\\
23.62	0.017319\\
23.625	0.0076357\\
23.63	0.025959\\
23.635	0.014463\\
23.64	0.006156\\
23.645	0.062193\\
23.65	0.036311\\
23.655	0.027164\\
23.66	0.010122\\
23.665	0.00089626\\
23.67	-0.0024931\\
23.675	0.0068908\\
23.68	0.0040705\\
23.685	0.0018971\\
23.69	0.0042666\\
23.695	0.0024004\\
23.7	0.0011724\\
23.705	0.025728\\
23.71	0.015486\\
23.715	0.0068664\\
23.72	0.0017\\
23.725	-0.00051504\\
23.73	-0.0075998\\
23.735	-0.0045389\\
23.74	0.0059774\\
23.745	0.004779\\
23.75	0.0030572\\
23.755	0.014553\\
23.76	0.0086736\\
23.765	0.0039536\\
23.77	-0.05585\\
23.775	-0.033986\\
23.78	-0.014384\\
23.785	-0.0020623\\
23.79	-0.0041842\\
23.795	0.00043445\\
23.8	-0.014404\\
23.805	-0.0069272\\
23.81	-0.0011543\\
23.815	0.0021098\\
23.82	0.033924\\
23.825	0.021826\\
23.83	0.043248\\
23.835	0.023452\\
23.84	0.0091294\\
23.845	0.0014824\\
23.85	0.055887\\
23.855	0.032744\\
23.86	0.013763\\
23.865	0.0038434\\
23.87	-0.0014414\\
23.875	-0.0027801\\
23.88	-0.0034332\\
23.885	-0.0019822\\
23.89	0.03432\\
23.895	0.020973\\
23.9	0.009201\\
23.905	0.0018932\\
23.91	-0.0014138\\
23.915	0.029303\\
23.92	0.016978\\
23.925	0.058436\\
23.93	0.031484\\
23.935	0.010913\\
23.94	-0.028528\\
23.945	-0.021749\\
23.95	-0.012559\\
23.955	-0.0097459\\
23.96	-0.0041113\\
23.965	-0.0010455\\
23.97	-0.046095\\
23.975	-0.027363\\
23.98	-0.011608\\
23.985	0.044971\\
23.99	0.030176\\
23.995	0.014745\\
24	0.0042223\\
24.005	0.0094451\\
24.01	0.0035309\\
24.015	4.4359e-05\\
24.02	0.036159\\
24.025	0.020787\\
24.03	0.0080255\\
24.035	-0.027279\\
24.04	-0.019347\\
24.045	-0.010321\\
24.05	-0.011389\\
24.055	-0.0049409\\
24.06	-0.0010859\\
24.065	0.00060403\\
24.07	0.011472\\
24.075	0.0070876\\
24.08	-0.012018\\
24.085	-0.0083284\\
24.09	-0.0041272\\
24.095	-0.028662\\
24.1	-0.015948\\
24.105	-0.018796\\
24.11	-0.0076264\\
24.115	-0.00063773\\
24.12	0.0025868\\
24.125	0.0034411\\
24.13	0.032\\
24.135	0.019886\\
24.14	0.0094854\\
24.145	-0.022741\\
24.15	-0.015088\\
24.155	-0.032211\\
24.16	-0.016039\\
24.165	-0.0041013\\
24.17	0.0024114\\
24.175	0.016373\\
24.18	0.011989\\
24.185	0.0074053\\
24.19	0.0042896\\
24.195	0.0040426\\
24.2	0.0030585\\
24.205	-0.013987\\
24.21	-0.0072464\\
24.215	-0.0012921\\
24.22	-0.016181\\
24.225	-0.006972\\
24.23	-7.3502e-05\\
24.235	0.055433\\
24.24	0.036098\\
24.245	0.018338\\
24.25	0.007038\\
24.255	0.035718\\
24.26	0.020667\\
24.265	0.0093408\\
24.27	0.059967\\
24.275	0.034711\\
24.28	0.014801\\
24.285	0.0033987\\
24.29	-0.039292\\
24.295	0.0077855\\
24.3	0.00894\\
24.305	0.007058\\
24.31	0.0047661\\
24.315	0.0031245\\
24.32	0.013391\\
24.325	0.0086823\\
24.33	0.019501\\
24.335	0.011466\\
24.34	0.0055771\\
24.345	0.0062517\\
24.35	0.003633\\
24.355	-0.00076585\\
24.36	0.0001834\\
24.365	0.0014559\\
24.37	0.0024696\\
24.375	0.0031068\\
24.38	0.021242\\
24.385	0.01426\\
24.39	0.020264\\
24.395	0.011742\\
24.4	0.0060005\\
24.405	0.020978\\
24.41	0.01304\\
24.415	0.0071199\\
24.42	0.0039361\\
24.425	-0.024346\\
24.43	-0.013339\\
24.435	-0.0033928\\
24.44	-0.05577\\
24.445	-0.029086\\
24.45	-0.007781\\
24.455	0.01012\\
24.46	0.013154\\
24.465	0.012299\\
24.47	-0.026136\\
24.475	-0.01296\\
24.48	-0.0011346\\
24.485	-0.045173\\
24.49	-0.020875\\
24.495	-0.0019641\\
24.5	0.017605\\
24.505	0.018517\\
24.51	0.016274\\
24.515	0.013724\\
24.52	0.029907\\
24.525	0.021853\\
24.53	0.015459\\
24.535	-0.033483\\
24.54	-0.016638\\
24.545	-0.0010236\\
24.55	0.041033\\
24.555	0.03298\\
24.56	0.023326\\
24.565	0.016366\\
24.57	0.068145\\
24.575	0.04461\\
24.58	0.01564\\
24.585	0.0084527\\
24.59	0.0072826\\
24.595	-0.0067669\\
24.6	0.0013403\\
24.605	-0.015199\\
24.61	-0.0015861\\
24.615	0.0084512\\
24.62	0.01396\\
24.625	0.016105\\
24.63	0.01672\\
24.635	0.016202\\
24.64	0.0071765\\
24.645	0.010222\\
24.65	0.013049\\
24.655	-0.025077\\
24.66	-0.0080082\\
24.665	0.0062576\\
24.67	0.014858\\
24.675	-0.012256\\
24.68	0.0010996\\
24.685	0.011456\\
24.69	0.0044718\\
24.695	0.012094\\
24.7	0.013287\\
24.705	0.017145\\
24.71	0.019157\\
24.715	0.019892\\
24.72	0.077859\\
24.725	0.054408\\
24.73	0.034192\\
24.735	0.05997\\
24.74	0.039179\\
24.745	0.024773\\
24.75	0.078718\\
24.755	0.051645\\
24.76	0.03055\\
24.765	0.018595\\
24.77	0.064631\\
24.775	0.043605\\
24.78	0.027088\\
24.785	0.017685\\
24.79	0.0024828\\
24.795	0.0066535\\
24.8	-0.0023095\\
24.805	0.0068374\\
24.81	0.013624\\
24.815	0.021701\\
24.82	0.021475\\
24.825	0.02026\\
24.83	0.011934\\
24.835	0.014203\\
24.84	0.016504\\
24.845	0.015847\\
24.85	0.017647\\
24.855	0.036444\\
24.86	0.029981\\
24.865	0.024157\\
24.87	0.020548\\
24.875	0.018976\\
24.88	0.014549\\
24.885	0.016562\\
24.89	0.018519\\
24.895	-0.0092918\\
24.9	0.0032083\\
24.905	-0.002943\\
24.91	0.010119\\
24.915	0.018746\\
24.92	0.023012\\
24.925	0.022361\\
24.93	0.023138\\
24.935	0.023373\\
24.94	-0.0055107\\
24.945	0.0061297\\
24.95	0.016227\\
24.955	0.10167\\
24.96	0.072658\\
24.965	0.045944\\
24.97	0.0318\\
24.975	0.022753\\
24.98	0.01974\\
24.985	0.068517\\
24.99	0.050209\\
24.995	0.034634\\
25	0.020917\\
};
\label{z};


\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.0056017\\
1.56	0.0020156\\
1.565	-0.0024205\\
1.57	-0.012541\\
1.575	-0.011602\\
1.58	-0.0098801\\
1.585	-0.0096818\\
1.59	-0.0083937\\
1.595	-0.007664\\
1.6	-0.0099554\\
1.605	-0.0089125\\
1.61	-0.0080966\\
1.615	-0.0097484\\
1.62	-0.008731\\
1.625	-0.007975\\
1.63	-0.0075712\\
1.635	-0.0032573\\
1.64	-0.0049701\\
1.645	-0.0017621\\
1.65	-0.0047278\\
1.655	-0.0069496\\
1.66	-0.0081825\\
1.665	-0.001431\\
1.67	-0.0044521\\
1.675	-0.0069823\\
1.68	-2.9706e-05\\
1.685	-0.0041743\\
1.69	-0.0074171\\
1.695	-0.0073999\\
1.7	-0.0089508\\
1.705	-0.0097891\\
1.71	0.0038074\\
1.715	-0.0019241\\
1.72	-0.0069237\\
1.725	-0.010031\\
1.73	-0.0048844\\
1.735	-0.00796\\
1.74	-0.0053177\\
1.745	-0.008629\\
1.75	-0.010956\\
1.755	-0.012191\\
1.76	-0.018467\\
1.765	-0.01617\\
1.77	-0.013989\\
1.775	-0.011733\\
1.78	-0.01144\\
1.785	-0.011605\\
1.79	-0.011872\\
1.795	-0.012133\\
1.8	-0.019739\\
1.805	-0.016809\\
1.81	-0.014161\\
1.815	-0.012498\\
1.82	-0.011148\\
1.825	-0.011205\\
1.83	-0.011501\\
1.835	-0.012824\\
1.84	-0.01259\\
1.845	-0.012303\\
1.85	-0.012297\\
1.855	-0.012102\\
1.86	-0.011988\\
1.865	-0.0049006\\
1.87	-0.0077578\\
1.875	-0.010304\\
1.88	-0.011899\\
1.885	0.0022728\\
1.89	-0.0039973\\
1.895	0.0032953\\
1.9	-0.0051177\\
1.905	-0.01116\\
1.91	-0.014383\\
1.915	-0.015564\\
1.92	0.0031621\\
1.925	-0.0042056\\
1.93	0.013614\\
1.935	-0.00035878\\
1.94	-0.011051\\
1.945	0.0044555\\
1.95	-0.0067829\\
1.955	-0.015012\\
1.96	-0.019509\\
1.965	-0.00097671\\
1.97	-0.0095055\\
1.975	-0.0019412\\
1.98	-0.012161\\
1.985	-0.019384\\
1.99	-0.015685\\
1.995	-0.020221\\
2	-0.023163\\
2.005	-0.024639\\
2.01	-0.024052\\
2.015	-0.024606\\
2.02	-0.022168\\
2.025	-0.023576\\
2.03	-0.024788\\
2.035	-0.025587\\
2.04	-0.024864\\
2.045	-0.025563\\
2.05	-0.026101\\
2.055	-0.024642\\
2.06	-0.025593\\
2.065	-0.026374\\
2.07	-0.029029\\
2.075	-0.028417\\
2.08	-0.027755\\
2.085	-0.038505\\
2.09	-0.03375\\
2.095	-0.034586\\
2.1	-0.030102\\
2.105	-0.027226\\
2.11	-0.025865\\
2.115	-0.02548\\
2.12	-0.038524\\
2.125	-0.033423\\
2.13	-0.028869\\
2.135	-0.025986\\
2.14	-0.030057\\
2.145	-0.033147\\
2.15	-0.028835\\
2.155	-0.025626\\
2.16	-0.023811\\
2.165	-0.023027\\
2.17	-0.028242\\
2.175	-0.025999\\
2.18	-0.035354\\
2.185	-0.029405\\
2.19	-0.024556\\
2.195	-0.04399\\
2.2	-0.033455\\
2.205	-0.024842\\
2.21	-0.041985\\
2.215	-0.030476\\
2.22	-0.021644\\
2.225	-0.016543\\
2.23	-0.034083\\
2.235	-0.025377\\
2.24	-0.029318\\
2.245	-0.020363\\
2.25	-0.014182\\
2.255	-0.010856\\
2.26	-0.0054934\\
2.265	-0.006698\\
2.27	-0.0080299\\
2.275	0.0033414\\
2.28	-0.0017595\\
2.285	-0.0058732\\
2.29	0.023221\\
2.295	0.0097362\\
2.3	-0.0014037\\
2.305	0.021546\\
2.31	0.0069602\\
2.315	-0.0039203\\
2.32	0.012536\\
2.325	0.001379\\
2.33	-0.0066413\\
2.335	0.013659\\
2.34	0.0023282\\
2.345	0.015729\\
2.35	0.0018766\\
2.355	-0.0079541\\
2.36	-0.013062\\
2.365	0.0027976\\
2.37	-0.0042708\\
2.375	-0.0098985\\
2.38	-0.013122\\
2.385	0.0013061\\
2.39	-0.0052489\\
2.395	-0.0010061\\
2.4	-0.0081016\\
2.405	-0.01293\\
2.41	-0.015354\\
2.415	-0.0092274\\
2.42	-0.011971\\
2.425	-0.014132\\
2.43	0.0019372\\
2.435	-0.0056458\\
2.44	-0.012019\\
2.445	-0.0073806\\
2.45	-0.012553\\
2.455	-0.016039\\
2.46	-0.0055529\\
2.465	-0.011148\\
2.47	-0.01559\\
2.475	-0.018184\\
2.48	-0.023592\\
2.485	-0.022094\\
2.49	-0.021603\\
2.495	-0.019972\\
2.5	-0.018964\\
2.505	-0.018529\\
2.51	-0.019326\\
2.515	-0.019064\\
2.52	-0.021964\\
2.525	-0.02059\\
2.53	-0.019412\\
2.535	-0.018701\\
2.54	-0.031424\\
2.545	-0.026031\\
2.55	-0.029167\\
2.555	-0.023039\\
2.56	-0.018849\\
2.565	-0.016707\\
2.57	-0.023372\\
2.575	-0.020318\\
2.58	-0.017818\\
2.585	-0.023317\\
2.59	-0.019747\\
2.595	-0.020298\\
2.6	-0.017304\\
2.605	-0.01535\\
2.61	-0.014356\\
2.615	-0.013971\\
2.62	-0.0070155\\
2.625	-0.0097846\\
2.63	-0.0063651\\
2.635	-0.010204\\
2.64	-0.012898\\
2.645	-0.013573\\
2.65	-0.014212\\
2.655	-0.014299\\
2.66	-0.014102\\
2.665	-0.0022232\\
2.67	-0.0066578\\
2.675	-0.010017\\
2.68	-0.012671\\
2.685	-0.013902\\
2.69	-0.014163\\
2.695	-6.0639e-05\\
2.7	-0.0053455\\
2.705	-0.01002\\
2.71	-0.015427\\
2.715	-0.015607\\
2.72	-0.014871\\
2.725	-0.013998\\
2.73	-0.0047543\\
2.735	-0.0077873\\
2.74	-0.01216\\
2.745	-0.01329\\
2.75	-0.013481\\
2.755	-0.01322\\
2.76	-0.014868\\
2.765	-0.013671\\
2.77	-0.012641\\
2.775	-0.020345\\
2.78	-0.016523\\
2.785	-0.013239\\
2.79	-0.0022978\\
2.795	-0.0048906\\
2.8	-0.010301\\
2.805	-0.011176\\
2.81	-0.01114\\
2.815	-0.010729\\
2.82	-0.002694\\
2.825	-0.0053773\\
2.83	-0.0078134\\
2.835	0.0032736\\
2.84	-0.0024519\\
2.845	0.0071101\\
2.85	-0.001284\\
2.855	-0.0074214\\
2.86	-0.010693\\
2.865	-0.0094751\\
2.87	-0.010404\\
2.875	-0.010784\\
2.88	-0.010593\\
2.885	-0.010524\\
2.89	-0.010392\\
2.895	-0.0095487\\
2.9	-0.0096774\\
2.905	-0.0097836\\
2.91	-0.0098082\\
2.915	-0.0097568\\
2.92	0.0080241\\
2.925	0.0082794\\
2.93	-0.00097002\\
2.935	-0.0074687\\
2.94	-0.0066123\\
2.945	-0.0094378\\
2.95	-0.010873\\
2.955	-0.011321\\
2.96	-0.0027102\\
2.965	-0.0059308\\
2.97	-0.0087389\\
2.975	-0.010452\\
2.98	-0.015569\\
2.985	-0.01391\\
2.99	-0.016453\\
2.995	-0.013484\\
3	-0.011272\\
3.005	-0.010033\\
3.01	-0.011471\\
3.015	-0.01056\\
3.02	-0.017049\\
3.025	-0.013754\\
3.03	-0.010991\\
3.035	-0.009298\\
3.04	-0.0085878\\
3.045	-0.0083232\\
3.05	-0.0083106\\
3.055	-0.00836\\
3.06	-0.0055256\\
3.065	-0.006675\\
3.07	-0.0038158\\
3.075	-0.0059657\\
3.08	-0.0075782\\
3.085	-0.010474\\
3.09	-0.0099352\\
3.095	-0.012835\\
3.1	-0.01072\\
3.105	-0.0090056\\
3.11	-0.0079722\\
3.115	-0.0021605\\
3.12	-0.0041851\\
3.125	-0.0061094\\
3.13	0.0004795\\
3.135	-0.0032613\\
3.14	-0.006204\\
3.145	-0.0065403\\
3.15	-0.0077377\\
3.155	-0.0082874\\
3.16	-0.0084102\\
3.165	-0.0044902\\
3.17	-0.0059123\\
3.175	-0.0071774\\
3.18	-0.0098762\\
3.185	-0.00944\\
3.19	-0.008819\\
3.195	-0.0013292\\
3.2	-0.0038916\\
3.205	-0.0063058\\
3.21	-0.0056659\\
3.215	-0.0072934\\
3.22	-0.008286\\
3.225	-0.0087213\\
3.23	-0.0063705\\
3.235	-0.0072992\\
3.24	-0.0035774\\
3.245	-0.0058861\\
3.25	-0.0077154\\
3.255	-0.0087694\\
3.26	-0.010443\\
3.265	-0.010007\\
3.27	-0.0094831\\
3.275	-0.0041557\\
3.28	-0.0059528\\
3.285	-0.0076431\\
3.29	-0.0093212\\
3.295	-0.0095974\\
3.3	-0.0010401\\
3.305	-0.0043259\\
3.31	-0.0072321\\
3.315	-0.0090437\\
3.32	-0.013128\\
3.325	-0.012007\\
3.33	-0.010754\\
3.335	-0.012703\\
3.34	-0.011081\\
3.345	-0.0096848\\
3.35	-0.0091236\\
3.355	-0.0089559\\
3.36	-0.0089769\\
3.365	-0.016554\\
3.37	-0.013562\\
3.375	-0.010892\\
3.38	-0.0073884\\
3.385	-0.0073412\\
3.39	-0.0077799\\
3.395	-0.0077802\\
3.4	-0.008262\\
3.405	-0.0085593\\
3.41	-0.012799\\
3.415	-0.011132\\
3.42	-0.0096028\\
3.425	-0.0018506\\
3.43	-0.0041144\\
3.435	-0.0063795\\
3.44	-0.007883\\
3.445	-0.0088133\\
3.45	-0.0089234\\
3.455	-0.0087761\\
3.46	-0.010339\\
3.465	-0.0094523\\
3.47	-0.0087014\\
3.475	-0.013094\\
3.48	-0.010888\\
3.485	-0.0090539\\
3.49	-0.007556\\
3.495	-0.0072071\\
3.5	-0.0072017\\
3.505	-0.0073021\\
3.51	-0.00066443\\
3.515	-0.0034328\\
3.52	-0.0093125\\
3.525	-0.009356\\
3.53	-0.0087343\\
3.535	-0.0080687\\
3.54	-0.0005786\\
3.545	-0.0031641\\
3.55	-0.006488\\
3.555	-0.0076382\\
3.56	-0.0079982\\
3.565	-0.0079482\\
3.57	-0.0053995\\
3.575	-0.006172\\
3.58	-0.0047471\\
3.585	-0.0060594\\
3.59	-0.0070238\\
3.595	-0.0075381\\
3.6	0.0039505\\
3.605	-0.00078307\\
3.61	-0.0048873\\
3.615	-0.0042698\\
3.62	-0.0066711\\
3.625	-0.0080554\\
3.63	-0.014179\\
3.635	-0.012009\\
3.64	-0.0066476\\
3.645	-0.0065753\\
3.65	-0.0070617\\
3.655	-0.0075823\\
3.66	-0.00064513\\
3.665	-0.0037928\\
3.67	-0.0064713\\
3.675	-0.0080996\\
3.68	-0.0069349\\
3.685	-0.0078682\\
3.69	-0.0084675\\
3.695	-0.0035926\\
3.7	-0.0057723\\
3.705	-0.0076076\\
3.71	-0.014578\\
3.715	-0.01269\\
3.72	-0.010705\\
3.725	-0.0094719\\
3.73	-0.008733\\
3.735	-0.0084693\\
3.74	-0.0081393\\
3.745	-0.0083535\\
3.75	-0.0085531\\
3.755	-0.0086827\\
3.76	-0.0062318\\
3.765	-0.0072703\\
3.77	-0.0083991\\
3.775	-0.0088543\\
3.78	-0.0090176\\
3.785	-0.0090248\\
3.79	-0.0093578\\
3.795	-0.006868\\
3.8	-0.00762\\
3.805	-0.0083367\\
3.81	-0.0088046\\
3.815	-0.0090306\\
3.82	-0.016029\\
3.825	-0.013202\\
3.83	-0.0097633\\
3.835	-0.0085545\\
3.84	-0.0081545\\
3.845	-0.0090849\\
3.85	-0.0088646\\
3.855	-0.0086802\\
3.86	-0.0085657\\
3.865	-0.0091089\\
3.87	-0.0088452\\
3.875	-0.0086281\\
3.88	-0.0072347\\
3.885	-0.0076865\\
3.89	-0.0081245\\
3.895	-0.011371\\
3.9	-0.010301\\
3.905	-0.0092707\\
3.91	-0.010238\\
3.915	-0.0092317\\
3.92	-0.0085304\\
3.925	-0.008163\\
3.93	-0.0033326\\
3.935	-0.0052288\\
3.94	-0.0069432\\
3.945	-0.0020394\\
3.95	-0.0069543\\
3.955	-0.0084181\\
3.96	-0.0090024\\
3.965	-0.0090819\\
3.97	-0.0089554\\
3.975	-0.016996\\
3.98	-0.013537\\
3.985	-0.010513\\
3.99	-0.0054016\\
3.995	-0.0058593\\
4	-0.0067998\\
4.005	-0.0075933\\
4.01	-0.010449\\
4.015	-0.0096796\\
4.02	-0.013362\\
4.025	-0.010958\\
4.03	-0.0090408\\
4.035	-0.011327\\
4.04	-0.0094688\\
4.045	-0.004388\\
4.05	-0.005212\\
4.055	-0.0062955\\
4.06	-0.0071026\\
4.065	-0.0075359\\
4.07	-0.0061332\\
4.075	-0.0067532\\
4.08	-0.0079207\\
4.085	-0.0079064\\
4.09	-0.0077464\\
4.095	-0.0080752\\
4.1	-0.0077455\\
4.105	-0.0074863\\
4.11	-0.0073268\\
4.115	-0.0088723\\
4.12	-0.0081713\\
4.125	-0.0075641\\
4.13	-0.011712\\
4.135	-0.0096785\\
4.14	-0.0079799\\
4.145	-0.0013644\\
4.15	-0.0031597\\
4.155	-0.0050251\\
4.16	-0.00503\\
4.165	-0.0061527\\
4.17	-0.0067662\\
4.175	-0.0057859\\
4.18	-0.0062628\\
4.185	-0.0065919\\
4.19	-0.006745\\
4.195	-0.0077696\\
4.2	-0.0073235\\
4.205	-0.0068988\\
4.21	-0.0052795\\
4.215	-0.0056478\\
4.22	-0.0060288\\
4.225	-0.0022709\\
4.23	-0.0039893\\
4.235	-0.00541\\
4.24	-0.0074546\\
4.245	-0.007289\\
4.25	-0.0068773\\
4.255	-0.006496\\
4.26	0.0017797\\
4.265	-0.0013175\\
4.27	-0.002031\\
4.275	-0.0045955\\
4.28	-0.0060995\\
4.285	-0.0085694\\
4.29	-0.0078947\\
4.295	-0.012062\\
4.3	-0.0094195\\
4.305	-0.007273\\
4.31	-0.0059895\\
4.315	-0.0054126\\
4.32	0.0042591\\
4.325	0.0003818\\
4.33	-0.0024413\\
4.335	-0.0048293\\
4.34	-0.0059976\\
4.345	0.0018031\\
4.35	-0.0014033\\
4.355	-0.0040779\\
4.36	-0.0056602\\
4.365	-0.00051421\\
4.37	-0.0029595\\
4.375	-0.0048758\\
4.38	-0.0014372\\
4.385	-0.0036727\\
4.39	-0.0052965\\
4.395	-0.0025914\\
4.4	-0.0043128\\
4.405	-0.0055486\\
4.41	-0.0017472\\
4.415	-0.0037464\\
4.42	-0.0052944\\
4.425	0.0010977\\
4.43	-0.0021643\\
4.435	-0.0047699\\
4.44	-0.0045518\\
4.445	-0.005839\\
4.45	-0.009784\\
4.455	-0.0086745\\
4.46	-0.0074804\\
4.465	-0.0066343\\
4.47	-0.0061727\\
4.475	-0.01547\\
4.48	-0.011567\\
4.485	-0.015281\\
4.49	-0.010287\\
4.495	-0.0067708\\
4.5	-0.010958\\
4.505	-0.0078252\\
4.51	-0.0055995\\
4.515	-0.0044047\\
4.52	-0.012702\\
4.525	-0.009072\\
4.53	-0.0060063\\
4.535	-0.015003\\
4.54	-0.0097283\\
4.545	-0.010055\\
4.55	-0.0058552\\
4.555	-0.0032467\\
4.56	-0.002033\\
4.565	-0.0016836\\
4.57	-0.007148\\
4.575	-0.0050894\\
4.58	-0.0018348\\
4.585	-0.0012336\\
4.59	-0.0011552\\
4.595	0.0011729\\
4.6	7.522e-05\\
4.605	-0.00084557\\
4.61	-0.0013758\\
4.615	0.0046006\\
4.62	0.0021082\\
4.625	8.8432e-06\\
4.63	0.0024793\\
4.635	0.00045568\\
4.64	-0.00093972\\
4.645	0.005145\\
4.65	0.002192\\
4.655	-0.00017581\\
4.66	0.0023594\\
4.665	0.00023179\\
4.67	-0.0012238\\
4.675	0.0006969\\
4.68	-0.00059456\\
4.685	-0.0014963\\
4.69	0.00075154\\
4.695	-0.0004849\\
4.7	-2.526e-05\\
4.705	-0.0011071\\
4.71	-0.0017959\\
4.715	-0.0021102\\
4.72	-0.0021798\\
4.725	-0.0070278\\
4.73	-0.0049585\\
4.735	-0.0047005\\
4.74	-0.0029186\\
4.745	-0.0018187\\
4.75	-0.0013098\\
4.755	-0.0011639\\
4.76	0.00087679\\
4.765	-9.6949e-06\\
4.77	-0.00021628\\
4.775	-0.00089871\\
4.78	-0.0012767\\
4.785	0.00075066\\
4.79	-0.00010077\\
4.795	-0.00078399\\
4.8	0.0013217\\
4.805	0.00018749\\
4.81	-0.00067922\\
4.815	-0.0011432\\
4.82	-0.0043398\\
4.825	-0.0030643\\
4.83	-0.0039451\\
4.835	-0.0022929\\
4.84	-0.0011209\\
4.845	-0.0035756\\
4.85	-0.0020421\\
4.855	-0.00084619\\
4.86	-0.00013055\\
4.865	-0.0055075\\
4.87	-0.0030532\\
4.875	-0.00095521\\
4.88	0.00049276\\
4.885	0.0010892\\
4.89	0.001284\\
4.895	0.0066888\\
4.9	0.0045175\\
4.905	0.0026415\\
4.91	0.0015348\\
4.915	-0.0016609\\
4.92	-0.00053703\\
4.925	-0.001306\\
4.93	0.00034043\\
4.935	0.0015396\\
4.94	0.0027355\\
4.945	0.0028664\\
4.95	0.0076312\\
4.955	0.0056567\\
4.96	0.0039725\\
4.965	0.002997\\
4.97	0.0049952\\
4.975	0.0040711\\
4.98	0.003437\\
4.985	0.010622\\
4.99	0.0075893\\
4.995	0.0050616\\
5	0.012253\\
5.005	0.0081778\\
5.01	0.0050733\\
5.015	0.0033808\\
5.02	0.0045194\\
5.025	0.0038468\\
5.03	0.0035102\\
5.035	0.002576\\
5.04	0.0030157\\
5.045	0.0070355\\
5.05	0.0059503\\
5.055	0.0049193\\
5.06	0.0042839\\
5.065	0.0040323\\
5.07	0.011174\\
5.075	0.008396\\
5.08	0.0078053\\
5.085	0.0056298\\
5.09	0.0043801\\
5.095	0.0027394\\
5.1	0.0031732\\
5.105	0.0037447\\
5.11	0.0041961\\
5.115	0.002082\\
5.12	0.0031902\\
5.125	0.0041031\\
5.13	0.0080999\\
5.135	0.0069658\\
5.14	0.0077248\\
5.145	0.0061912\\
5.15	0.0051434\\
5.155	0.0046186\\
5.16	0.00057794\\
5.165	0.0021722\\
5.17	0.0036325\\
5.175	0.0015511\\
5.18	0.0032012\\
5.185	0.0043701\\
5.19	0.0049759\\
5.195	-0.0058814\\
5.2	-0.0074136\\
5.205	-0.0011296\\
5.21	0.0033501\\
5.215	0.0057002\\
5.22	-0.006299\\
5.225	-0.0011121\\
5.23	0.0031477\\
5.235	-0.0013808\\
5.24	0.0025242\\
5.245	0.0052047\\
5.25	0.0026465\\
5.255	0.0046396\\
5.26	0.0059523\\
5.265	-0.0042272\\
5.27	0.00029074\\
5.275	0.0040443\\
5.28	0.0062607\\
5.285	0.0011671\\
5.29	0.0037237\\
5.295	0.003156\\
5.3	0.0051854\\
5.305	0.00641\\
5.31	0.00691\\
5.315	0.0069512\\
5.32	0.0087813\\
5.325	0.0077231\\
5.33	0.016352\\
5.335	0.011839\\
5.34	0.0080605\\
5.345	0.0057396\\
5.35	0.018315\\
5.355	0.012409\\
5.36	0.014492\\
5.365	0.0086511\\
5.37	0.004761\\
5.375	0.012638\\
5.38	0.0079156\\
5.385	0.0042919\\
5.39	0.010832\\
5.395	0.0063712\\
5.4	0.0029836\\
5.405	0.0010213\\
5.41	0.010137\\
5.415	0.0057903\\
5.42	0.0021617\\
5.425	0.00080194\\
5.43	-0.00065789\\
5.435	-0.0039313\\
5.44	-0.0031964\\
5.445	-0.0024105\\
5.45	-0.0019412\\
5.455	-0.0018128\\
5.46	-0.0019334\\
5.465	-0.0021539\\
5.47	-0.0019039\\
5.475	-0.0023677\\
5.48	-0.0027902\\
5.485	-0.0059627\\
5.49	-0.0050718\\
5.495	-0.0042726\\
5.5	-0.003835\\
5.505	-0.0037329\\
5.51	0.00045203\\
5.515	-0.0073395\\
5.52	-0.0067408\\
5.525	-0.0058386\\
5.53	-0.0051857\\
5.535	-0.014201\\
5.54	-0.010412\\
5.545	-0.0070296\\
5.55	-0.0052475\\
5.555	-0.0045858\\
5.56	-0.0045869\\
5.565	-0.0048691\\
5.57	-0.011931\\
5.575	-0.0094934\\
5.58	-0.0046941\\
5.585	-0.0044265\\
5.59	-0.0030354\\
5.595	-0.0042862\\
5.6	-0.0053652\\
5.605	-0.006068\\
5.61	-0.0026534\\
5.615	-0.0043721\\
5.62	-0.0058154\\
5.625	-0.0067256\\
5.63	-0.0074966\\
5.635	-0.0075678\\
5.64	-0.0049828\\
5.645	-0.0059984\\
5.65	-0.0069457\\
5.655	-0.0075987\\
5.66	-0.0049644\\
5.665	-0.0063847\\
5.67	-0.0075733\\
5.675	-0.008208\\
5.68	-0.0086603\\
5.685	-0.008892\\
5.69	-0.0090158\\
5.695	-0.0058057\\
5.7	-0.0055032\\
5.705	-0.0075123\\
5.71	-0.0090094\\
5.715	-0.0098821\\
5.72	-0.0084969\\
5.725	-0.0094012\\
5.73	-0.010131\\
5.735	-0.0062\\
5.74	-0.0082828\\
5.745	-0.002666\\
5.75	-0.0067876\\
5.755	-0.010017\\
5.76	-0.011925\\
5.765	-0.0078435\\
5.77	-0.010142\\
5.775	-0.011962\\
5.78	-0.013078\\
5.785	-0.013644\\
5.79	-0.0046867\\
5.795	-0.0097302\\
5.8	-0.012649\\
5.805	-0.014408\\
5.81	-0.01525\\
5.815	-0.017101\\
5.82	-0.016572\\
5.825	-0.016085\\
5.83	-0.023694\\
5.835	-0.020511\\
5.84	-0.017871\\
5.845	-0.028641\\
5.85	-0.023124\\
5.855	-0.018795\\
5.86	-0.019875\\
5.865	-0.017585\\
5.87	-0.016365\\
5.875	-0.015989\\
5.88	-0.033286\\
5.885	-0.026618\\
5.89	-0.029133\\
5.895	-0.022253\\
5.9	-0.017805\\
5.905	-0.015741\\
5.91	-0.027493\\
5.915	-0.022803\\
5.92	-0.026895\\
5.925	-0.021422\\
5.93	-0.017693\\
5.935	-0.015857\\
5.94	-0.02031\\
5.945	-0.018455\\
5.95	-0.0088683\\
5.955	-0.011459\\
5.96	-0.014169\\
5.965	-0.016065\\
5.97	0.0027231\\
5.975	-0.0057344\\
5.98	-0.012908\\
5.985	0.0033705\\
5.99	-0.0070177\\
5.995	-0.014932\\
6	-0.011378\\
6.005	-0.016461\\
6.01	-0.019657\\
6.015	-0.013357\\
6.02	-0.016999\\
6.025	-0.01977\\
6.03	-0.021357\\
6.035	-0.013763\\
6.04	-0.017302\\
6.045	-0.012692\\
6.05	-0.017535\\
6.055	-0.02105\\
6.06	-0.022966\\
6.065	-0.017632\\
6.07	-0.020219\\
6.075	-0.022274\\
6.08	-0.017616\\
6.085	-0.020535\\
6.09	-0.022771\\
6.095	-0.021239\\
6.1	-0.022906\\
6.105	-0.024014\\
6.11	-0.024567\\
6.115	-0.03525\\
6.12	-0.030986\\
6.125	-0.027177\\
6.13	-0.024476\\
6.135	-0.023492\\
6.14	-0.02198\\
6.145	-0.022657\\
6.15	-0.023322\\
6.155	-0.023744\\
6.16	-0.023809\\
6.165	-0.023862\\
6.17	-0.023821\\
6.175	-0.025654\\
6.18	-0.024767\\
6.185	-0.023971\\
6.19	-0.023435\\
6.195	-0.03504\\
6.2	-0.043351\\
6.205	-0.033593\\
6.21	-0.02611\\
6.215	-0.021854\\
6.22	-0.020088\\
6.225	-0.046615\\
6.23	-0.035896\\
6.235	-0.050093\\
6.24	-0.034736\\
6.245	-0.036178\\
6.25	-0.025068\\
6.255	-0.01828\\
6.26	-0.015181\\
6.265	-0.035052\\
6.27	-0.026782\\
6.275	-0.019745\\
6.28	-0.015388\\
6.285	-0.019618\\
6.29	-0.016423\\
6.295	-0.01347\\
6.3	-0.01248\\
6.305	-0.012146\\
6.31	-0.012075\\
6.315	-0.0070935\\
6.32	-0.0090266\\
6.325	-0.010653\\
6.33	0.0051056\\
6.335	-0.0019541\\
6.34	-0.0078206\\
6.345	0.0022129\\
6.35	-0.004663\\
6.355	-0.0096476\\
6.36	0.0049136\\
6.365	-0.0029429\\
6.37	-0.0090122\\
6.375	-0.012409\\
6.38	0.0021191\\
6.385	-0.0044129\\
6.39	0.0011733\\
6.395	-0.0063048\\
6.4	-0.011442\\
6.405	-0.014041\\
6.41	-0.0054796\\
6.415	-0.0092283\\
6.42	-0.00070891\\
6.425	-0.0071058\\
6.43	-0.011925\\
6.435	-0.014598\\
6.44	-0.0056812\\
6.445	-0.0098522\\
6.45	-0.0027179\\
6.455	-0.0089107\\
6.46	-0.013474\\
6.465	-0.01597\\
6.47	-0.012197\\
6.475	-0.014242\\
6.48	-0.015739\\
6.485	-0.011153\\
6.49	-0.013694\\
6.495	-0.014105\\
6.5	-0.01594\\
6.505	-0.017039\\
6.51	-0.017539\\
6.515	-0.018233\\
6.52	-0.018011\\
6.525	-0.017785\\
6.53	-0.021912\\
6.535	-0.020151\\
6.54	-0.018661\\
6.545	-0.013615\\
6.55	-0.014945\\
6.555	-0.016385\\
6.56	-0.017405\\
6.565	-0.021948\\
6.57	-0.020538\\
6.575	-0.024\\
6.58	-0.021112\\
6.585	-0.018945\\
6.59	-0.017755\\
6.595	-0.025744\\
6.6	-0.022283\\
6.605	-0.019387\\
6.61	-0.018153\\
6.615	-0.017184\\
6.62	-0.016829\\
6.625	-0.017553\\
6.63	-0.017336\\
6.635	-0.017159\\
6.64	-0.023842\\
6.645	-0.021013\\
6.65	-0.018538\\
6.655	-0.016991\\
6.66	-0.014955\\
6.665	-0.015269\\
6.67	-0.015751\\
6.675	-0.011506\\
6.68	-0.013551\\
6.685	-0.018197\\
6.69	-0.017953\\
6.695	-0.017267\\
6.7	-0.015889\\
6.705	-0.015747\\
6.71	-0.015759\\
6.715	-0.015792\\
6.72	-0.018551\\
6.725	-0.017388\\
6.73	-0.016333\\
6.735	-0.019237\\
6.74	-0.017398\\
6.745	-0.014761\\
6.75	-0.014364\\
6.755	-0.014368\\
6.76	-0.014474\\
6.765	-0.014543\\
6.77	-0.016059\\
6.775	-0.015372\\
6.78	-0.017235\\
6.785	-0.015754\\
6.79	-0.014576\\
6.795	-0.015707\\
6.8	-0.014592\\
6.805	-0.013773\\
6.81	-0.013287\\
6.815	-0.021636\\
6.82	-0.018027\\
6.825	-0.018021\\
6.83	-0.014762\\
6.835	-0.012676\\
6.84	-0.011649\\
6.845	-0.010401\\
6.85	-0.010714\\
6.855	-0.011063\\
6.86	-0.013553\\
6.865	-0.012667\\
6.87	-0.011778\\
6.875	-0.00946\\
6.88	-0.0097607\\
6.885	-0.0060189\\
6.89	-0.0079517\\
6.895	-0.009511\\
6.9	-0.010385\\
6.905	-0.01069\\
6.91	-0.010585\\
6.915	-0.010437\\
6.92	-0.0073233\\
6.925	-0.0083402\\
6.93	-0.0092359\\
6.935	-0.0097593\\
6.94	-0.0049968\\
6.945	-0.0069761\\
6.95	-0.0086102\\
6.955	-0.0094943\\
6.96	-0.0098709\\
6.965	-0.0098853\\
6.97	-0.0070376\\
6.975	-0.0079488\\
6.98	-0.0087432\\
6.985	-0.0024215\\
6.99	-0.0053416\\
6.995	-0.0061405\\
7	-0.008189\\
7.005	-0.0093219\\
7.01	-0.0097376\\
7.015	-0.003589\\
7.02	-0.0059291\\
7.025	-0.0079451\\
7.03	-0.0091718\\
7.035	-0.0096897\\
7.04	-0.0097749\\
7.045	-0.0093149\\
7.05	-0.0093085\\
7.055	-0.0093125\\
7.06	-0.0093081\\
7.065	-0.0045447\\
7.07	-0.006449\\
7.075	-0.00302\\
7.08	-0.0061174\\
7.085	-0.0083911\\
7.09	-0.0096176\\
7.095	-0.0045147\\
7.1	-0.0067902\\
7.105	-0.0086369\\
7.11	-0.0087734\\
7.115	-0.0096114\\
7.12	-0.01003\\
7.125	-0.0092994\\
7.13	-0.0096351\\
7.135	-0.013386\\
7.14	-0.012098\\
7.145	-0.010895\\
7.15	-0.010119\\
7.155	-0.0097483\\
7.16	-0.01264\\
7.165	-0.011444\\
7.17	-0.01244\\
7.175	-0.011012\\
7.18	-0.010022\\
7.185	-0.0095112\\
7.19	-0.013481\\
7.195	-0.011797\\
7.2	-0.011134\\
7.205	-0.0099602\\
7.21	-0.0093007\\
7.215	-0.0090356\\
7.22	-0.0074301\\
7.225	-0.0081069\\
7.23	-0.008717\\
7.235	-0.011959\\
7.24	-0.010963\\
7.245	-0.0085203\\
7.25	-0.0084395\\
7.255	-0.0086166\\
7.26	-0.0088193\\
7.265	-0.0074183\\
7.27	-0.008104\\
7.275	-0.0086597\\
7.28	-0.012187\\
7.285	-0.011009\\
7.29	-0.0098697\\
7.295	-0.012092\\
7.3	-0.010505\\
7.305	-0.0093134\\
7.31	-0.0086455\\
7.315	-0.0043408\\
7.32	-0.0059265\\
7.325	-0.009694\\
7.33	-0.0097066\\
7.335	-0.009325\\
7.34	-0.0089226\\
7.345	-0.0064577\\
7.35	-0.007185\\
7.355	-0.0078961\\
7.36	-0.0079415\\
7.365	-0.0083257\\
7.37	-0.008526\\
7.375	-0.0085885\\
7.38	-0.0005332\\
7.385	-0.0055224\\
7.39	-0.0076316\\
7.395	-0.0087492\\
7.4	-0.0091432\\
7.405	-0.0091475\\
7.41	-0.012046\\
7.415	-0.010667\\
7.42	-0.011314\\
7.425	-0.0098399\\
7.43	-0.0088559\\
7.435	-0.012064\\
7.44	-0.010405\\
7.445	-0.009091\\
7.45	-0.0081088\\
7.455	-0.0078761\\
7.46	-0.0078887\\
7.465	-0.007978\\
7.47	-0.0089392\\
7.475	-0.0086298\\
7.48	-0.0039328\\
7.485	-0.0055167\\
7.49	-0.0069805\\
7.495	-0.0018751\\
7.5	-0.0047595\\
7.505	-0.0070263\\
7.51	-0.0083238\\
7.515	-0.0076542\\
7.52	-0.0082175\\
7.525	-0.0085381\\
7.53	-0.0057076\\
7.535	-0.0069245\\
7.54	-0.0079496\\
7.545	-0.01214\\
7.55	-0.010961\\
7.555	-0.0097422\\
7.56	-0.0028091\\
7.565	-0.0048645\\
7.57	-0.0069012\\
7.575	-0.0093112\\
7.58	-0.0095502\\
7.585	-0.0093784\\
7.59	-0.0091187\\
7.595	-0.0094349\\
7.6	-0.0091068\\
7.605	-0.0088733\\
7.61	-0.0081783\\
7.615	-0.0083651\\
7.62	-0.0085666\\
7.625	-0.0082987\\
7.63	-0.0085313\\
7.635	-0.0086934\\
7.64	-0.0050989\\
7.645	-0.0066153\\
7.65	-0.0079222\\
7.655	-0.0087213\\
7.66	-0.016301\\
7.665	-0.013451\\
7.67	-0.012314\\
7.675	-0.010037\\
7.68	-0.0087149\\
7.685	-0.0081628\\
7.69	-0.0040899\\
7.695	-0.0081504\\
7.7	-0.008723\\
7.705	-0.0088434\\
7.71	-0.0087594\\
7.715	-0.0086256\\
7.72	-0.010273\\
7.725	-0.0094859\\
7.73	-0.0088158\\
7.735	-0.0079519\\
7.74	-0.0079412\\
7.745	-0.0042116\\
7.75	-0.00587\\
7.755	-0.0073001\\
7.76	-0.00817\\
7.765	-0.0077116\\
7.77	-0.0081239\\
7.775	-0.0083567\\
7.78	-0.011519\\
7.785	-0.010271\\
7.79	-0.009137\\
7.795	-0.0091771\\
7.8	-0.0085167\\
7.805	-0.0081328\\
7.81	-0.0075696\\
7.815	-0.0076861\\
7.82	-0.0078343\\
7.825	-0.0044272\\
7.83	-0.0058937\\
7.835	-0.0071451\\
7.84	-0.0078989\\
7.845	-0.0070899\\
7.85	-0.0076041\\
7.855	-0.0079426\\
7.86	-0.0092403\\
7.865	-0.0088111\\
7.87	-0.0083749\\
7.875	-0.0055639\\
7.88	-0.0064201\\
7.885	-0.0072474\\
7.89	-0.0065476\\
7.895	-0.007297\\
7.9	-0.0077956\\
7.905	-0.0080344\\
7.91	-0.0047045\\
7.915	-0.006052\\
7.92	-0.0075497\\
7.925	-0.0081038\\
7.93	-0.0082786\\
7.935	-0.0082564\\
7.94	-0.0075721\\
7.945	-0.0056616\\
7.95	-0.0066468\\
7.955	-0.0074748\\
7.96	-0.0079688\\
7.965	-0.0081773\\
7.97	-0.0082123\\
7.975	-0.0056774\\
7.98	-0.010637\\
7.985	-0.0098519\\
7.99	-0.0089408\\
7.995	-0.0070363\\
8	-0.0071867\\
8.005	-0.0074952\\
8.01	-0.0077536\\
8.015	-0.0040075\\
8.02	-0.0056486\\
8.025	-0.0070434\\
8.03	-0.0096042\\
8.035	-0.0092774\\
8.04	-0.0089484\\
8.045	-0.0084276\\
8.05	-0.008094\\
8.055	-0.0079341\\
8.06	-0.0090773\\
8.065	-0.0085983\\
8.07	-0.0081924\\
8.075	-0.0086168\\
8.08	-0.0082298\\
8.085	-0.0079585\\
8.09	-0.0078142\\
8.095	-0.0030093\\
8.1	-0.0049258\\
8.105	-0.0066255\\
8.11	-0.0088933\\
8.115	-0.0088832\\
8.12	-0.0085673\\
8.125	-0.0065394\\
8.13	-0.0070072\\
8.135	-0.011911\\
8.14	-0.010448\\
8.145	-0.0090313\\
8.15	-0.0080951\\
8.155	-0.0076328\\
8.16	-0.011378\\
8.165	-0.0098053\\
8.17	-0.0041611\\
8.175	-0.0050858\\
8.18	-0.0062462\\
8.185	-0.0070984\\
8.19	-0.0081772\\
8.195	-0.0095826\\
8.2	-0.0087417\\
8.205	-0.0079954\\
8.21	-0.0075204\\
8.215	-0.0072885\\
8.22	-0.0032577\\
8.225	-0.0048505\\
8.23	-0.0062675\\
8.235	-0.0070229\\
8.24	-0.0074569\\
8.245	-0.0047791\\
8.25	-0.0058685\\
8.255	-0.0067683\\
8.26	-0.0072921\\
8.265	-0.0052118\\
8.27	-0.0061518\\
8.275	-0.0068942\\
8.28	-0.010467\\
8.285	-0.0093326\\
8.29	-0.008196\\
8.295	-0.0050644\\
8.3	-0.0056099\\
8.305	-0.0062889\\
8.31	-0.0049828\\
8.315	-0.005946\\
8.32	-0.0066375\\
8.325	-0.010529\\
8.33	-0.0091859\\
8.335	-0.0078751\\
8.34	-0.0071725\\
8.345	-0.0066319\\
8.35	-0.0032836\\
8.355	-0.004447\\
8.36	-0.0055243\\
8.365	-0.0061917\\
8.37	-0.0064702\\
8.375	-0.0064964\\
8.38	-0.0063976\\
8.385	-0.0054614\\
8.39	-0.0056506\\
8.395	-0.0058205\\
8.4	-0.0059012\\
8.405	-0.0058974\\
8.41	-0.00056414\\
8.415	-0.0026168\\
8.42	-0.0024956\\
8.425	-0.004341\\
8.43	-0.0054589\\
8.435	-0.0063084\\
8.44	-0.0062085\\
8.445	-0.0022705\\
8.45	-0.0034907\\
8.455	-0.0045943\\
8.46	-0.0052653\\
8.465	-0.0055356\\
8.47	-0.0068426\\
8.475	-0.0062113\\
8.48	-0.006386\\
8.485	-0.0056512\\
8.49	-0.0051291\\
8.495	0.0035681\\
8.5	0.00031216\\
8.505	-0.0026109\\
8.51	-0.0044247\\
8.515	-0.0052233\\
8.52	-0.0064033\\
8.525	-0.0058373\\
8.53	-0.00020761\\
8.535	-0.0018137\\
8.54	-0.0028219\\
8.545	-0.0040166\\
8.55	-0.0046426\\
8.555	-0.0048389\\
8.56	-0.019141\\
8.565	-0.013199\\
8.57	-0.0079424\\
8.575	-0.010252\\
8.58	-0.006438\\
8.585	-0.0040013\\
8.59	-0.0028311\\
8.595	-0.011316\\
8.6	-0.0077492\\
8.605	-0.0047168\\
8.61	-0.0020623\\
8.615	-0.0015176\\
8.62	-0.0015487\\
8.625	-0.0022701\\
8.63	-0.0022249\\
8.635	-0.0021159\\
8.64	0.0019526\\
8.645	0.00045542\\
8.65	0.0074082\\
8.655	0.0032489\\
8.66	-3.8188e-05\\
8.665	-0.0019137\\
8.67	0.00048567\\
8.675	-0.00086682\\
8.68	-0.0017927\\
8.685	-0.0032243\\
8.69	-0.002953\\
8.695	-0.0008245\\
8.7	-0.0012063\\
8.705	-0.0016233\\
8.71	-0.0019023\\
8.715	-0.0020279\\
8.72	-0.0050352\\
8.725	-0.0037867\\
8.73	-0.00023959\\
8.735	-0.00050189\\
8.74	-0.0010136\\
8.745	0.0017184\\
8.75	0.00020625\\
8.755	-0.00099871\\
8.76	-0.0016853\\
8.765	0.0058856\\
8.77	0.0026906\\
8.775	-1.8051e-05\\
8.78	-0.00016892\\
8.785	-0.0014683\\
8.79	-0.0021268\\
8.795	-0.0039818\\
8.8	-0.0032747\\
8.805	-0.0025638\\
8.81	0.00025018\\
8.815	-0.00042729\\
8.82	-0.0011445\\
8.825	-0.0036995\\
8.83	-0.0030751\\
8.835	-0.0023691\\
8.84	-0.002069\\
8.845	-0.0016796\\
8.85	-0.0014588\\
8.855	-0.0013502\\
8.86	-0.005097\\
8.865	-0.0035159\\
8.87	0.0010468\\
8.875	0.00066304\\
8.88	-1.438e-05\\
8.885	0.0010298\\
8.89	0.0001155\\
8.895	-0.00051364\\
8.9	-0.00080588\\
8.905	-0.0008535\\
8.91	-0.0058932\\
8.915	-0.0036817\\
8.92	-0.0067078\\
8.925	-0.0034226\\
8.93	-0.0010114\\
8.935	-0.0050252\\
8.94	-0.002299\\
8.945	-0.00025522\\
8.95	0.0019285\\
8.955	0.0020259\\
8.96	0.0018162\\
8.965	0.0016091\\
8.97	0.0018466\\
8.975	0.0017238\\
8.98	0.0044984\\
8.985	0.0034216\\
8.99	0.0025346\\
8.995	0.0062925\\
9	0.0044292\\
9.005	0.0029857\\
9.01	0.0053505\\
9.015	0.0038328\\
9.02	0.0027787\\
9.025	0.002277\\
9.03	0.0061149\\
9.035	0.0046297\\
9.04	0.010836\\
9.045	0.0071501\\
9.05	0.0042759\\
9.055	0.002675\\
9.06	0.002088\\
9.065	0.0094093\\
9.07	0.0066813\\
9.075	0.0058305\\
9.08	0.003839\\
9.085	0.0037476\\
9.09	0.0029551\\
9.095	0.0026189\\
9.1	0.0025836\\
9.105	0.0026943\\
9.11	-0.0013161\\
9.115	0.00051176\\
9.12	0.0070501\\
9.125	0.006067\\
9.13	0.0048057\\
9.135	0.0051796\\
9.14	0.0041834\\
9.145	0.0035844\\
9.15	0.0029679\\
9.155	0.0031019\\
9.16	0.0033238\\
9.165	0.0035207\\
9.17	0.0032944\\
9.175	0.0035278\\
9.18	0.0037096\\
9.185	0.01289\\
9.19	0.0092805\\
9.195	0.0098534\\
9.2	0.0063387\\
9.205	0.004095\\
9.21	0.0030438\\
9.215	0.0027624\\
9.22	0.0018053\\
9.225	0.0024157\\
9.23	-0.0016134\\
9.235	0.00055627\\
9.24	0.0023162\\
9.245	-0.014728\\
9.25	-0.0069726\\
9.255	-0.0004601\\
9.26	-0.0059539\\
9.265	-0.00043463\\
9.27	0.0032694\\
9.275	0.0051025\\
9.28	-0.0051058\\
9.285	-0.00080985\\
9.29	-0.0061957\\
9.295	-0.00045251\\
9.3	0.0036334\\
9.305	0.0057746\\
9.31	-0.0086815\\
9.315	-0.0025278\\
9.32	-0.0046462\\
9.325	0.0013756\\
9.33	0.0052869\\
9.335	0.007148\\
9.34	2.064e-05\\
9.345	0.002963\\
9.35	0.0053358\\
9.355	0.0067055\\
9.36	0.0019183\\
9.365	0.0041238\\
9.37	0.0054957\\
9.375	0.0066076\\
9.38	0.0070886\\
9.385	0.020201\\
9.39	0.014778\\
9.395	0.016581\\
9.4	0.010797\\
9.405	0.0069401\\
9.41	0.0049951\\
9.415	0.0043206\\
9.42	0.019187\\
9.425	0.013265\\
9.43	0.0080455\\
9.435	0.0047467\\
9.44	0.022146\\
9.445	0.026489\\
9.45	0.014592\\
9.455	0.0059971\\
9.46	0.0013406\\
9.465	-0.00045954\\
9.47	0.014365\\
9.475	0.008527\\
9.48	0.0079493\\
9.485	0.0029312\\
9.49	-0.00022693\\
9.495	0.0059274\\
9.5	0.0022719\\
9.505	-0.00056031\\
9.51	0.0055643\\
9.515	0.0015934\\
9.52	-0.001499\\
9.525	-0.0033408\\
9.53	-0.001864\\
9.535	-0.0031377\\
9.54	-0.0090455\\
9.545	-0.0076227\\
9.55	-0.0062014\\
9.555	-0.005328\\
9.56	-0.0071121\\
9.565	-0.0063183\\
9.57	-0.0058157\\
9.575	-0.0070767\\
9.58	-0.0065848\\
9.585	-0.0062934\\
9.59	-0.0062393\\
9.595	-0.0073548\\
9.6	-0.0071517\\
9.605	-0.0070289\\
9.61	-0.012763\\
9.615	-0.010564\\
9.62	-0.014556\\
9.625	-0.011126\\
9.63	-0.0086706\\
9.635	-0.011888\\
9.64	-0.0097351\\
9.645	-0.0078152\\
9.65	-0.0073374\\
9.655	-0.0073862\\
9.66	-0.0076591\\
9.665	-0.0070392\\
9.67	-0.0076951\\
9.675	-0.0082508\\
9.68	-0.00864\\
9.685	-0.0054324\\
9.69	-0.0070107\\
9.695	-0.0077749\\
9.7	-0.008926\\
9.705	-0.009635\\
9.71	-0.010006\\
9.715	-0.010188\\
9.72	-0.0073404\\
9.725	-0.0086374\\
9.73	-0.010349\\
9.735	-0.010923\\
9.74	-0.011183\\
9.745	-0.012316\\
9.75	-0.011984\\
9.755	-0.011718\\
9.76	-0.015001\\
9.765	-0.013673\\
9.77	-0.012603\\
9.775	-0.012031\\
9.78	-0.018908\\
9.785	-0.016156\\
9.79	-0.014744\\
9.795	-0.013056\\
9.8	-0.012249\\
9.805	-0.012071\\
9.81	-0.013184\\
9.815	-0.013068\\
9.82	-0.013006\\
9.825	-0.015124\\
9.83	-0.01438\\
9.835	-0.013783\\
9.84	-0.016166\\
9.845	-0.015038\\
9.85	-0.014198\\
9.855	-0.013788\\
9.86	-0.017153\\
9.865	-0.015882\\
9.87	-0.020819\\
9.875	-0.017859\\
9.88	-0.015592\\
9.885	-0.017612\\
9.89	-0.015894\\
9.895	-0.014884\\
9.9	-0.014399\\
9.905	-0.014339\\
9.91	-0.014495\\
9.915	-0.023045\\
9.92	-0.019888\\
9.925	-0.017113\\
9.93	-0.015434\\
9.935	-0.023221\\
9.94	-0.0197\\
9.945	-0.025029\\
9.95	-0.020123\\
9.955	-0.016612\\
9.96	-0.014789\\
9.965	-0.018296\\
9.97	-0.0167\\
9.975	-0.015543\\
9.98	-0.014491\\
9.985	-0.014513\\
9.99	-0.014737\\
9.995	-0.0090313\\
10	-0.011651\\
10.005	-0.013909\\
10.01	-0.0016312\\
10.015	-0.0078514\\
10.02	-0.012933\\
10.025	-0.015957\\
10.03	-0.0071921\\
10.035	-0.01161\\
10.04	-0.002103\\
10.045	-0.0093833\\
10.05	-0.014861\\
10.055	-0.017916\\
10.06	-0.0028412\\
10.065	-0.0096425\\
10.07	-0.0023278\\
10.075	-0.010898\\
10.08	-0.016952\\
10.085	-0.020139\\
10.09	0.0029131\\
10.095	-0.0069788\\
10.1	-0.0086126\\
10.105	-0.016357\\
10.11	-0.020974\\
10.115	-0.022984\\
10.12	-0.014568\\
10.125	-0.01793\\
10.13	-0.02071\\
10.135	-0.01438\\
10.14	-0.01837\\
10.145	-0.021406\\
10.15	-0.019328\\
10.155	-0.021548\\
10.16	-0.023005\\
10.165	-0.024226\\
10.17	-0.024237\\
10.175	-0.024029\\
10.18	-0.031286\\
10.185	-0.028101\\
10.19	-0.025353\\
10.195	-0.023599\\
10.2	-0.022854\\
10.205	-0.022669\\
10.21	-0.022727\\
10.215	-0.022834\\
10.22	-0.040277\\
10.225	-0.03324\\
10.23	-0.042305\\
10.235	-0.03219\\
10.24	-0.024908\\
10.245	-0.042918\\
10.25	-0.032554\\
10.255	-0.024572\\
10.26	-0.038252\\
10.265	-0.028979\\
10.27	-0.022119\\
10.275	-0.018328\\
10.28	-0.03857\\
10.285	-0.029485\\
10.29	-0.034787\\
10.295	-0.025009\\
10.3	-0.01836\\
10.305	-0.014954\\
10.31	-0.017308\\
10.315	-0.015782\\
10.32	-0.020576\\
10.325	-0.0177\\
10.33	-0.015385\\
10.335	-0.013977\\
10.34	-0.0097256\\
10.345	-0.010927\\
10.35	-0.0063557\\
10.355	-0.0094626\\
10.36	-0.01183\\
10.365	-0.013109\\
10.37	-0.013539\\
10.375	-0.0038477\\
10.38	-0.0075203\\
10.385	-0.0044244\\
10.39	-0.008886\\
10.395	-0.0045913\\
10.4	-0.0090847\\
10.405	-0.012155\\
10.41	-0.013687\\
10.415	-0.0089749\\
10.42	-0.011002\\
10.425	-0.012593\\
10.43	0.0032328\\
10.435	-0.0039062\\
10.44	-0.0099068\\
10.445	-0.0044709\\
10.45	-0.0097183\\
10.455	-0.013287\\
10.46	-0.015088\\
10.465	-0.0050571\\
10.47	-0.0093427\\
10.475	-0.012904\\
10.48	-0.0078507\\
10.485	-0.011714\\
10.49	-0.014503\\
10.495	-0.0092119\\
10.5	-0.012538\\
10.505	-0.015029\\
10.51	-0.01623\\
10.515	-0.016871\\
10.52	-0.01704\\
10.525	-0.017007\\
10.53	-0.015239\\
10.535	-0.015878\\
10.54	-0.015274\\
10.545	-0.016163\\
10.55	-0.016806\\
10.555	-0.017166\\
10.56	-0.015449\\
10.565	-0.016257\\
10.57	-0.017416\\
10.575	-0.017634\\
10.58	-0.017658\\
10.585	-0.017617\\
10.59	-0.021306\\
10.595	-0.019771\\
10.6	-0.015381\\
10.605	-0.015802\\
10.61	-0.016531\\
10.615	-0.01713\\
10.62	-0.018303\\
10.625	-0.018122\\
10.63	-0.021882\\
10.635	-0.02003\\
10.64	-0.01846\\
10.645	-0.027301\\
10.65	-0.022886\\
10.655	-0.019264\\
10.66	-0.017105\\
10.665	-0.017446\\
10.67	-0.016697\\
10.675	-0.016318\\
10.68	-0.020696\\
10.685	-0.018821\\
10.69	-0.01719\\
10.695	-0.016019\\
10.7	-0.015568\\
10.705	-0.015432\\
10.71	-0.015423\\
10.715	-0.018357\\
10.72	-0.017147\\
10.725	-0.02403\\
10.73	-0.020063\\
10.735	-0.016821\\
10.74	-0.014869\\
10.745	-0.013689\\
10.75	-0.013548\\
10.755	-0.013663\\
10.76	-0.0075263\\
10.765	-0.010117\\
10.77	-0.012319\\
10.775	-0.013616\\
10.78	-0.010828\\
10.785	-0.012193\\
10.79	-0.0093284\\
10.795	-0.011382\\
10.8	-0.012873\\
10.805	-0.013635\\
10.81	-0.013851\\
10.815	-0.008516\\
10.82	-0.0051811\\
10.825	-0.0089849\\
10.83	-0.011852\\
10.835	-0.011412\\
10.84	-0.012766\\
10.845	-0.013457\\
10.85	-0.019748\\
10.855	-0.017201\\
10.86	-0.014844\\
10.865	-0.0133\\
10.87	-0.01749\\
10.875	-0.015185\\
10.88	-0.014587\\
10.885	-0.013\\
10.89	-0.01206\\
10.895	-0.015654\\
10.9	-0.013871\\
10.905	-0.012398\\
10.91	-0.011486\\
10.915	-0.011039\\
10.92	-0.010715\\
10.925	-0.010728\\
10.93	-0.0075293\\
10.935	-0.0088283\\
10.94	-0.0099235\\
10.945	-0.0066341\\
10.95	-0.0084479\\
10.955	-0.0098201\\
10.96	-0.0085764\\
10.965	-0.0096134\\
10.97	-0.01027\\
10.975	-0.010549\\
10.98	-0.0096464\\
10.985	-0.0099204\\
10.99	-0.010105\\
10.995	-0.0081176\\
11	-0.0089249\\
11.005	-0.00958\\
11.01	-0.0055296\\
11.015	-0.0074289\\
11.02	-0.0089594\\
11.025	-0.0098318\\
11.03	-0.014115\\
11.035	-0.01252\\
11.04	-0.0073523\\
11.045	-0.0077912\\
11.05	-0.0086867\\
11.055	-0.0092367\\
11.06	-0.0095227\\
11.065	-0.0096036\\
11.07	-0.0062828\\
11.075	-0.0075348\\
11.08	-0.0086216\\
11.085	-0.009276\\
11.09	-0.0039053\\
11.095	-0.0062267\\
11.1	-0.0048642\\
11.105	-0.0073524\\
11.11	-0.0090148\\
11.115	-0.0098271\\
11.12	-0.0069987\\
11.125	-0.0081862\\
11.13	-0.0091313\\
11.135	-0.010194\\
11.14	-0.010192\\
11.145	-0.010016\\
11.15	-0.0098398\\
11.155	-0.009713\\
11.16	-0.009639\\
11.165	-0.0067253\\
11.17	-0.0078725\\
11.175	-0.0088858\\
11.18	-0.016944\\
11.185	-0.014207\\
11.19	-0.011611\\
11.195	-0.0048386\\
11.2	-0.0060765\\
11.205	-0.0076402\\
11.21	-0.0082635\\
11.215	-0.0091001\\
11.22	-0.0095097\\
11.225	-0.01368\\
11.23	-0.012005\\
11.235	-0.010476\\
11.24	-0.0094968\\
11.245	-0.0018919\\
11.25	-0.0046449\\
11.255	-0.0072024\\
11.26	-0.012136\\
11.265	-0.011562\\
11.27	-0.010583\\
11.275	-0.012576\\
11.28	-0.010957\\
11.285	-0.0097386\\
11.29	-0.015371\\
11.295	-0.012536\\
11.3	-0.010233\\
11.305	-0.0088695\\
11.31	-0.010897\\
11.315	-0.0097018\\
11.32	-0.0078952\\
11.325	-0.0077941\\
11.33	-0.0079317\\
11.335	-0.0080966\\
11.34	-0.0044641\\
11.345	-0.0060236\\
11.35	-0.0061781\\
11.355	-0.0074608\\
11.36	-0.0082364\\
11.365	-0.0085687\\
11.37	-0.0043974\\
11.375	-0.0060476\\
11.38	-0.012225\\
11.385	-0.011151\\
11.39	-0.0098223\\
11.395	-0.0075569\\
11.4	-0.0075291\\
11.405	-0.0077665\\
11.41	-0.0080118\\
11.415	-0.0095439\\
11.42	-0.0090588\\
11.425	-0.0085792\\
11.43	0.001196\\
11.435	-0.0024697\\
11.44	-0.00578\\
11.445	-0.0038658\\
11.45	-0.006449\\
11.455	-0.0081207\\
11.46	-0.0089165\\
11.465	-0.013187\\
11.47	-0.011492\\
11.475	-0.010827\\
11.48	-0.0094428\\
11.485	-0.0086356\\
11.49	-0.0085147\\
11.495	-0.0083553\\
11.5	-0.0083191\\
11.505	-0.0083308\\
11.51	-0.0075816\\
11.515	-0.0079279\\
11.52	-0.0082703\\
11.525	-0.0093541\\
11.53	-0.0093431\\
11.535	-0.0093696\\
11.54	-0.0091001\\
11.545	-0.0088458\\
11.55	-0.007572\\
11.555	-0.0045124\\
11.56	0.0010706\\
11.565	-0.00041897\\
11.57	-0.00081035\\
11.575	0.002124\\
11.58	0.0012534\\
11.585	0.00048347\\
11.59	0.0049204\\
11.595	0.0027124\\
11.6	-0.0037689\\
11.605	-0.0029273\\
11.61	-0.0017048\\
11.615	-0.00075092\\
11.62	0.0040082\\
11.625	0.0025235\\
11.63	0.0010642\\
11.635	0.00048989\\
11.64	-0.00013757\\
11.645	0.0023958\\
11.65	0.0011953\\
11.655	0.00023201\\
11.66	-0.0003268\\
11.665	-0.0010598\\
11.67	-0.00089103\\
11.675	-0.00066491\\
11.68	-0.0029745\\
11.685	-0.0018662\\
11.69	-0.00093688\\
11.695	0.0008953\\
11.7	0.00063005\\
11.705	0.00023814\\
11.71	-0.0048445\\
11.715	-0.0030725\\
11.72	-0.0014279\\
11.725	-0.00039032\\
11.73	0.00012814\\
11.735	0.00028831\\
11.74	0.0010187\\
11.745	0.00065348\\
11.75	0.00033368\\
11.755	0.00014172\\
11.76	-0.0010353\\
11.765	-0.00059504\\
11.77	-0.00017658\\
11.775	0.00010176\\
11.78	-0.0057323\\
11.785	-0.0032553\\
11.79	-8.8861e-05\\
11.795	0.00081868\\
11.8	0.0010576\\
11.805	0.00098954\\
11.81	0.0055782\\
11.815	0.0035373\\
11.82	0.0075307\\
11.825	0.0041343\\
11.83	0.0016213\\
11.835	0.0025293\\
11.84	0.0010982\\
11.845	0.00025083\\
11.85	0.0092471\\
11.855	0.005381\\
11.86	0.0021042\\
11.865	0.00012023\\
11.87	-0.0063333\\
11.875	-0.004264\\
11.88	-0.0037819\\
11.885	-0.0017116\\
11.89	-0.00042894\\
11.895	0.00015347\\
11.9	-0.0011175\\
11.905	-0.00059639\\
11.91	-0.0001933\\
11.915	0.0001027\\
11.92	0.00017187\\
11.925	0.00016736\\
11.93	0.0014867\\
11.935	0.00091726\\
11.94	0.00042531\\
11.945	0.001305\\
11.95	0.000696\\
11.955	0.0002504\\
11.96	-0.0045637\\
11.965	-0.0027941\\
11.97	-0.0011674\\
11.975	0.0038819\\
11.98	0.002747\\
11.985	0.0014568\\
11.99	0.00054157\\
11.995	0.0014742\\
12	0.00073769\\
12.005	0.00023758\\
12.01	0.0019075\\
12.015	0.0010511\\
12.02	0.00037689\\
12.025	-8.337e-06\\
12.03	-0.0016038\\
12.035	-0.0010371\\
12.04	0.0021154\\
12.045	0.0014292\\
12.05	0.0056147\\
12.055	0.0030987\\
12.06	0.0010758\\
12.065	-0.00010203\\
12.07	0.0027007\\
12.075	0.0012804\\
12.08	0.00019439\\
12.085	-0.001519\\
12.09	-0.0013059\\
12.095	-0.00093668\\
12.1	-0.0032001\\
12.105	-0.0019736\\
12.11	-0.00097398\\
12.115	-0.00038019\\
12.12	-0.0023524\\
12.125	-0.0013836\\
12.13	-0.0018637\\
12.135	-0.0008957\\
12.14	-0.00024455\\
12.145	-0.0077341\\
12.15	-0.0044384\\
12.155	-0.001629\\
12.16	9.143e-05\\
12.165	0.0057043\\
12.17	0.0039463\\
12.175	0.002171\\
12.18	-0.0014573\\
12.185	-0.0010296\\
12.19	-0.00030524\\
12.195	-0.0012844\\
12.2	-0.00026557\\
12.205	0.00048599\\
12.21	-0.0017816\\
12.215	-0.00050041\\
12.22	0.00052134\\
12.225	0.0011322\\
12.23	0.00185\\
12.235	0.0017687\\
12.24	0.005846\\
12.245	0.004044\\
12.25	0.005529\\
12.255	0.0033971\\
12.26	0.0019509\\
12.265	0.0012442\\
12.27	0.0010509\\
12.275	-0.001981\\
12.28	-0.00055924\\
12.285	0.00018082\\
12.29	0.0012162\\
12.295	0.0018174\\
12.3	0.0020892\\
12.305	0.0021777\\
12.31	0.00545\\
12.315	0.0041382\\
12.32	0.0062238\\
12.325	0.0042401\\
12.33	0.0028217\\
12.335	0.0044639\\
12.34	0.0032783\\
12.345	0.007929\\
12.35	0.0053407\\
12.355	0.0033119\\
12.36	0.0021716\\
12.365	0.0017411\\
12.37	0.0058115\\
12.375	0.004305\\
12.38	0.0018171\\
12.385	0.0015543\\
12.39	0.0016842\\
12.395	0.0019286\\
12.4	0.0076724\\
12.405	0.005593\\
12.41	0.0037297\\
12.415	0.00412\\
12.42	0.0029927\\
12.425	0.0023549\\
12.43	0.0089565\\
12.435	0.0061825\\
12.44	0.0038481\\
12.445	0.0072446\\
12.45	0.0047216\\
12.455	0.0029279\\
12.46	0.0065183\\
12.465	0.0043835\\
12.47	0.0028085\\
12.475	0.0049942\\
12.48	0.0034733\\
12.485	0.002405\\
12.49	0.0018636\\
12.495	-0.0052302\\
12.5	-0.0023818\\
12.505	0.00019994\\
12.51	0.0013466\\
12.515	0.0023397\\
12.52	-0.0016659\\
12.525	0.00022555\\
12.53	0.0017727\\
12.535	0.0080158\\
12.54	0.0062796\\
12.545	0.0045022\\
12.55	0.003315\\
12.555	0.0027441\\
12.56	0.0062267\\
12.565	0.0048125\\
12.57	0.0019022\\
12.575	0.0019256\\
12.58	0.0022729\\
12.585	-0.0034413\\
12.59	-0.00071578\\
12.595	-0.0068889\\
12.6	-0.0020119\\
12.605	0.0016862\\
12.61	0.0037632\\
12.615	0.0046001\\
12.62	-0.0097529\\
12.625	-0.0040023\\
12.63	-0.0057021\\
12.635	0.00014528\\
12.64	0.0039956\\
12.645	0.0058917\\
12.65	0.0032984\\
12.655	0.0045705\\
12.66	0.0054979\\
12.665	0.0069363\\
12.67	0.0067943\\
12.675	0.0065402\\
12.68	0.017804\\
12.685	0.013071\\
12.69	0.008984\\
12.695	0.016172\\
12.7	0.011153\\
12.705	0.0074793\\
12.71	0.0077099\\
12.715	0.00611\\
12.72	0.0053089\\
12.725	0.0073661\\
12.73	0.006478\\
12.735	0.0058013\\
12.74	0.0040205\\
12.745	0.0044695\\
12.75	0.0049841\\
12.755	0.0053629\\
12.76	0.0021646\\
12.765	0.003652\\
12.77	0.0049105\\
12.775	0.0025704\\
12.78	0.0041965\\
12.785	0.0026997\\
12.79	0.0044947\\
12.795	0.005757\\
12.8	0.0064311\\
12.805	0.0066924\\
12.81	0.0022689\\
12.815	0.0040564\\
12.82	0.004538\\
12.825	0.0059731\\
12.83	0.0068439\\
12.835	0.0072494\\
12.84	0.013228\\
12.845	0.011267\\
12.85	0.0090146\\
12.855	0.0075937\\
12.86	0.0069595\\
12.865	0.0068362\\
12.87	0.0036252\\
12.875	0.0051714\\
12.88	0.0071412\\
12.885	0.007785\\
12.89	0.0080231\\
12.895	0.013167\\
12.9	0.01109\\
12.905	0.0092766\\
12.91	0.0079446\\
12.915	0.0076\\
12.92	0.0076517\\
12.925	0.007858\\
12.93	0.0047315\\
12.935	0.0062782\\
12.94	0.011066\\
12.945	0.010535\\
12.95	0.009756\\
12.955	0.0091844\\
12.96	0.0096244\\
12.965	0.0092934\\
12.97	0.0091334\\
12.975	0.013169\\
12.98	0.011614\\
12.985	0.0103\\
12.99	0.017611\\
12.995	0.014066\\
13	0.011213\\
13.005	0.009584\\
13.01	0.010036\\
13.015	0.0095758\\
13.02	0.010747\\
13.025	0.010259\\
13.03	0.0099311\\
13.035	0.015879\\
13.04	0.013441\\
13.045	0.011384\\
13.05	0.010829\\
13.055	0.010094\\
13.06	0.0098432\\
13.065	0.0098826\\
13.07	0.022019\\
13.075	0.01735\\
13.08	0.013253\\
13.085	0.024644\\
13.09	0.017916\\
13.095	0.012767\\
13.1	0.014082\\
13.105	0.011307\\
13.11	0.0097469\\
13.115	0.0091566\\
13.12	0.0055272\\
13.125	0.0071918\\
13.13	0.0084589\\
13.135	0.0095618\\
13.14	0.010161\\
13.145	0.010409\\
13.15	0.0073329\\
13.155	0.0086118\\
13.16	0.010453\\
13.165	0.01088\\
13.17	0.010982\\
13.175	0.010956\\
13.18	0.0089988\\
13.185	0.0097606\\
13.19	0.010462\\
13.195	0.008416\\
13.2	0.0096792\\
13.205	0.014632\\
13.21	0.013613\\
13.215	0.012462\\
13.22	0.011656\\
13.225	0.010156\\
13.23	0.010478\\
13.235	0.010895\\
13.24	0.017177\\
13.245	0.014941\\
13.25	0.012892\\
13.255	0.015232\\
13.26	0.013144\\
13.265	0.01168\\
13.27	0.011525\\
13.275	0.011007\\
13.28	0.010775\\
13.285	0.0047159\\
13.29	0.0071578\\
13.295	0.0093183\\
13.3	-0.0073451\\
13.305	0.0005512\\
13.31	0.0070996\\
13.315	0.010995\\
13.32	0.012657\\
13.325	-0.0025397\\
13.33	0.0034751\\
13.335	0.0085953\\
13.34	0.0041417\\
13.345	0.0085504\\
13.35	-0.0026638\\
13.355	0.0045449\\
13.36	0.010027\\
13.365	0.013071\\
13.37	-0.0067796\\
13.375	0.0018344\\
13.38	-0.0066116\\
13.385	0.0039683\\
13.39	0.011339\\
13.395	0.0084782\\
13.4	0.012416\\
13.405	0.012027\\
13.41	0.014035\\
13.415	0.015106\\
13.42	0.015467\\
13.425	0.01543\\
13.43	0.020381\\
13.435	0.01807\\
13.44	0.021685\\
13.445	0.018094\\
13.45	0.015427\\
13.455	0.013926\\
13.46	0.029975\\
13.465	0.023027\\
13.47	0.017072\\
13.475	0.029794\\
13.48	0.021404\\
13.485	0.015021\\
13.49	0.011393\\
13.495	0.030509\\
13.5	0.029686\\
13.505	0.019223\\
13.51	0.011991\\
13.515	0.0082125\\
13.52	0.025187\\
13.525	0.01756\\
13.53	0.011243\\
13.535	0.007395\\
13.54	0.013096\\
13.545	0.0094966\\
13.55	0.01217\\
13.555	0.008414\\
13.56	0.0057521\\
13.565	0.009411\\
13.57	0.0066621\\
13.575	0.0045889\\
13.58	0.0033546\\
13.585	-0.0053341\\
13.59	-0.0023343\\
13.595	0.001859\\
13.6	0.0029177\\
13.605	0.0030436\\
13.61	0.002723\\
13.615	0.0022758\\
13.62	0.003679\\
13.625	0.0025947\\
13.63	-0.0051012\\
13.635	-0.0029792\\
13.64	-0.00094984\\
13.645	-0.0021085\\
13.65	-0.00062317\\
13.655	-0.0066597\\
13.66	-0.0035497\\
13.665	-0.0011386\\
13.67	0.00017091\\
13.675	0.00060382\\
13.68	-0.0080904\\
13.685	-0.0048704\\
13.69	-0.0055608\\
13.695	-0.0025164\\
13.7	-0.00062809\\
13.705	-0.003239\\
13.71	-0.0017316\\
13.715	-0.00071933\\
13.72	-0.0069621\\
13.725	-0.0041699\\
13.73	-0.001906\\
13.735	-0.00061576\\
13.74	-0.003385\\
13.745	-0.0020645\\
13.75	-0.0011113\\
13.755	0.004043\\
13.76	0.0022528\\
13.765	0.00049135\\
13.77	0.0015375\\
13.775	-2.1049e-05\\
13.78	-0.0010945\\
13.785	-0.0046186\\
13.79	-0.003684\\
13.795	0.0007619\\
13.8	-5.7708e-05\\
13.805	-0.0010714\\
13.81	-0.0018561\\
13.815	-0.00020204\\
13.82	-0.0013281\\
13.825	-0.0022285\\
13.83	-0.0027917\\
13.835	0.0044952\\
13.84	0.0012614\\
13.845	0.0014971\\
13.85	-0.0015177\\
13.855	-0.0034785\\
13.86	-0.0044651\\
13.865	-0.0048284\\
13.87	-0.0014816\\
13.875	-0.0028582\\
13.88	-0.0062098\\
13.885	-0.0061661\\
13.89	-0.0051822\\
13.895	-0.0052136\\
13.9	-0.0053675\\
13.905	-0.0055611\\
13.91	-0.0077844\\
13.915	-0.0071372\\
13.92	-0.0065799\\
13.925	-0.0062859\\
13.93	-0.012775\\
13.935	-0.010213\\
13.94	-0.016096\\
13.945	-0.01157\\
13.95	-0.0082261\\
13.955	-0.010563\\
13.96	-0.0083006\\
13.965	-0.0068991\\
13.97	-0.0063045\\
13.975	-0.0062304\\
13.98	-0.0178\\
13.985	-0.01342\\
13.99	-0.0095918\\
13.995	-0.01249\\
14	-0.016701\\
14.005	-0.011705\\
14.01	-0.0081593\\
14.015	-0.0063282\\
14.02	-0.0031416\\
14.025	-0.0042608\\
14.03	-0.0054873\\
14.035	0.0029096\\
14.04	-0.0013553\\
14.045	-0.0048856\\
14.05	0.0029078\\
14.055	-0.0020829\\
14.06	-0.0058846\\
14.065	0.0016099\\
14.07	-0.0031929\\
14.075	-0.0068037\\
14.08	0.0050954\\
14.085	-0.0013809\\
14.09	-0.0065055\\
14.095	-0.00021476\\
14.1	-0.0052483\\
14.105	-0.0088295\\
14.11	-0.010742\\
14.115	0.0065887\\
14.12	-0.00082277\\
14.125	-0.0071159\\
14.13	0.0017256\\
14.135	-0.0051538\\
14.14	-0.010118\\
14.145	-0.012789\\
14.15	-0.0026146\\
14.155	-0.0053222\\
14.16	-0.0098757\\
14.165	-0.0128\\
14.17	-0.014202\\
14.175	-0.014623\\
14.18	-0.0047702\\
14.185	-0.0085731\\
14.19	-0.011151\\
14.195	-0.01355\\
14.2	-0.014785\\
14.205	-0.015211\\
14.21	-0.020973\\
14.215	-0.018506\\
14.22	-0.021447\\
14.225	-0.018007\\
14.23	-0.015554\\
14.235	-0.014254\\
14.24	-0.032879\\
14.245	-0.025095\\
14.25	-0.034815\\
14.255	-0.02404\\
14.26	-0.016318\\
14.265	-0.012201\\
14.27	-0.03037\\
14.275	-0.022253\\
14.28	-0.015603\\
14.285	-0.029034\\
14.29	-0.020222\\
14.295	-0.013586\\
14.3	-0.023248\\
14.305	-0.016311\\
14.31	-0.011259\\
14.315	-0.018443\\
14.32	-0.013309\\
14.325	-0.0095662\\
14.33	-0.012746\\
14.335	-0.0097684\\
14.34	-0.0077066\\
14.345	-0.0061985\\
14.35	-0.0058978\\
14.355	-0.005905\\
14.36	-0.0059662\\
14.365	-0.0047934\\
14.37	-0.0052125\\
14.375	-0.0055226\\
14.38	-0.0053748\\
14.385	-0.0054532\\
14.39	-0.0054315\\
14.395	-0.002483\\
14.4	-0.0035131\\
14.405	-0.0043919\\
14.41	-0.0048884\\
14.415	0.0026111\\
14.42	-0.00045231\\
14.425	-0.0030473\\
14.43	0.0017655\\
14.435	-0.0014439\\
14.44	0.0021679\\
14.445	-0.001485\\
14.45	-0.0040268\\
14.455	0.0085428\\
14.46	0.002507\\
14.465	-0.002388\\
14.47	0.0021684\\
14.475	-0.0020331\\
14.48	-0.0048817\\
14.485	-0.0063073\\
14.49	0.0053476\\
14.495	0.00047609\\
14.5	-0.0021253\\
14.505	-0.0052351\\
14.51	-0.0068787\\
14.515	-0.0074685\\
14.52	-0.0074992\\
14.525	-0.0009002\\
14.53	-0.0033348\\
14.535	-0.0021567\\
14.54	-0.0049004\\
14.545	-0.0029333\\
14.55	-0.0054161\\
14.555	-0.007092\\
14.56	-0.0079421\\
14.565	-0.0025487\\
14.57	-0.0048681\\
14.575	-0.0068175\\
14.58	-1.992e-07\\
14.585	-0.0037921\\
14.59	-0.0067916\\
14.595	-0.00703\\
14.6	-0.008378\\
14.605	-0.0090662\\
14.61	-0.009308\\
14.615	-0.017474\\
14.62	-0.014111\\
14.625	-0.011151\\
14.63	-0.013222\\
14.635	-0.010815\\
14.64	-0.0092294\\
14.645	-0.014104\\
14.65	-0.011586\\
14.655	-0.012593\\
14.66	-0.010242\\
14.665	-0.008703\\
14.67	-0.0079535\\
14.675	-0.0077221\\
14.68	-0.0081351\\
14.685	-0.0080623\\
14.69	-0.0081392\\
14.695	-0.008008\\
14.7	-0.0078904\\
14.705	-0.012761\\
14.71	-0.010679\\
14.715	-0.008849\\
14.72	-0.012043\\
14.725	-0.0097191\\
14.73	-0.0079805\\
14.735	-0.006999\\
14.74	-0.0051908\\
14.745	-0.0056491\\
14.75	-0.0055835\\
14.755	-0.0061362\\
14.76	-0.0064665\\
14.765	-0.0065807\\
14.77	-0.0046429\\
14.775	-0.0053175\\
14.78	-0.0036567\\
14.785	-0.004865\\
14.79	-0.0057463\\
14.795	-0.0061898\\
14.8	-0.0064688\\
14.805	-0.0063267\\
14.81	-0.0061206\\
14.815	-0.0085735\\
14.82	-0.0073425\\
14.825	-0.0062775\\
14.83	-0.0069266\\
14.835	-0.0060237\\
14.84	-0.0053888\\
14.845	0.0022626\\
14.85	-0.00051323\\
14.855	-0.0042103\\
14.86	-0.0052762\\
14.865	-0.0055186\\
14.87	-0.005358\\
14.875	-0.0050757\\
14.88	-0.0014834\\
14.885	-0.0026304\\
14.89	-0.0036715\\
14.895	-0.0042984\\
14.9	-0.00075105\\
14.905	-0.0050706\\
14.91	-0.005167\\
14.915	-0.0048574\\
14.92	-0.004476\\
14.925	-0.0041642\\
14.93	-0.010236\\
14.935	-0.0076469\\
14.94	-0.005262\\
14.945	-0.0037488\\
14.95	-0.0030106\\
14.955	-0.0027573\\
14.96	-0.0027266\\
14.965	-0.0078551\\
14.97	-0.0048056\\
14.975	-0.0033431\\
14.98	-0.0024846\\
14.985	-0.0020907\\
14.99	-0.0027982\\
14.995	-0.0024268\\
15	0.0047294\\
15.005	0.0021787\\
15.01	-0.0001131\\
15.015	-0.001526\\
15.02	0.00072609\\
15.025	-0.0005311\\
15.03	-0.0014066\\
15.035	0.0016577\\
15.04	0.00014031\\
15.045	-0.0010324\\
15.05	-0.00282\\
15.055	-0.0025724\\
15.06	-0.0021381\\
15.065	-0.0017604\\
15.07	0.003052\\
15.075	0.001349\\
15.08	0.0045445\\
15.085	0.0016627\\
15.09	-0.00044388\\
15.095	-0.004394\\
15.1	-0.0036323\\
15.105	-0.0008248\\
15.11	-0.0007583\\
15.115	-0.00093304\\
15.12	-0.0011204\\
15.125	-0.0007391\\
15.13	-0.00097945\\
15.135	-0.0011429\\
15.14	-0.0012127\\
15.145	0.002374\\
15.15	0.00095174\\
15.155	0.001053\\
15.16	-0.00023648\\
15.165	-0.0010329\\
15.17	-0.001383\\
15.175	-0.0014513\\
15.18	0.0018092\\
15.185	0.00060475\\
15.19	-5.6416e-06\\
15.195	-0.00083629\\
15.2	-0.0033498\\
15.205	-0.0026637\\
15.21	-0.00192\\
15.215	-0.0013954\\
15.22	0.0028828\\
15.225	0.0013674\\
15.23	-4.01e-05\\
15.235	-0.00093766\\
15.24	-0.0029375\\
15.245	-0.0023972\\
15.25	-0.0039844\\
15.255	-0.0026483\\
15.26	-0.0016147\\
15.265	-0.0010231\\
15.27	-0.00035609\\
15.275	-0.00047518\\
15.28	-0.00065196\\
15.285	0.0022821\\
15.29	0.00097124\\
15.295	-0.00013733\\
15.3	0.0030615\\
15.305	0.0012084\\
15.31	-0.0002259\\
15.315	-0.0065814\\
15.32	-0.0046463\\
15.325	-0.0027032\\
15.33	-0.0020424\\
15.335	-0.0011226\\
15.34	-0.00067513\\
15.345	-0.0018137\\
15.35	-0.0013029\\
15.355	-0.003123\\
15.36	-0.0019769\\
15.365	-0.0010696\\
15.37	-0.00053911\\
15.375	-0.0029184\\
15.38	-0.0018024\\
15.385	-0.00088589\\
15.39	-0.00033454\\
15.395	-0.0030559\\
15.4	-0.0017823\\
15.405	-0.00050695\\
15.41	3.3997e-05\\
15.415	0.00023856\\
15.42	0.00026599\\
15.425	-0.00037174\\
15.43	-0.0001637\\
15.435	3.4387e-05\\
15.44	0.00065658\\
15.445	0.00053856\\
15.45	0.00040559\\
15.455	0.0050967\\
15.46	0.0031239\\
15.465	0.0014234\\
15.47	0.0041257\\
15.475	0.0021569\\
15.48	0.0007337\\
15.485	-2.1586e-05\\
15.49	0.00036868\\
15.495	0.00010039\\
15.5	0.0014998\\
15.505	0.00083243\\
15.51	0.00029521\\
15.515	-1.5112e-05\\
15.52	-0.003503\\
15.525	-0.0021534\\
15.53	-0.00092296\\
15.535	-0.00029218\\
15.54	0.00014152\\
15.545	0.0003035\\
15.55	0.00039392\\
15.555	0.0003275\\
15.56	0.00026232\\
15.565	-0.0015776\\
15.57	-0.00086113\\
15.575	-0.00021579\\
15.58	0.0019752\\
15.585	0.001448\\
15.59	0.00087342\\
15.595	0.0004734\\
15.6	0.00027056\\
15.605	0.00020714\\
15.61	0.00021662\\
15.615	0.0044848\\
15.62	0.0028017\\
15.625	0.0051003\\
15.63	0.002645\\
15.635	0.00087987\\
15.64	0.0047305\\
15.645	0.0024515\\
15.65	0.0007322\\
15.655	0.0018921\\
15.66	0.00066649\\
15.665	-0.00012775\\
15.67	-0.00050789\\
15.675	-0.00061689\\
15.68	-0.0026573\\
15.685	-0.0017582\\
15.69	-0.0072269\\
15.695	-0.0041948\\
15.7	-0.0017373\\
15.705	0.0070952\\
15.71	0.0047072\\
15.715	0.0021925\\
15.72	-0.0011368\\
15.725	-0.0013579\\
15.73	-0.0010679\\
15.735	-0.0039912\\
15.74	-0.002369\\
15.745	-0.0010328\\
15.75	0.00077032\\
15.755	0.00070933\\
15.76	0.00042888\\
15.765	0.00016892\\
15.77	-0.00048821\\
15.775	-0.00035696\\
15.78	0.0013006\\
15.785	0.00082443\\
15.79	0.00037206\\
15.795	8.3311e-05\\
15.8	0.00027298\\
15.805	0.00011766\\
15.81	2.8386e-05\\
15.815	0.0045108\\
15.82	0.002685\\
15.825	0.0010994\\
15.83	-0.00091879\\
15.835	-0.00092185\\
15.84	-0.0006395\\
15.845	0.0025512\\
15.85	0.0015832\\
15.855	-0.0022922\\
15.86	-0.0016844\\
15.865	-0.00090387\\
15.87	-0.00031468\\
15.875	0.0022029\\
15.88	0.0014562\\
15.885	0.00071186\\
15.89	0.00022126\\
15.895	-0.0024578\\
15.9	-0.0015235\\
15.905	0.0029158\\
15.91	0.0020769\\
15.915	0.001114\\
15.92	0.00043265\\
15.925	-0.003249\\
15.93	-0.0020101\\
15.935	-0.00080686\\
15.94	0.0022066\\
15.945	0.0017068\\
15.95	0.0010498\\
15.955	0.0024305\\
15.96	0.0014109\\
15.965	0.00065603\\
15.97	0.0018905\\
15.975	0.001081\\
15.98	0.00049788\\
15.985	0.00019226\\
15.99	0.0033655\\
15.995	0.0036261\\
16	0.0018637\\
16.005	0.00062592\\
16.01	-1.4459e-05\\
16.015	-0.00022987\\
16.02	0.0045719\\
16.025	0.0027121\\
16.03	-0.0013015\\
16.035	-0.0013284\\
16.04	-0.00092313\\
16.045	-0.00049864\\
16.05	-0.0042755\\
16.055	-0.0024737\\
16.06	-0.00096952\\
16.065	0.0041325\\
16.07	0.002825\\
16.075	0.00142\\
16.08	-0.0026562\\
16.085	-0.0018915\\
16.09	-0.0009436\\
16.095	-0.00074752\\
16.1	-0.00015811\\
16.105	-0.0037339\\
16.11	-0.0020184\\
16.115	-0.00060236\\
16.12	0.00024319\\
16.125	0.00061187\\
16.13	0.0036575\\
16.135	0.0024142\\
16.14	-0.00020687\\
16.145	-0.00030362\\
16.15	-9.0269e-05\\
16.155	0.0047332\\
16.16	0.0030669\\
16.165	0.0015422\\
16.17	0.00057492\\
16.175	0.0025188\\
16.18	0.0014323\\
16.185	-0.00030685\\
16.19	-0.000372\\
16.195	-0.00020474\\
16.2	-8.5415e-06\\
16.205	-0.0015918\\
16.21	-0.00080944\\
16.215	-0.00015786\\
16.22	-0.0020418\\
16.225	-0.00094089\\
16.23	-8.2868e-05\\
16.235	0.0004109\\
16.24	4.88e-05\\
16.245	0.00032518\\
16.25	0.0015415\\
16.255	0.0012191\\
16.26	0.00089307\\
16.265	0.00068117\\
16.27	0.0012001\\
16.275	0.00093833\\
16.28	0.00054596\\
16.285	0.00053553\\
16.29	0.00058963\\
16.295	0.00094189\\
16.3	0.00088721\\
16.305	0.00083385\\
16.31	0.00080956\\
16.315	0.0017088\\
16.32	0.0013716\\
16.325	0.0010894\\
16.33	0.002918\\
16.335	0.0020642\\
16.34	0.0012423\\
16.345	0.000907\\
16.35	0.00081228\\
16.355	0.0074796\\
16.36	0.0048703\\
16.365	0.0025912\\
16.37	0.0011975\\
16.375	0.00059138\\
16.38	0.0032879\\
16.385	0.0022594\\
16.39	0.0014265\\
16.395	0.0024031\\
16.4	0.006546\\
16.405	0.0040443\\
16.41	0.0020597\\
16.415	0.00093114\\
16.42	-0.00016719\\
16.425	7.1596e-05\\
16.43	0.00044982\\
16.435	0.00077101\\
16.44	-0.0018154\\
16.445	-0.0005508\\
16.45	0.00052571\\
16.455	-0.002628\\
16.46	-0.00073885\\
16.465	0.00075547\\
16.47	0.001619\\
16.475	0.00203\\
16.48	0.0021609\\
16.485	-0.0025993\\
16.49	-0.00066485\\
16.495	0.0019492\\
16.5	0.0026951\\
16.505	0.0029294\\
16.51	0.0029348\\
16.515	0.0028867\\
16.52	-0.00014614\\
16.525	0.0010968\\
16.53	0.0036569\\
16.535	0.003824\\
16.54	0.0037087\\
16.545	0.0035613\\
16.55	0.0060034\\
16.555	0.005178\\
16.56	0.0042535\\
16.565	0.0037118\\
16.57	0.0035114\\
16.575	0.0035239\\
16.58	0.0061888\\
16.585	0.0052838\\
16.59	0.0044956\\
16.595	0.0031096\\
16.6	0.0033153\\
16.605	0.00050404\\
16.61	0.0020848\\
16.615	0.0034216\\
16.62	0.004253\\
16.625	0.0053154\\
16.63	0.0051841\\
16.635	0.0049706\\
16.64	0.0028564\\
16.645	0.0035938\\
16.65	0.0043049\\
16.655	0.0052314\\
16.66	0.0053162\\
16.665	0.0052748\\
16.67	0.0049326\\
16.675	0.0050225\\
16.68	0.0051319\\
16.685	0.0075552\\
16.69	0.0066826\\
16.695	0.0059051\\
16.7	0.0054303\\
16.705	0.012364\\
16.71	0.0094375\\
16.715	0.0069367\\
16.72	0.0078574\\
16.725	0.0062067\\
16.73	0.0052001\\
16.735	0.0075113\\
16.74	0.0062986\\
16.745	0.0053776\\
16.75	0.0023901\\
16.755	0.0032014\\
16.76	0.0040713\\
16.765	0.004676\\
16.77	0.0077175\\
16.775	0.0067194\\
16.78	0.0043144\\
16.785	0.0042612\\
16.79	0.0044675\\
16.795	0.0046987\\
16.8	0.0019216\\
16.805	0.003205\\
16.81	0.0042914\\
16.815	0.002178\\
16.82	0.0035996\\
16.825	0.0046621\\
16.83	0.0028885\\
16.835	0.0040809\\
16.84	0.00053306\\
16.845	0.0028128\\
16.85	0.004586\\
16.855	0.00262\\
16.86	0.0042559\\
16.865	0.0054061\\
16.87	0.0060163\\
16.875	-0.0011638\\
16.88	0.0018761\\
16.885	0.0044852\\
16.89	0.0050683\\
16.895	0.0062273\\
16.9	0.0068005\\
16.905	0.0036038\\
16.91	0.0049982\\
16.915	0.0061794\\
16.92	0.0069165\\
16.925	0.010138\\
16.93	0.0091095\\
16.935	0.0081219\\
16.94	0.0070118\\
16.945	0.0069496\\
16.95	0.0017357\\
16.955	0.0041203\\
16.96	0.0062184\\
16.965	0.0071956\\
16.97	0.0079917\\
16.975	0.0083493\\
16.98	0.0084674\\
16.985	0.0092278\\
16.99	0.0089512\\
16.995	0.015328\\
17	0.012563\\
17.005	0.010227\\
17.01	0.0088503\\
17.015	0.0083023\\
17.02	0.019736\\
17.025	0.015265\\
17.03	0.014258\\
17.035	0.010772\\
17.04	0.008768\\
17.045	0.007983\\
17.05	0.0046953\\
17.055	0.010741\\
17.06	0.010385\\
17.065	0.0097637\\
17.07	0.0092917\\
17.075	0.0090652\\
17.08	0.01155\\
17.085	0.010617\\
17.09	0.0098565\\
17.095	0.0057938\\
17.1	0.0071587\\
17.105	0.02036\\
17.11	0.016513\\
17.115	0.012818\\
17.12	0.010435\\
17.125	0.01654\\
17.13	0.013373\\
17.135	0.010974\\
17.14	0.011955\\
17.145	0.010581\\
17.15	0.0097998\\
17.155	0.010141\\
17.16	0.0099099\\
17.165	0.0098412\\
17.17	0.011097\\
17.175	0.010705\\
17.18	0.010391\\
17.185	0.010654\\
17.19	0.010472\\
17.195	0.010396\\
17.2	0.0091769\\
17.205	0.0097466\\
17.21	0.010277\\
17.215	0.010646\\
17.22	0.01571\\
17.225	0.013859\\
17.23	0.012198\\
17.235	0.011176\\
17.24	0.012664\\
17.245	0.011816\\
17.25	0.016091\\
17.255	0.01384\\
17.26	0.012037\\
17.265	0.011003\\
17.27	0.011813\\
17.275	0.011275\\
17.28	0.01153\\
17.285	0.011158\\
17.29	0.010934\\
17.295	0.0075937\\
17.3	0.0089013\\
17.305	0.0097623\\
17.31	0.01064\\
17.315	0.011103\\
17.32	0.011266\\
17.325	0.011268\\
17.33	0.0074902\\
17.335	0.008936\\
17.34	0.0040826\\
17.345	0.0073614\\
17.35	0.0099002\\
17.355	0.01133\\
17.36	0.011887\\
17.365	0.0021193\\
17.37	0.0059566\\
17.375	-0.0046923\\
17.38	0.0030045\\
17.385	0.0088785\\
17.39	-0.0039615\\
17.395	0.0038415\\
17.4	0.0097189\\
17.405	0.0019753\\
17.41	0.0076608\\
17.415	0.011681\\
17.42	0.0016637\\
17.425	0.0072752\\
17.43	0.011555\\
17.435	0.0058723\\
17.44	0.010041\\
17.445	0.012979\\
17.45	0.010826\\
17.455	0.012798\\
17.46	0.014046\\
17.465	0.014601\\
17.47	0.01692\\
17.475	0.015893\\
17.48	0.014907\\
17.485	0.019393\\
17.49	0.016912\\
17.495	0.02679\\
17.5	0.020717\\
17.505	0.015874\\
17.51	0.01302\\
17.515	0.011762\\
17.52	0.028906\\
17.525	0.021868\\
17.53	0.03595\\
17.535	0.023934\\
17.54	0.014927\\
17.545	0.027936\\
17.55	0.018578\\
17.555	0.017453\\
17.56	0.011415\\
17.565	0.0079003\\
17.57	0.0063602\\
17.575	0.0059478\\
17.58	0.01426\\
17.585	0.011017\\
17.59	0.018458\\
17.595	0.012327\\
17.6	0.0076202\\
17.605	0.0035687\\
17.61	0.0028986\\
17.615	0.0030211\\
17.62	0.0033024\\
17.625	0.0023524\\
17.63	0.002798\\
17.635	0.0030525\\
17.64	0.0032595\\
17.645	0.0030512\\
17.65	0.0016834\\
17.655	0.0018347\\
17.66	0.0019538\\
17.665	0.0019509\\
17.67	0.0054519\\
17.675	0.0037983\\
17.68	0.0022945\\
17.685	-0.0074136\\
17.69	-0.0044665\\
17.695	-0.0016643\\
17.7	-0.0051391\\
17.705	-0.0022653\\
17.71	-0.00031213\\
17.715	-0.0062369\\
17.72	-0.0032607\\
17.725	-0.00099784\\
17.73	-0.0040032\\
17.735	-0.0019115\\
17.74	-0.00049793\\
17.745	0.0038666\\
17.75	0.0024793\\
17.755	0.00099647\\
17.76	-7.9939e-05\\
17.765	-0.0019514\\
17.77	-0.0017611\\
17.775	-0.0014685\\
17.78	-0.0024744\\
17.785	-0.0019597\\
17.79	-0.0016156\\
17.795	-0.0014945\\
17.8	-0.005445\\
17.805	-0.0088904\\
17.81	-0.0056879\\
17.815	-0.0032574\\
17.82	-0.0019499\\
17.825	-0.0015167\\
17.83	0.0020751\\
17.835	0.00032547\\
17.84	0.0020115\\
17.845	-0.00038864\\
17.85	-0.0021342\\
17.855	0.0037588\\
17.86	0.00052062\\
17.865	-0.0020923\\
17.87	-0.0036718\\
17.875	-0.0034171\\
17.88	-0.0040803\\
17.885	-0.0044899\\
17.89	-0.0047272\\
17.895	-0.0075978\\
17.9	-0.0066162\\
17.905	-0.0034096\\
17.91	-0.0039018\\
17.915	-0.0046188\\
17.92	-0.0061922\\
17.925	-0.0062257\\
17.93	-0.006154\\
17.935	-0.012427\\
17.94	-0.0099117\\
17.945	-0.0077716\\
17.95	-0.014165\\
17.955	-0.010588\\
17.96	-0.0078647\\
17.965	-0.01329\\
17.97	-0.0099885\\
17.975	-0.0075819\\
17.98	-0.015172\\
17.985	-0.011195\\
17.99	-0.0081281\\
17.995	-0.006436\\
18	-0.017304\\
18.005	-0.012656\\
18.01	-0.0088213\\
18.015	-0.015056\\
18.02	-0.010707\\
18.025	-0.016677\\
18.03	-0.011355\\
18.035	-0.0075752\\
18.04	-0.0056162\\
18.045	-0.0045115\\
18.05	-0.0047538\\
18.055	0.0036115\\
18.06	-0.00039173\\
18.065	-0.0038258\\
18.07	-0.0059463\\
18.075	0.0013593\\
18.08	-0.0022808\\
18.085	-0.0051955\\
18.09	0.0033515\\
18.095	-0.0015639\\
18.1	-0.0054019\\
18.105	0.009903\\
18.11	0.0018678\\
18.115	-0.0045666\\
18.12	-0.0083302\\
18.125	0.0076182\\
18.13	0.00018062\\
18.135	-0.0058229\\
18.14	0.007038\\
18.145	-0.0011256\\
18.15	0.0010631\\
18.155	-0.005772\\
18.16	-0.010135\\
18.165	-0.012204\\
18.17	-0.0078673\\
18.175	-0.0097703\\
18.18	-0.011234\\
18.185	-0.0076938\\
18.19	-0.0098277\\
18.195	-0.01147\\
18.2	-0.0096888\\
18.205	-0.011183\\
18.21	-0.012234\\
18.215	-0.010267\\
18.22	-0.011492\\
18.225	-0.012406\\
18.23	-0.012909\\
18.235	-0.019201\\
18.24	-0.016743\\
18.245	-0.018165\\
18.25	-0.015273\\
18.255	-0.013305\\
18.26	-0.012301\\
18.265	-0.011957\\
18.27	-0.023371\\
18.275	-0.018833\\
18.28	-0.025048\\
18.285	-0.018418\\
18.29	-0.013618\\
18.295	-0.024026\\
18.3	-0.017769\\
18.305	-0.025811\\
18.31	-0.017934\\
18.315	-0.012269\\
18.32	-0.0092212\\
18.325	-0.0080657\\
18.33	-0.023954\\
18.335	-0.017665\\
18.34	-0.019226\\
18.345	-0.012945\\
18.35	-0.0088269\\
18.355	-0.0093392\\
18.36	-0.0076294\\
18.365	-0.0067041\\
18.37	-0.0048412\\
18.375	-0.0053271\\
18.38	-0.0058288\\
18.385	-0.0061285\\
18.39	-0.0075174\\
18.395	-0.0069376\\
18.4	-0.0030852\\
18.405	-0.0039844\\
18.41	-0.0048853\\
18.415	-0.0054548\\
18.42	-0.0059882\\
18.425	-0.0058719\\
18.43	-5.4254e-05\\
18.435	-0.0021289\\
18.44	-0.0039719\\
18.445	-0.0050992\\
18.45	0.0051668\\
18.455	0.00072881\\
18.46	-0.0029948\\
18.465	-0.004642\\
18.47	-0.0058254\\
18.475	-0.006209\\
18.48	0.0035214\\
18.485	-0.00023849\\
18.49	-0.0035227\\
18.495	0.0080389\\
18.5	0.0016091\\
18.505	0.003592\\
18.51	-0.002186\\
18.515	-0.0059018\\
18.52	-0.0076705\\
18.525	-0.00021916\\
18.53	-0.0033435\\
18.535	-0.0058861\\
18.54	-0.0073925\\
18.545	-0.0074049\\
18.55	-0.0078155\\
18.555	-0.0079803\\
18.56	-0.0080166\\
18.565	0.00099895\\
18.57	-0.002647\\
18.575	-0.0058606\\
18.58	-0.0099891\\
18.585	-0.010066\\
18.59	-0.0070288\\
18.595	-0.0075512\\
18.6	-0.0081228\\
18.605	-0.0088433\\
18.61	-0.0089498\\
18.615	-0.0089421\\
18.62	-0.013757\\
18.625	-0.011766\\
18.63	-0.010034\\
18.635	-0.0089743\\
18.64	-0.0063255\\
18.645	-0.0071117\\
18.65	-0.0079492\\
18.655	-0.011082\\
18.66	-0.010344\\
18.665	-0.0095288\\
18.67	-0.014771\\
18.675	-0.012107\\
18.68	-0.0099196\\
18.685	-0.014367\\
18.69	-0.01146\\
18.695	-0.0092673\\
18.7	-0.0076881\\
18.705	-0.0073324\\
18.71	-0.0073681\\
18.715	-0.0076748\\
18.72	-0.007726\\
18.725	-0.0077126\\
18.73	-0.0092684\\
18.735	-0.0085447\\
18.74	-0.007892\\
18.745	-0.012147\\
18.75	-0.010001\\
18.755	-0.01424\\
18.76	-0.010686\\
18.765	-0.0080062\\
18.77	-0.0064896\\
18.775	-0.0058522\\
18.78	-0.0057017\\
18.785	-0.010653\\
18.79	-0.008716\\
18.795	-0.006977\\
18.8	-0.0044288\\
18.805	-0.0044362\\
18.81	-0.0055635\\
18.815	-0.0055099\\
18.82	-0.0053646\\
18.825	-0.0051991\\
18.83	0.0066154\\
18.835	0.005374\\
18.84	-3.4239e-05\\
18.845	-0.0037092\\
18.85	-0.0055256\\
18.855	0.001395\\
18.86	-0.0015021\\
18.865	-0.0038169\\
18.87	-0.0017332\\
18.875	-0.0036119\\
18.88	-0.0048448\\
18.885	-0.0054135\\
18.89	-0.0087053\\
18.895	-0.0073103\\
18.9	0.00093769\\
18.905	-0.0010158\\
18.91	-0.0030598\\
18.915	-0.0044315\\
18.92	-0.0016041\\
18.925	-0.0031763\\
18.93	-0.0043222\\
18.935	-0.0061\\
18.94	-0.0057926\\
18.945	-0.005314\\
18.95	-0.0019061\\
18.955	-0.0028467\\
18.96	-0.0037402\\
18.965	-0.0071794\\
18.97	-0.0062343\\
18.975	-0.0052139\\
18.98	-0.008557\\
18.985	-0.0064814\\
18.99	-0.0048284\\
18.995	-0.0087852\\
19	-0.0063252\\
19.005	-0.010267\\
19.01	-0.0067755\\
19.015	-0.0041886\\
19.02	-0.0027458\\
19.025	-0.0060354\\
19.03	-0.0043323\\
19.035	-0.0029984\\
19.04	-0.0022062\\
19.045	-0.0093429\\
19.05	-0.006168\\
19.055	-0.0034913\\
19.06	-0.0017944\\
19.065	-0.00098737\\
19.07	-0.00073107\\
19.075	-0.00072401\\
19.08	0.0028127\\
19.085	0.0079093\\
19.09	0.0039747\\
19.095	0.00089003\\
19.1	-0.00085018\\
19.105	0.0070462\\
19.11	0.0035191\\
19.115	0.00066813\\
19.12	0.0018389\\
19.125	2.9076e-05\\
19.13	-0.0010582\\
19.135	0.0030064\\
19.14	0.0011001\\
19.145	-0.00040888\\
19.15	0.0014466\\
19.155	1.5435e-05\\
19.16	-0.00097439\\
19.165	-0.0014705\\
19.17	0.0006695\\
19.175	-0.00022642\\
19.18	0.00021561\\
19.185	-0.00067047\\
19.19	-0.001246\\
19.195	-0.0015139\\
19.2	-0.0022868\\
19.205	-0.0019643\\
19.21	-0.0016501\\
19.215	-0.003542\\
19.22	-0.0025738\\
19.225	-0.0017767\\
19.23	0.00056172\\
19.235	2.3597e-05\\
19.24	-0.00058094\\
19.245	-0.0018822\\
19.25	-0.0017384\\
19.255	-0.0030375\\
19.26	-0.0022019\\
19.265	-0.0015197\\
19.27	-0.0011111\\
19.275	0.0039643\\
19.28	0.0020272\\
19.285	0.00027474\\
19.29	-0.00082676\\
19.295	0.001951\\
19.3	0.00049877\\
19.305	-0.00045979\\
19.31	-0.0011402\\
19.315	-0.0014294\\
19.32	-0.0014804\\
19.325	-0.0014257\\
19.33	-0.0085963\\
19.335	-0.0055891\\
19.34	-0.0046178\\
19.345	-0.0023117\\
19.35	0.0017406\\
19.355	0.0012064\\
19.36	0.00035467\\
19.365	-0.0003179\\
19.37	-0.0015785\\
19.375	-0.0013608\\
19.38	-0.001047\\
19.385	-0.0007943\\
19.39	-0.0051072\\
19.395	-0.0032121\\
19.4	-0.0043251\\
19.405	-0.0021978\\
19.41	-0.00073958\\
19.415	1.2292e-05\\
19.42	0.0020032\\
19.425	0.0013244\\
19.43	0.00065062\\
19.435	0.0052867\\
19.44	0.0030297\\
19.445	0.0011862\\
19.45	0.0029818\\
19.455	0.0013753\\
19.46	0.00029104\\
19.465	0.00085905\\
19.47	0.00025899\\
19.475	-9.4133e-05\\
19.48	-0.0035444\\
19.485	-0.0022125\\
19.49	-0.00098509\\
19.495	-0.00025487\\
19.5	0.0001576\\
19.505	0.0068174\\
19.51	0.0041869\\
19.515	0.0018348\\
19.52	0.00036682\\
19.525	0.00013291\\
19.53	-0.00020064\\
19.535	-0.00028212\\
19.54	-0.00033975\\
19.545	-0.00022748\\
19.55	-0.00012863\\
19.555	-4.4733e-05\\
19.56	-1.621e-05\\
19.565	-6.1936e-06\\
19.57	-2.129e-06\\
19.575	-0.00045007\\
19.58	-0.00026189\\
19.585	0.00081558\\
19.59	0.00054781\\
19.595	0.0002705\\
19.6	8.412e-05\\
19.605	-0.003335\\
19.61	-0.0020081\\
19.615	-0.0008092\\
19.62	-0.000644\\
19.625	-4.6513e-05\\
19.63	0.00026458\\
19.635	0.0021875\\
19.64	0.0014582\\
19.645	0.00078316\\
19.65	-0.00056349\\
19.655	-0.00038711\\
19.66	-9.7258e-05\\
19.665	0.00013905\\
19.67	-0.001641\\
19.675	-0.0007987\\
19.68	0.0029039\\
19.685	0.0021087\\
19.69	0.0012272\\
19.695	0.0026776\\
19.7	0.0015204\\
19.705	0.00067865\\
19.71	0.00022796\\
19.715	0.005975\\
19.72	0.0035711\\
19.725	0.0015181\\
19.73	0.0039286\\
19.735	0.001892\\
19.74	0.00046579\\
19.745	-0.0010469\\
19.75	-0.00098586\\
19.755	-0.0007071\\
19.76	-0.00044402\\
19.765	0.0062859\\
19.77	0.0037062\\
19.775	0.001619\\
19.78	7.8332e-05\\
19.785	-0.00066854\\
19.79	-0.004715\\
19.795	-0.0031257\\
19.8	-0.0016466\\
19.805	0.0010901\\
19.81	0.00081765\\
19.815	0.00030864\\
19.82	-0.00011313\\
19.825	-0.0048178\\
19.83	-0.0031113\\
19.835	-0.0040999\\
19.84	-0.0020427\\
19.845	-0.00064305\\
19.85	6.6955e-05\\
19.855	0.00021925\\
19.86	0.00025215\\
19.865	0.00020245\\
19.87	0.0025748\\
19.875	0.0015561\\
19.88	0.00068364\\
19.885	0.0027966\\
19.89	0.001503\\
19.895	0.00052714\\
19.9	0.0025684\\
19.905	0.0013242\\
19.91	0.00039464\\
19.915	-0.00011076\\
19.92	-0.0028078\\
19.925	-0.0017909\\
19.93	-0.00026851\\
19.935	0.00013808\\
19.94	0.00025354\\
19.945	0.00023552\\
19.95	-0.0026638\\
19.955	-0.0015453\\
19.96	-0.0005379\\
19.965	-0.0012878\\
19.97	-0.00041203\\
19.975	0.00018419\\
19.98	0.00049346\\
19.985	0.0062458\\
19.99	0.0072646\\
19.995	0.0039043\\
20	0.0014709\\
20.005	-0.00096724\\
20.01	-0.0009631\\
20.015	-0.00056265\\
20.02	-0.00014927\\
20.025	0.0013455\\
20.03	0.0010137\\
20.035	0.00065613\\
20.04	0.0052871\\
20.045	0.0031934\\
20.05	0.0014277\\
20.055	0.0055569\\
20.06	0.0029928\\
20.065	0.0010539\\
20.07	-0.0074267\\
20.075	-0.0048333\\
20.08	-0.0022297\\
20.085	-0.00047995\\
20.09	0.00067507\\
20.095	0.00084381\\
20.1	0.00073025\\
20.105	0.0022241\\
20.11	0.0014185\\
20.115	0.00075555\\
20.12	0.0041396\\
20.125	0.0024479\\
20.13	0.00108\\
20.135	0.0021868\\
20.14	0.0010836\\
20.145	0.0029096\\
20.15	0.0015152\\
20.155	0.00049875\\
20.16	-4.6682e-05\\
20.165	-0.00024457\\
20.17	-0.001597\\
20.175	-0.00099109\\
20.18	0.0018554\\
20.185	0.0012636\\
20.19	0.00060123\\
20.195	0.00013463\\
20.2	-0.00038741\\
20.205	-0.00035703\\
20.21	-0.00025884\\
20.215	-0.0006115\\
20.22	-0.00037096\\
20.225	-0.00018004\\
20.23	-0.0040018\\
20.235	-0.0023547\\
20.24	-0.0006085\\
20.245	0.00013111\\
20.25	0.00041083\\
20.255	0.0024158\\
20.26	0.0015502\\
20.265	0.00077389\\
20.27	0.00029115\\
20.275	-0.0023362\\
20.28	-0.0013975\\
20.285	-0.00049182\\
20.29	0.00010946\\
20.295	-0.0047\\
20.3	-0.002518\\
20.305	-0.0046475\\
20.31	-0.001919\\
20.315	3.5383e-06\\
20.32	0.0026213\\
20.325	0.0023431\\
20.33	0.0018083\\
20.335	0.0012743\\
20.34	0.0010732\\
20.345	0.0010294\\
20.35	0.0037705\\
20.355	0.0027508\\
20.36	0.0018729\\
20.365	0.0013515\\
20.37	0.0024551\\
20.375	0.0019121\\
20.38	0.0015238\\
20.385	0.0013356\\
20.39	0.0014563\\
20.395	0.0043178\\
20.4	0.0031676\\
20.405	0.002185\\
20.41	0.001605\\
20.415	0.0013774\\
20.42	0.0013681\\
20.425	0.0018526\\
20.43	0.00067648\\
20.435	0.0010973\\
20.44	0.0014979\\
20.445	0.0017798\\
20.45	3.4436e-05\\
20.455	0.0052546\\
20.46	0.0042307\\
20.465	0.0031523\\
20.47	0.0024342\\
20.475	0.0021034\\
20.48	0.0059213\\
20.485	0.0044224\\
20.49	0.0031613\\
20.495	0.0027034\\
20.5	0.002305\\
20.505	0.0017951\\
20.51	0.0020148\\
20.515	0.0022784\\
20.52	0.0024946\\
20.525	0.002647\\
20.53	0.0063323\\
20.535	0.0049568\\
20.54	0.0092166\\
20.545	0.0062738\\
20.55	0.0040372\\
20.555	0.0055478\\
20.56	0.0040004\\
20.565	0.0030336\\
20.57	0.010445\\
20.575	0.0072028\\
20.58	0.0045166\\
20.585	0.0044854\\
20.59	0.0032138\\
20.595	0.0025835\\
20.6	0.0024091\\
20.605	0.0016741\\
20.61	0.0021483\\
20.615	0.0025848\\
20.62	0.0040475\\
20.625	0.0037508\\
20.63	0.0034309\\
20.635	0.0032306\\
20.64	0.0039836\\
20.645	-0.0025003\\
20.65	-0.00022472\\
20.655	0.0018775\\
20.66	0.0032453\\
20.665	0.003924\\
20.67	0.00018385\\
20.675	0.0018186\\
20.68	0.0040512\\
20.685	0.0045639\\
20.69	0.0046752\\
20.695	0.0046306\\
20.7	0.0077171\\
20.705	0.0062699\\
20.71	0.0052162\\
20.715	0.0046131\\
20.72	0.004387\\
20.725	0.0043868\\
20.73	0.010438\\
20.735	0.0081362\\
20.74	0.006114\\
20.745	0.0048632\\
20.75	0.0043276\\
20.755	0.0031823\\
20.76	0.0037098\\
20.765	0.0042365\\
20.77	0.0046014\\
20.775	0.00015732\\
20.78	0.0021359\\
20.785	0.0038404\\
20.79	0.0082879\\
20.795	0.0074019\\
20.8	0.0063337\\
20.805	-0.001586\\
20.81	0.00091899\\
20.815	0.0033482\\
20.82	0.0059758\\
20.825	0.0063652\\
20.83	0.0062657\\
20.835	0.0054291\\
20.84	0.0054923\\
20.845	0.0056125\\
20.85	0.00089319\\
20.855	0.0029364\\
20.86	0.00472\\
20.865	0.0058332\\
20.87	0.0095265\\
20.875	0.0083887\\
20.88	0.0072385\\
20.885	0.010752\\
20.89	0.0086532\\
20.895	0.0003397\\
20.9	0.0021498\\
20.905	0.0041935\\
20.91	0.0056537\\
20.915	0.0064357\\
20.92	0.0065549\\
20.925	0.0066647\\
20.93	0.0047859\\
20.935	0.005534\\
20.94	0.0061991\\
20.945	0.0066276\\
20.95	0.0081299\\
20.955	0.0076924\\
20.96	0.0072556\\
20.965	0.011618\\
20.97	0.0096208\\
20.975	0.0079647\\
20.98	0.0030716\\
20.985	0.0042673\\
20.99	0.0056184\\
20.995	0.0007679\\
21	0.0036674\\
21.005	0.0098503\\
21.01	0.0096254\\
21.015	0.008829\\
21.02	0.0081158\\
21.025	0.014955\\
21.03	0.011846\\
21.035	0.0092709\\
21.04	0.0079883\\
21.045	0.0072789\\
21.05	0.0071254\\
21.055	0.0026334\\
21.06	0.0047001\\
21.065	0.0065317\\
21.07	0.007701\\
21.075	0.0098639\\
21.08	0.0094255\\
21.085	0.0064399\\
21.09	0.0070803\\
21.095	0.0078106\\
21.1	0.0099381\\
21.105	0.009632\\
21.11	0.0092441\\
21.115	0.0097676\\
21.12	0.0093576\\
21.125	0.0091079\\
21.13	0.0090304\\
21.135	0.015223\\
21.14	0.012831\\
21.145	0.010764\\
21.15	0.024298\\
21.155	0.017801\\
21.16	0.012488\\
21.165	0.0093817\\
21.17	0.0085992\\
21.175	0.0082254\\
21.18	0.00049916\\
21.185	0.0039675\\
21.19	0.0070472\\
21.195	0.01386\\
21.2	0.012834\\
21.205	0.0097272\\
21.21	0.0093474\\
21.215	0.0093957\\
21.22	0.0096098\\
21.225	0.0098422\\
21.23	0.0079204\\
21.235	0.0089204\\
21.24	0.011466\\
21.245	0.011341\\
21.25	0.011036\\
21.255	0.0064405\\
21.26	0.0080976\\
21.265	0.0096519\\
21.27	0.010682\\
21.275	0.016275\\
21.28	0.014428\\
21.285	0.012676\\
21.29	0.0083175\\
21.295	0.0091282\\
21.3	0.010184\\
21.305	0.014253\\
21.31	0.013406\\
21.315	0.012459\\
21.32	0.018155\\
21.325	0.015259\\
21.33	0.012911\\
21.335	0.020093\\
21.34	0.01606\\
21.345	0.012923\\
21.35	0.018334\\
21.355	0.014705\\
21.36	0.012044\\
21.365	0.010329\\
21.37	0.0098982\\
21.375	0.0099445\\
21.38	0.010135\\
21.385	0.010606\\
21.39	0.01058\\
21.395	0.010499\\
21.4	-0.0025657\\
21.405	0.0026323\\
21.41	0.0072137\\
21.415	0.010048\\
21.42	-0.008903\\
21.425	-0.00042427\\
21.43	-0.0059406\\
21.435	0.0033195\\
21.44	0.0095591\\
21.445	-0.0015229\\
21.45	0.0051788\\
21.455	0.0026862\\
21.46	0.0083389\\
21.465	0.011937\\
21.47	0.013604\\
21.475	0.014022\\
21.48	0.001436\\
21.485	0.0061185\\
21.49	0.0027874\\
21.495	0.0083253\\
21.5	0.012082\\
21.505	0.013943\\
21.51	0.014496\\
21.515	0.017924\\
21.52	0.016142\\
21.525	0.015661\\
21.53	0.014165\\
21.535	0.013234\\
21.54	0.020714\\
21.545	0.017306\\
21.55	0.025759\\
21.555	0.019342\\
};
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
21.555	0.019342\\
21.56	0.014413\\
21.565	0.011589\\
21.57	0.021408\\
21.575	0.016646\\
21.58	0.012786\\
21.585	0.026489\\
21.59	0.018905\\
21.595	0.012837\\
21.6	0.018971\\
21.605	0.013421\\
21.61	0.0095085\\
21.615	0.0073945\\
21.62	0.02109\\
21.625	0.01498\\
21.63	0.015771\\
21.635	0.010144\\
21.64	0.0064836\\
21.645	0.006078\\
21.65	0.0048291\\
21.655	0.0042031\\
21.66	0.0039228\\
21.665	0.0093562\\
21.67	0.0069627\\
21.675	0.0048163\\
21.68	0.0019331\\
21.685	0.0017411\\
21.69	0.0018841\\
21.695	-0.0017665\\
21.7	-0.00021787\\
21.705	0.0038855\\
21.71	0.0033683\\
21.715	0.0024969\\
21.72	0.001717\\
21.725	0.0011556\\
21.73	-0.003204\\
21.735	-0.001834\\
21.74	0.0004671\\
21.745	0.00073834\\
21.75	0.00058227\\
21.755	-0.0023572\\
21.76	-0.0016285\\
21.765	-0.00098641\\
21.77	-0.00064885\\
21.775	-0.0040977\\
21.78	-0.0027825\\
21.785	-0.0017042\\
21.79	-0.0042888\\
21.795	-0.002841\\
21.8	-0.0018019\\
21.805	-0.0084675\\
21.81	-0.005463\\
21.815	-0.0030287\\
21.82	-0.0046312\\
21.825	-0.0029132\\
21.83	-0.0018614\\
21.835	-0.0014364\\
21.84	-0.0067065\\
21.845	-0.0047318\\
21.85	-0.0038412\\
21.855	-0.0025763\\
21.86	-0.001966\\
21.865	-0.0018291\\
21.87	-0.0041433\\
21.875	-0.0034591\\
21.88	-0.0050178\\
21.885	-0.0038529\\
21.89	-0.003027\\
21.895	-0.00096891\\
21.9	-0.0015736\\
21.905	-0.0022744\\
21.91	-0.0028165\\
21.915	-0.0050762\\
21.92	-0.0045026\\
21.925	-0.0039453\\
21.93	0.00075485\\
21.935	-0.00091905\\
21.94	-0.0025277\\
21.945	-0.0061298\\
21.95	-0.0057009\\
21.955	-0.007979\\
21.96	-0.0063381\\
21.965	-0.0050972\\
21.97	-0.0044473\\
21.975	-0.0042595\\
21.98	-0.0081822\\
21.985	-0.0068037\\
21.99	-0.012643\\
21.995	-0.0091263\\
22	-0.0063929\\
22.005	-0.0079775\\
22.01	-0.0061716\\
22.015	-0.0050782\\
22.02	-0.0087679\\
22.025	-0.0070572\\
22.03	-0.0057439\\
22.035	-0.0050397\\
22.04	-0.0095093\\
22.045	-0.0076628\\
22.05	-0.0061659\\
22.055	-0.0060247\\
22.06	-0.0054365\\
22.065	-0.0052082\\
22.07	-0.0071099\\
22.075	-0.0064624\\
22.08	-0.0059456\\
22.085	0.0026423\\
22.09	-0.00067362\\
22.095	-0.0037053\\
22.1	-0.00050948\\
22.105	-0.0035655\\
22.11	-0.0057281\\
22.115	-0.0068912\\
22.12	0.0030151\\
22.125	-0.0012746\\
22.13	0.0077101\\
22.135	0.00035162\\
22.14	-0.0051728\\
22.145	0.0069167\\
22.15	-0.00046729\\
22.155	-0.0060707\\
22.16	-0.0092226\\
22.165	-0.010498\\
22.17	0.0097743\\
22.175	0.0016575\\
22.18	0.0022702\\
22.185	-0.0051868\\
22.19	-0.0099024\\
22.195	-0.00074398\\
22.2	-0.0059885\\
22.205	-0.0078135\\
22.21	-0.010871\\
22.215	-0.012504\\
22.22	-0.013116\\
22.225	-0.013185\\
22.23	-0.0063827\\
22.235	-0.0089538\\
22.24	-0.0094885\\
22.245	-0.011651\\
22.25	-0.012957\\
22.255	-0.019436\\
22.26	-0.017184\\
22.265	-0.015025\\
22.27	-0.013616\\
22.275	-0.023959\\
22.28	-0.019284\\
22.285	-0.015377\\
22.29	-0.02677\\
22.295	-0.020157\\
22.3	-0.026226\\
22.305	-0.018733\\
22.31	-0.013515\\
22.315	-0.0108\\
22.32	-0.022484\\
22.325	-0.017304\\
22.33	-0.028596\\
22.335	-0.019743\\
22.34	-0.013063\\
22.345	-0.0093236\\
22.35	-0.023132\\
22.355	-0.016655\\
22.36	-0.011418\\
22.365	-0.015991\\
22.37	-0.011496\\
22.375	-0.008402\\
22.38	-0.0067796\\
22.385	-0.009545\\
22.39	-0.0080731\\
22.395	-0.0086185\\
22.4	-0.0072486\\
22.405	-0.004827\\
22.41	-0.0048987\\
22.415	-0.0051769\\
22.42	-0.0053943\\
22.425	-0.0032271\\
22.43	-0.0041126\\
22.435	-0.0048267\\
22.44	-0.0052084\\
22.445	0.0011026\\
22.45	-0.0014401\\
22.455	0.0010268\\
22.46	-0.0021276\\
22.465	-0.0042961\\
22.47	-0.0053751\\
22.475	-0.005691\\
22.48	0.0019717\\
22.485	-0.00089508\\
22.49	0.0019163\\
22.495	-0.0017635\\
22.5	-0.0043197\\
22.505	0.0052159\\
22.51	0.00039521\\
22.515	-0.0034344\\
22.52	0.00060001\\
22.525	-0.002836\\
22.53	-0.0052029\\
22.535	-0.0064106\\
22.54	0.0014045\\
22.545	-0.0019182\\
22.55	-0.0046978\\
22.555	0.0006876\\
22.56	-0.002916\\
22.565	-0.0056052\\
22.57	-0.0022112\\
22.575	-0.0047738\\
22.58	0.0025115\\
22.585	-0.0021545\\
22.59	-0.005762\\
22.595	-0.0078176\\
22.6	-0.0038475\\
22.605	-0.005958\\
22.61	-0.0075518\\
22.615	-0.0084523\\
22.62	-0.0049196\\
22.625	-0.006588\\
22.63	-0.0064855\\
22.635	-0.0078936\\
22.64	-0.0087812\\
22.645	-0.013028\\
22.65	-0.011612\\
22.655	-0.013172\\
22.66	-0.011102\\
22.665	-0.009646\\
22.67	-0.0088961\\
22.675	-0.012356\\
22.68	-0.010871\\
22.685	-0.0096607\\
22.69	-0.0089508\\
22.695	-0.0060771\\
22.7	-0.0070709\\
22.705	-0.0080358\\
22.71	-0.0086691\\
22.715	-0.013198\\
22.72	-0.011567\\
22.725	-0.01003\\
22.73	-0.011756\\
22.735	-0.015142\\
22.74	-0.011982\\
22.745	-0.0095949\\
22.75	-0.0082547\\
22.755	-0.01483\\
22.76	-0.011836\\
22.765	-0.0093624\\
22.77	-0.0061191\\
22.775	-0.0061539\\
22.78	-0.0065867\\
22.785	-0.0069906\\
22.79	-0.0073979\\
22.795	-0.0073977\\
22.8	-0.01694\\
22.805	-0.012896\\
22.81	-0.0093284\\
22.815	-0.0070782\\
22.82	-0.0084626\\
22.825	-0.0071265\\
22.83	-0.00625\\
22.835	-0.0099695\\
22.84	-0.0080772\\
22.845	-0.0065155\\
22.85	-0.0052285\\
22.855	-0.0048855\\
22.86	-0.0048171\\
22.865	0.00061763\\
22.87	-0.0015917\\
22.875	-0.0034909\\
22.88	-0.00022856\\
22.885	-0.002452\\
22.89	-0.0040404\\
22.895	0.0016025\\
22.9	-0.0012418\\
22.905	-0.00048655\\
22.91	-0.0029249\\
22.915	-0.0044311\\
22.92	-0.0050789\\
22.925	-0.0051789\\
22.93	-0.0011207\\
22.935	-0.0024781\\
22.94	-0.0036643\\
22.945	-0.0036411\\
22.95	-0.0042064\\
22.955	-0.0027368\\
22.96	-0.0034747\\
22.965	-0.0040083\\
22.97	-0.0042651\\
22.975	-0.0043117\\
22.98	0.0032202\\
22.985	0.0038558\\
22.99	-0.00012203\\
22.995	-0.0029212\\
23	-0.0043548\\
23.005	-0.0004614\\
23.01	-0.0021628\\
23.015	-0.0034605\\
23.02	-0.0018794\\
23.025	-0.0030434\\
23.03	-0.0038239\\
23.035	-0.0041891\\
23.04	-0.011119\\
23.045	-0.0082634\\
23.05	-0.0085675\\
23.055	-0.0057548\\
23.06	-0.003931\\
23.065	-0.0030351\\
23.07	-0.01774\\
23.075	-0.011642\\
23.08	-0.012194\\
23.085	-0.0065541\\
23.09	-0.0029612\\
23.095	-0.0012506\\
23.1	-0.00039304\\
23.105	-0.00058921\\
23.11	-0.00092746\\
23.115	-0.0078412\\
23.12	-0.0052484\\
23.125	-0.0028722\\
23.13	0.0028968\\
23.135	0.0019411\\
23.14	0.00069218\\
23.145	0.0041467\\
23.15	0.0019022\\
23.155	0.0048397\\
23.16	0.0020393\\
23.165	6.3682e-05\\
23.17	-0.00094945\\
23.175	-0.0012711\\
23.18	-0.0047515\\
23.185	-0.0031474\\
23.19	-0.0017128\\
23.195	0.010271\\
23.2	0.0062219\\
23.205	0.010215\\
23.21	0.0046114\\
23.215	0.00069023\\
23.22	-0.0013318\\
23.225	-0.0020082\\
23.23	0.00054834\\
23.235	-0.0002035\\
23.24	0.0050196\\
23.245	0.0022793\\
23.25	4.6394e-05\\
23.255	-0.0049459\\
23.26	-0.0039994\\
23.265	-0.0027815\\
23.27	-0.00095734\\
23.275	-0.00081722\\
23.28	-0.00093987\\
23.285	0.00071032\\
23.29	-0.00015324\\
23.295	-0.00086582\\
23.3	-0.0028101\\
23.305	-0.0023677\\
23.31	-0.0018592\\
23.315	-0.0014913\\
23.32	0.0020028\\
23.325	0.00074658\\
23.33	-0.00041232\\
23.335	0.0038984\\
23.34	0.0015083\\
23.345	-0.00037567\\
23.35	-0.0063798\\
23.355	-0.0048153\\
23.36	-0.0031193\\
23.365	-0.0015023\\
23.37	-0.0010575\\
23.375	-0.0009886\\
23.38	-0.0053816\\
23.385	-0.0037294\\
23.39	-0.0022564\\
23.395	-0.0038788\\
23.4	-0.0024016\\
23.405	-0.005973\\
23.41	-0.0035447\\
23.415	-0.0016869\\
23.42	-0.00063325\\
23.425	-0.0024227\\
23.43	-0.0014367\\
23.435	-0.00069989\\
23.44	0.004704\\
23.445	0.0028595\\
23.45	0.0032084\\
23.455	0.0012613\\
23.46	1.2345e-05\\
23.465	-0.00056612\\
23.47	-0.000706\\
23.475	0.00081746\\
23.48	0.00036154\\
23.485	-3.621e-05\\
23.49	-0.002517\\
23.495	-0.0016936\\
23.5	-0.00088899\\
23.505	-9.5539e-05\\
23.51	8.5735e-05\\
23.515	0.00010599\\
23.52	-5.4116e-05\\
23.525	-3.0364e-05\\
23.53	8.6437e-06\\
23.535	0.0035905\\
23.54	0.0021933\\
23.545	0.00096722\\
23.55	0.0001524\\
23.555	-0.0001449\\
23.56	-0.00017452\\
23.565	-9.1329e-05\\
23.57	-0.003902\\
23.575	-0.0022281\\
23.58	-0.0007732\\
23.585	0.00075314\\
23.59	0.00092001\\
23.595	0.00081496\\
23.6	0.00531\\
23.605	0.0033034\\
23.61	0.0015837\\
23.615	0.0036501\\
23.62	0.0019324\\
23.625	0.00072996\\
23.63	0.0045716\\
23.635	0.0025546\\
23.64	0.0009735\\
23.645	0.0053376\\
23.65	0.0028346\\
23.655	0.0022068\\
23.66	0.00058695\\
23.665	-0.00031311\\
23.67	-0.00066337\\
23.675	-0.00018772\\
23.68	-0.00031952\\
23.685	-0.00041134\\
23.69	-0.0015344\\
23.695	-0.0011176\\
23.7	-0.00073856\\
23.705	0.0018166\\
23.71	0.00098536\\
23.715	0.00018525\\
23.72	-0.00034055\\
23.725	-0.00059742\\
23.73	-0.005137\\
23.735	-0.003319\\
23.74	-0.0013337\\
23.745	-0.00046348\\
23.75	-0.00012596\\
23.755	-0.00030494\\
23.76	-0.00029489\\
23.765	-0.00030912\\
23.77	-0.0090396\\
23.775	-0.0055169\\
23.78	-0.0024144\\
23.785	-0.0004838\\
23.79	0.00067144\\
23.795	0.00078829\\
23.8	-0.00068224\\
23.805	-0.00036249\\
23.81	-4.6907e-05\\
23.815	0.00016767\\
23.82	0.0071368\\
23.825	0.0043994\\
23.83	0.0062915\\
23.835	0.0030217\\
23.84	0.00079449\\
23.845	-0.00032564\\
23.85	0.0047687\\
23.855	0.0025862\\
23.86	0.00080142\\
23.865	4.3085e-05\\
23.87	-0.00052101\\
23.875	-0.00070914\\
23.88	-0.0040307\\
23.885	-0.0026022\\
23.89	0.0013893\\
23.895	0.0010731\\
23.9	0.0004642\\
23.905	-4.2619e-05\\
23.91	-0.00034229\\
23.915	0.00052197\\
23.92	0.00010301\\
23.925	0.0031456\\
23.93	0.0016008\\
23.935	0.00033816\\
23.94	-0.0053309\\
23.945	-0.0036404\\
23.95	-0.0019331\\
23.955	-0.0029216\\
23.96	-0.0014708\\
23.965	-0.00051444\\
23.97	-0.0067653\\
23.975	-0.0038849\\
23.98	-0.0014905\\
23.985	0.0057668\\
23.99	0.0040412\\
23.995	0.0021208\\
24	0.00077699\\
24.005	0.00041641\\
24.01	6.3467e-05\\
24.015	-2.7893e-05\\
24.02	0.0043122\\
24.025	0.0026488\\
24.03	0.0011971\\
24.035	-0.0032626\\
24.04	-0.0022028\\
24.045	-0.0010076\\
24.05	3.0757e-05\\
24.055	0.0004178\\
24.06	0.00053033\\
24.065	0.00051773\\
24.07	0.0028734\\
24.075	0.001869\\
24.08	-0.00018377\\
24.085	-0.0002189\\
24.09	-1.2721e-05\\
24.095	-0.00089582\\
24.1	-0.00027212\\
24.105	-0.0007238\\
24.11	-3.5e-05\\
24.115	0.00044754\\
24.12	0.00070641\\
24.125	0.0008095\\
24.13	0.008602\\
24.135	0.0054428\\
24.14	0.0026659\\
24.145	-0.00098904\\
24.15	-0.00097101\\
24.155	-0.0023459\\
24.16	-0.0010495\\
24.165	-1.0981e-05\\
24.17	0.000599\\
24.175	0.0052531\\
24.18	0.0035325\\
24.185	0.0019449\\
24.19	0.00093472\\
24.195	0.0035472\\
24.2	0.0021788\\
24.205	0.0020389\\
24.21	0.0010783\\
24.215	0.00052308\\
24.22	-0.0003053\\
24.225	-9.3358e-05\\
24.23	0.00017151\\
24.235	0.008438\\
24.24	0.0052744\\
24.245	0.002445\\
24.25	0.00067122\\
24.255	0.0016762\\
24.26	0.00073054\\
24.265	0.00015815\\
24.27	0.0033862\\
24.275	0.0019177\\
24.28	0.00071079\\
24.285	-4.7572e-06\\
24.29	-0.0089308\\
24.295	-0.0040272\\
24.3	-0.0015056\\
24.305	-5.4044e-05\\
24.31	0.00054294\\
24.315	0.0006446\\
24.32	0.00044768\\
24.325	0.0003491\\
24.33	0.0012135\\
24.335	0.00080861\\
24.34	0.0004766\\
24.345	-0.0013788\\
24.35	-0.00077926\\
24.355	-0.0013938\\
24.36	-0.0005129\\
24.365	0.00011575\\
24.37	0.00045419\\
24.375	0.00058565\\
24.38	0.000312\\
24.385	0.00041707\\
24.39	0.0006969\\
24.395	0.00068477\\
24.4	0.0006607\\
24.405	0.0012919\\
24.41	0.0010399\\
24.415	0.00083491\\
24.42	0.00072565\\
24.425	-0.0051477\\
24.43	-0.0027529\\
24.435	-0.00062108\\
24.44	-0.0055152\\
24.445	-0.0023423\\
24.45	8.2148e-05\\
24.455	0.0033035\\
24.46	0.0031253\\
24.465	0.0025845\\
24.47	0.0004001\\
24.475	0.00082515\\
24.48	0.0013466\\
24.485	-0.0011099\\
24.49	0.00029966\\
24.495	0.0014571\\
24.5	0.0060762\\
24.505	0.0048275\\
24.51	0.003551\\
24.515	0.0027109\\
24.52	0.0082954\\
24.525	0.0058003\\
24.53	0.0037583\\
24.535	-0.00094434\\
24.54	1.6283e-05\\
24.545	0.0012357\\
24.55	0.010267\\
24.555	0.0075269\\
24.56	0.004894\\
24.565	0.0031949\\
24.57	0.011316\\
24.575	0.0075245\\
24.58	0.0039077\\
24.585	0.0023759\\
24.59	0.0018766\\
24.595	0.0015181\\
24.6	0.0019378\\
24.605	0.00080634\\
24.61	0.001727\\
24.615	0.0024589\\
24.62	0.002907\\
24.625	0.0031322\\
24.63	0.0064915\\
24.635	0.005215\\
24.64	0.0051263\\
24.645	0.0040367\\
24.65	0.003404\\
24.655	4.0377e-05\\
24.66	0.0013129\\
24.665	0.0025431\\
24.67	0.0033771\\
24.675	0.0044071\\
24.68	0.0043538\\
24.685	0.0042043\\
24.69	0.0035557\\
24.695	0.003742\\
24.7	0.0065525\\
24.705	0.0056906\\
24.71	0.0049072\\
24.715	0.004435\\
24.72	0.012187\\
24.725	0.0089684\\
24.73	0.0062285\\
24.735	0.0075433\\
24.74	0.0056502\\
24.745	0.0044853\\
24.75	0.010192\\
24.755	0.0075822\\
24.76	0.0054734\\
24.765	0.0042548\\
24.77	0.0045746\\
24.775	0.0041949\\
24.78	0.0040416\\
24.785	0.0040328\\
24.79	-0.0011821\\
24.795	0.0010349\\
24.8	-0.0026874\\
24.805	0.00083929\\
24.81	0.0034399\\
24.815	0.002568\\
24.82	0.0040588\\
24.825	0.0049592\\
24.83	0.0028632\\
24.835	0.0039941\\
24.84	0.0048743\\
24.845	0.0028516\\
24.85	0.0041102\\
24.855	0.0075328\\
24.86	0.0071004\\
24.865	0.0064692\\
24.87	0.0059887\\
24.875	0.0057318\\
24.88	0.0049194\\
24.885	0.0052323\\
24.89	0.005549\\
24.895	0.0022742\\
24.9	0.0038191\\
24.905	0.0047721\\
24.91	0.0057153\\
24.915	0.0062085\\
24.92	0.0063899\\
24.925	0.0037661\\
24.93	0.0048073\\
24.935	0.0057215\\
24.94	0.0047159\\
24.945	0.0056318\\
24.95	0.0062839\\
24.955	0.015552\\
24.96	0.012073\\
24.965	0.0089201\\
24.97	0.0063181\\
24.975	0.0056579\\
24.98	0.0056545\\
24.985	0.010718\\
24.99	0.0090104\\
24.995	0.0074696\\
25	0.0022683\\
};
\label{x};

\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.0043114\\
1.56	0.00053407\\
1.565	-0.0056718\\
1.57	-0.017699\\
1.575	-0.017733\\
1.58	-0.016402\\
1.585	-0.010384\\
1.59	-0.011303\\
1.595	-0.012449\\
1.6	-0.019822\\
1.605	-0.017592\\
1.61	-0.015381\\
1.615	-0.01473\\
1.62	-0.013633\\
1.625	-0.013074\\
1.63	-0.012873\\
1.635	-0.012098\\
1.64	-0.012431\\
1.645	-0.012743\\
1.65	-0.012905\\
1.655	-0.012958\\
1.66	-0.012939\\
1.665	-0.010485\\
1.67	-0.011396\\
1.675	-0.012197\\
1.68	-0.014874\\
1.685	-0.014177\\
1.69	-0.013409\\
1.695	-0.021689\\
1.7	-0.017784\\
1.705	-0.014478\\
1.71	0.0011275\\
1.715	-0.003475\\
1.72	-0.0080905\\
1.725	-0.011166\\
1.73	-0.010821\\
1.735	-0.012005\\
1.74	-0.0081521\\
1.745	-0.01009\\
1.75	-0.01161\\
1.755	-0.012467\\
1.76	-0.027322\\
1.765	-0.021437\\
1.77	-0.016132\\
1.775	-0.010343\\
1.78	-0.0097472\\
1.785	-0.010166\\
1.79	-0.0098172\\
1.795	-0.010678\\
1.8	-0.019828\\
1.805	-0.016624\\
1.81	-0.013617\\
1.815	-0.011655\\
1.82	-0.005449\\
1.825	-0.0072644\\
1.83	-0.0091341\\
1.835	-0.0073641\\
1.84	-0.0091936\\
1.845	-0.010429\\
1.85	-0.0072071\\
1.855	-0.0089251\\
1.86	-0.010235\\
1.865	-0.0015957\\
1.87	-0.0056583\\
1.875	-0.0090059\\
1.88	-0.010983\\
1.885	-0.0015834\\
1.89	-0.0058854\\
1.895	-0.0079067\\
1.9	-0.01057\\
1.905	-0.011963\\
1.91	-0.012445\\
1.915	-0.012443\\
1.92	-0.020557\\
1.925	-0.017008\\
1.93	-0.0053771\\
1.935	-0.0069351\\
1.94	-0.0091282\\
1.945	-0.018334\\
1.95	-0.016225\\
1.955	-0.013907\\
1.96	-0.012276\\
1.965	-0.011193\\
1.97	-0.010979\\
1.975	-0.011245\\
1.98	-0.011302\\
1.985	-0.011341\\
1.99	-0.021459\\
1.995	-0.017341\\
2	-0.013698\\
2.005	-0.011417\\
2.01	-0.017371\\
2.015	-0.014231\\
2.02	-0.014313\\
2.025	-0.011884\\
2.03	-0.010395\\
2.035	-0.0097149\\
2.04	0.0059685\\
2.045	-0.00036383\\
2.05	-0.0060046\\
2.055	0.0056136\\
2.06	-0.0021352\\
2.065	-0.0079396\\
2.07	-0.0029803\\
2.075	-0.0075092\\
2.08	-0.010546\\
2.085	-0.012207\\
2.09	-0.012612\\
2.095	-0.010753\\
2.1	-0.011207\\
2.105	-0.011608\\
2.11	-0.011859\\
2.115	-0.011975\\
2.12	-0.022519\\
2.125	-0.018238\\
2.13	-0.014456\\
2.135	-0.012099\\
2.14	-0.0202\\
2.145	-0.025027\\
2.15	-0.018245\\
2.155	-0.013226\\
2.16	-0.010478\\
2.165	-0.0094289\\
2.17	-0.0028174\\
2.175	-0.005697\\
2.18	-0.012488\\
2.185	-0.012413\\
2.19	-0.011653\\
2.195	-0.017516\\
2.2	-0.014306\\
2.205	-0.011662\\
2.21	-0.018339\\
2.215	-0.014285\\
2.22	-0.011163\\
2.225	-0.0093869\\
2.23	-0.012716\\
2.235	-0.010929\\
2.24	-0.0116\\
2.245	-0.010015\\
2.25	-0.00897\\
2.255	-0.0084451\\
2.26	-0.0037345\\
2.265	-0.0055548\\
2.27	-0.0072053\\
2.275	-0.0012698\\
2.28	-0.0045599\\
2.285	-0.007145\\
2.29	0.012851\\
2.295	0.0035377\\
2.3	-0.0042267\\
2.305	0.0099922\\
2.31	0.00030943\\
2.315	-0.0068677\\
2.32	-0.00743\\
2.325	-0.010296\\
2.33	-0.011659\\
2.335	-0.0050043\\
2.34	-0.0078091\\
2.345	0.0038051\\
2.35	-0.0032844\\
2.355	-0.0089268\\
2.36	-0.012214\\
2.365	-0.0099056\\
2.37	-0.011698\\
2.375	-0.012852\\
2.38	-0.013424\\
2.385	-0.013494\\
2.39	-0.013578\\
2.395	-0.016791\\
2.4	-0.015526\\
2.405	-0.014428\\
2.41	-0.013776\\
2.415	-0.026414\\
2.42	-0.021159\\
2.425	-0.016644\\
2.43	-0.0029287\\
2.435	-0.0061936\\
2.44	-0.0098828\\
2.445	-0.015473\\
2.45	-0.015681\\
2.455	-0.015153\\
2.46	-0.0035764\\
2.465	-0.0076334\\
2.47	-0.011374\\
2.475	-0.013783\\
2.48	-0.026889\\
2.485	-0.022392\\
2.49	-0.019959\\
2.495	-0.016404\\
2.5	-0.014407\\
2.505	-0.01363\\
2.51	-0.008569\\
2.515	-0.010791\\
2.52	-0.01371\\
2.525	-0.014635\\
2.53	-0.014927\\
2.535	-0.014907\\
2.54	-0.031216\\
2.545	-0.024434\\
2.55	-0.032222\\
2.555	-0.02296\\
2.56	-0.016375\\
2.565	-0.012905\\
2.57	-0.031904\\
2.575	-0.023629\\
2.58	-0.016757\\
2.585	-0.02963\\
2.59	-0.020913\\
2.595	-0.028466\\
2.6	-0.019156\\
2.605	-0.012709\\
2.61	-0.0093709\\
2.615	-0.0081969\\
2.62	-0.012388\\
2.625	-0.010978\\
2.63	-0.011978\\
2.635	-0.010305\\
2.64	-0.0091121\\
2.645	-0.022275\\
2.65	-0.016356\\
2.655	-0.011297\\
2.66	-0.0081742\\
2.665	0.0027669\\
2.67	-0.00066798\\
2.675	-0.012939\\
2.68	-0.01161\\
2.685	-0.0095209\\
2.69	-0.0078184\\
2.695	0.0064324\\
2.7	0.0015614\\
2.705	-0.0029897\\
2.71	-0.014034\\
2.715	-0.012055\\
2.72	-0.0094519\\
2.725	-0.0074617\\
2.73	-0.0048125\\
2.735	-0.0049277\\
2.74	-0.011526\\
2.745	-0.0093584\\
2.75	-0.0073306\\
2.755	-0.0059978\\
2.76	-0.016143\\
2.765	-0.011505\\
2.77	-0.0076063\\
2.775	-0.022334\\
2.78	-0.014313\\
2.785	-0.0079168\\
2.79	0.01138\\
2.795	0.0066411\\
2.8	0.00013663\\
2.805	-0.0030064\\
2.81	-0.0044286\\
2.815	-0.00476\\
2.82	0.011597\\
2.825	0.0053257\\
2.83	-0.00020545\\
2.835	0.019138\\
2.84	0.0083186\\
2.845	0.024862\\
2.85	0.0097393\\
2.855	-0.0012833\\
2.86	-0.0072367\\
2.865	-0.00084631\\
2.87	-0.0045526\\
2.875	-0.0070947\\
2.88	-0.007065\\
2.885	-0.0081057\\
2.89	-0.0086657\\
2.895	-0.0060538\\
2.9	-0.0073012\\
2.905	-0.0083673\\
2.91	-0.0090561\\
2.915	-0.0094245\\
2.92	0.017792\\
2.925	0.018812\\
2.93	0.0039794\\
2.935	-0.0065605\\
2.94	-0.002559\\
2.945	-0.0085189\\
2.95	-0.01215\\
2.955	-0.013821\\
2.96	-0.0062514\\
2.965	-0.0094966\\
2.97	-0.012239\\
2.975	-0.01396\\
2.98	-0.027819\\
2.985	-0.022864\\
2.99	-0.03372\\
2.995	-0.024616\\
3	-0.017862\\
3.005	-0.014221\\
3.01	-0.025152\\
3.015	-0.020198\\
3.02	-0.035271\\
3.025	-0.025433\\
3.03	-0.017873\\
3.035	-0.013653\\
3.04	-0.027423\\
3.045	-0.021039\\
3.05	-0.016002\\
3.055	-0.013133\\
3.06	-0.021851\\
3.065	-0.017727\\
3.07	-0.020196\\
3.075	-0.016065\\
3.08	-0.013328\\
3.085	-0.022713\\
3.09	-0.017989\\
3.095	-0.02914\\
3.1	-0.020966\\
3.105	-0.014794\\
3.11	-0.011375\\
3.115	-0.013612\\
3.12	-0.012031\\
3.125	-0.011085\\
3.13	-0.0036109\\
3.135	-0.0063957\\
3.14	-0.0089768\\
3.145	-0.01771\\
3.15	-0.01562\\
3.155	-0.013312\\
3.16	-0.011692\\
3.165	-0.010067\\
3.17	-0.010095\\
3.175	-0.010371\\
3.18	-0.022335\\
3.185	-0.017769\\
3.19	-0.013687\\
3.195	-0.0052701\\
3.2	-0.0064665\\
3.205	-0.0082451\\
3.21	-0.0045954\\
3.215	-0.0074379\\
3.22	-0.0095556\\
3.225	-0.010718\\
3.23	-0.0058124\\
3.235	-0.0080308\\
3.24	0.0039603\\
3.245	-0.0026973\\
3.25	-0.0080642\\
3.255	-0.011208\\
3.26	-0.013984\\
3.265	-0.01366\\
3.27	-0.012956\\
3.275	-8.9569e-05\\
3.28	-0.0047131\\
3.285	-0.0089316\\
3.29	-0.0081416\\
3.295	-0.010826\\
3.3	0.0050349\\
3.305	-0.002763\\
3.31	-0.0091638\\
3.315	-0.012971\\
3.32	-0.015112\\
3.325	-0.015279\\
3.33	-0.014916\\
3.335	-0.016192\\
3.34	-0.015232\\
3.345	-0.013826\\
3.35	-0.013725\\
3.355	-0.01385\\
3.36	-0.014029\\
3.365	-0.023853\\
3.37	-0.020039\\
3.375	-0.016672\\
3.38	-0.01164\\
3.385	-0.011909\\
3.39	-0.012752\\
3.395	-0.012242\\
3.4	-0.013272\\
3.405	-0.013985\\
3.41	-0.019285\\
3.415	-0.017433\\
3.42	-0.01571\\
3.425	-0.0050472\\
3.43	-0.0084128\\
3.435	-0.011676\\
3.44	-0.013829\\
3.445	-0.017999\\
3.45	-0.017064\\
3.455	-0.015932\\
3.46	-0.021654\\
3.465	-0.018566\\
3.47	-0.016092\\
3.475	-0.02444\\
3.48	-0.019882\\
3.485	-0.016318\\
3.49	-0.022189\\
3.495	-0.018159\\
3.5	-0.015224\\
3.505	-0.013641\\
3.51	-0.0087405\\
3.515	-0.010436\\
3.52	-0.020541\\
3.525	-0.018237\\
3.53	-0.015786\\
3.535	-0.014087\\
3.54	-0.0098115\\
3.545	-0.010875\\
3.55	-0.017971\\
3.555	-0.016392\\
3.56	-0.0147\\
3.565	-0.013518\\
3.57	-0.018249\\
3.575	-0.01585\\
3.58	-0.015492\\
3.585	-0.013721\\
3.59	-0.012663\\
3.595	-0.012193\\
3.6	-0.00016017\\
3.605	-0.0050051\\
3.61	-0.0092626\\
3.615	-0.012615\\
3.62	-0.013493\\
3.625	-0.013494\\
3.63	-0.020938\\
3.635	-0.017456\\
3.64	-0.011126\\
3.645	-0.010638\\
3.65	-0.010978\\
3.655	-0.011482\\
3.66	-0.0022768\\
3.665	-0.0063553\\
3.67	-0.0097937\\
3.675	-0.011856\\
3.68	-0.0098723\\
3.685	-0.011196\\
3.69	-0.01205\\
3.695	-0.0031578\\
3.7	-0.00701\\
3.705	-0.010243\\
3.71	-0.016088\\
3.715	-0.015334\\
3.72	-0.014115\\
3.725	-0.012024\\
3.73	-0.011882\\
3.735	-0.012013\\
3.74	-0.0082742\\
3.745	-0.0099828\\
3.75	-0.01143\\
3.755	-0.012296\\
3.76	-0.0056773\\
3.765	-0.008565\\
3.77	-0.010336\\
3.775	-0.012008\\
3.78	-0.012829\\
3.785	-0.013071\\
3.79	-0.005993\\
3.795	-0.0025201\\
3.8	-0.0073695\\
3.805	-0.010991\\
3.81	-0.012975\\
3.815	-0.01372\\
3.82	-0.018097\\
3.825	-0.016138\\
3.83	-0.0085173\\
3.835	-0.0097693\\
3.84	-0.011314\\
3.845	-0.012052\\
3.85	-0.012814\\
3.855	-0.013169\\
3.86	-0.013257\\
3.865	-0.0093899\\
3.87	-0.010858\\
3.875	-0.012138\\
3.88	-0.0083381\\
3.885	-0.010537\\
3.89	-0.012223\\
3.895	-0.014611\\
3.9	-0.014391\\
3.905	-0.013916\\
3.91	-0.012662\\
3.915	-0.012746\\
3.92	-0.012926\\
3.925	-0.013075\\
3.93	-0.0061324\\
3.935	-0.0090072\\
3.94	-0.011485\\
3.945	-0.0007796\\
3.95	-0.0076992\\
3.955	-0.011648\\
3.96	-0.013791\\
3.965	-0.014591\\
3.97	-0.014655\\
3.975	-0.020611\\
3.98	-0.017869\\
3.985	-0.01551\\
3.99	-0.0067609\\
3.995	-0.0090765\\
4	-0.01151\\
4.005	-0.013181\\
4.01	-0.014867\\
4.015	-0.014813\\
4.02	-0.017467\\
4.025	-0.015984\\
4.03	-0.014761\\
4.035	-0.017197\\
4.04	-0.015614\\
4.045	-0.0077074\\
4.05	-0.0098002\\
4.055	-0.011951\\
4.06	-0.013416\\
4.065	-0.01416\\
4.07	-0.011994\\
4.075	-0.012973\\
4.08	-0.015737\\
4.085	-0.015385\\
4.09	-0.014888\\
4.095	-0.012192\\
4.1	-0.012933\\
4.105	-0.013693\\
4.11	-0.014217\\
4.115	-0.017778\\
4.12	-0.016563\\
4.125	-0.015433\\
4.13	-0.021356\\
4.135	-0.018354\\
4.14	-0.015955\\
4.145	-0.010575\\
4.15	-0.01164\\
4.155	-0.012982\\
4.16	-0.016474\\
4.165	-0.016042\\
4.17	-0.015413\\
4.175	-0.013547\\
4.18	-0.013867\\
4.185	-0.014302\\
4.19	-0.014649\\
4.195	-0.020444\\
4.2	-0.01831\\
4.205	-0.016408\\
4.21	-0.013921\\
4.215	-0.013947\\
4.22	-0.014331\\
4.225	-0.013421\\
4.23	-0.014246\\
4.235	-0.014889\\
4.24	-0.019954\\
4.245	-0.018252\\
4.25	-0.016684\\
4.255	-0.015704\\
4.26	-0.0069953\\
4.265	-0.010272\\
4.27	-0.014743\\
4.275	-0.016094\\
4.28	-0.016523\\
4.285	-0.020162\\
4.29	-0.018542\\
4.295	-0.025862\\
4.3	-0.021497\\
4.305	-0.018085\\
4.31	-0.01616\\
4.315	-0.015417\\
4.32	-0.0054171\\
4.325	-0.0096558\\
4.33	-0.014801\\
4.335	-0.016617\\
4.34	-0.01725\\
4.345	-0.0091733\\
4.35	-0.012276\\
4.355	-0.01496\\
4.36	-0.016628\\
4.365	-0.0086585\\
4.37	-0.012422\\
4.375	-0.015477\\
4.38	-0.012915\\
4.385	-0.015479\\
4.39	-0.017217\\
4.395	-0.012218\\
4.4	-0.014913\\
4.405	-0.017012\\
4.41	-0.011687\\
4.415	-0.014839\\
4.42	-0.017244\\
4.425	-0.0099785\\
4.43	-0.014027\\
4.435	-0.01718\\
4.44	-0.01117\\
4.445	-0.015079\\
4.45	-0.019759\\
4.455	-0.020633\\
4.46	-0.020634\\
4.465	-0.020338\\
4.47	-0.020044\\
4.475	-0.027315\\
4.48	-0.024218\\
4.485	-0.023897\\
4.49	-0.021365\\
4.495	-0.019849\\
4.5	-0.020976\\
4.505	-0.020122\\
4.51	-0.01959\\
4.515	-0.019346\\
4.52	-0.02333\\
4.525	-0.021707\\
4.53	-0.020315\\
4.535	-0.031067\\
4.54	-0.025983\\
4.545	-0.025135\\
4.55	-0.021283\\
4.555	-0.019016\\
4.56	-0.018044\\
4.565	-0.017836\\
4.57	-0.022315\\
4.575	-0.020726\\
4.58	-0.017707\\
4.585	-0.017459\\
4.59	-0.017589\\
4.595	-0.012583\\
4.6	-0.014828\\
4.605	-0.01671\\
4.61	-0.017821\\
4.615	-0.011301\\
4.62	-0.01417\\
4.625	-0.016495\\
4.63	-0.015414\\
4.635	-0.016925\\
4.64	-0.017823\\
4.645	-0.010114\\
4.65	-0.013411\\
4.655	-0.016135\\
4.66	-0.013754\\
4.665	-0.016013\\
4.67	-0.01749\\
4.675	-0.01489\\
4.68	-0.01638\\
4.685	-0.017426\\
4.69	-0.016032\\
4.695	-0.016945\\
4.7	-0.014241\\
4.705	-0.015851\\
4.71	-0.017048\\
4.715	-0.01768\\
4.72	-0.01788\\
4.725	-0.022465\\
4.73	-0.020462\\
4.735	-0.021353\\
4.74	-0.01916\\
4.745	-0.01768\\
4.75	-0.016918\\
4.755	-0.016637\\
4.76	-0.010908\\
4.765	-0.013239\\
4.77	-0.011974\\
4.775	-0.014524\\
4.78	-0.016195\\
4.785	-0.0081149\\
4.79	-0.011893\\
4.795	-0.014912\\
4.8	-0.012656\\
4.805	-0.014954\\
4.81	-0.016428\\
4.815	-0.017106\\
4.82	-0.019261\\
4.825	-0.018358\\
4.83	-0.01877\\
4.835	-0.017665\\
4.84	-0.016909\\
4.845	-0.022394\\
4.85	-0.019862\\
4.855	-0.017765\\
4.86	-0.016502\\
4.865	-0.024212\\
4.87	-0.020724\\
4.875	-0.017856\\
4.88	-0.018982\\
4.885	-0.017086\\
4.89	-0.015918\\
4.895	-0.011411\\
4.9	-0.012871\\
4.905	-0.014299\\
4.91	-0.015234\\
4.915	-0.019477\\
4.92	-0.018059\\
4.925	-0.023334\\
4.93	-0.019735\\
4.935	-0.01695\\
4.94	-0.01634\\
4.945	-0.015312\\
4.95	-0.0084456\\
4.955	-0.010958\\
4.96	-0.013285\\
4.965	-0.014776\\
4.97	-0.014164\\
4.975	-0.014891\\
4.98	-0.015305\\
4.985	-0.0040097\\
4.99	-0.0086776\\
4.995	-0.012691\\
5	-0.0061126\\
5.005	-0.010869\\
5.01	-0.014314\\
5.015	-0.016163\\
5.02	-0.017187\\
5.025	-0.017106\\
5.03	-0.016809\\
5.035	-0.020233\\
5.04	-0.018584\\
5.045	-0.016137\\
5.05	-0.015788\\
5.055	-0.01585\\
5.06	-0.016046\\
5.065	-0.016233\\
5.07	-0.012423\\
5.075	-0.014096\\
5.08	-0.018135\\
5.085	-0.017956\\
5.09	-0.017433\\
5.095	-0.020872\\
5.1	-0.019021\\
5.105	-0.017539\\
5.11	-0.016688\\
5.115	-0.022547\\
5.12	-0.020005\\
5.125	-0.017912\\
5.13	-0.012254\\
5.135	-0.013529\\
5.14	-0.010288\\
5.145	-0.013256\\
5.15	-0.01549\\
5.155	-0.016733\\
5.16	-0.014985\\
5.165	-0.01596\\
5.17	-0.016653\\
5.175	-0.0085203\\
5.18	-0.012094\\
5.185	-0.015081\\
5.19	-0.016878\\
5.195	-0.011935\\
5.2	-0.0066101\\
5.205	-0.011692\\
5.21	-0.015521\\
5.215	-0.017644\\
5.22	-0.016946\\
5.225	-0.017656\\
5.23	-0.018003\\
5.235	-0.008293\\
5.24	-0.012245\\
5.245	-0.015644\\
5.25	-0.0059651\\
5.255	-0.011638\\
5.26	-0.015974\\
5.265	-0.0246\\
5.27	-0.02304\\
5.275	-0.020968\\
5.28	-0.019398\\
5.285	-0.025015\\
5.29	-0.02203\\
5.295	-0.025273\\
5.3	-0.021653\\
5.305	-0.019112\\
5.31	-0.017778\\
5.315	-0.017296\\
5.32	-0.030618\\
5.325	-0.025331\\
5.33	-0.018045\\
5.335	-0.016288\\
5.34	-0.015925\\
5.345	-0.016151\\
5.35	-0.021249\\
5.355	-0.019568\\
5.36	-0.023268\\
5.365	-0.020103\\
5.37	-0.017719\\
5.375	-0.016392\\
5.38	-0.015825\\
5.385	-0.015694\\
5.39	-0.01922\\
5.395	-0.017868\\
5.4	-0.016659\\
5.405	-0.015871\\
5.41	-0.0077025\\
5.415	-0.010673\\
5.42	-0.013347\\
5.425	-0.016819\\
5.43	-0.016801\\
5.435	-0.024237\\
5.44	-0.020464\\
5.445	-0.017248\\
5.45	-0.015263\\
5.455	-0.014337\\
5.46	-0.013188\\
5.465	-0.01355\\
5.47	-0.012421\\
5.475	-0.013265\\
5.48	-0.013868\\
5.485	-0.012668\\
5.49	-0.013318\\
5.495	-0.013762\\
5.5	-0.013954\\
5.505	-0.013964\\
5.51	-0.0016164\\
5.515	-0.012254\\
5.52	-0.014086\\
5.525	-0.014578\\
5.53	-0.014406\\
5.535	-0.022313\\
5.54	-0.018608\\
5.545	-0.012735\\
5.55	-0.011863\\
5.555	-0.011898\\
5.56	-0.012209\\
5.565	-0.012485\\
5.57	-0.019387\\
5.575	-0.016677\\
5.58	-0.010317\\
5.585	-0.01035\\
5.59	-0.0097659\\
5.595	-0.010855\\
5.6	-0.011647\\
5.605	-0.012045\\
5.61	-0.005045\\
5.615	-0.0078506\\
5.62	-0.010222\\
5.625	-0.01163\\
5.63	-0.015118\\
5.635	-0.014011\\
5.64	-0.0075256\\
5.645	-0.0088317\\
5.65	-0.010233\\
5.655	-0.01118\\
5.66	-0.0057367\\
5.665	-0.0082248\\
5.67	-0.010225\\
5.675	-0.01054\\
5.68	-0.01132\\
5.685	-0.011645\\
5.69	-0.011682\\
5.695	-0.0055007\\
5.7	-0.0049624\\
5.705	-0.0081471\\
5.71	-0.010385\\
5.715	-0.011531\\
5.72	-0.0090734\\
5.725	-0.010169\\
5.73	-0.01097\\
5.735	-0.0058717\\
5.74	-0.0082297\\
5.745	-0.00019893\\
5.75	-0.0053273\\
5.755	-0.0092734\\
5.76	-0.011484\\
5.765	-0.0026722\\
5.77	-0.0066655\\
5.775	-0.0098456\\
5.78	-0.011675\\
5.785	-0.012414\\
5.79	0.0071803\\
5.795	0.005355\\
5.8	-0.0037784\\
5.805	-0.0099877\\
5.81	-0.013104\\
5.815	-0.0089439\\
5.82	-0.010931\\
5.825	-0.012289\\
5.83	-0.010002\\
5.835	-0.01141\\
5.84	-0.012422\\
5.845	-0.016753\\
5.85	-0.015395\\
5.855	-0.014046\\
5.86	-0.0039792\\
5.865	-0.0072233\\
5.87	-0.010287\\
5.875	-0.012265\\
5.88	-0.015771\\
5.885	-0.01498\\
5.89	-0.0099434\\
5.895	-0.01084\\
5.9	-0.011846\\
5.905	-0.012549\\
5.91	-0.014396\\
5.915	-0.013904\\
5.92	-0.015311\\
5.925	-0.01413\\
5.93	-0.013226\\
5.935	-0.012712\\
5.94	-0.029704\\
5.945	-0.022704\\
5.95	-0.015911\\
5.955	-0.012509\\
5.96	-0.011105\\
5.965	-0.010862\\
5.97	-0.0061547\\
5.975	-0.0084727\\
5.98	-0.010448\\
5.985	-0.0059075\\
5.99	-0.0087426\\
5.995	-0.010865\\
6	-0.027725\\
6.005	-0.021815\\
6.01	-0.016316\\
6.015	-0.02521\\
6.02	-0.018505\\
6.025	-0.013654\\
6.03	-0.011057\\
6.035	-0.017763\\
6.04	-0.014608\\
6.045	-0.015931\\
6.05	-0.013046\\
6.055	-0.011175\\
6.06	-0.010276\\
6.065	-0.0079265\\
6.07	-0.0088132\\
6.075	-0.0096808\\
6.08	-0.0011266\\
6.085	-0.00509\\
6.09	-0.0083804\\
6.095	-0.0028113\\
6.1	-0.0067013\\
6.105	-0.0095231\\
6.11	-0.011036\\
6.115	-0.021672\\
6.12	-0.017633\\
6.125	-0.013933\\
6.13	-0.0072979\\
6.135	-0.0079315\\
6.14	-0.0021328\\
6.145	-0.0059902\\
6.15	-0.0090756\\
6.155	-0.010871\\
6.16	-0.0030067\\
6.165	-0.006628\\
6.17	-0.0095408\\
6.175	-0.0031128\\
6.18	-0.007118\\
6.185	-0.010117\\
6.19	-0.011773\\
6.195	-0.0040486\\
6.2	-0.0091847\\
6.205	-0.011311\\
6.21	-0.01237\\
6.215	-0.012709\\
6.22	-0.012685\\
6.225	-0.016691\\
6.23	-0.014886\\
6.235	-0.02207\\
6.24	-0.017611\\
6.245	-0.014792\\
6.25	-0.012549\\
6.255	-0.011523\\
6.26	-0.011264\\
6.265	-0.027703\\
6.27	-0.021283\\
6.275	-0.015689\\
6.28	-0.012235\\
6.285	-0.020985\\
6.29	-0.016431\\
6.295	-0.015832\\
6.3	-0.012719\\
6.305	-0.010929\\
6.31	-0.010187\\
6.315	-0.014919\\
6.32	-0.013063\\
6.325	-0.011498\\
6.33	-0.0045026\\
6.335	-0.0065073\\
6.34	-0.0085125\\
6.345	-0.0072547\\
6.35	-0.0089369\\
6.355	-0.010014\\
6.36	0.0006829\\
6.365	-0.003951\\
6.37	-0.0078142\\
6.375	-0.010112\\
6.38	-0.0022192\\
6.385	-0.0059709\\
6.39	-0.0040201\\
6.395	-0.0076555\\
6.4	-0.010023\\
6.405	-0.011145\\
6.41	-0.014537\\
6.415	-0.013174\\
6.42	-0.007498\\
6.425	-0.0083617\\
6.43	-0.0094276\\
6.435	-0.010192\\
6.44	-0.008352\\
6.445	-0.0093565\\
6.45	-0.00058076\\
6.455	-0.0047985\\
6.46	-0.0082488\\
6.465	-0.010265\\
6.47	-0.011162\\
6.475	-0.011239\\
6.48	-0.01101\\
6.485	-0.0023051\\
6.49	-0.0054749\\
6.495	-0.0040711\\
6.5	-0.0074858\\
6.505	-0.0097046\\
6.51	-0.010744\\
6.515	-0.011144\\
6.52	-0.010958\\
6.525	-0.010659\\
6.53	-0.010867\\
6.535	-0.010486\\
6.54	-0.010194\\
6.545	0.00039223\\
6.55	-0.0036923\\
6.555	-0.0072699\\
6.56	-0.0094589\\
6.565	-0.0093641\\
6.57	-0.0099609\\
6.575	-0.010906\\
6.58	-0.010558\\
6.585	-0.010158\\
6.59	-0.0098464\\
6.595	-0.016547\\
6.6	-0.013634\\
6.605	-0.011129\\
6.61	-0.0048388\\
6.615	-0.006017\\
6.62	-0.0074528\\
6.625	-0.006457\\
6.63	-0.0077908\\
6.635	-0.0086439\\
6.64	-0.014366\\
6.645	-0.012268\\
6.65	-0.010298\\
6.655	-0.0090024\\
6.66	-0.0028745\\
6.665	-0.0048567\\
6.67	-0.0067523\\
6.675	0.00013174\\
6.68	-0.0036963\\
6.685	-0.0063593\\
6.69	-0.0081414\\
6.695	-0.0088821\\
6.7	-0.0063091\\
6.705	-0.0072325\\
6.71	-0.0079574\\
6.715	-0.0083572\\
6.72	-0.013384\\
6.725	-0.011393\\
6.73	-0.0095921\\
6.735	-0.011513\\
6.74	-0.0097195\\
6.745	-0.006514\\
6.75	-0.0066489\\
6.755	-0.0071014\\
6.76	-0.0075062\\
6.765	-0.0077514\\
6.77	-0.0066312\\
6.775	-0.0071345\\
6.78	-0.0095044\\
6.785	-0.0089374\\
6.79	-0.008327\\
6.795	-0.010628\\
6.8	-0.0092988\\
6.805	-0.0082503\\
6.81	-0.0076466\\
6.815	-0.01962\\
6.82	-0.014638\\
6.825	-0.015482\\
6.83	-0.010828\\
6.835	-0.0078878\\
6.84	-0.0065266\\
6.845	-0.001082\\
6.85	-0.0032644\\
6.855	-0.0053096\\
6.86	-0.0068457\\
6.865	-0.0074019\\
6.87	-0.007526\\
6.875	-0.0032875\\
6.88	-0.0048826\\
6.885	0.0027848\\
6.89	-0.0017663\\
6.895	-0.0053732\\
6.9	-0.0074675\\
6.905	-0.0083512\\
6.91	-0.0080861\\
6.915	-0.0081577\\
6.92	-0.002105\\
6.925	-0.0045422\\
6.93	-0.0066807\\
6.935	-0.0080248\\
6.94	-0.0015469\\
6.945	-0.0046236\\
6.95	-0.0071281\\
6.955	-0.0089619\\
6.96	-0.0094917\\
6.965	-0.0095527\\
6.97	-0.0063477\\
6.975	-0.0074999\\
6.98	-0.0085491\\
6.985	-0.00054343\\
6.99	-0.0044136\\
6.995	-0.0091297\\
7	-0.010449\\
7.005	-0.010787\\
7.01	-0.010691\\
7.015	-0.0051072\\
7.02	-0.0071456\\
7.025	-0.0089886\\
7.03	-0.013093\\
7.035	-0.0125\\
7.04	-0.01168\\
7.045	-0.014483\\
7.05	-0.012796\\
7.055	-0.011512\\
7.06	-0.010817\\
7.065	-0.0090941\\
7.07	-0.0097157\\
7.075	-0.0050291\\
7.08	-0.0076421\\
7.085	-0.0097756\\
7.09	-0.011053\\
7.095	-0.0063349\\
7.1	-0.0086261\\
7.105	-0.010458\\
7.11	-0.012619\\
7.115	-0.01266\\
7.12	-0.012403\\
7.125	-0.01098\\
7.13	-0.011292\\
7.135	-0.018531\\
7.14	-0.016012\\
7.145	-0.013752\\
7.15	-0.012345\\
7.155	-0.011717\\
7.16	-0.013992\\
7.165	-0.013115\\
7.17	-0.017493\\
7.175	-0.015061\\
7.18	-0.01314\\
7.185	-0.012044\\
7.19	-0.018185\\
7.195	-0.015478\\
7.2	-0.014205\\
7.205	-0.012537\\
7.21	-0.011673\\
7.215	-0.011385\\
7.22	-0.0085692\\
7.225	-0.0098362\\
7.23	-0.010956\\
7.235	-0.012084\\
7.24	-0.01224\\
7.245	-0.0073573\\
7.25	-0.0091993\\
7.255	-0.010809\\
7.26	-0.011808\\
7.265	-0.0072278\\
7.27	-0.0093832\\
7.275	-0.01112\\
7.28	-0.011466\\
7.285	-0.012169\\
7.29	-0.012492\\
7.295	-0.0147\\
7.3	-0.013818\\
7.305	-0.013019\\
7.31	-0.012516\\
7.315	-0.0014248\\
7.32	-0.005757\\
7.325	-0.01053\\
7.33	-0.012551\\
7.335	-0.013321\\
7.34	-0.013398\\
7.345	-0.0066955\\
7.35	-0.0091067\\
7.355	-0.01124\\
7.36	-0.0071466\\
7.365	-0.0099469\\
7.37	-0.012006\\
7.375	-0.013125\\
7.38	-0.00092516\\
7.385	-0.0082484\\
7.39	-0.011683\\
7.395	-0.013519\\
7.4	-0.014186\\
7.405	-0.014221\\
7.41	-0.018418\\
7.415	-0.016428\\
7.42	-0.017186\\
7.425	-0.015169\\
7.43	-0.013851\\
7.435	-0.016361\\
7.44	-0.014903\\
7.445	-0.013829\\
7.45	-0.015324\\
7.455	-0.014262\\
7.46	-0.013509\\
7.465	-0.013112\\
7.47	-0.01271\\
7.475	-0.012805\\
7.48	-0.0075069\\
7.485	-0.0097973\\
7.49	-0.011758\\
7.495	-0.0067988\\
7.5	-0.0098102\\
7.505	-0.012087\\
7.51	-0.01335\\
7.515	-0.013227\\
7.52	-0.013521\\
7.525	-0.013611\\
7.53	-0.011739\\
7.535	-0.012442\\
7.54	-0.013049\\
7.545	-0.018276\\
7.55	-0.016474\\
7.555	-0.014798\\
7.56	-0.0058704\\
7.565	-0.0085267\\
7.57	-0.011136\\
7.575	-0.014801\\
7.58	-0.014856\\
7.585	-0.01442\\
7.59	-0.013953\\
7.595	-0.017371\\
7.6	-0.015684\\
7.605	-0.014298\\
7.61	-0.01284\\
7.615	-0.012736\\
7.62	-0.012876\\
7.625	-0.011784\\
7.63	-0.012421\\
7.635	-0.012929\\
7.64	-0.0081714\\
7.645	-0.010325\\
7.65	-0.012107\\
7.655	-0.013164\\
7.66	-0.021961\\
7.665	-0.01867\\
7.67	-0.016002\\
7.675	-0.013945\\
7.68	-0.012922\\
7.685	-0.012598\\
7.69	-0.0058315\\
7.695	-0.009845\\
7.7	-0.011895\\
7.705	-0.01304\\
7.71	-0.013484\\
7.715	-0.01353\\
7.72	-0.016186\\
7.725	-0.014932\\
7.73	-0.013858\\
7.735	-0.010628\\
7.74	-0.011367\\
7.745	-0.0062116\\
7.75	-0.0092058\\
7.755	-0.011603\\
7.76	-0.012992\\
7.765	-0.011631\\
7.77	-0.012503\\
7.775	-0.013073\\
7.78	-0.01513\\
7.785	-0.014481\\
7.79	-0.013828\\
7.795	-0.013686\\
7.8	-0.01334\\
7.805	-0.013158\\
7.81	-0.011054\\
7.815	-0.011868\\
7.82	-0.012593\\
7.825	-0.0096599\\
7.83	-0.011228\\
7.835	-0.012459\\
7.84	-0.01316\\
7.845	-0.013303\\
7.85	-0.013393\\
7.855	-0.013374\\
7.86	-0.01463\\
7.865	-0.014048\\
7.87	-0.013552\\
7.875	-0.013804\\
7.88	-0.013438\\
7.885	-0.0132\\
7.89	-0.010045\\
7.895	-0.011232\\
7.9	-0.012298\\
7.905	-0.012964\\
7.91	-0.012293\\
7.915	-0.012756\\
7.92	-0.013974\\
7.925	-0.01375\\
7.93	-0.013466\\
7.935	-0.013252\\
7.94	-0.014691\\
7.945	-0.012964\\
7.95	-0.012825\\
7.955	-0.012855\\
7.96	-0.012933\\
7.965	-0.012999\\
7.97	-0.013038\\
7.975	-0.0097914\\
7.98	-0.019026\\
7.985	-0.016969\\
7.99	-0.014886\\
7.995	-0.014917\\
8	-0.013637\\
8.005	-0.01291\\
8.01	-0.01262\\
8.015	-0.0056173\\
8.02	-0.0084904\\
8.025	-0.011013\\
8.03	-0.016326\\
8.035	-0.015523\\
8.04	-0.012686\\
8.045	-0.012496\\
8.05	-0.012603\\
8.055	-0.012784\\
8.06	-0.012034\\
8.065	-0.012491\\
8.07	-0.012856\\
8.075	-0.011964\\
8.08	-0.01251\\
8.085	-0.012929\\
8.09	-0.013172\\
8.095	-0.0014872\\
8.1	-0.0062867\\
8.105	-0.01044\\
8.11	-0.012852\\
8.115	-0.014073\\
8.12	-0.014419\\
8.125	-0.0079687\\
8.13	-0.010375\\
8.135	-0.01652\\
8.14	-0.016205\\
8.145	-0.015402\\
8.15	-0.014708\\
8.155	-0.014295\\
8.16	-0.018928\\
8.165	-0.016986\\
8.17	-0.0068769\\
8.175	-0.0093597\\
8.18	-0.011959\\
8.185	-0.013754\\
8.19	-0.015454\\
8.195	-0.015775\\
8.2	-0.01542\\
8.205	-0.015083\\
8.21	-0.01488\\
8.215	-0.01481\\
8.22	-0.0085138\\
8.225	-0.011125\\
8.23	-0.013416\\
8.235	-0.013176\\
8.24	-0.014534\\
8.245	-0.010399\\
8.25	-0.012746\\
8.255	-0.01458\\
8.26	-0.015646\\
8.265	-0.013589\\
8.27	-0.014724\\
8.275	-0.015588\\
8.28	-0.019343\\
8.285	-0.018258\\
8.29	-0.017195\\
8.295	-0.013973\\
8.3	-0.014694\\
8.305	-0.015536\\
8.31	-0.014464\\
8.315	-0.01551\\
8.32	-0.016274\\
8.325	-0.02306\\
8.33	-0.020682\\
8.335	-0.01851\\
8.34	-0.019644\\
8.345	-0.018026\\
8.35	-0.012453\\
8.355	-0.013865\\
8.36	-0.015397\\
8.365	-0.016479\\
8.37	-0.017061\\
8.375	-0.020602\\
8.38	-0.019308\\
8.385	-0.019985\\
8.39	-0.0185\\
8.395	-0.017526\\
8.4	-0.017068\\
8.405	-0.016955\\
8.41	-0.013451\\
8.415	-0.015001\\
8.42	-0.016145\\
8.425	-0.017081\\
8.43	-0.017559\\
8.435	-0.020088\\
8.44	-0.019145\\
8.445	-0.016959\\
8.45	-0.016942\\
8.455	-0.017159\\
8.46	-0.017394\\
8.465	-0.017564\\
8.47	-0.022352\\
8.475	-0.0205\\
8.48	-0.024597\\
8.485	-0.021272\\
8.49	-0.018804\\
8.495	-0.0087114\\
8.5	-0.011742\\
8.505	-0.014778\\
8.51	-0.016811\\
8.515	-0.017819\\
8.52	-0.013973\\
8.525	-0.01562\\
8.53	-0.006046\\
8.535	-0.011212\\
8.54	-0.010426\\
8.545	-0.014833\\
8.55	-0.017572\\
8.555	-0.018815\\
8.56	-0.033286\\
8.565	-0.027434\\
8.57	-0.022209\\
8.575	-0.022724\\
8.58	-0.019676\\
8.585	-0.017942\\
8.59	-0.017238\\
8.595	-0.019324\\
8.6	-0.018555\\
8.605	-0.017936\\
8.61	-0.012237\\
8.615	-0.014221\\
8.62	-0.016042\\
8.625	-0.011607\\
8.63	-0.014386\\
8.635	-0.016463\\
8.64	-0.010482\\
8.645	-0.013768\\
8.65	-0.002975\\
8.655	-0.0097473\\
8.66	-0.014955\\
8.665	-0.017877\\
8.67	-0.0089233\\
8.675	-0.013124\\
8.68	-0.016385\\
8.685	-0.018599\\
8.69	-0.019167\\
8.695	-0.016738\\
8.7	-0.017426\\
8.705	-0.017992\\
8.71	-0.018316\\
8.715	-0.018433\\
8.72	-0.022217\\
8.725	-0.020624\\
8.73	-0.018114\\
8.735	-0.01767\\
8.74	-0.01763\\
8.745	-0.012302\\
8.75	-0.014599\\
8.755	-0.016564\\
8.76	-0.017748\\
8.765	-0.0074246\\
8.77	-0.011879\\
8.775	-0.015573\\
8.78	-0.012175\\
8.785	-0.015352\\
8.79	-0.017471\\
8.795	-0.019171\\
8.8	-0.019195\\
8.805	-0.018884\\
8.81	-0.016113\\
8.815	-0.016843\\
8.82	-0.017544\\
8.825	-0.01632\\
8.83	-0.017187\\
8.835	-0.017801\\
8.84	-0.017084\\
8.845	-0.017583\\
8.85	-0.017907\\
8.855	-0.018047\\
8.86	-0.021722\\
8.865	-0.020197\\
8.87	-0.01475\\
8.875	-0.015545\\
8.88	-0.016574\\
8.885	-0.01831\\
8.89	-0.018312\\
8.895	-0.018093\\
8.9	-0.017856\\
8.905	-0.017679\\
8.91	-0.02805\\
8.915	-0.023754\\
8.92	-0.032174\\
8.925	-0.024971\\
8.93	-0.019647\\
8.935	-0.026627\\
8.94	-0.021518\\
8.945	-0.017912\\
8.95	-0.020237\\
8.955	-0.017853\\
8.96	-0.01633\\
8.965	-0.015601\\
8.97	-0.020496\\
8.975	-0.018451\\
8.98	-0.015856\\
8.985	-0.015176\\
8.99	-0.015018\\
8.995	-0.014665\\
9	-0.014952\\
9.005	-0.015187\\
9.01	-0.012469\\
9.015	-0.013664\\
9.02	-0.014657\\
9.025	-0.015243\\
9.03	-0.014265\\
9.035	-0.014796\\
9.04	-0.0060023\\
9.045	-0.0099018\\
9.05	-0.013188\\
9.055	-0.015167\\
9.06	-0.016028\\
9.065	-0.0060174\\
9.07	-0.010014\\
9.075	-0.014521\\
9.08	-0.016126\\
9.085	-0.013597\\
9.09	-0.014779\\
9.095	-0.015622\\
9.1	-0.016067\\
9.105	-0.016223\\
9.11	-0.023965\\
9.115	-0.020787\\
9.12	-0.013147\\
9.125	-0.013397\\
9.13	-0.014331\\
9.135	-0.013382\\
9.14	-0.014667\\
9.145	-0.015566\\
9.15	-0.021071\\
9.155	-0.019191\\
9.16	-0.017413\\
9.165	-0.016257\\
9.17	-0.016327\\
9.175	-0.015911\\
9.18	-0.015717\\
9.185	-0.0031524\\
9.19	-0.0082195\\
9.195	-0.0027732\\
9.2	-0.0094989\\
9.205	-0.014204\\
9.21	-0.016637\\
9.215	-0.017463\\
9.22	-0.0050064\\
9.225	-0.0097243\\
9.23	-0.0065706\\
9.235	-0.011966\\
9.24	-0.015603\\
9.245	-0.023521\\
9.25	-0.021614\\
9.255	-0.019397\\
9.26	-0.012824\\
9.265	-0.013975\\
9.27	-0.015401\\
9.275	-0.016442\\
9.28	-0.0056891\\
9.285	-0.010449\\
9.29	-0.0071749\\
9.295	-0.01247\\
9.3	-0.016029\\
9.305	-0.017788\\
9.31	-0.026867\\
9.315	-0.023329\\
9.32	-0.019546\\
9.325	-0.017623\\
9.33	-0.016777\\
9.335	-0.016574\\
9.34	-0.022926\\
9.345	-0.020522\\
9.35	-0.0184\\
9.355	-0.017063\\
9.36	-0.024193\\
9.365	-0.020859\\
9.37	-0.024141\\
9.375	-0.02008\\
9.38	-0.017237\\
9.385	-0.0088767\\
9.39	-0.011107\\
9.395	-0.016287\\
9.4	-0.016753\\
9.405	-0.016545\\
9.41	-0.016148\\
9.415	-0.015794\\
9.42	-0.014842\\
9.425	-0.014988\\
9.43	-0.015153\\
9.435	-0.015248\\
9.44	-0.010546\\
9.445	-0.007419\\
9.45	-0.011036\\
9.455	-0.013743\\
9.46	-0.015213\\
9.465	-0.015741\\
9.47	-0.0073339\\
9.475	-0.010526\\
9.48	-0.013035\\
9.485	-0.014759\\
9.49	-0.015527\\
9.495	-0.0086349\\
9.5	-0.011355\\
9.505	-0.013626\\
9.51	-0.0053447\\
9.515	-0.009785\\
9.52	-0.013238\\
9.525	-0.015183\\
9.53	-0.01237\\
9.535	-0.013878\\
9.54	-0.021249\\
9.545	-0.019204\\
9.55	-0.017119\\
9.555	-0.015693\\
9.56	-0.013096\\
9.565	-0.013576\\
9.57	-0.014197\\
9.575	-0.014818\\
9.58	-0.014967\\
9.585	-0.014954\\
9.59	-0.014871\\
9.595	-0.0092534\\
9.6	-0.011395\\
9.605	-0.013262\\
9.61	-0.020071\\
9.615	-0.018262\\
9.62	-0.02635\\
9.625	-0.020971\\
9.63	-0.016747\\
9.635	-0.018165\\
9.64	-0.015586\\
9.645	-0.011706\\
9.65	-0.011941\\
9.655	-0.012572\\
9.66	-0.013113\\
9.665	-0.010044\\
9.67	-0.011517\\
9.675	-0.012689\\
9.68	-0.013348\\
9.685	-0.0057147\\
9.69	-0.0088915\\
9.695	-0.010473\\
9.7	-0.012489\\
9.705	-0.013526\\
9.71	-0.013856\\
9.715	-0.01381\\
9.72	-0.00547\\
9.725	-0.0085784\\
9.73	-0.011997\\
9.735	-0.013381\\
9.74	-0.013859\\
9.745	-0.011149\\
9.75	-0.012032\\
9.755	-0.012757\\
9.76	-0.01639\\
9.765	-0.015233\\
9.77	-0.014084\\
9.775	-0.0133\\
9.78	-0.024381\\
9.785	-0.019567\\
9.79	-0.014514\\
9.795	-0.012404\\
9.8	-0.011609\\
9.805	-0.011519\\
9.81	-0.01145\\
9.815	-0.011727\\
9.82	-0.011913\\
9.825	-0.011248\\
9.83	-0.011533\\
9.835	-0.011731\\
9.84	-0.010239\\
9.845	-0.010867\\
9.85	-0.011365\\
9.855	-0.01163\\
9.86	-0.011383\\
9.865	-0.011476\\
9.87	-0.010192\\
9.875	-0.010698\\
9.88	-0.011104\\
9.885	-0.0051323\\
9.89	-0.0076908\\
9.895	0.002109\\
9.9	-0.0039755\\
9.905	-0.0086894\\
9.91	-0.011342\\
9.915	-0.0078162\\
9.92	-0.0097587\\
9.925	-0.011083\\
9.93	-0.011734\\
9.935	-0.0052328\\
9.94	-0.0078732\\
9.945	-0.012377\\
9.95	-0.012754\\
9.955	-0.012484\\
9.96	-0.01206\\
9.965	-0.01393\\
9.97	-0.012805\\
9.975	-0.011903\\
9.98	-0.017227\\
9.985	-0.014608\\
9.99	-0.012468\\
9.995	-0.022277\\
10	-0.017234\\
10.005	-0.013194\\
10.01	-0.011705\\
10.015	-0.010348\\
10.02	-0.0098321\\
10.025	-0.0097696\\
10.03	-0.027971\\
10.035	-0.020778\\
10.04	-0.022722\\
10.045	-0.015486\\
10.05	-0.010802\\
10.055	-0.0085551\\
10.06	-0.0099929\\
10.065	-0.0092563\\
10.07	-0.010258\\
10.075	-0.0095329\\
10.08	-0.0090127\\
10.085	-0.0087282\\
10.09	0.01104\\
10.095	0.0031229\\
10.1	0.00029329\\
10.105	-0.0056331\\
10.11	-0.0089956\\
10.115	-0.01034\\
10.12	-0.0018305\\
10.125	-0.005064\\
10.13	-0.0077683\\
10.135	0.0058182\\
10.14	-0.0010372\\
10.145	-0.006539\\
10.15	-0.00043209\\
10.155	-0.0055406\\
10.16	-0.0090678\\
10.165	-0.0064985\\
10.17	-0.0088819\\
10.175	-0.01042\\
10.18	-0.0096791\\
10.185	-0.0105\\
10.19	-0.010996\\
10.195	0.006322\\
10.2	-0.00083577\\
10.205	-0.0070041\\
10.21	-0.010792\\
10.215	-0.0125\\
10.22	-0.0024153\\
10.225	-0.0065018\\
10.23	-0.0036234\\
10.235	-0.0081953\\
10.24	-0.011297\\
10.245	-0.014083\\
10.25	-0.014113\\
10.255	-0.013678\\
10.26	-0.014318\\
10.265	-0.01359\\
10.27	-0.013078\\
10.275	-0.012821\\
10.28	-0.023827\\
10.285	-0.019372\\
10.29	-0.022934\\
10.295	-0.0176\\
10.3	-0.013964\\
10.305	-0.012134\\
10.31	-0.014874\\
10.315	-0.013578\\
10.32	-0.025638\\
10.325	-0.019927\\
10.33	-0.015203\\
10.335	-0.012391\\
10.34	-0.013921\\
10.345	-0.012566\\
10.35	-0.014668\\
10.355	-0.01316\\
10.36	-0.012071\\
10.365	-0.011484\\
10.37	-0.011262\\
10.375	-0.008886\\
10.38	-0.009881\\
10.385	-0.014622\\
10.39	-0.013594\\
10.395	-0.012573\\
10.4	-0.011725\\
10.405	-0.011251\\
10.41	-0.011056\\
10.415	-0.012995\\
10.42	-0.012209\\
10.425	-0.011526\\
10.43	-0.0014391\\
10.435	-0.0051272\\
10.44	-0.0084425\\
10.445	-0.0075428\\
10.45	-0.0096796\\
10.455	-0.010936\\
10.46	-0.011453\\
10.465	-0.010359\\
10.47	-0.010705\\
10.475	-0.010947\\
10.48	-0.010151\\
10.485	-0.010528\\
10.49	-0.0108\\
10.495	-0.007213\\
10.5	-0.0087297\\
10.505	-0.0099906\\
10.51	-0.014867\\
10.515	-0.01348\\
10.52	-0.012038\\
10.525	-0.011034\\
10.53	-0.0062651\\
10.535	-0.0077578\\
10.54	-0.0074621\\
10.545	-0.0090757\\
10.55	-0.01009\\
10.555	-0.010534\\
10.56	-0.0022696\\
10.565	-0.0055349\\
10.57	-0.0030044\\
10.575	-0.0068015\\
10.58	-0.0093549\\
10.585	-0.010602\\
10.59	-0.014509\\
10.595	-0.012967\\
10.6	-0.0028699\\
10.605	-0.0053242\\
10.61	-0.007812\\
10.615	-0.0094629\\
10.62	-0.0065913\\
10.625	-0.0082655\\
10.63	-0.011775\\
10.635	-0.01143\\
10.64	-0.010778\\
10.645	-0.020418\\
10.65	-0.015916\\
10.655	-0.012113\\
10.66	-0.0097908\\
10.665	-0.00777\\
10.67	-0.0078708\\
10.675	-0.0082633\\
10.68	-0.012854\\
10.685	-0.01132\\
10.69	-0.0098723\\
10.695	-0.0077936\\
10.7	-0.0077476\\
10.705	-0.0079501\\
10.71	-0.008149\\
10.715	-0.012881\\
10.72	-0.011031\\
10.725	-0.023167\\
10.73	-0.016518\\
10.735	-0.011129\\
10.74	-0.007946\\
10.745	-0.0089437\\
10.75	-0.0076791\\
10.755	-0.006997\\
10.76	0.0022555\\
10.765	-0.0013176\\
10.77	-0.0044933\\
10.775	-0.0064597\\
10.78	-0.0077557\\
10.785	-0.0077687\\
10.79	-0.00065521\\
10.795	-0.0031076\\
10.8	-0.0052824\\
10.805	-0.0066276\\
10.81	-0.0072251\\
10.815	-0.004627\\
10.82	0.00032372\\
10.825	-0.0028942\\
10.83	-0.0054474\\
10.835	-0.0030166\\
10.84	-0.0051891\\
10.845	-0.0066452\\
10.85	-0.014823\\
10.855	-0.012032\\
10.86	-0.0093824\\
10.865	-0.0076607\\
10.87	-0.0095883\\
10.875	-0.0082452\\
10.88	-0.0057747\\
10.885	-0.0059564\\
10.89	-0.006369\\
10.895	-0.010792\\
10.9	-0.0093849\\
10.905	-0.0080739\\
10.91	-0.0072399\\
10.915	-0.0068599\\
10.92	-0.0032231\\
10.925	-0.0047194\\
10.93	-0.00040279\\
10.935	-0.0035633\\
10.94	-0.0059815\\
10.945	0.0013014\\
10.95	-0.0027621\\
10.955	-0.0059174\\
10.96	0.00085283\\
10.965	-0.0033698\\
10.97	-0.0065386\\
10.975	-0.008308\\
10.98	-0.0046935\\
10.985	-0.0065706\\
10.99	-0.0079996\\
10.995	-0.0018448\\
11	-0.0050243\\
11.005	-0.0075844\\
11.01	-0.0026642\\
11.015	-0.0059414\\
11.02	-0.0083884\\
11.025	-0.0097584\\
11.03	-0.013427\\
11.035	-0.01229\\
11.04	-0.0074067\\
11.045	-0.008181\\
11.05	-0.012149\\
11.055	-0.011715\\
11.06	-0.011131\\
11.065	-0.010714\\
11.07	-0.0064307\\
11.075	-0.0080531\\
11.08	-0.0095545\\
11.085	-0.01054\\
11.09	-0.0083126\\
11.095	-0.009605\\
11.1	-0.0061043\\
11.105	-0.0085122\\
11.11	-0.010361\\
11.115	-0.011423\\
11.12	-0.0084967\\
11.125	-0.0099764\\
11.13	-0.011142\\
11.135	-0.012115\\
11.14	-0.012315\\
11.145	-0.011934\\
11.15	-0.012034\\
11.155	-0.012134\\
11.16	-0.012219\\
11.165	-0.011211\\
11.17	-0.011703\\
11.175	-0.012132\\
11.18	-0.02389\\
11.185	-0.019405\\
11.19	-0.015438\\
11.195	-0.0059369\\
11.2	-0.0076839\\
11.205	-0.0099149\\
11.21	-0.011663\\
11.215	-0.012569\\
11.22	-0.012922\\
11.225	-0.019325\\
11.23	-0.016697\\
11.235	-0.014384\\
11.24	-0.012956\\
11.245	-0.0030785\\
11.25	-0.006673\\
11.255	-0.01001\\
11.26	-0.01482\\
11.265	-0.014767\\
11.27	-0.014126\\
11.275	-0.016983\\
11.28	-0.015159\\
11.285	-0.013733\\
11.29	-0.01924\\
11.295	-0.016366\\
11.3	-0.014102\\
11.305	-0.012804\\
11.31	-0.015521\\
11.315	-0.014131\\
11.32	-0.013146\\
11.325	-0.012558\\
11.33	-0.012325\\
11.335	-0.012294\\
11.34	-0.0052326\\
11.345	-0.0081667\\
11.35	-0.011119\\
11.355	-0.012524\\
11.36	-0.013093\\
11.365	-0.01318\\
11.37	-0.0023538\\
11.375	-0.0065368\\
11.38	-0.015837\\
11.385	-0.015814\\
11.39	-0.014852\\
11.395	-0.013818\\
11.4	-0.013186\\
11.405	-0.012881\\
11.41	-0.012791\\
11.415	-0.012875\\
11.42	-0.012892\\
11.425	-0.012907\\
11.43	-0.00088785\\
11.435	-0.0057496\\
11.44	-0.009974\\
11.445	-0.0048115\\
11.45	-0.0091153\\
11.455	-0.012123\\
11.46	-0.013678\\
11.465	-0.020161\\
11.47	-0.017745\\
11.475	-0.019229\\
11.48	-0.016218\\
11.485	-0.014181\\
11.49	-0.011088\\
11.495	-0.011587\\
11.5	-0.012319\\
11.505	-0.01288\\
11.51	-0.016377\\
11.515	-0.015231\\
11.52	-0.014206\\
11.525	-0.015509\\
11.53	-0.014784\\
11.535	-0.014493\\
11.54	-0.016278\\
11.545	-0.014959\\
11.55	-0.012154\\
11.555	-0.006776\\
11.56	-0.0017776\\
11.565	-0.0024422\\
11.57	-0.0016231\\
11.575	0.0020149\\
11.58	0.0017907\\
11.585	0.0013459\\
11.59	0.0064308\\
11.595	0.0040084\\
11.6	-0.0043263\\
11.605	-0.0029562\\
11.61	-0.001231\\
11.615	5.1897e-05\\
11.62	0.0075548\\
11.625	0.0050822\\
11.63	0.0027294\\
11.635	0.0024237\\
11.64	0.0012041\\
11.645	0.0079458\\
11.65	0.0047603\\
11.655	0.0021853\\
11.66	0.00068139\\
11.665	-0.00081079\\
11.67	-0.00056766\\
11.675	-0.00014818\\
11.68	-0.00040125\\
11.685	4.9897e-05\\
11.69	0.00035878\\
11.695	0.0020967\\
11.7	0.0015169\\
11.705	0.00097033\\
11.71	-0.0065171\\
11.715	-0.0037955\\
11.72	-0.0013249\\
11.725	0.0035219\\
11.73	0.00293\\
11.735	0.0019777\\
11.74	0.0016399\\
11.745	0.0010317\\
11.75	0.00070662\\
11.755	0.00059196\\
11.76	0.00090906\\
11.765	0.00082498\\
11.77	0.00076228\\
11.775	0.00073087\\
11.78	-0.01118\\
11.785	-0.0063637\\
11.79	0.00091426\\
11.795	0.0022632\\
11.8	0.0023527\\
11.805	0.0019731\\
11.81	0.0081721\\
11.815	0.0052122\\
11.82	0.0084973\\
11.825	0.0047\\
11.83	0.0020449\\
11.835	0.0054038\\
11.84	0.0030273\\
11.845	0.0013761\\
11.85	0.014185\\
11.855	0.0083787\\
11.86	0.0035794\\
11.865	0.00072429\\
11.87	-0.0086627\\
11.875	-0.0056122\\
11.88	-0.0016298\\
11.885	2.9292e-05\\
11.89	0.00070611\\
11.895	0.00081364\\
11.9	-0.0017628\\
11.905	-0.00094392\\
11.91	-0.00021559\\
11.915	0.0010252\\
11.92	0.00091631\\
11.925	0.00069283\\
11.93	0.0014339\\
11.935	0.00094274\\
11.94	0.00056438\\
11.945	0.0034271\\
11.95	0.0020986\\
11.955	0.0010038\\
11.96	-0.0036961\\
11.965	-0.0023383\\
11.97	-0.00096815\\
11.975	0.0028554\\
11.98	0.0021402\\
11.985	0.0012659\\
11.99	0.00062482\\
11.995	0.00079345\\
12	0.00045525\\
12.005	0.00026268\\
12.01	0.0001745\\
12.015	0.00016502\\
12.02	0.00018267\\
12.025	0.00020261\\
12.03	0.0019603\\
12.035	0.0012589\\
12.04	0.0045625\\
12.045	0.0025917\\
12.05	0.0050839\\
12.055	0.0025503\\
12.06	0.0007567\\
12.065	-0.00018563\\
12.07	0.0068055\\
12.075	0.0038319\\
12.08	0.0013602\\
12.085	-0.00025965\\
12.09	-0.00084895\\
12.095	-0.00094101\\
12.1	-0.001165\\
12.105	-0.00089104\\
12.11	-0.00067278\\
12.115	-0.00055127\\
12.12	0.0044728\\
12.125	0.0024538\\
12.13	0.0013684\\
12.135	-2.0825e-05\\
12.14	-0.00077577\\
12.145	-0.0065869\\
12.15	-0.0043891\\
12.155	-0.002389\\
12.16	-0.0011271\\
12.165	0.0094647\\
12.17	0.0055548\\
12.175	0.0019672\\
12.18	-0.0013168\\
12.185	-0.0020019\\
12.19	-0.0019618\\
12.195	-0.0019506\\
12.2	-0.0015875\\
12.205	-0.0013362\\
12.21	-0.0044155\\
12.215	-0.0030975\\
12.22	-0.002001\\
12.225	-0.0013544\\
12.23	0.0015014\\
12.235	0.0004874\\
12.24	0.0038015\\
12.245	0.001406\\
12.25	0.0010167\\
12.255	-0.00062558\\
12.26	-0.0015745\\
12.265	-0.0019762\\
12.27	-0.0020635\\
12.275	-0.0070116\\
12.28	-0.0049322\\
12.285	-0.0069507\\
12.29	-0.0043148\\
12.295	-0.0024974\\
12.3	-0.0015809\\
12.305	-0.0012957\\
12.31	0.00056862\\
12.315	-0.00035722\\
12.32	-0.0019401\\
12.325	-0.0021628\\
12.33	-0.0021566\\
12.335	-0.0033946\\
12.34	-0.0028046\\
12.345	0.0027953\\
12.35	0.0010034\\
12.355	-0.00070075\\
12.36	-0.0018228\\
12.365	-0.002382\\
12.37	-0.0025071\\
12.375	-0.002544\\
12.38	-0.0072983\\
12.385	-0.0053516\\
12.39	-0.0036714\\
12.395	-0.0026554\\
12.4	-0.0014995\\
12.405	-0.0017212\\
12.41	-0.0020674\\
12.415	-0.0030576\\
12.42	-0.0029617\\
12.425	-0.0028188\\
12.43	0.0047839\\
12.435	0.0017846\\
12.44	-0.00087062\\
12.445	0.0037249\\
12.45	0.00040875\\
12.455	-0.0020233\\
12.46	0.0028614\\
12.465	-0.00016698\\
12.47	-0.0024264\\
12.475	-0.0024403\\
12.48	-0.0034461\\
12.485	-0.0039748\\
12.49	-0.0041755\\
12.495	-0.01266\\
12.5	-0.0092229\\
12.505	-0.0062267\\
12.51	-0.0060182\\
12.515	-0.0045539\\
12.52	-0.012596\\
12.525	-0.0088253\\
12.53	-0.0057801\\
12.535	0.0063738\\
12.54	0.0029015\\
12.545	-0.00064501\\
12.55	-0.0030531\\
12.555	-0.0042733\\
12.56	0.0041648\\
12.565	0.00059325\\
12.57	0.0026274\\
12.575	-0.0011781\\
12.58	-0.0037221\\
12.585	-0.005772\\
12.59	-0.0058626\\
12.595	-0.011393\\
12.6	-0.0087093\\
12.605	-0.0064343\\
12.61	-0.0050632\\
12.615	-0.0044697\\
12.62	-0.014419\\
12.625	-0.010443\\
12.63	-0.010067\\
12.635	-0.0067685\\
12.64	-0.0047899\\
12.645	-0.0039319\\
12.65	-0.00087568\\
12.655	-0.0021581\\
12.66	-0.0033554\\
12.665	0.00080991\\
12.67	-0.0015488\\
12.675	-0.0033859\\
12.68	0.016188\\
12.685	0.0074335\\
12.69	0.00011374\\
12.695	0.015436\\
12.7	0.0055593\\
12.705	-0.0017852\\
12.71	-0.002318\\
12.715	-0.0052463\\
12.72	-0.0066085\\
12.725	0.00037191\\
12.73	-0.0024773\\
12.735	-0.0048112\\
12.74	-0.0058547\\
12.745	-0.0065658\\
12.75	-0.0067793\\
12.755	-0.0067398\\
12.76	-0.01229\\
12.765	-0.0098757\\
12.77	-0.0077889\\
12.775	-0.0091894\\
12.78	-0.0075029\\
12.785	-0.011416\\
12.79	-0.0088176\\
12.795	-0.0068471\\
12.8	-0.0057342\\
12.805	-0.0052747\\
12.81	-0.011258\\
12.815	-0.0088478\\
12.82	-0.0099181\\
12.825	-0.0073549\\
12.83	-0.0056384\\
12.835	-0.0047671\\
12.84	0.0019468\\
12.845	-0.0017623\\
12.85	-0.003612\\
12.855	-0.0046478\\
12.86	-0.0050318\\
12.865	-0.0050365\\
12.87	-0.013037\\
12.875	-0.0095616\\
12.88	-0.0075733\\
12.885	-0.0052657\\
12.89	-0.0040125\\
12.895	0.002624\\
12.9	0.00022539\\
12.905	-0.0020001\\
12.91	-0.0049395\\
12.915	-0.0049429\\
12.92	-0.0045216\\
12.925	-0.004066\\
12.93	-0.01562\\
12.935	-0.010602\\
12.94	-0.0077391\\
12.945	-0.0044951\\
12.95	-0.0027678\\
12.955	-0.002122\\
12.96	-0.0067124\\
12.965	-0.0049525\\
12.97	-0.0034422\\
12.975	-0.0007369\\
12.98	-0.00099044\\
12.985	-0.001451\\
12.99	0.0061666\\
12.995	0.00276\\
13	-8.5637e-05\\
13.005	-0.0017713\\
13.01	-0.0078795\\
13.015	-0.0057971\\
13.02	-0.0069961\\
13.025	-0.0042913\\
13.03	-0.0024379\\
13.035	0.0049519\\
13.04	0.0026915\\
13.045	0.00045159\\
13.05	-0.0061063\\
13.055	-0.0047597\\
13.06	-0.003159\\
13.065	-0.0019861\\
13.07	0.015236\\
13.075	0.0087914\\
13.08	0.003005\\
13.085	0.022769\\
13.09	0.011648\\
13.095	0.0030033\\
13.1	0.0043898\\
13.105	-0.00011546\\
13.11	-0.0026034\\
13.115	-0.003555\\
13.12	-0.0056625\\
13.125	-0.0046076\\
13.13	-0.0040468\\
13.135	-0.0032345\\
13.14	-0.0027806\\
13.145	-0.0026019\\
13.15	-0.0040664\\
13.155	-0.0035023\\
13.16	-0.0012892\\
13.165	-0.0016985\\
13.17	-0.0021778\\
13.175	-0.0025229\\
13.18	-0.0074139\\
13.185	-0.0055778\\
13.19	-0.0039247\\
13.195	-0.0052071\\
13.2	-0.0037876\\
13.205	0.00084271\\
13.21	-0.00018813\\
13.215	-0.0013506\\
13.22	-0.0021751\\
13.225	-0.004535\\
13.23	-0.0039097\\
13.235	-0.0032364\\
13.24	0.01061\\
13.245	0.0054346\\
13.25	0.0007981\\
13.255	0.0096826\\
13.26	0.0035659\\
13.265	-0.00093857\\
13.27	0.0081697\\
13.275	0.002579\\
13.28	-0.0015609\\
13.285	-0.00097788\\
13.29	-0.0029838\\
13.295	-0.0040641\\
13.3	-0.012624\\
13.305	-0.0093558\\
13.31	-0.0063774\\
13.315	-0.0044886\\
13.32	-0.003609\\
13.325	-0.0039706\\
13.33	-0.0037994\\
13.335	-0.0037417\\
13.34	0.0081869\\
13.345	0.0033449\\
13.35	-0.0026713\\
13.355	-0.0045355\\
13.36	-0.0050621\\
13.365	-0.0049408\\
13.37	-0.021113\\
13.375	-0.01417\\
13.38	-0.021825\\
13.385	-0.012649\\
13.39	-0.0062029\\
13.395	-0.0090847\\
13.4	-0.0053902\\
13.405	-0.0091136\\
13.41	-0.0057205\\
13.415	-0.0033826\\
13.42	-0.0021782\\
13.425	-0.0017591\\
13.43	-0.0035858\\
13.435	-0.0029568\\
13.44	-0.0047824\\
13.445	-0.0034768\\
13.45	-0.0024598\\
13.455	-0.0018672\\
13.46	0.0097009\\
13.465	0.0052018\\
13.47	0.001217\\
13.475	0.0052706\\
13.48	0.0015291\\
13.485	-0.0010103\\
13.49	-0.0022716\\
13.495	0.0089895\\
13.5	0.0030542\\
13.505	-0.00029804\\
13.51	-0.0021514\\
13.515	-0.0028488\\
13.52	0.014099\\
13.525	0.0074414\\
13.53	0.0017126\\
13.535	-0.0017766\\
13.54	-0.00089409\\
13.545	-0.0021888\\
13.55	0.0010796\\
13.555	-0.00065259\\
13.56	-0.0019499\\
13.565	0.0013369\\
13.57	-0.00051084\\
13.575	-0.0018893\\
13.58	-0.0026273\\
13.585	-0.010841\\
13.59	-0.0075959\\
13.595	-0.0016325\\
13.6	-0.00097656\\
13.605	-0.0011339\\
13.61	-0.0015023\\
13.615	-0.0017993\\
13.62	0.0099198\\
13.625	0.0050964\\
13.63	-0.0047403\\
13.635	-0.0049176\\
13.64	-0.003971\\
13.645	-0.00046167\\
13.65	-0.00068436\\
13.655	-0.005718\\
13.66	-0.0041739\\
13.665	-0.0027028\\
13.67	-0.0017154\\
13.675	-0.0011954\\
13.68	-0.011254\\
13.685	-0.0070371\\
13.69	-0.0030019\\
13.695	-0.00091085\\
13.7	2.0071e-06\\
13.705	-0.00079178\\
13.71	-0.00043058\\
13.715	-0.00016707\\
13.72	-0.011382\\
13.725	-0.0066569\\
13.73	-0.0025546\\
13.735	4.9262e-06\\
13.74	-0.0012382\\
13.745	0.00011577\\
13.75	0.00096376\\
13.755	0.0048505\\
13.76	0.0036215\\
13.765	0.0024642\\
13.77	0.0073278\\
13.775	0.0047863\\
13.78	0.0028162\\
13.785	-0.0023352\\
13.79	-0.0010694\\
13.795	0.0040375\\
13.8	0.0036458\\
13.805	0.002989\\
13.81	0.0024884\\
13.815	0.0060483\\
13.82	0.0044625\\
13.825	0.0031945\\
13.83	0.002488\\
13.835	0.011191\\
13.84	0.0075992\\
13.845	0.010977\\
13.85	0.0066225\\
13.855	0.0036468\\
13.86	0.0021665\\
13.865	0.0017267\\
13.87	0.012723\\
13.875	0.0085917\\
13.88	0.0064865\\
13.885	0.0037294\\
13.89	0.011254\\
13.895	0.0071361\\
13.9	0.0040093\\
13.905	0.0022859\\
13.91	0.0070644\\
13.915	0.0048433\\
13.92	0.0031495\\
13.925	0.0022186\\
13.93	0.011462\\
13.935	0.0075849\\
13.94	0.0085274\\
13.945	0.0049096\\
13.95	0.0026242\\
13.955	0.013649\\
13.96	0.0085138\\
13.965	0.0043884\\
13.97	0.0019947\\
13.975	0.0010122\\
13.98	0.0014095\\
13.985	0.001386\\
13.99	0.0014586\\
13.995	0.0031433\\
14	-0.0055274\\
14.005	-0.002763\\
14.01	-0.00022332\\
14.015	0.0014031\\
14.02	-0.00064612\\
14.025	0.00071805\\
14.03	0.0016718\\
14.035	-0.001384\\
14.04	0.00023381\\
14.045	0.001497\\
14.05	-0.0065623\\
14.055	-0.0027108\\
14.06	0.00043696\\
14.065	-0.0085868\\
14.07	-0.0033899\\
14.075	0.00059995\\
14.08	-0.0032384\\
14.085	0.00011599\\
14.09	0.0023832\\
14.095	-0.009568\\
14.1	-0.0039126\\
14.105	0.00066822\\
14.11	0.0033565\\
14.115	0.0075664\\
14.12	0.0065376\\
14.125	0.0052732\\
14.13	0.0069182\\
14.135	0.0053766\\
14.14	0.0042838\\
14.145	0.0037096\\
14.15	0.012048\\
14.155	0.0078616\\
14.16	0.0052116\\
14.165	0.0036794\\
14.17	0.0030433\\
14.175	0.0029279\\
14.18	0.018219\\
14.185	0.012214\\
14.19	0.018335\\
14.195	0.010498\\
14.2	0.0050312\\
14.205	0.0021987\\
14.21	0.0099306\\
14.215	0.0063982\\
14.22	0.013775\\
14.225	0.0081265\\
14.23	0.0039343\\
14.235	0.0016318\\
14.24	0.0050475\\
14.245	0.0032003\\
14.25	0.0016925\\
14.255	0.0010561\\
14.26	0.00085121\\
14.265	0.00085564\\
14.27	0.0020467\\
14.275	0.0016476\\
14.28	0.0012757\\
14.285	-0.00032577\\
14.29	9.1997e-05\\
14.295	0.00051827\\
14.3	-0.0014963\\
14.305	-0.00043618\\
14.31	0.00040397\\
14.315	-0.0025434\\
14.32	-0.00096767\\
14.325	0.00025943\\
14.33	-0.0050295\\
14.335	-0.0023335\\
14.34	-0.00019282\\
14.345	0.00013978\\
14.35	0.0010154\\
14.355	0.0014193\\
14.36	0.0015265\\
14.365	-0.0011825\\
14.37	-0.00016166\\
14.375	0.00073373\\
14.38	-0.0056914\\
14.385	-0.0026045\\
14.39	-7.0652e-05\\
14.395	0.00037295\\
14.4	0.0014602\\
14.405	0.00198\\
14.41	0.0021393\\
14.415	-0.0001237\\
14.42	0.00073536\\
14.425	0.0014904\\
14.43	0.0018275\\
14.435	0.0021271\\
14.44	0.0023926\\
14.445	0.0023953\\
14.45	0.0023726\\
14.455	0.007644\\
14.46	0.0055302\\
14.465	0.0037169\\
14.47	0.0041783\\
14.475	0.0030985\\
14.48	0.0024926\\
14.485	0.0022742\\
14.49	0.0039336\\
14.495	0.0033765\\
14.5	-0.004303\\
14.505	-0.0016237\\
14.51	0.00085241\\
14.515	0.00246\\
14.52	0.0032534\\
14.525	0.0035942\\
14.53	0.003585\\
14.535	0.0033174\\
14.54	0.0033474\\
14.545	0.0073583\\
14.55	0.0058537\\
14.555	0.0045585\\
14.56	0.0037921\\
14.565	0.011859\\
14.57	0.0084669\\
14.575	0.0056508\\
14.58	0.019484\\
14.585	0.01255\\
14.59	0.0070268\\
14.595	0.011753\\
14.6	0.0072891\\
14.605	0.004356\\
14.61	0.0029569\\
14.615	-0.0082236\\
14.62	-0.0037198\\
14.625	0.0003737\\
14.63	0.0033567\\
14.635	0.0044648\\
14.64	0.0047237\\
14.645	-0.0014374\\
14.65	0.00084463\\
14.655	-0.00096994\\
14.66	0.0018635\\
14.665	0.0038384\\
14.67	0.004882\\
14.675	0.0052772\\
14.68	0.0092969\\
14.685	0.0076434\\
14.69	0.0082546\\
14.695	0.0065527\\
14.7	0.0054722\\
14.705	0.0030579\\
14.71	0.0037475\\
14.715	0.0045213\\
14.72	-0.00044962\\
14.725	0.0021156\\
14.73	0.0042134\\
14.735	0.0054713\\
14.74	0.010938\\
14.745	0.0091073\\
14.75	0.0072955\\
14.755	0.006188\\
14.76	0.0056919\\
14.765	0.0055909\\
14.77	0.0065267\\
14.775	0.0063202\\
14.78	0.010854\\
14.785	0.0088505\\
14.79	0.0071698\\
14.795	0.006171\\
14.8	0.001705\\
14.805	0.0032772\\
14.81	0.0047923\\
14.815	0.0016537\\
14.82	0.0038238\\
14.825	0.0054394\\
14.83	0.0019351\\
14.835	0.0040608\\
14.84	0.0056534\\
14.845	0.015346\\
14.85	0.012128\\
14.855	0.0079093\\
14.86	0.0064018\\
14.865	0.0058673\\
14.87	0.0058515\\
14.875	0.0060219\\
14.88	0.00997\\
14.885	0.0085645\\
14.89	0.0072992\\
14.895	0.0064976\\
14.9	0.016107\\
14.905	0.011014\\
14.91	0.0078989\\
14.915	0.006115\\
14.92	0.0053804\\
14.925	0.0052476\\
14.93	0.00099481\\
14.935	0.0079424\\
14.94	0.0075422\\
14.945	0.0067591\\
14.95	0.0060869\\
14.955	0.0056622\\
14.96	0.0054505\\
14.965	-0.0015913\\
14.97	0.0044554\\
14.975	0.0055675\\
14.98	0.0059028\\
14.985	0.0058366\\
14.99	0.0041009\\
14.995	0.0045182\\
15	0.014189\\
15.005	0.01066\\
15.01	0.0074706\\
15.015	0.0054366\\
15.02	0.012822\\
15.025	0.0091417\\
15.03	0.0062164\\
15.035	0.0092529\\
15.04	0.0065902\\
15.045	0.0047422\\
15.05	0.0046983\\
15.055	0.0039562\\
15.06	0.0035728\\
15.065	0.003419\\
15.07	0.0083062\\
15.075	0.0062949\\
15.08	0.0092153\\
15.085	0.0062125\\
15.09	0.004029\\
15.095	-0.00073368\\
15.1	0.00023201\\
15.105	0.0028831\\
15.11	0.0031095\\
15.115	0.0029994\\
15.12	0.0027851\\
15.125	0.0016933\\
15.13	0.0019005\\
15.135	0.0021079\\
15.14	0.0022258\\
15.145	0.00525\\
15.15	0.0040038\\
15.155	0.0027874\\
15.16	0.0021047\\
15.165	0.0017783\\
15.17	0.0016663\\
15.175	0.0016483\\
15.18	0.0096797\\
15.185	0.0064246\\
15.19	0.0014097\\
15.195	0.00050934\\
15.2	-0.0034951\\
15.205	-0.0016694\\
15.21	-3.8861e-05\\
15.215	0.00096795\\
15.22	0.0082428\\
15.225	0.0055604\\
15.23	0.0030748\\
15.235	0.0014691\\
15.24	-0.00069916\\
15.245	-0.0003775\\
15.25	-0.0017397\\
15.255	-0.00059407\\
15.26	0.00027568\\
15.265	0.00075066\\
15.27	0.0012411\\
15.275	0.0011094\\
15.28	0.00092713\\
15.285	0.0076878\\
15.29	0.0048033\\
15.295	0.0023304\\
15.3	0.0067854\\
15.305	0.0036877\\
15.31	0.0014149\\
15.315	-0.0055378\\
15.32	-0.0036936\\
15.325	-0.0017292\\
15.33	0.0026007\\
15.335	0.0020833\\
15.34	0.0012593\\
15.345	0.0019059\\
15.35	0.00099128\\
15.355	4.6143e-05\\
15.36	-0.00014114\\
15.365	-0.00013771\\
15.37	-6.7982e-05\\
15.375	-0.0039646\\
15.38	-0.0023119\\
15.385	-0.00088943\\
15.39	-1.6682e-05\\
15.395	-0.0041983\\
15.4	-0.0022503\\
15.405	0.00095277\\
15.41	0.0012248\\
15.415	0.0010503\\
15.42	0.00078202\\
15.425	-0.004206\\
15.43	-0.0023858\\
15.435	-0.00073847\\
15.44	0.0012055\\
15.445	0.0013397\\
15.45	0.0011709\\
15.455	0.0052519\\
15.46	0.0033662\\
15.465	0.0017835\\
15.47	0.0035053\\
15.475	0.0020281\\
15.48	0.0010215\\
15.485	0.00052139\\
15.49	0.0015345\\
15.495	0.0010971\\
15.5	0.0027202\\
15.505	0.0017787\\
15.51	0.0010563\\
15.515	0.00065889\\
15.52	-0.0025234\\
15.525	-0.001293\\
15.53	-0.00016538\\
15.535	-0.0040353\\
15.54	-0.0018239\\
15.545	-9.381e-05\\
15.55	0.0022869\\
15.555	0.0021457\\
15.56	0.0017433\\
15.565	0.000102\\
15.57	0.00041444\\
15.575	0.00078521\\
15.58	0.00037724\\
15.585	0.00081594\\
15.59	0.0019342\\
15.595	0.0017896\\
15.6	0.0015886\\
15.605	0.0014428\\
15.61	0.0013727\\
15.615	0.0036842\\
15.62	0.0027652\\
15.625	0.0066742\\
15.63	0.0043098\\
15.635	0.0024627\\
15.64	0.011946\\
15.645	0.0072773\\
15.65	0.0035291\\
15.655	0.0035373\\
15.66	0.0017545\\
15.665	0.00083763\\
15.67	0.00053315\\
15.675	0.00054882\\
15.68	0.0029665\\
15.685	0.0021678\\
15.69	-0.006198\\
15.695	-0.003557\\
15.7	-0.0010711\\
15.705	0.015193\\
15.71	0.010042\\
15.715	0.0051192\\
15.72	0.0047283\\
15.725	0.0020474\\
15.73	0.00061314\\
15.735	-0.0048744\\
15.74	-0.0028899\\
15.745	-0.00097918\\
15.75	0.0057031\\
15.755	0.0041167\\
15.76	0.0023889\\
15.765	0.001185\\
15.77	0.0020349\\
15.775	0.0012335\\
15.78	0.0026486\\
15.785	0.001637\\
15.79	0.00089953\\
15.795	0.0005033\\
15.8	0.00091923\\
15.805	0.00068486\\
15.81	0.00053112\\
15.815	0.0064555\\
15.82	0.0040096\\
15.825	0.0019052\\
15.83	0.0016245\\
15.835	0.00064453\\
15.84	0.00015928\\
15.845	0.0036527\\
15.85	0.0021959\\
15.855	-0.0025807\\
15.86	-0.0018649\\
15.865	-0.00092503\\
15.87	-0.00021761\\
15.875	0.0043059\\
15.88	0.0027873\\
15.885	0.0013512\\
15.89	0.00042042\\
15.895	-0.0035103\\
15.9	-0.002226\\
15.905	0.0036431\\
15.91	0.0026092\\
15.915	0.0013952\\
15.92	0.00052128\\
15.925	-0.007108\\
15.93	-0.0043774\\
15.935	-0.0018624\\
15.94	0.00083194\\
15.945	0.0011509\\
15.95	0.00097991\\
15.955	0.0015458\\
15.96	0.0009733\\
15.965	0.00054122\\
15.97	0.002231\\
15.975	0.0013641\\
15.98	0.00068362\\
15.985	0.0002961\\
15.99	0.0043172\\
15.995	0.0042767\\
16	0.0021745\\
16.005	0.00073085\\
16.01	-1.4185e-06\\
16.015	-0.00023955\\
16.02	0.0064905\\
16.025	0.0038787\\
16.03	-0.0014145\\
16.035	-0.0015729\\
16.04	-0.0011231\\
16.045	-0.00060741\\
16.05	-0.0062843\\
16.055	-0.0036451\\
16.06	-0.0014481\\
16.065	0.0060717\\
16.07	0.0041342\\
16.075	0.0020733\\
16.08	-0.0070247\\
16.085	-0.0046469\\
16.09	-0.00219\\
16.095	-0.0034311\\
16.1	-0.001411\\
16.105	-0.0076487\\
16.11	-0.0039889\\
16.115	-0.0011688\\
16.12	0.00042254\\
16.125	0.0010553\\
16.13	0.0045623\\
16.135	0.0030455\\
16.14	0.0023814\\
16.145	0.0012286\\
16.15	0.00057543\\
16.155	0.0077906\\
16.16	0.004727\\
16.165	0.0021451\\
16.17	0.00058483\\
16.175	0.0086888\\
16.18	0.0049781\\
16.185	0.0029956\\
16.19	0.00080361\\
16.195	-0.00031825\\
16.2	-0.00069861\\
16.205	0.00087498\\
16.21	0.0003649\\
16.215	-6.6731e-05\\
16.22	0.0033248\\
16.225	0.001714\\
16.23	0.00037816\\
16.235	-0.00042769\\
16.24	-0.00052416\\
16.245	-0.00072829\\
16.25	0.0048341\\
16.255	0.002537\\
16.26	0.00055239\\
16.265	-0.00067646\\
16.27	0.00079125\\
16.275	-0.00019181\\
16.28	-6.0826e-05\\
16.285	-0.00076927\\
16.29	-0.0012129\\
16.295	0.0033613\\
16.3	0.0013445\\
16.305	-0.00035994\\
16.31	-0.0014047\\
16.315	0.0012824\\
16.32	-0.00013781\\
16.325	-0.001239\\
16.33	0.001463\\
16.335	-0.00017027\\
16.34	-0.000322\\
16.345	-0.0014901\\
16.35	-0.0021899\\
16.355	0.0057706\\
16.36	0.0023238\\
16.365	-0.00059269\\
16.37	-0.0023747\\
16.375	-0.0031859\\
16.38	-0.0016876\\
16.385	-0.002339\\
16.39	-0.0028394\\
16.395	-0.0038762\\
16.4	0.0045627\\
16.405	0.0014079\\
16.41	-0.0013761\\
16.415	-0.0031259\\
16.42	-0.005265\\
16.425	-0.0049798\\
16.43	-0.0044985\\
16.435	-0.0041256\\
16.44	-0.0091709\\
16.445	-0.0070047\\
16.45	-0.0051983\\
16.455	-0.013223\\
16.46	-0.0091153\\
16.465	-0.0058653\\
16.47	-0.0067158\\
16.475	-0.0048849\\
16.48	-0.0038454\\
16.485	-0.013088\\
16.49	-0.0091596\\
16.495	-0.0082962\\
16.5	-0.00539\\
16.505	-0.0037303\\
16.51	-0.0030707\\
16.515	-0.0029929\\
16.52	-0.008599\\
16.525	-0.0066052\\
16.53	-0.0064994\\
16.535	-0.004757\\
16.54	-0.003706\\
16.545	-0.0032561\\
16.55	-0.0041915\\
16.555	-0.0071152\\
16.56	-0.0055722\\
16.565	-0.0043165\\
16.57	-0.0035858\\
16.575	-0.0032897\\
16.58	-0.0057757\\
16.585	-0.0048286\\
16.59	-0.0040342\\
16.595	-0.0055129\\
16.6	-0.0045307\\
16.605	-0.0086061\\
16.61	-0.0062934\\
16.615	-0.0044781\\
16.62	-0.0034435\\
16.625	-0.0018496\\
16.63	-0.0022736\\
16.635	-0.0027817\\
16.64	2.2604e-05\\
16.645	-0.0014671\\
16.65	-0.0026633\\
16.655	0.0022692\\
16.66	-0.00030325\\
16.665	-0.0023447\\
16.67	0.00095197\\
16.675	-0.0013465\\
16.68	-0.0030058\\
16.685	0.0066464\\
16.69	0.0020633\\
16.695	-0.0016675\\
16.7	-0.0038634\\
16.705	0.011303\\
16.71	0.004618\\
16.715	-0.00090471\\
16.72	0.0085917\\
16.725	0.0020146\\
16.73	-0.0027684\\
16.735	0.002957\\
16.74	-0.0013331\\
16.745	-0.004306\\
16.75	-0.0040024\\
16.755	-0.0052475\\
16.76	-0.005868\\
16.765	-0.0060594\\
16.77	0.00061611\\
16.775	-0.0019707\\
16.78	-0.0052926\\
16.785	-0.0062272\\
16.79	-0.0064512\\
16.795	-0.0063424\\
16.8	-0.0057635\\
16.805	-0.0057395\\
16.81	-0.0057491\\
16.815	-0.0062845\\
16.82	-0.0060597\\
16.825	-0.0058465\\
16.83	-0.005099\\
16.835	-0.0052413\\
16.84	-0.009089\\
16.845	-0.0076743\\
16.85	-0.0063883\\
16.855	-0.0061876\\
16.86	-0.0055139\\
16.865	-0.0051349\\
16.87	-0.004964\\
16.875	-0.011003\\
16.88	-0.0085126\\
16.885	-0.0063384\\
16.89	-0.0057387\\
16.895	-0.0047764\\
16.9	-0.0042929\\
16.905	-0.0073637\\
16.91	-0.0060137\\
16.915	-0.0048699\\
16.92	-0.0041526\\
16.925	0.0025296\\
16.93	0.00010752\\
16.935	-0.002078\\
16.94	-0.0044751\\
16.945	-0.0046413\\
16.95	-0.011237\\
16.955	-0.0081089\\
16.96	-0.0054001\\
16.965	-0.0065017\\
16.97	-0.0045789\\
16.975	-0.0033552\\
16.98	-0.0027585\\
16.985	-0.0046514\\
16.99	-0.0037842\\
16.995	0.0037024\\
17	0.0014088\\
17.005	-0.00074846\\
17.01	-0.0021216\\
17.015	-0.0027431\\
17.02	0.01081\\
17.025	0.0053829\\
17.03	0.0054554\\
17.035	0.00074204\\
17.04	-0.0021329\\
17.045	-0.0033932\\
17.05	-0.014082\\
17.055	-0.0065421\\
17.06	-0.0038278\\
17.065	-0.0024031\\
17.07	-0.0018899\\
17.075	-0.0018539\\
17.08	-0.0042459\\
17.085	-0.0034652\\
17.09	-0.0027471\\
17.095	-0.01168\\
17.1	-0.0076406\\
17.105	0.011919\\
17.11	0.0074437\\
17.115	0.0026639\\
17.12	-0.00063164\\
17.125	0.0062722\\
17.13	0.0022593\\
17.135	-0.00072304\\
17.14	0.0028713\\
17.145	0.00014999\\
17.15	-0.0017402\\
17.155	-0.00056546\\
17.16	-0.0017558\\
17.165	-0.0025013\\
17.17	0.00016427\\
17.175	-0.0011374\\
17.18	-0.0021653\\
17.185	0.00032217\\
17.19	-0.0011667\\
17.195	-0.0022995\\
17.2	-0.0056582\\
17.205	-0.0048048\\
17.21	-0.0038766\\
17.215	-0.0032306\\
17.22	0.0049044\\
17.225	0.0018598\\
17.23	-0.00089225\\
17.235	-0.0026307\\
17.24	-0.0043393\\
17.245	-0.0041889\\
17.25	0.0033717\\
17.255	0.00080283\\
17.26	-0.0015152\\
17.265	-0.0029778\\
17.27	-0.0025885\\
17.275	-0.0031984\\
17.28	-0.0045655\\
17.285	-0.0042522\\
17.29	-0.0038852\\
17.295	-0.0034031\\
17.3	-0.0033489\\
17.305	-0.0016973\\
17.31	-0.0024148\\
17.315	-0.0030356\\
17.32	-0.0034143\\
17.325	-0.0035794\\
17.33	-3.8823e-06\\
17.335	-0.0014334\\
17.34	-0.00063095\\
17.345	-0.0021899\\
17.35	-0.0032217\\
17.355	-0.0037211\\
17.36	-0.0038619\\
17.365	-0.0022616\\
17.37	-0.0027975\\
17.375	-0.0067832\\
17.38	-0.0056253\\
17.385	-0.0044913\\
17.39	-0.014659\\
17.395	-0.0098555\\
17.4	-0.0058698\\
17.405	-0.0057922\\
17.41	-0.0038076\\
17.415	-0.0027472\\
17.42	-0.0072707\\
17.425	-0.0052341\\
17.43	-0.0035764\\
17.435	-0.0068431\\
17.44	-0.0046782\\
17.445	-0.0030567\\
17.45	-0.0050377\\
17.455	-0.0034949\\
17.46	-0.0023977\\
17.465	-0.0018035\\
17.47	-0.0020447\\
17.475	-0.0017993\\
17.48	-0.0016425\\
17.485	-0.0039973\\
17.49	-0.0029533\\
17.495	0.0084167\\
17.5	0.0047566\\
17.505	0.0013539\\
17.51	-0.00081274\\
17.515	-0.0018088\\
17.52	0.0082749\\
17.525	0.0042299\\
17.53	0.021867\\
17.535	0.011331\\
17.54	0.0030716\\
17.545	0.016695\\
17.55	0.0074036\\
17.555	6.5673e-05\\
17.56	-0.0032317\\
17.565	-0.004263\\
17.57	-0.0041397\\
17.575	-0.0036347\\
17.58	0.004122\\
17.585	0.0015225\\
17.59	0.0087927\\
17.595	0.0034135\\
17.6	-0.00063996\\
17.605	-0.0067277\\
17.61	-0.0059947\\
17.615	-0.0046809\\
17.62	-0.0035784\\
17.625	-0.0035772\\
17.63	-0.0029708\\
17.635	-0.0026126\\
17.64	-0.001812\\
17.645	-0.001991\\
17.65	-0.00013405\\
17.655	-0.0010614\\
17.66	-0.0017962\\
17.665	-0.002196\\
17.67	0.0032293\\
17.675	0.0010228\\
17.68	-0.00082224\\
17.685	-0.010064\\
17.69	-0.0071958\\
17.695	-0.0043585\\
17.7	-0.0066234\\
17.705	-0.0039547\\
17.71	-0.0021336\\
17.715	-0.013066\\
17.72	-0.0079118\\
17.725	-0.0036804\\
17.73	-0.002614\\
17.735	-0.00089391\\
17.74	-8.7989e-05\\
17.745	0.0071469\\
17.75	0.0043197\\
17.755	0.0018034\\
17.76	0.00025871\\
17.765	0.0039335\\
17.77	0.0020753\\
17.775	0.00070734\\
17.78	0.0012787\\
17.785	0.00053783\\
17.79	0.00013748\\
17.795	1.6552e-05\\
17.8	-0.001144\\
17.805	-0.0057145\\
17.81	-0.0030734\\
17.815	-0.00087936\\
17.82	0.00045724\\
17.825	0.0010759\\
17.83	0.0053719\\
17.835	0.0037128\\
17.84	0.007077\\
17.845	0.0042206\\
17.85	0.0021452\\
17.855	0.01049\\
17.86	0.0063191\\
17.865	0.0030463\\
17.87	0.0011961\\
17.875	0.0021274\\
17.88	0.0014059\\
17.885	0.0010444\\
17.89	0.00095027\\
17.895	-0.00046206\\
17.9	0.00023604\\
17.905	0.0083019\\
17.91	0.0057017\\
17.915	0.0033013\\
17.92	0.008203\\
17.925	0.0049255\\
17.93	0.0025238\\
17.935	-0.0020209\\
17.94	-0.0011456\\
17.945	1.7177e-05\\
17.95	0.0023395\\
17.955	0.0022845\\
17.96	0.0020158\\
17.965	0.0048502\\
17.97	0.0034759\\
17.975	0.0023603\\
17.98	0.0014464\\
17.985	0.001313\\
17.99	0.0014022\\
17.995	0.001555\\
18	0.0051284\\
18.005	0.0038421\\
18.01	0.002703\\
18.015	0.0021238\\
18.02	0.0017803\\
18.025	-0.0069491\\
18.03	-0.0034085\\
18.035	-0.00027952\\
18.04	0.001681\\
18.045	0.00013058\\
18.05	0.0013807\\
18.055	0.0046557\\
18.06	0.004069\\
18.065	0.0033441\\
18.07	0.0028224\\
18.075	-0.005266\\
18.08	-0.002185\\
18.085	0.00058654\\
18.09	-0.010159\\
18.095	-0.0042827\\
18.1	0.00034738\\
18.105	0.00093885\\
18.11	0.0028815\\
18.115	0.0038068\\
18.12	0.0040772\\
18.125	0.0071299\\
18.13	0.0057549\\
18.135	0.0045641\\
18.14	0.0016442\\
18.145	0.0022191\\
18.15	-0.0050668\\
18.155	-0.0013007\\
18.16	0.001823\\
18.165	0.0036919\\
18.17	-0.0002912\\
18.175	0.0018253\\
18.18	0.0034165\\
18.185	0.003109\\
18.19	0.0039377\\
18.195	0.0044044\\
18.2	0.0073252\\
18.205	0.0062563\\
18.21	0.0052786\\
18.215	0.010779\\
18.22	0.0080201\\
18.225	0.0058007\\
18.23	0.0045066\\
18.235	0.011496\\
18.24	0.0083572\\
18.245	0.019192\\
18.25	0.01228\\
18.255	0.0069417\\
18.26	0.0039221\\
18.265	0.0027139\\
18.27	0.019845\\
18.275	0.013091\\
18.28	0.018194\\
18.285	0.010281\\
18.29	0.0048958\\
18.295	0.009877\\
18.3	0.005876\\
18.305	0.0056426\\
18.31	0.0033419\\
18.315	0.0020658\\
18.32	0.0015659\\
18.325	0.0014977\\
18.33	-0.0040484\\
18.335	-0.0016481\\
18.34	0.00025932\\
18.345	0.0015729\\
18.35	0.0021773\\
18.355	0.0025146\\
18.36	0.0023777\\
18.365	0.002191\\
18.37	0.0053038\\
18.375	0.0039032\\
18.38	0.0027167\\
18.385	0.0019981\\
18.39	-0.0026049\\
18.395	-0.0009406\\
18.4	0.0020982\\
18.405	0.0025007\\
18.41	0.0024617\\
18.415	0.0022854\\
18.42	-0.003681\\
18.425	-0.0014306\\
18.43	0.004856\\
18.435	0.0043865\\
18.44	0.0034698\\
18.445	0.002709\\
18.45	0.010487\\
18.455	0.0069903\\
18.46	0.0040964\\
18.465	-0.0043946\\
18.47	-0.0023719\\
18.475	-0.00010619\\
18.48	0.0059713\\
18.485	0.0050316\\
18.49	0.0037926\\
18.495	0.013504\\
18.5	0.0087217\\
18.505	0.0098453\\
18.51	0.0055495\\
18.515	0.0028571\\
18.52	0.0016371\\
18.525	0.0025685\\
18.53	0.0022442\\
18.535	0.0021202\\
18.54	0.0021268\\
18.545	-0.00126\\
18.55	0.00022668\\
18.555	0.0015297\\
18.56	0.0023576\\
18.565	0.010494\\
18.57	0.0075183\\
18.575	0.0048347\\
18.58	0.0010133\\
18.585	0.0011479\\
18.59	0.0075003\\
18.595	0.0057916\\
18.6	0.0042089\\
18.605	0.0044399\\
18.61	0.0035175\\
18.615	0.0030249\\
18.62	0.0020508\\
18.625	0.0024236\\
18.63	0.0028343\\
18.635	0.0031472\\
18.64	0.011917\\
18.645	0.0085708\\
18.65	0.0056334\\
18.655	0.0058265\\
18.66	0.0042489\\
18.665	0.003418\\
18.67	-0.00093957\\
18.675	0.00075626\\
18.68	0.0023592\\
18.685	-0.0038982\\
18.69	-0.00039293\\
18.695	0.0023873\\
18.7	0.0068226\\
18.705	0.006395\\
18.71	0.0055824\\
18.715	0.0058563\\
18.72	0.0051239\\
18.725	0.0046888\\
18.73	0.0036253\\
18.735	0.0039977\\
18.74	0.0044033\\
18.745	-0.0013387\\
18.75	0.0012951\\
18.755	-0.0083924\\
18.76	-0.0021999\\
18.765	0.0026292\\
18.77	0.0054\\
18.775	0.0065497\\
18.78	0.006769\\
18.785	-0.0043247\\
18.79	-0.00012838\\
18.795	0.0035595\\
18.8	0.0011256\\
18.805	0.004114\\
18.81	0.0016603\\
18.815	0.0044219\\
18.82	0.0062931\\
18.825	0.0072458\\
18.83	0.022158\\
18.835	0.018595\\
18.84	0.012442\\
18.845	0.0083813\\
18.85	0.0064108\\
18.855	0.016047\\
18.86	0.012029\\
18.865	0.0087609\\
18.87	0.011157\\
18.875	0.0086096\\
18.88	0.0069525\\
18.885	0.006158\\
18.89	0.00090573\\
18.895	0.0029824\\
18.9	0.012866\\
18.905	0.010831\\
18.91	0.0085795\\
18.915	0.0069938\\
18.92	0.01261\\
18.925	0.0097054\\
18.93	0.0074209\\
18.935	0.0090642\\
18.94	0.0073168\\
18.945	0.0061696\\
18.95	0.01548\\
18.955	0.011297\\
18.96	0.0078138\\
18.965	0.0082644\\
18.97	0.0063064\\
18.975	0.0051889\\
18.98	0.0037703\\
18.985	0.0040548\\
18.99	0.004437\\
18.995	0.0028241\\
19	0.0037135\\
19.005	-6.8546e-05\\
19.01	0.0020996\\
19.015	0.0037848\\
19.02	0.0047236\\
19.025	0.0011429\\
19.03	0.0027358\\
19.035	0.0039805\\
19.04	0.0046715\\
19.045	-0.0042813\\
19.05	-0.00057174\\
19.055	0.0012154\\
19.06	0.0036073\\
19.065	0.0048489\\
19.07	0.0052556\\
19.075	0.0052148\\
19.08	0.010012\\
19.085	0.017736\\
19.09	0.011782\\
19.095	0.0070786\\
19.1	0.0043526\\
19.105	0.010062\\
19.11	0.0070544\\
19.115	0.0047871\\
19.12	0.0060348\\
19.125	0.0044859\\
19.13	0.0034873\\
19.135	0.0078239\\
19.14	0.0056938\\
19.145	0.0039683\\
19.15	0.0051608\\
19.155	0.0037922\\
19.16	0.0028743\\
19.165	0.0023984\\
19.17	0.0041285\\
19.175	0.0033148\\
19.18	0.00011882\\
19.185	0.00072816\\
19.19	0.0014117\\
19.195	0.0018761\\
19.2	0.0027383\\
19.205	0.0025148\\
19.21	0.0022341\\
19.215	-0.0020096\\
19.22	-0.00053309\\
19.225	0.00079116\\
19.23	0.004474\\
19.235	0.0036668\\
19.24	0.0027149\\
19.245	-0.00038951\\
19.25	0.00018699\\
19.255	-0.0026157\\
19.26	-0.00073159\\
19.265	0.00072867\\
19.27	0.0015439\\
19.275	0.0095568\\
19.28	0.0064566\\
19.285	0.003644\\
19.29	0.0018534\\
19.295	0.0058889\\
19.3	0.0036676\\
19.305	0.0059894\\
19.31	0.0034258\\
19.315	0.001635\\
19.32	0.00069978\\
19.325	0.00036639\\
19.33	-0.0036769\\
19.335	-0.0019613\\
19.34	0.00040425\\
19.345	0.00098494\\
19.35	0.0089794\\
19.355	0.0056881\\
19.36	0.0027648\\
19.365	0.0009337\\
19.37	0.0033365\\
19.375	0.0017984\\
19.38	0.00071738\\
19.385	0.00015085\\
19.39	-0.0018798\\
19.395	-0.0011512\\
19.4	0.00042829\\
19.405	0.00052953\\
19.41	0.00043751\\
19.415	0.00030699\\
19.42	0.0021083\\
19.425	0.0012806\\
19.43	0.00058385\\
19.435	0.010081\\
19.44	0.0058898\\
19.445	0.0023633\\
19.45	0.0039203\\
19.455	0.001508\\
19.46	1.889e-05\\
19.465	0.00013195\\
19.47	-0.00034026\\
19.475	-0.00053527\\
19.48	-0.0062509\\
19.485	-0.0039113\\
19.49	-0.0018579\\
19.495	-0.0047364\\
19.5	-0.00247\\
19.505	0.0084267\\
19.51	0.0055298\\
19.515	0.0025756\\
19.52	0.00058714\\
19.525	-0.0020092\\
19.53	-0.001654\\
19.535	-0.0010353\\
19.54	-0.0011851\\
19.545	-0.00060052\\
19.55	-0.00021351\\
19.555	-0.0023154\\
19.56	-0.0013093\\
19.565	-0.00047847\\
19.57	2.5052e-05\\
19.575	-0.0051145\\
19.58	-0.0028743\\
19.585	5.569e-05\\
19.59	0.00078674\\
19.595	0.00094601\\
19.6	0.00086207\\
19.605	-0.0056717\\
19.61	-0.0031783\\
19.615	-0.00096817\\
19.62	-0.001751\\
19.625	-0.00022166\\
19.63	0.00072989\\
19.635	0.0022628\\
19.64	0.0019513\\
19.645	0.001552\\
19.65	-0.0022104\\
19.655	-0.00094832\\
19.66	0.00023966\\
19.665	0.0010182\\
19.67	-0.0020868\\
19.675	-0.0005443\\
19.68	0.0011315\\
19.685	0.001685\\
19.69	0.0018475\\
19.695	0.0056038\\
19.7	0.0040082\\
19.705	0.0026231\\
19.71	0.0017786\\
19.715	0.011096\\
19.72	0.0071099\\
19.725	0.0037688\\
19.73	0.0065021\\
19.735	0.0037252\\
19.74	0.0018844\\
19.745	0.0036904\\
19.75	0.0023333\\
19.755	0.0014298\\
19.76	0.00098899\\
19.765	0.013271\\
19.77	0.0082816\\
19.775	0.0058973\\
19.78	0.0025121\\
19.785	0.00068377\\
19.79	-0.00095421\\
19.795	-0.00060692\\
19.8	-7.2059e-05\\
19.805	0.0060295\\
19.81	0.0039826\\
19.815	0.0020918\\
19.82	0.00088361\\
19.825	-0.0011653\\
19.83	-0.00071859\\
19.835	-0.0032958\\
19.84	-0.0016049\\
19.845	-0.00026619\\
19.85	0.00050652\\
19.855	0.0028482\\
19.86	0.0020859\\
19.865	0.0013203\\
19.87	0.0055378\\
19.875	0.0033741\\
19.88	0.0016336\\
19.885	0.0041612\\
19.89	0.0023076\\
19.895	0.00098718\\
19.9	0.0068262\\
19.905	0.0039414\\
19.91	0.0016421\\
19.915	0.00031077\\
19.92	-0.004289\\
19.925	-0.0027456\\
19.93	0.0012176\\
19.935	0.0012392\\
19.94	0.00087477\\
19.945	0.00049625\\
19.95	-0.0039349\\
19.955	-0.002376\\
19.96	-0.00094793\\
19.965	-0.0033432\\
19.97	-0.001579\\
19.975	-0.0002986\\
19.98	0.00038935\\
19.985	0.0093333\\
19.99	0.009044\\
19.995	0.004625\\
20	0.0015441\\
20.005	-0.0033301\\
20.01	-0.0025392\\
20.015	-0.0013726\\
20.02	-0.00045927\\
20.025	-3.5102e-05\\
20.03	0.00021865\\
20.035	0.00028988\\
20.04	0.00389\\
20.045	0.0023902\\
20.05	0.001089\\
20.055	0.0087865\\
20.06	0.0049936\\
20.065	0.0019195\\
20.07	-0.011262\\
20.075	-0.0074224\\
20.08	-0.0035626\\
20.085	-0.0009737\\
20.09	-0.0014686\\
20.095	-0.00034782\\
20.1	0.00023607\\
20.105	0.0012011\\
20.11	0.00089582\\
20.115	0.00056318\\
20.12	0.0038874\\
20.125	0.002332\\
20.13	0.001045\\
20.135	0.002337\\
20.14	0.0011749\\
20.145	0.0025161\\
20.15	0.0012511\\
20.155	0.0003683\\
20.16	-8.8953e-05\\
20.165	-0.00024652\\
20.17	-0.003455\\
20.175	-0.0021066\\
20.18	0.0021086\\
20.185	0.001611\\
20.19	0.00087264\\
20.195	0.00029201\\
20.2	0.0020093\\
20.205	0.001039\\
20.21	0.00029127\\
20.215	0.0025895\\
20.22	0.001314\\
20.225	0.00032184\\
20.23	-0.0029115\\
20.235	-0.0020696\\
20.24	0.0041928\\
20.245	0.0026291\\
20.25	0.0010417\\
20.255	0.0052988\\
20.26	0.0025998\\
20.265	0.00054378\\
20.27	-0.00061104\\
20.275	0.0002707\\
20.28	-0.00034347\\
20.285	-0.00073184\\
20.29	-0.000919\\
20.295	-0.0044977\\
20.3	-0.0030805\\
20.305	-0.0064205\\
20.31	-0.0038066\\
20.315	-0.0018619\\
20.32	0.0043866\\
20.325	0.0026778\\
20.33	0.0008695\\
20.335	0.00092398\\
20.34	-0.00025337\\
20.345	-0.00094409\\
20.35	0.0021479\\
20.355	0.00070921\\
20.36	-0.00045022\\
20.365	-0.0011361\\
20.37	0.002204\\
20.375	0.00065673\\
20.38	-0.00060617\\
20.385	-0.0013602\\
20.39	-0.0028981\\
20.395	0.00075296\\
20.4	-0.00011739\\
20.405	-0.0009586\\
20.41	-0.0015214\\
20.415	-0.0018104\\
20.42	-0.0019181\\
20.425	-0.0048258\\
20.43	-0.0067276\\
20.435	-0.004449\\
20.44	-0.0027347\\
20.445	-0.0017973\\
20.45	-0.0067428\\
20.455	-0.00074372\\
20.46	-0.00054993\\
20.465	-0.00088362\\
20.47	-0.0013029\\
20.475	-0.0016243\\
20.48	0.0016217\\
20.485	0.00013929\\
20.49	-0.0011079\\
20.495	-0.0052918\\
20.5	-0.0042621\\
20.505	-0.0071185\\
20.51	-0.0047749\\
20.515	-0.003021\\
20.52	-0.0020675\\
20.525	-0.0017237\\
20.53	0.0012075\\
20.535	-0.00010573\\
20.54	0.004323\\
20.545	0.0013067\\
20.55	-0.0010349\\
20.555	-0.00023243\\
20.56	-0.0016595\\
20.565	-0.002528\\
20.57	0.0068933\\
20.575	0.0028098\\
20.58	-0.00063215\\
20.585	0.00039531\\
20.59	-0.0018036\\
20.595	-0.0031397\\
20.6	-0.0037443\\
20.605	-0.0039697\\
20.61	-0.0039107\\
20.615	-0.003811\\
20.62	-0.0013206\\
20.625	-0.0022802\\
20.63	-0.0031471\\
20.635	-0.003708\\
20.64	0.000154\\
20.645	-0.0090988\\
20.65	-0.0075538\\
20.655	-0.0058189\\
20.66	-0.0046035\\
20.665	-0.0039852\\
20.67	-0.0050574\\
20.675	-0.0045796\\
20.68	0.0023156\\
20.685	-0.00017579\\
20.69	-0.0024479\\
20.695	-0.0038997\\
20.7	0.0076303\\
20.705	0.0093627\\
20.71	0.0023153\\
20.715	-0.0026594\\
20.72	-0.0052658\\
20.725	-0.006184\\
20.73	0.0099847\\
20.735	0.0037255\\
20.74	-0.0016706\\
20.745	0.0052246\\
20.75	-0.00038935\\
20.755	-0.00095617\\
20.76	-0.0043809\\
20.765	-0.0062896\\
20.77	-0.0070375\\
20.775	-0.0087419\\
20.78	-0.0079289\\
20.785	-0.007171\\
20.79	0.00076473\\
20.795	-0.0020141\\
20.8	-0.0045658\\
20.805	-0.01912\\
20.81	-0.014651\\
20.815	-0.010299\\
20.82	-0.0055104\\
20.825	-0.0048727\\
20.83	-0.00511\\
20.835	-0.0077447\\
20.84	-0.0072383\\
20.845	-0.0066854\\
20.85	-0.01571\\
20.855	-0.011678\\
20.86	-0.0082588\\
20.865	-0.0061727\\
20.87	-0.00055042\\
20.875	-0.002198\\
20.88	-0.0039078\\
20.885	-0.0021595\\
20.89	-0.0038811\\
20.895	-0.015342\\
20.9	-0.011738\\
20.905	-0.0082578\\
20.91	-0.0059534\\
20.915	-0.0048046\\
20.92	-0.0065155\\
20.925	-0.0056593\\
20.93	-0.0091052\\
20.935	-0.0070895\\
20.94	-0.0054799\\
20.945	-0.004522\\
20.95	-0.00087495\\
20.955	-0.0020414\\
20.96	-0.0031634\\
20.965	0.0037131\\
20.97	0.00034232\\
20.975	-0.0023601\\
20.98	-0.005225\\
20.985	-0.0052989\\
20.99	-0.004885\\
20.995	-0.013153\\
21	-0.0092611\\
21.005	0.00070699\\
21.01	3.3184e-05\\
21.015	-0.0013824\\
21.02	-0.0025656\\
21.025	0.0097726\\
21.03	0.0042496\\
21.035	-0.00032643\\
21.04	-0.0061472\\
21.045	-0.0060163\\
21.05	-0.0051014\\
21.055	-0.011759\\
21.06	-0.0080743\\
21.065	-0.0050719\\
21.07	-0.0032824\\
21.075	-0.0059447\\
21.08	-0.0043504\\
21.085	-0.011818\\
21.09	-0.007687\\
21.095	-0.0043822\\
21.1	-0.0043268\\
21.105	-0.0027276\\
21.11	-0.0018668\\
21.115	-0.0041779\\
21.12	-0.0030524\\
21.125	-0.0021648\\
21.13	-0.0016379\\
21.135	0.0057744\\
21.14	0.002953\\
21.145	0.00043845\\
21.15	0.020521\\
21.155	0.011075\\
21.16	0.0033141\\
21.165	-0.0012732\\
21.17	0.00016485\\
21.175	-0.0015625\\
21.18	-0.013458\\
21.185	-0.0092718\\
21.19	-0.0053596\\
21.195	0.0063554\\
21.2	0.0038496\\
21.205	0.0012089\\
21.21	-0.00094268\\
21.215	-0.0021051\\
21.22	-0.0025307\\
21.225	-0.0025528\\
21.23	-0.0044618\\
21.235	-0.003495\\
21.24	0.00090241\\
21.245	-4.3282e-05\\
21.25	-0.0010804\\
21.255	-0.0074296\\
21.26	-0.0055325\\
21.265	-0.003683\\
21.27	-0.002463\\
21.275	0.0064164\\
21.28	0.0032442\\
21.285	0.00029976\\
21.29	-0.0081364\\
21.295	-0.0063856\\
21.3	-0.0043319\\
21.305	-0.0024852\\
21.31	-0.0018515\\
21.315	-0.0017035\\
21.32	0.005884\\
21.325	0.0026558\\
21.33	-0.00014802\\
21.335	0.012208\\
21.34	0.0057309\\
21.345	0.00058732\\
21.35	0.0096108\\
21.355	0.0035274\\
21.36	-0.00090627\\
21.365	0.0013032\\
21.37	-0.0014432\\
21.375	-0.00313\\
21.38	-0.0038917\\
21.385	0.0049635\\
21.39	0.0013744\\
21.395	-0.0016717\\
21.4	-0.0075986\\
21.405	-0.0067728\\
21.41	-0.0055266\\
21.415	-0.00455\\
21.42	-0.018786\\
21.425	-0.012591\\
21.43	-0.013209\\
21.435	-0.0076992\\
21.44	-0.0042652\\
21.445	-0.0049868\\
21.45	-0.0036709\\
21.455	-0.0029685\\
21.46	-0.002776\\
21.465	-0.0028046\\
21.47	-0.0029\\
21.475	-0.0029854\\
21.48	-0.0050283\\
21.485	-0.0042434\\
21.49	-0.0055796\\
21.495	-0.0043146\\
21.5	-0.0033892\\
21.505	-0.0028858\\
21.51	-0.002693\\
21.515	0.0055843\\
21.52	0.0022113\\
21.525	-0.0012016\\
21.53	-0.0028229\\
21.535	-0.0034602\\
21.54	-0.0051733\\
21.545	-0.0043552\\
21.55	0.003961\\
21.555	0.0014191\\
};
\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
21.555	0.0014191\\
21.56	-0.00096445\\
21.565	-0.0024933\\
21.57	0.001953\\
21.575	-0.0003124\\
21.58	-0.002053\\
21.585	0.00511\\
21.59	0.0014588\\
21.595	-0.0014169\\
21.6	-0.00011762\\
21.605	-0.0019542\\
21.61	-0.003062\\
21.615	-0.0035331\\
21.62	0.0046148\\
21.625	0.0013914\\
21.63	0.00042706\\
21.635	-0.0019457\\
21.64	-0.0032727\\
21.645	-0.0058741\\
21.65	-0.0050553\\
21.655	-0.004154\\
21.66	-0.0035031\\
21.665	0.0017829\\
21.67	-3.9043e-05\\
21.675	-0.0017089\\
21.68	-0.0037147\\
21.685	-0.0037758\\
21.69	-0.0035032\\
21.695	-0.0091347\\
21.7	-0.0064676\\
21.705	3.909e-05\\
21.71	-0.00026498\\
21.715	-0.0010862\\
21.72	-0.0017889\\
21.725	-0.0021885\\
21.73	-0.0051464\\
21.735	-0.003968\\
21.74	0.0013835\\
21.745	0.00041164\\
21.75	-0.00068112\\
21.755	-0.0020423\\
21.76	-0.0021308\\
21.765	-0.0019648\\
21.77	-0.0017306\\
21.775	-0.0027097\\
21.78	-0.0020581\\
21.785	-0.0015145\\
21.79	-0.0030667\\
21.795	-0.0020802\\
21.8	-0.0012835\\
21.805	-0.011219\\
21.81	-0.0067309\\
21.815	-0.0029312\\
21.82	-0.0029227\\
21.825	-0.0008938\\
21.83	0.00025052\\
21.835	0.00074447\\
21.84	-0.0051481\\
21.845	-0.0026993\\
21.85	-0.0043913\\
21.855	-0.0015015\\
21.86	0.00052556\\
21.865	0.0016177\\
21.87	0.00031701\\
21.875	0.0011264\\
21.88	-0.00086535\\
21.885	0.00055818\\
21.89	0.0016789\\
21.895	0.0033183\\
21.9	0.0032693\\
21.905	0.0030773\\
21.91	0.0029348\\
21.915	0.0048994\\
21.92	0.0041297\\
21.925	0.0035157\\
21.93	0.015618\\
21.935	0.010513\\
21.94	0.0061986\\
21.945	0.010249\\
21.95	0.0064865\\
21.955	0.0046431\\
21.96	0.0031723\\
21.965	0.0026231\\
21.97	0.0026055\\
21.975	0.0028056\\
21.98	0.0096191\\
21.985	0.0071511\\
21.99	0.0056484\\
21.995	0.0040368\\
22	0.0032216\\
22.005	0.0070849\\
22.01	0.0054788\\
22.015	0.0041948\\
22.02	0.009052\\
22.025	0.0065183\\
22.03	0.0045432\\
22.035	0.003433\\
22.04	0.0071457\\
22.045	0.0054432\\
22.05	0.0041215\\
22.055	0.013579\\
22.06	0.0091767\\
22.065	0.0055718\\
22.07	0.0041488\\
22.075	0.0029751\\
22.08	0.0025772\\
22.085	0.0073213\\
22.09	0.0055662\\
22.095	0.0040654\\
22.1	0.00038349\\
22.105	0.0011\\
22.11	0.0019792\\
22.115	0.0026253\\
22.12	-0.003998\\
22.125	-0.0010498\\
22.13	0.0027806\\
22.135	0.0036944\\
22.14	0.0038418\\
22.145	0.0053806\\
22.15	0.0044599\\
22.155	0.0036807\\
22.16	0.0032067\\
22.165	0.002994\\
22.17	0.0054233\\
22.175	0.0044362\\
22.18	5.1475e-05\\
22.185	0.00096162\\
22.19	0.0019663\\
22.195	0.0050102\\
22.2	0.0044191\\
22.205	-0.0013272\\
22.21	0.00018476\\
22.215	0.0016662\\
22.22	0.0026399\\
22.225	0.0031059\\
22.23	0.011839\\
22.235	0.0083186\\
22.24	0.01147\\
22.245	0.0069848\\
22.25	0.003879\\
22.255	0.0076698\\
22.26	0.0049403\\
22.265	0.0030395\\
22.27	0.0020508\\
22.275	0.0059263\\
22.28	0.0041991\\
22.285	0.0028093\\
22.29	0.0098408\\
22.295	0.0063093\\
22.3	0.012324\\
22.305	0.0070738\\
22.31	0.0032493\\
22.315	0.0011844\\
22.32	0.0058239\\
22.325	0.0035678\\
22.33	8.9911e-06\\
22.335	-0.00019526\\
22.34	7.5578e-05\\
22.345	0.00041759\\
22.35	-0.0090574\\
22.355	-0.0049984\\
22.36	-0.001538\\
22.365	-0.0041904\\
22.37	-0.0013447\\
22.375	0.00052867\\
22.38	0.0014396\\
22.385	-0.0032581\\
22.39	-0.0012907\\
22.395	-0.00539\\
22.4	-0.0021262\\
22.405	-0.0018242\\
22.41	0.00035595\\
22.415	0.0016066\\
22.42	0.0021228\\
22.425	-0.0045198\\
22.43	-0.001873\\
22.435	0.00039473\\
22.44	0.0017876\\
22.445	0.005165\\
22.45	0.0042248\\
22.455	0.0027187\\
22.46	0.0022381\\
22.465	0.0020828\\
22.47	0.0021069\\
22.475	0.0022003\\
22.48	0.0005664\\
22.485	0.0013542\\
22.49	0.0016549\\
22.495	0.0022393\\
22.5	0.0025885\\
22.505	0.0057489\\
22.51	0.004607\\
22.515	0.003583\\
22.52	0.0039127\\
22.525	0.00327\\
22.53	0.0029085\\
22.535	0.0027863\\
22.54	0.0045921\\
22.545	0.00396\\
22.55	0.0034351\\
22.555	0.0077519\\
22.56	0.0057999\\
22.565	0.0042123\\
22.57	0.0060399\\
22.575	0.0045867\\
22.58	0.012464\\
22.585	0.0084275\\
22.59	0.0052185\\
22.595	0.0033884\\
22.6	0.010296\\
22.605	0.0071541\\
22.61	0.0046879\\
22.615	0.0033012\\
22.62	0.011057\\
22.625	0.0076913\\
22.63	0.010157\\
22.635	0.0064969\\
22.64	0.0040599\\
22.645	0.0037883\\
22.65	0.0031086\\
22.655	0.0015907\\
22.66	0.0021859\\
22.665	0.0028111\\
22.67	0.0032663\\
22.675	0.0028117\\
22.68	0.00325\\
22.685	0.0035857\\
22.69	0.0038015\\
22.695	0.0122\\
22.7	0.0089404\\
22.705	0.006101\\
22.71	0.0043772\\
22.715	0.0054724\\
22.72	0.0046164\\
22.725	0.0041375\\
22.73	0.0072505\\
22.735	0.0020888\\
22.74	0.0026133\\
22.745	0.0033943\\
22.75	0.0040321\\
22.755	-0.0012425\\
22.76	0.0012613\\
22.765	0.0033541\\
22.77	0.012653\\
22.775	0.010004\\
22.78	0.0073683\\
22.785	0.0056347\\
22.79	0.0082741\\
22.795	0.0066688\\
22.8	-0.0053142\\
22.805	-0.0014738\\
22.81	0.0021955\\
22.815	0.0046089\\
22.82	-0.00047965\\
22.825	0.0024456\\
22.83	0.0046463\\
22.835	-0.0031673\\
22.84	0.00099352\\
22.845	0.0042675\\
22.85	-0.00073243\\
22.855	0.0028515\\
22.86	0.0054375\\
22.865	0.01001\\
22.87	0.0092499\\
22.875	0.0081913\\
22.88	0.012305\\
22.885	0.0098843\\
22.89	0.0080063\\
22.895	0.013183\\
22.9	0.010252\\
22.905	0.011793\\
22.91	0.0090297\\
22.915	0.0072273\\
22.92	0.0063617\\
22.925	0.006113\\
22.93	0.011156\\
22.935	0.0092757\\
22.94	0.0076423\\
22.945	0.0091381\\
22.95	0.0076663\\
22.955	0.010922\\
22.96	0.0086941\\
22.965	0.0070268\\
22.97	0.0061001\\
22.975	0.0057313\\
22.98	0.019909\\
22.985	0.023166\\
22.99	0.014608\\
22.995	0.0084207\\
23	0.0051018\\
23.005	0.013267\\
23.01	0.0093656\\
23.015	0.0063702\\
23.02	0.013017\\
23.025	0.0089373\\
23.03	0.0058636\\
23.035	0.0041415\\
23.04	-0.0036818\\
23.045	-0.000929\\
23.05	-0.0011908\\
23.055	0.0016298\\
23.06	0.0034029\\
23.065	0.0041994\\
23.07	-0.011897\\
23.075	-0.0054534\\
23.08	-0.008215\\
23.085	-0.0015473\\
23.09	0.0027954\\
23.095	0.0048619\\
23.1	0.005984\\
23.105	0.0055855\\
23.11	0.0049955\\
23.115	-0.0070633\\
23.12	-0.0026885\\
23.125	0.0012184\\
23.13	0.0058567\\
23.135	0.0060478\\
23.14	0.0055053\\
23.145	0.010101\\
23.15	0.0075027\\
23.155	0.0083977\\
23.16	0.0058983\\
23.165	0.0042607\\
23.17	0.0034482\\
23.175	0.0031744\\
23.18	-0.0057548\\
23.185	-0.0020902\\
23.19	0.0010919\\
23.195	0.014002\\
23.2	0.010407\\
23.205	0.01251\\
23.21	0.0076348\\
23.215	0.0042972\\
23.22	0.0025864\\
23.225	0.0019947\\
23.23	0.0044691\\
23.235	0.0036272\\
23.24	0.0079685\\
23.245	0.0054689\\
23.25	0.0034628\\
23.255	-0.00035626\\
23.26	0.00018554\\
23.265	0.00097945\\
23.27	0.0050958\\
23.275	0.0039954\\
23.28	0.0028617\\
23.285	0.0038667\\
23.29	0.0027256\\
23.295	0.001933\\
23.3	0.0011507\\
23.305	0.0011292\\
23.31	0.001217\\
23.315	0.0013012\\
23.32	0.0042599\\
23.325	0.0030835\\
23.33	0.0020365\\
23.335	0.013737\\
23.34	0.0084157\\
23.345	0.003967\\
23.35	-0.0024078\\
23.355	-0.0020935\\
23.36	-0.0010667\\
23.365	0.0036018\\
23.37	0.0026683\\
23.375	0.0016097\\
23.38	0.0036574\\
23.385	0.0021149\\
23.39	0.00097234\\
23.395	0.00063455\\
23.4	0.00027259\\
23.405	-0.0028783\\
23.41	-0.0016747\\
23.415	-0.00058553\\
23.42	0.00010063\\
23.425	0.00261\\
23.43	0.0018062\\
23.435	0.0010123\\
23.44	0.0082726\\
23.445	0.0048672\\
23.45	0.0078059\\
23.455	0.003805\\
23.46	0.0010613\\
23.465	-0.00032945\\
23.47	-0.0007816\\
23.475	0.0013679\\
23.48	0.00070419\\
23.485	0.00014903\\
23.49	-0.001728\\
23.495	-0.0012384\\
23.5	-0.0007129\\
23.505	-0.00062584\\
23.51	-0.0003138\\
23.515	-0.00013781\\
23.52	-0.0015456\\
23.525	-0.00092165\\
23.53	-0.0003943\\
23.535	0.0048452\\
23.54	0.0030161\\
23.545	0.0013434\\
23.55	-0.001401\\
23.555	-0.0011962\\
23.56	-0.0007114\\
23.565	-0.00027892\\
23.57	-0.0058132\\
23.575	-0.0033189\\
23.58	-0.0012185\\
23.585	-0.0019045\\
23.59	-0.00053475\\
23.595	0.00030841\\
23.6	0.0038667\\
23.605	0.0026994\\
23.61	0.0015761\\
23.615	0.0038261\\
23.62	0.0022923\\
23.625	0.0011784\\
23.63	0.0038957\\
23.635	0.0023658\\
23.64	0.0012272\\
23.645	0.0099222\\
23.65	0.0059446\\
23.655	0.0028439\\
23.66	0.00085535\\
23.665	-5.8492e-06\\
23.67	-0.00017665\\
23.675	0.001403\\
23.68	0.0010282\\
23.685	0.00069292\\
23.69	-0.00012633\\
23.695	4.2761e-05\\
23.7	0.00025777\\
23.705	0.0052121\\
23.71	0.0033803\\
23.715	0.0017516\\
23.72	0.00074074\\
23.725	0.0002887\\
23.73	-0.0018802\\
23.735	-0.00097973\\
23.74	8.0406e-05\\
23.745	0.00053103\\
23.75	0.00071746\\
23.755	0.0037192\\
23.76	0.0024985\\
23.765	0.0014227\\
23.77	-0.009552\\
23.775	-0.0056798\\
23.78	-0.0021224\\
23.785	0.00015072\\
23.79	0.001748\\
23.795	0.0018363\\
23.8	-0.00014224\\
23.805	0.00026813\\
23.81	0.00067623\\
23.815	0.00095264\\
23.82	0.0071916\\
23.825	0.0047798\\
23.83	0.0094467\\
23.835	0.0053675\\
23.84	0.0023717\\
23.845	0.00075166\\
23.85	0.011548\\
23.855	0.006902\\
23.86	0.0030643\\
23.865	0.0016352\\
23.87	0.00031341\\
23.875	-0.00017898\\
23.88	-1.5937e-06\\
23.885	4.6826e-05\\
23.89	0.0054542\\
23.895	0.0033594\\
23.9	0.0015243\\
23.905	0.00038864\\
23.91	-0.00012475\\
23.915	0.0053426\\
23.92	0.0031362\\
23.925	0.010485\\
23.93	0.0056298\\
23.935	0.0018936\\
23.94	-0.007317\\
23.945	-0.0052797\\
23.95	-0.002892\\
23.955	-0.0025612\\
23.96	-0.0010816\\
23.965	-0.00025515\\
23.97	-0.009714\\
23.975	-0.0057185\\
23.98	-0.0023502\\
23.985	0.007969\\
23.99	0.005514\\
23.995	0.0028\\
24	0.00089729\\
24.005	0.00049647\\
24.01	-7.1071e-05\\
24.015	-0.00026499\\
24.02	0.0048928\\
24.025	0.0028871\\
24.03	0.0011563\\
24.035	-0.0070505\\
24.04	-0.0046271\\
24.045	-0.0022125\\
24.05	-0.0023465\\
24.055	-0.000834\\
24.06	4.149e-05\\
24.065	0.00040816\\
24.07	0.0012335\\
24.075	0.00087864\\
24.08	-0.0032543\\
24.085	-0.0019313\\
24.09	-0.00068831\\
24.095	-0.0051028\\
24.1	-0.002598\\
24.105	-0.0028271\\
24.11	-0.00081839\\
24.115	0.00041195\\
24.12	0.0009671\\
24.125	0.001107\\
24.13	0.0076594\\
24.135	0.0049017\\
24.14	0.0025139\\
24.145	-0.0027743\\
24.15	-0.0018748\\
24.155	-0.0040078\\
24.16	-0.0017435\\
24.165	-5.4757e-05\\
24.17	0.00087643\\
24.175	0.0054467\\
24.18	0.0037886\\
24.185	0.0022287\\
24.19	0.0012231\\
24.195	0.001968\\
24.2	0.0013464\\
24.205	-0.00081035\\
24.21	-0.00027375\\
24.215	0.00030506\\
24.22	-0.00072106\\
24.225	6.3378e-05\\
24.23	0.00063342\\
24.235	0.01227\\
24.24	0.0077992\\
24.245	0.0038152\\
24.25	0.0013203\\
24.255	0.0095696\\
24.26	0.005473\\
24.265	0.002262\\
24.27	0.012156\\
24.275	0.006658\\
24.28	0.002405\\
24.285	-8.0045e-06\\
24.29	-0.0069453\\
24.295	0.0029135\\
24.3	0.0021156\\
24.305	0.00096214\\
24.31	5.7433e-05\\
24.315	-0.00046881\\
24.32	0.0015285\\
24.325	0.00057215\\
24.33	0.0043689\\
24.335	0.0020615\\
24.34	0.00024695\\
24.345	0.001072\\
24.35	-0.00013053\\
24.355	-0.0015301\\
24.36	-0.0016249\\
24.365	-0.0015067\\
24.37	-0.0013646\\
24.375	-0.0012733\\
24.38	0.0038675\\
24.385	0.0017895\\
24.39	0.0020302\\
24.395	4.0335e-05\\
24.4	-0.0012329\\
24.405	0.0010692\\
24.41	-0.00030042\\
24.415	-0.0013192\\
24.42	-0.0018911\\
24.425	-0.0073239\\
24.43	-0.0052831\\
24.435	-0.0034483\\
24.44	-0.014287\\
24.445	-0.0089423\\
24.45	-0.0046326\\
24.455	-0.00028891\\
24.46	-6.4027e-06\\
24.465	-0.00049997\\
24.47	-0.0069421\\
24.475	-0.0050573\\
24.48	-0.0032864\\
24.485	-0.01163\\
24.49	-0.0072853\\
24.495	-0.0038396\\
24.5	0.00079909\\
24.505	0.00051267\\
24.51	-0.00032351\\
24.515	-0.0010897\\
24.52	0.0018685\\
24.525	0.00021399\\
24.53	-0.0011011\\
24.535	-0.009296\\
24.54	-0.0066416\\
24.545	-0.0041253\\
24.55	0.0046698\\
24.555	0.0025229\\
24.56	0.00018446\\
24.565	-0.0014617\\
24.57	0.0090724\\
24.575	0.0041362\\
24.58	-0.0017833\\
24.585	-0.0034376\\
24.59	-0.0038297\\
24.595	-0.0054568\\
24.6	-0.0044417\\
24.605	-0.0062691\\
24.61	-0.0046868\\
24.615	-0.0035498\\
24.62	-0.0029609\\
24.625	-0.0027744\\
24.63	-0.00025004\\
24.635	-0.0013955\\
24.64	-0.0019978\\
24.645	-0.0028171\\
24.65	-0.0032817\\
24.655	-0.0092079\\
24.66	-0.0069466\\
24.665	-0.0049267\\
24.67	-0.0036729\\
24.675	-0.0066456\\
24.68	-0.0051037\\
24.685	-0.0039504\\
24.69	-0.0016176\\
24.695	-0.0020867\\
24.7	0.00084779\\
24.705	-0.001045\\
24.71	-0.002555\\
24.715	-0.0034389\\
24.72	0.012042\\
24.725	0.005549\\
24.73	1.6465e-05\\
24.735	0.0077233\\
24.74	0.0017463\\
24.745	-0.0025016\\
24.75	0.010245\\
24.755	0.0033891\\
24.76	-0.0019148\\
24.765	-0.0049224\\
24.77	0.0052876\\
24.775	0.00049092\\
24.78	-0.0032889\\
24.785	-0.0054632\\
24.79	-0.0078961\\
24.795	-0.0074234\\
24.8	-0.0083795\\
24.805	-0.0071613\\
24.81	-0.0062641\\
24.815	-0.0050299\\
24.82	-0.0051454\\
24.825	-0.005386\\
24.83	-0.0059313\\
24.835	-0.0059066\\
24.84	-0.0058263\\
24.845	-0.0060611\\
24.85	-0.0058723\\
24.855	-0.0036353\\
24.86	-0.0043784\\
24.865	-0.0050527\\
24.87	-0.0054681\\
24.875	-0.005643\\
24.88	-0.006067\\
24.885	-0.0058481\\
24.89	-0.0056269\\
24.895	-0.011529\\
24.9	-0.0089731\\
24.905	-0.0088434\\
24.91	-0.0066433\\
24.915	-0.0052801\\
24.92	-0.0046441\\
24.925	-0.0034531\\
24.93	-0.0038696\\
24.935	-0.0042801\\
24.94	-0.0096672\\
24.945	-0.0076824\\
24.95	-0.0058561\\
24.955	0.012693\\
24.96	0.0062653\\
24.965	0.00036421\\
24.97	-0.0019406\\
24.975	-0.0042396\\
24.98	-0.0051595\\
24.985	0.0032606\\
24.99	4.8425e-05\\
24.995	-0.002649\\
25	-0.0038941\\
};
\label{y};


\end{axis}

\begin{axis}[ axis x line=none, axis y line=none,legend style={at={(1.1,1)},anchor=north}] % Hide the plot
        \addplot[opacity=0,forget plot] {0};% forget plot, so it will not show up in the legend
        \addlegendimage{/pgfplots/refstyle=x}  \addlegendentry{$x$}
        \addlegendimage{/pgfplots/refstyle=y} \addlegendentry{$y$}
        \addlegendimage{/pgfplots/refstyle=z}\addlegendentry{$z$}

    \end{axis}






\begin{axis}[%
width=2.598036in,
height=0.692783in,
at={(0.522653in,0.344373in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={simulation time [s]},
xmajorgrids,
%ymin=-0.023517,
%ymax=0.02073,
ymin=-0.03,
ymax=0.07,
ylabel={MPC error [$^\circ$]},
ylabel shift = 3 mm,
ymajorgrids,
legend style={at={(0.95,1.3)},anchor=north},
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	-0.002508\\
1.56	-0.0014757\\
1.565	-0.00065572\\
1.57	-0.0040003\\
1.575	-0.0023661\\
1.58	-0.0010084\\
1.585	0.00074718\\
1.59	0.00076587\\
1.595	0.00053385\\
1.6	0.0070089\\
1.605	0.0043513\\
1.61	0.0019751\\
1.615	0.0017416\\
1.62	0.00058298\\
1.625	-2.0131e-05\\
1.63	-0.00022603\\
1.635	-0.01058\\
1.64	-0.0066424\\
1.645	2.2376e-05\\
1.65	0.0012481\\
1.655	0.00134\\
1.66	0.0010037\\
1.665	-0.001256\\
1.67	-0.0008074\\
1.675	-0.00028269\\
1.68	0.00081341\\
1.685	0.00076389\\
1.69	0.00061288\\
1.695	-0.0091265\\
1.7	-0.0056281\\
1.705	-0.0023554\\
1.71	0.0085751\\
1.715	0.0063326\\
1.72	0.003624\\
1.725	0.0016412\\
1.73	0.0058954\\
1.735	0.00353\\
1.74	0.0029501\\
1.745	0.001436\\
1.75	0.00059009\\
1.755	0.00026227\\
1.76	0.0047515\\
1.765	0.0031554\\
1.77	0.0017104\\
1.775	0.0028091\\
1.78	0.0016367\\
1.785	0.00083981\\
1.79	0.0061788\\
1.795	0.0039188\\
1.8	-0.0064937\\
1.805	-0.0045472\\
1.81	-0.0021857\\
1.815	-0.00044408\\
1.82	0.00095519\\
1.825	0.0011507\\
1.83	0.001035\\
1.835	0.0088091\\
1.84	0.0057025\\
1.845	0.0028951\\
1.85	-0.0012183\\
1.855	-0.0011816\\
1.86	-0.00060089\\
1.865	0.013504\\
1.87	0.0088655\\
1.875	0.0044333\\
1.88	0.001522\\
1.885	-0.0020555\\
1.89	-0.0016699\\
1.895	-0.0036491\\
1.9	-0.0019105\\
1.905	-0.0005248\\
1.91	0.00028273\\
1.915	0.00062048\\
1.92	-0.014923\\
1.925	-0.0091724\\
1.93	-0.0045892\\
1.935	-0.00094641\\
1.94	0.00089983\\
1.945	0.007751\\
1.95	0.0053974\\
1.955	0.0030194\\
1.96	0.0014125\\
1.965	0.0081053\\
1.97	0.0050602\\
1.975	0.0078071\\
1.98	0.0043069\\
1.985	0.0018229\\
1.99	-0.0053061\\
1.995	-0.0036095\\
2	-0.0016272\\
2.005	-0.00019195\\
2.01	-0.0048012\\
2.015	-0.0025224\\
2.02	0.00064861\\
2.025	0.0012702\\
2.03	0.0013024\\
2.035	0.0011155\\
2.04	0.0015068\\
2.045	0.0011466\\
2.05	0.000873\\
2.055	0.011091\\
2.06	0.007172\\
2.065	0.0036085\\
2.07	0.0069903\\
2.075	0.0038144\\
2.08	0.0015812\\
2.085	-0.0018136\\
2.09	-0.0014004\\
2.095	0.0048523\\
2.1	0.0034275\\
2.105	0.0019076\\
2.11	0.0008467\\
2.115	0.00029524\\
2.12	-0.0056152\\
2.125	-0.0034915\\
2.13	-0.0014729\\
2.135	-0.00015359\\
2.14	0.013825\\
2.145	0.012474\\
2.15	0.0065816\\
2.155	0.0023498\\
2.16	9.2103e-05\\
2.165	-0.00072872\\
2.17	0.0076451\\
2.175	0.004746\\
2.18	0.0054988\\
2.185	0.0025478\\
2.19	0.00058065\\
2.195	0.00077999\\
2.2	2.6563e-05\\
2.205	-0.00036368\\
2.21	0.014807\\
2.215	0.0090936\\
2.22	0.0038752\\
2.225	0.00052841\\
2.23	-0.001264\\
2.235	-0.0016399\\
2.24	-0.0016548\\
2.245	-0.0013065\\
2.25	-0.0010255\\
2.255	-0.00086878\\
2.26	-0.0049548\\
2.265	-0.003424\\
2.27	-0.0020367\\
2.275	-0.0098101\\
2.28	-0.0061906\\
2.285	-0.0031298\\
2.29	-0.01324\\
2.295	-0.0079715\\
2.3	-0.003693\\
2.305	-0.0097994\\
2.31	-0.0055144\\
2.315	-0.002351\\
2.32	-0.011817\\
2.325	-0.0069951\\
2.33	-0.0031009\\
2.335	-0.018572\\
2.34	-0.010988\\
2.345	-0.0077243\\
2.35	-0.0028406\\
2.355	-0.00016846\\
2.36	0.00084741\\
2.365	0.00071592\\
2.37	0.00054858\\
2.375	0.00033427\\
2.38	0.00017695\\
2.385	-0.008879\\
2.39	-0.0055638\\
2.395	-0.0058834\\
2.4	-0.0026286\\
2.405	-0.00051504\\
2.41	0.0005058\\
2.415	0.0022573\\
2.42	0.0016682\\
2.425	0.0010243\\
2.43	0.004789\\
2.435	0.0029963\\
2.44	0.0014774\\
2.445	0.0011676\\
2.45	0.00053496\\
2.455	0.00023893\\
2.46	0.0096364\\
2.465	0.0061393\\
2.47	0.0029483\\
2.475	0.00090969\\
2.48	0.0055727\\
2.485	0.0032195\\
2.49	-0.0023936\\
2.495	-0.0020506\\
2.5	-0.001198\\
2.505	-0.00044059\\
2.51	0.0080859\\
2.515	0.005313\\
2.52	0.00064219\\
2.525	-0.00041833\\
2.53	-0.0006257\\
2.535	-0.00045999\\
2.54	-0.016979\\
2.545	-0.010547\\
2.55	-0.010885\\
2.555	-0.004838\\
2.56	-0.00094836\\
2.565	0.00090751\\
2.57	-0.0070913\\
2.575	-0.0040207\\
2.58	-0.0013931\\
2.585	0.014248\\
2.59	0.0097614\\
2.595	0.0078943\\
2.6	0.0037128\\
2.605	0.0011722\\
2.61	4.8489e-05\\
2.615	-0.0002028\\
2.62	0.0067544\\
2.625	0.0044559\\
2.63	-0.0013022\\
2.635	-0.0013551\\
2.64	-0.00078556\\
2.645	0.0031054\\
2.65	0.0023118\\
2.655	0.0013925\\
2.66	0.0007293\\
2.665	0.01177\\
2.67	0.0074048\\
2.675	0.0034197\\
2.68	0.00096839\\
2.685	-0.0001614\\
2.69	-0.00045324\\
2.695	-0.0027649\\
2.7	-0.0016698\\
2.705	-0.00066748\\
2.71	-0.015726\\
2.715	-0.0095827\\
2.72	-0.0041174\\
2.725	-0.00067583\\
2.73	-0.010031\\
2.735	-0.0055389\\
2.74	0.0031027\\
2.745	0.0033664\\
2.75	0.0025474\\
2.755	0.0016127\\
2.76	0.0096895\\
2.765	0.0060888\\
2.77	0.002968\\
2.775	0.0030581\\
2.78	0.0014316\\
2.785	0.00052405\\
2.79	0.0060366\\
2.795	0.0038028\\
2.8	0.0097757\\
2.805	0.0056402\\
2.81	0.0023868\\
2.815	0.00050715\\
2.82	0.00089233\\
2.825	0.00032374\\
2.83	6.2344e-05\\
2.835	-0.0061577\\
2.84	-0.0038512\\
2.845	-0.0027205\\
2.85	-0.00095321\\
2.855	5.646e-05\\
2.86	0.0004656\\
2.865	0.010526\\
2.87	0.0067195\\
2.875	0.0031869\\
2.88	-0.0040415\\
2.885	-0.0032942\\
2.89	-0.0019113\\
2.895	-0.0089465\\
2.9	-0.0052137\\
2.905	-0.0021024\\
2.91	-0.00022848\\
2.915	0.00059007\\
2.92	0.0002035\\
2.925	-0.00062343\\
2.93	-0.00025916\\
2.935	4.0868e-05\\
2.94	-0.0026191\\
2.945	-0.0014848\\
2.95	-0.00049695\\
2.955	0.00011616\\
2.96	0.0084964\\
2.965	0.0055489\\
2.97	0.0027417\\
2.975	0.0009001\\
2.98	0.010259\\
2.985	0.0061762\\
2.99	-0.0027119\\
2.995	-0.0028204\\
3	-0.0019262\\
3.005	-0.00096996\\
3.01	-0.0078166\\
3.015	-0.0046861\\
3.02	0.0084756\\
3.025	0.0062159\\
3.03	0.0033476\\
3.035	0.0011964\\
3.04	-0.0044938\\
3.045	-0.0032792\\
3.05	-0.0017965\\
3.055	-0.00070671\\
3.06	0.0050534\\
3.065	0.0033443\\
3.07	0.0010162\\
3.075	1.22e-05\\
3.08	-0.00041704\\
3.085	0.0064472\\
3.09	0.0039194\\
3.095	0.0032155\\
3.1	0.0011496\\
3.105	-9.5341e-05\\
3.11	-0.00064608\\
3.115	0.0038796\\
3.12	0.002201\\
3.125	0.00071162\\
3.13	-0.0020566\\
3.135	-0.0018182\\
3.14	-0.0013152\\
3.145	0.0066569\\
3.15	0.0041073\\
3.155	0.0016253\\
3.16	-2.695e-05\\
3.165	-0.012777\\
3.17	-0.0085994\\
3.175	-0.0044847\\
3.18	-0.00054292\\
3.185	0.00036196\\
3.19	0.00036688\\
3.195	-0.0043924\\
3.2	-0.0030689\\
3.205	-0.0017707\\
3.21	0.0016509\\
3.215	0.001124\\
3.22	0.00037331\\
3.225	-0.00021317\\
3.23	-0.0028977\\
3.235	-0.0021641\\
3.24	-0.01041\\
3.245	-0.0065059\\
3.25	-0.00314\\
3.255	-0.0010648\\
3.26	-0.0080929\\
3.265	-0.0049011\\
3.27	-0.0022771\\
3.275	-0.0092676\\
3.28	-0.005404\\
3.285	-0.0023267\\
3.29	0.0020488\\
3.295	0.0018481\\
3.3	0.00023294\\
3.305	-0.00014617\\
3.31	-0.00029891\\
3.315	-0.00031846\\
3.32	-0.0078325\\
3.325	-0.0049826\\
3.33	-0.0023531\\
3.335	-0.0051952\\
3.34	-0.0027\\
3.345	-0.001056\\
3.35	-4.3504e-05\\
3.355	0.00036891\\
3.36	0.00043806\\
3.365	0.005187\\
3.37	0.0033044\\
3.375	0.0015819\\
3.38	-0.00097431\\
3.385	-0.00094535\\
3.39	-0.00058041\\
3.395	-0.0024258\\
3.4	-0.0013498\\
3.405	-0.00046297\\
3.41	-0.0062222\\
3.415	-0.0036446\\
3.42	-0.0014275\\
3.425	-0.0018965\\
3.43	-0.00058874\\
3.435	0.00020117\\
3.44	0.0005549\\
3.445	0.0062717\\
3.45	0.0041508\\
3.455	0.002158\\
3.46	0.0058063\\
3.465	0.0033534\\
3.47	0.0014878\\
3.475	-0.0034715\\
3.48	-0.0024239\\
3.485	-0.0011286\\
3.49	0.0013603\\
3.495	0.0013193\\
3.5	0.0010071\\
3.505	0.00070374\\
3.51	0.0044301\\
3.515	0.0028756\\
3.52	0.0088863\\
3.525	0.005299\\
3.53	0.0023914\\
3.535	0.00067647\\
3.54	-0.006967\\
3.545	-0.0045285\\
3.55	0.0093911\\
3.555	0.0068313\\
3.56	0.0037683\\
3.565	0.0015267\\
3.57	-0.0037495\\
3.575	-0.002682\\
3.58	0.0014796\\
3.585	0.001463\\
3.59	0.0010661\\
3.595	0.00066333\\
3.6	0.0082658\\
3.605	0.0052009\\
3.61	0.0024586\\
3.615	-0.00057132\\
3.62	-0.00089577\\
3.625	-0.00066261\\
3.63	-0.0049666\\
3.635	-0.0029555\\
3.64	-0.0041497\\
3.645	-0.0019572\\
3.65	-0.00045245\\
3.655	0.0003165\\
3.66	0.0077776\\
3.665	0.0050854\\
3.67	0.0025159\\
3.675	0.00082858\\
3.68	0.0045606\\
3.685	0.002619\\
3.69	0.0010988\\
3.695	0.0047449\\
3.7	0.0026981\\
3.705	0.0010851\\
3.71	0.0044515\\
3.715	0.0024588\\
3.72	0.00091493\\
3.725	-0.0016119\\
3.73	-0.0013629\\
3.735	-0.00086091\\
3.74	-0.0020186\\
3.745	-0.0011748\\
3.75	-0.0005256\\
3.755	-0.00015988\\
3.76	-0.00064706\\
3.765	-0.0003968\\
3.77	0.0035081\\
3.775	0.0022072\\
3.78	0.00095929\\
3.785	0.00013493\\
3.79	0.0077176\\
3.795	6.4657e-05\\
3.8	-0.0009644\\
3.805	-0.0011095\\
3.81	-0.00089298\\
3.815	-0.00062343\\
3.82	0.0013697\\
3.825	0.00080044\\
3.83	-0.006914\\
3.835	-0.0046559\\
3.84	-0.0024126\\
3.845	0.0018419\\
3.85	0.0015614\\
3.855	0.00085032\\
3.86	0.00021703\\
3.865	0.0051069\\
3.87	0.0029534\\
3.875	0.0010871\\
3.88	-0.0002234\\
3.885	-0.00069544\\
3.89	-0.00077717\\
3.895	-0.0038611\\
3.9	-0.0025738\\
3.905	-0.0014108\\
3.91	-0.0093548\\
3.915	-0.0057833\\
3.92	-0.0027192\\
3.925	-0.00083611\\
3.93	-0.012341\\
3.935	-0.0075427\\
3.94	-0.003409\\
3.945	0.0087348\\
3.95	0.0089852\\
3.955	0.0049822\\
3.96	0.001833\\
3.965	2.117e-05\\
3.97	-0.0007213\\
3.975	0.0051727\\
3.98	0.0030707\\
3.985	0.0011899\\
3.99	-0.0017521\\
3.995	-0.001653\\
4	-0.0012053\\
4.005	-0.0007816\\
4.01	-0.011455\\
4.015	-0.0072489\\
4.02	-0.0077507\\
4.025	-0.0037548\\
4.03	-0.0011633\\
4.035	-0.014332\\
4.04	-0.0086056\\
4.045	-0.011039\\
4.05	-0.0053326\\
4.055	-0.0014851\\
4.06	0.00044925\\
4.065	0.0010749\\
4.07	-0.002732\\
4.075	-0.0015826\\
4.08	0.0078843\\
4.085	0.005426\\
4.09	0.0028603\\
4.095	0.0036501\\
4.1	0.001804\\
4.105	0.00063915\\
4.11	9.8648e-05\\
4.115	-0.0010316\\
4.12	-0.00061281\\
4.125	-0.00016919\\
4.13	0.0016694\\
4.135	0.0012647\\
4.14	0.0007996\\
4.145	0.0041274\\
4.15	0.0025951\\
4.155	0.0012794\\
4.16	0.0023929\\
4.165	0.0013193\\
4.17	0.00057844\\
4.175	0.0055478\\
4.18	0.0034314\\
4.185	0.0016043\\
4.19	0.00047702\\
4.195	0.0076361\\
4.2	0.0046611\\
4.205	0.0020905\\
4.21	0.001488\\
4.215	0.00040256\\
4.22	-0.00010805\\
4.225	0.005149\\
4.23	0.0031755\\
4.235	0.001411\\
4.24	-0.0025293\\
4.245	-0.0019957\\
4.25	-0.0011669\\
4.255	-0.00050492\\
4.26	-0.0037593\\
4.265	-0.002248\\
4.27	-0.0028109\\
4.275	-0.0013504\\
4.28	-0.00037554\\
4.285	-0.0052655\\
4.29	-0.0031134\\
4.295	-0.0070707\\
4.3	-0.0037995\\
4.305	-0.0013199\\
4.31	7.0101e-05\\
4.315	0.00061867\\
4.32	0.007616\\
4.325	0.0049183\\
4.33	0.008592\\
4.335	0.0046644\\
4.34	0.0017614\\
4.345	-0.0031853\\
4.35	-0.0025428\\
4.355	-0.0014461\\
4.36	-0.00054775\\
4.365	-0.0079884\\
4.37	-0.0047956\\
4.375	-0.0020177\\
4.38	-0.010727\\
4.385	-0.0060572\\
4.39	-0.002286\\
4.395	-0.0026113\\
4.4	-0.00071764\\
4.405	0.00034382\\
4.41	0.012169\\
4.415	0.0079832\\
4.42	0.003994\\
4.425	-0.0059904\\
4.43	-0.0045148\\
4.435	-0.0023588\\
4.44	-0.0032801\\
4.445	-0.0013339\\
4.45	0.0014418\\
4.455	0.0015334\\
4.46	0.0012287\\
4.465	0.00088479\\
4.47	0.00064224\\
4.475	0.012222\\
4.48	0.0078253\\
4.485	0.0075221\\
4.49	0.0035795\\
4.495	0.0010999\\
4.5	0.014849\\
4.505	0.0090025\\
4.51	0.0039875\\
4.515	0.00090139\\
4.52	0.012044\\
4.525	0.0070429\\
4.53	0.0028908\\
4.535	0.010338\\
4.54	0.0055376\\
4.545	0.00082109\\
4.55	-0.00084494\\
4.555	-0.0013062\\
4.56	-0.0011943\\
4.565	-0.0009224\\
4.57	0.0065083\\
4.575	0.0039687\\
4.58	-0.00093996\\
4.585	-0.0016025\\
4.59	-0.0015246\\
4.595	-0.023517\\
4.6	-0.014932\\
4.605	-0.0071076\\
4.61	-0.0021116\\
4.615	-0.00893\\
4.62	-0.0048845\\
4.625	-0.0019185\\
4.63	0.0019667\\
4.635	0.0017297\\
4.64	0.0010002\\
4.645	0.0057915\\
4.65	0.0033374\\
4.655	0.0012622\\
4.66	0.0026698\\
4.665	0.0011117\\
4.67	6.0598e-05\\
4.675	0.0041408\\
4.68	0.0022489\\
4.685	0.00067323\\
4.69	0.0017714\\
4.695	0.00058571\\
4.7	9.7143e-05\\
4.705	-0.00042232\\
4.71	-0.00066304\\
4.715	-0.00072924\\
4.72	-0.00071488\\
4.725	0.0078051\\
4.73	0.0046769\\
4.735	-0.005575\\
4.74	-0.0047078\\
4.745	-0.0030837\\
4.75	-0.0017227\\
4.755	-0.00090645\\
4.76	-0.00087372\\
4.765	-0.00068217\\
4.77	0.004413\\
4.775	0.0025195\\
4.78	0.00074938\\
4.785	-0.0033432\\
4.79	-0.0028046\\
4.795	-0.0019593\\
4.8	-0.011737\\
4.805	-0.0074571\\
4.81	-0.003713\\
4.815	-0.0013823\\
4.82	-0.009225\\
4.825	-0.0056486\\
4.83	-0.0080519\\
4.835	-0.0042903\\
4.84	-0.0016804\\
4.845	-0.0020325\\
4.85	-0.00093711\\
4.855	-0.0003506\\
4.86	-0.00013218\\
4.865	-0.015615\\
4.87	-0.0098978\\
4.875	-0.004644\\
4.88	-0.0017389\\
4.885	4.417e-05\\
4.89	0.00066252\\
4.895	0.012367\\
4.9	0.0078105\\
4.905	0.003596\\
4.91	0.00088357\\
4.915	-0.0083597\\
4.92	-0.0057502\\
4.925	-0.0070556\\
4.93	-0.0035357\\
4.935	-0.0010867\\
4.94	0.0076718\\
4.945	0.0053293\\
4.95	0.0036558\\
4.955	0.0015335\\
4.96	0.00030547\\
4.965	-0.0001983\\
4.97	-0.0019233\\
4.975	-0.0012067\\
4.98	-0.00050883\\
4.985	0.00056258\\
4.99	0.0005741\\
4.995	0.00044649\\
5	-0.0045736\\
5.005	-0.0028392\\
5.01	-0.0011974\\
5.015	-0.00011959\\
5.02	0.012942\\
5.025	0.0084421\\
5.03	0.004131\\
5.035	0.0012101\\
5.04	-0.00012926\\
5.045	-0.0017346\\
5.05	-0.0011797\\
5.055	-0.00052593\\
5.06	-4.8733e-05\\
5.065	0.00021179\\
5.07	0.0097594\\
5.075	0.0062578\\
5.08	0.0057384\\
5.085	0.0026173\\
5.09	0.0006823\\
5.095	0.011655\\
5.1	0.0070308\\
5.105	0.0030551\\
5.11	0.00060674\\
5.115	-0.0015071\\
5.12	-0.0013908\\
5.125	-0.00092847\\
5.13	-0.00028429\\
5.135	-8.403e-05\\
5.14	0.0036413\\
5.145	0.0022663\\
5.15	0.00098169\\
5.155	0.00014864\\
5.16	-0.0039313\\
5.165	-0.0026791\\
5.17	-0.0013885\\
5.175	0.0037115\\
5.18	0.0025879\\
5.185	0.0012915\\
5.19	0.0003576\\
5.195	-0.0044912\\
5.2	-0.0011677\\
5.205	-0.00038624\\
5.21	-2.1494e-05\\
5.215	7.3821e-05\\
5.22	-0.0055311\\
5.225	-0.0035245\\
5.23	-0.0016643\\
5.235	-0.00084035\\
5.24	-0.00012817\\
5.245	0.00016947\\
5.25	-0.0081222\\
5.255	-0.0050628\\
5.26	-0.0022678\\
5.265	-0.002768\\
5.27	-0.0010687\\
5.275	-4.3076e-05\\
5.28	0.00041172\\
5.285	-0.0056025\\
5.29	-0.0033718\\
5.295	-0.0043101\\
5.3	-0.0019311\\
5.305	-0.00032058\\
5.31	0.00049394\\
5.315	0.00076227\\
5.32	0.0040292\\
5.325	0.002712\\
5.33	0.014642\\
5.335	0.0089582\\
5.34	0.0040756\\
5.345	0.0010733\\
5.35	0.0072976\\
5.355	0.0041625\\
5.36	0.0053876\\
5.365	0.0026144\\
5.37	0.00077815\\
5.375	0.0031368\\
5.38	0.0016452\\
5.385	0.00055722\\
5.39	0.0057597\\
5.395	0.0033787\\
5.4	0.0013756\\
5.405	0.00015853\\
5.41	0.0091383\\
5.415	0.0054698\\
5.42	0.0022686\\
5.425	-0.0023644\\
5.43	-0.0022912\\
5.435	0.0085879\\
5.44	0.0054447\\
5.445	0.0023765\\
5.45	0.00033199\\
5.455	-0.00068012\\
5.46	-0.0030525\\
5.465	-0.0022579\\
5.47	-0.011253\\
5.475	-0.0070133\\
5.48	-0.0033512\\
5.485	-0.0059067\\
5.49	-0.0030984\\
5.495	-0.0012081\\
5.5	-0.00026081\\
5.505	4.0317e-05\\
5.51	0.0063135\\
5.515	-0.0013109\\
5.52	-0.0016888\\
5.525	-0.0014052\\
5.53	-0.00097764\\
5.535	-0.0007353\\
5.54	-0.00050835\\
5.545	-0.0092849\\
5.55	-0.0059508\\
5.555	-0.0029239\\
5.56	-0.00099492\\
5.565	-9.0412e-05\\
5.57	-0.002358\\
5.575	-0.0014899\\
5.58	6.3569e-05\\
5.585	0.00015761\\
5.59	0.0032857\\
5.595	0.0019222\\
5.6	0.00069186\\
5.605	-8.9679e-05\\
5.61	0.00011283\\
5.615	-0.00019768\\
5.62	-0.00036628\\
5.625	-0.00043057\\
5.63	-0.0094377\\
5.635	-0.0060708\\
5.64	-0.002187\\
5.645	-0.0004886\\
5.65	0.00019437\\
5.655	0.00029378\\
5.66	-0.00056421\\
5.665	-0.00047085\\
5.67	-0.00035264\\
5.675	-0.0036719\\
5.68	-0.00235\\
5.685	-0.0011612\\
5.69	-0.00040628\\
5.695	-0.011189\\
5.7	-0.010031\\
5.705	-0.0050891\\
5.71	-0.0016232\\
5.715	0.00018545\\
5.72	0.001392\\
5.725	0.0011914\\
5.73	0.0007853\\
5.735	0.0086995\\
5.74	0.0054251\\
5.745	0.003799\\
5.75	0.0014901\\
5.755	0.0002097\\
5.76	-0.000284\\
5.765	-0.005958\\
5.77	-0.003741\\
5.775	-0.0016653\\
5.78	-0.00031492\\
5.785	0.00033743\\
5.79	0.0029078\\
5.795	-0.0024952\\
5.8	-0.0017252\\
5.805	-0.00078985\\
5.81	-9.5789e-05\\
5.815	-0.0024885\\
5.82	-0.0013045\\
5.825	-0.00032852\\
5.83	0.0052793\\
5.835	0.0036696\\
5.84	0.0020162\\
5.845	0.0030393\\
5.85	0.0016772\\
5.855	0.00076356\\
5.86	-0.0041265\\
5.865	-0.0026127\\
5.87	-0.0010712\\
5.875	-2.0185e-05\\
5.88	-0.00036359\\
5.885	0.00014611\\
5.89	0.0035846\\
5.895	0.00254\\
5.9	0.0014911\\
5.905	0.00078627\\
5.91	0.0043366\\
5.915	0.0027809\\
5.92	-0.0012382\\
5.925	-0.0010306\\
5.93	-0.00046038\\
5.935	5.4914e-05\\
5.94	0.0024547\\
5.945	0.0018391\\
5.95	0.0035034\\
5.955	0.0021717\\
5.96	0.001142\\
5.965	0.00055795\\
5.97	0.0041099\\
5.975	0.0026703\\
5.98	0.0014272\\
5.985	-0.0037622\\
5.99	-0.0024581\\
5.995	-0.0010263\\
6	-0.00058821\\
6.005	0.00016185\\
6.01	0.00053356\\
6.015	-0.00099006\\
6.02	-0.0003886\\
6.025	0.00012137\\
6.03	0.0004334\\
6.035	0.0069831\\
6.04	0.0046275\\
6.045	0.0031225\\
6.05	0.0014278\\
6.055	0.00050293\\
6.06	0.00015385\\
6.065	-0.0012107\\
6.07	-0.0006264\\
6.075	-6.2129e-05\\
6.08	-0.0025288\\
6.085	-0.0012932\\
6.09	-0.00026206\\
6.095	0.010783\\
6.1	0.0071714\\
6.105	0.0036661\\
6.11	0.0013428\\
6.115	0.015642\\
6.12	0.0095431\\
6.125	0.0043034\\
6.13	0.010949\\
6.135	0.0058151\\
6.14	0.00054479\\
6.145	-0.00090259\\
6.15	-0.0011276\\
6.155	-0.00084878\\
6.16	0.00043147\\
6.165	0.00035536\\
6.17	0.00018584\\
6.175	-0.0053552\\
6.18	-0.0034422\\
6.185	-0.0016476\\
6.19	-0.00048322\\
6.195	-0.0010516\\
6.2	0.0033323\\
6.205	0.0022543\\
6.21	0.0011004\\
6.215	0.00029405\\
6.22	-0.00012608\\
6.225	0.0092252\\
6.23	0.0056832\\
6.235	0.0043621\\
6.24	0.0016097\\
6.245	-0.0072774\\
6.25	-0.0052528\\
6.255	-0.0028947\\
6.26	-0.0011921\\
6.265	-0.00050044\\
6.27	-9.687e-05\\
6.275	-1.2532e-05\\
6.28	-7.0421e-05\\
6.285	-0.014854\\
6.29	-0.009453\\
6.295	-0.0014088\\
6.3	0.0006521\\
6.305	0.0011231\\
6.31	0.00087331\\
6.315	-0.006766\\
6.32	-0.0044195\\
6.325	-0.0021547\\
6.33	-0.0099992\\
6.335	-0.0057891\\
6.34	-0.0023719\\
6.345	-0.0029205\\
6.35	-0.0011012\\
6.355	-5.2074e-05\\
6.36	-0.0012218\\
6.365	-0.00054744\\
6.37	-7.3637e-05\\
6.375	0.00017577\\
6.38	-0.0055529\\
6.385	-0.0033803\\
6.39	-0.0022343\\
6.395	-0.00068344\\
6.4	0.00017789\\
6.405	0.0005135\\
6.41	0.0045618\\
6.415	0.0029909\\
6.42	0.0016252\\
6.425	0.00064851\\
6.43	0.00016669\\
6.435	1.8776e-05\\
6.44	0.00021821\\
6.445	0.0002235\\
6.45	-0.0024081\\
6.455	-0.0014238\\
6.46	-0.00052149\\
6.465	5.7588e-05\\
6.47	0.0043985\\
6.475	0.002958\\
6.48	0.0015522\\
6.485	0.0049026\\
6.49	0.0028459\\
6.495	0.0033391\\
6.5	0.0016371\\
6.505	0.00054385\\
6.51	2.3324e-05\\
6.515	0.00035667\\
6.52	0.00021226\\
6.525	0.00012834\\
6.53	0.0038785\\
6.535	0.0024606\\
6.54	0.0011674\\
6.545	0.0081564\\
6.55	0.004851\\
6.555	0.0020694\\
6.56	0.00037995\\
6.565	0.0045298\\
6.57	0.0025338\\
6.575	-0.0015258\\
6.58	-0.0015345\\
6.585	-0.0010815\\
6.59	-0.00061426\\
6.595	-0.010436\\
6.6	-0.0065006\\
6.605	-0.0029863\\
6.61	-0.0096416\\
6.615	-0.0053054\\
6.62	-0.0020078\\
6.625	0.0067046\\
6.63	0.0048796\\
6.635	0.0026292\\
6.64	0.0054319\\
6.645	0.0028551\\
6.65	0.00098389\\
6.655	-2.747e-05\\
6.66	-0.006845\\
6.665	-0.0044722\\
6.67	-0.0021686\\
6.675	-0.0047758\\
6.68	-0.0024884\\
6.685	-0.010365\\
6.69	-0.0059459\\
6.695	-0.0023797\\
6.7	0.0030979\\
6.705	0.0027281\\
6.71	0.0017429\\
6.715	0.00086222\\
6.72	0.0048163\\
6.725	0.0028813\\
6.73	0.0012743\\
6.735	0.00074908\\
6.74	0.00016205\\
6.745	0.011171\\
6.75	0.0069335\\
6.755	0.0031251\\
6.76	0.00071047\\
6.765	-0.0004172\\
6.77	-0.0044787\\
6.775	-0.0029927\\
6.78	-0.0054116\\
6.785	-0.0029674\\
6.79	-0.0011418\\
6.795	-0.015283\\
6.8	-0.0092498\\
6.805	-0.0040275\\
6.81	-0.00079679\\
6.815	-0.0042513\\
6.82	-0.0020608\\
6.825	-0.0073146\\
6.83	-0.0039866\\
6.835	-0.0013847\\
6.84	0.00011137\\
6.845	-0.0093631\\
6.85	-0.0055025\\
6.855	-0.0021624\\
6.86	0.0023994\\
6.865	0.0024064\\
6.87	0.001789\\
6.875	0.002626\\
6.88	0.0016488\\
6.885	0.0022926\\
6.89	0.0013968\\
6.895	0.0007844\\
6.9	0.00047335\\
6.905	0.00037187\\
6.91	0.0040156\\
6.915	0.0027038\\
6.92	0.0036122\\
6.925	0.0020518\\
6.93	0.00096438\\
6.935	0.00040007\\
6.94	0.0093223\\
6.945	0.0059246\\
6.95	0.0028751\\
6.955	0.0011751\\
6.96	0.00018662\\
6.965	-0.00013234\\
6.97	0.0010147\\
6.975	0.00072683\\
6.98	0.00046848\\
6.985	-0.0004836\\
6.99	-0.00026834\\
6.995	0.0071218\\
7	0.0046318\\
7.005	0.0022725\\
7.01	0.00072764\\
7.015	0.0029837\\
7.02	0.0016407\\
7.025	0.00064213\\
7.03	0.0010789\\
7.035	0.00049236\\
7.04	0.00012444\\
7.045	0.011454\\
7.05	0.0071178\\
7.055	0.0031877\\
7.06	0.00068106\\
7.065	0.0043076\\
7.07	0.0021861\\
7.075	0.0030298\\
7.08	0.0012731\\
7.085	0.0001174\\
7.09	-0.00045168\\
7.095	-0.0070869\\
7.1	-0.0046665\\
7.105	-0.0023839\\
7.11	-0.0015038\\
7.115	-0.00057011\\
7.12	-0.00016121\\
7.125	-0.0095772\\
7.13	-0.0060958\\
7.135	0.0021681\\
7.14	0.0022797\\
7.145	0.0014774\\
7.15	0.00060956\\
7.155	3.1873e-06\\
7.16	0.0011026\\
7.165	0.00046226\\
7.17	-0.011828\\
7.175	-0.0077032\\
7.18	-0.003776\\
7.185	-0.0012022\\
7.19	0.0037813\\
7.195	0.0027539\\
7.2	-0.0024477\\
7.205	-0.002011\\
7.21	-0.0012836\\
7.215	-0.0006908\\
7.22	-0.0061105\\
7.225	-0.0038184\\
7.23	-0.00182\\
7.235	0.002248\\
7.24	0.0017557\\
7.245	-0.0063154\\
7.25	-0.0042961\\
7.255	-0.0022191\\
7.26	-0.00079971\\
7.265	-0.0025111\\
7.27	-0.0013728\\
7.275	-0.00055727\\
7.28	-0.0054035\\
7.285	-0.0032794\\
7.29	-0.0014654\\
7.295	0.0053967\\
7.3	0.0037515\\
7.305	0.0019004\\
7.31	0.00058049\\
7.315	0.0044723\\
7.32	0.0025144\\
7.325	-0.0045854\\
7.33	-0.0034665\\
7.335	-0.0019629\\
7.34	-0.00081404\\
7.345	-0.00092491\\
7.35	-0.00038903\\
7.355	-0.00010163\\
7.36	-0.010818\\
7.365	-0.0067788\\
7.37	-0.003106\\
7.375	-0.00076179\\
7.38	0.0042535\\
7.385	0.01304\\
7.39	0.0079168\\
7.395	0.0034743\\
7.4	0.00072661\\
7.405	-0.00051662\\
7.41	0.0004819\\
7.415	0.0001266\\
7.42	-0.0026473\\
7.425	-0.0017844\\
7.43	-0.00093253\\
7.435	-0.0040969\\
7.44	-0.0024254\\
7.445	-0.0010605\\
7.45	-0.0050501\\
7.455	-0.0029264\\
7.46	-0.0011967\\
7.465	-0.00017017\\
7.47	0.0018563\\
7.475	0.0013528\\
7.48	-0.0002963\\
7.485	-0.00034252\\
7.49	-0.00021969\\
7.495	-0.0020163\\
7.5	-0.0011868\\
7.505	-0.00046773\\
7.51	-2.1694e-05\\
7.515	5.5145e-05\\
7.52	0.00015486\\
7.525	0.00017859\\
7.53	-0.0043546\\
7.535	-0.0026818\\
7.54	-0.001156\\
7.545	-0.0059337\\
7.55	-0.0033277\\
7.555	-0.0012334\\
7.56	0.0017349\\
7.565	0.0016091\\
7.57	0.0011117\\
7.575	0.0057126\\
7.58	0.0035249\\
7.585	0.0016495\\
7.59	0.00049743\\
7.595	-0.011244\\
7.6	-0.0071846\\
7.605	-0.0032869\\
7.61	0.0029801\\
7.615	0.0028516\\
7.62	0.0019623\\
7.625	0.0081216\\
7.63	0.004927\\
7.635	0.0022487\\
7.64	0.0051352\\
7.645	0.0027435\\
7.65	0.0010429\\
7.655	0.00014113\\
7.66	0.005078\\
7.665	0.0031043\\
7.67	0.0073992\\
7.675	0.0041151\\
7.68	0.0015888\\
7.685	0.00015514\\
7.69	-0.01645\\
7.695	-0.0059899\\
7.7	-0.002096\\
7.705	6.0379e-06\\
7.71	0.00077635\\
7.715	0.00082205\\
7.72	-0.00014222\\
7.725	-0.0001115\\
7.73	-3.3571e-05\\
7.735	0.0097056\\
7.74	0.006144\\
7.745	0.0062294\\
7.75	0.0028512\\
7.755	0.00068773\\
7.76	-0.00033887\\
7.765	-0.0043205\\
7.77	-0.002881\\
7.775	-0.0014504\\
7.78	-0.0065156\\
7.785	-0.0037963\\
7.79	-0.0015927\\
7.795	0.0035027\\
7.8	0.0026408\\
7.805	0.0014473\\
7.81	-0.0017314\\
7.815	-0.001413\\
7.82	-0.00085093\\
7.825	0.00141\\
7.83	0.0010208\\
7.835	0.00051446\\
7.84	0.00013044\\
7.845	-0.0057472\\
7.85	-0.0037231\\
7.855	-0.0018011\\
7.86	0.0015805\\
7.865	0.0013974\\
7.87	0.00084244\\
7.875	-0.0020978\\
7.88	-0.0015121\\
7.885	-0.00083686\\
7.89	0.0072999\\
7.895	0.0047076\\
7.9	0.0021756\\
7.905	0.00048974\\
7.91	0.0013519\\
7.915	0.00045899\\
7.92	0.00020997\\
7.925	-0.00015488\\
7.93	-0.00033024\\
7.935	-0.00038375\\
7.94	0.0078476\\
7.945	-0.0048396\\
7.95	-0.0040506\\
7.955	-0.0025492\\
7.96	-0.0012833\\
7.965	-0.00052032\\
7.97	-0.00018889\\
7.975	-0.0059934\\
7.98	-0.010622\\
7.985	-0.0061726\\
7.99	-0.0026289\\
7.995	0.00058188\\
8	0.0010101\\
8.005	0.00076701\\
8.01	0.00036576\\
8.015	-0.0068049\\
8.02	-0.0044457\\
8.025	-0.0021855\\
8.03	-0.0011328\\
8.035	-0.00025003\\
8.04	-0.00075313\\
8.045	-0.00036738\\
8.05	-0.00013321\\
8.055	-2.8717e-05\\
8.06	0.0066779\\
8.065	0.0041747\\
8.07	0.0018689\\
8.075	-0.0019492\\
8.08	-0.0017859\\
8.085	-0.0011811\\
8.09	-0.00061812\\
8.095	0.00021917\\
8.1	0.0002141\\
8.105	9.6612e-05\\
8.11	-0.0036068\\
8.115	-0.0023531\\
8.12	-0.0011655\\
8.125	0.0038123\\
8.13	0.0026183\\
8.135	0.0059647\\
8.14	0.0032881\\
8.145	0.0012037\\
8.15	1.0575e-05\\
8.155	-0.00047467\\
8.16	0.0046266\\
8.165	0.0027919\\
8.17	4.2585e-05\\
8.175	-0.00059391\\
8.18	-0.00071144\\
8.185	-0.00060639\\
8.19	-0.0055058\\
8.195	-0.0031742\\
8.2	-0.0015095\\
8.205	-0.00049208\\
8.21	-3.9328e-05\\
8.215	6.472e-05\\
8.22	-0.0040351\\
8.225	-0.0026191\\
8.23	-0.0013073\\
8.235	-0.0021755\\
8.24	-0.0011331\\
8.245	-0.0046688\\
8.25	-0.002737\\
8.255	-0.0011735\\
8.26	-0.00025008\\
8.265	-0.0024613\\
8.27	-0.0014133\\
8.275	-0.00058041\\
8.28	0.00083161\\
8.285	0.00069079\\
8.29	0.00041279\\
8.295	0.0071753\\
8.3	0.0044275\\
8.305	0.0019715\\
8.31	-0.0056677\\
8.315	-0.0041193\\
8.32	-0.0022224\\
8.325	0.0011896\\
8.33	0.0012024\\
8.335	0.00080531\\
8.34	-0.0054836\\
8.345	-0.0035749\\
8.35	-0.0035507\\
8.355	-0.0016279\\
8.36	-0.00035748\\
8.365	0.00026783\\
8.37	0.00046166\\
8.375	0.0033263\\
8.38	0.0021738\\
8.385	-0.0054094\\
8.39	-0.003687\\
8.395	-0.0017911\\
8.4	-0.00045048\\
8.405	0.00025359\\
8.41	-0.00088572\\
8.415	-0.00035949\\
8.42	0.0039421\\
8.425	0.0027119\\
8.43	0.0014635\\
8.435	-0.0021196\\
8.44	-0.0015231\\
8.445	-0.004894\\
8.45	-0.0027247\\
8.455	-0.00095214\\
8.46	0.00010166\\
8.465	0.00055557\\
8.47	0.0057334\\
8.475	0.0037746\\
8.48	0.0089563\\
8.485	0.0051588\\
8.49	0.0021886\\
8.495	0.00098476\\
8.5	0.00010031\\
8.505	-0.00018232\\
8.51	-0.00016034\\
8.515	-3.8583e-05\\
8.52	-0.0078103\\
8.525	-0.004794\\
8.53	0.00069797\\
8.535	0.0014126\\
8.54	0.0018639\\
8.545	0.0012581\\
8.55	0.00070768\\
8.555	0.00035795\\
8.56	0.014961\\
8.565	0.0094162\\
8.57	0.0043743\\
8.575	0.00045368\\
8.58	-0.00080126\\
8.585	-0.00097564\\
8.59	-0.0007125\\
8.595	0.0066359\\
8.6	0.0042628\\
8.605	0.0019888\\
8.61	0.0060629\\
8.615	0.0032549\\
8.62	0.0011242\\
8.625	0.0079991\\
8.63	0.0045276\\
8.635	0.0016782\\
8.64	-0.00092109\\
8.645	-0.0013279\\
8.65	2.8618e-05\\
8.655	-0.00013274\\
8.66	-0.00031227\\
8.665	-0.00044465\\
8.67	0.010057\\
8.675	0.0060835\\
8.68	0.0024429\\
8.685	0.0026681\\
8.69	0.00060153\\
8.695	0.0038079\\
8.7	0.0016617\\
8.705	4.9969e-05\\
8.71	-0.00085242\\
8.715	-0.0012128\\
8.72	-0.0053301\\
8.725	-0.0037508\\
8.73	-0.014382\\
8.735	-0.0089383\\
8.74	-0.0043531\\
8.745	-0.002313\\
8.75	-0.0008173\\
8.755	-0.00029778\\
8.76	-0.0002959\\
8.765	-0.0013424\\
8.77	-0.001215\\
8.775	-0.0010516\\
8.78	0.00054819\\
8.785	5.9817e-05\\
8.79	-0.00042892\\
8.795	-0.0068609\\
8.8	-0.004761\\
8.805	-0.0027286\\
8.81	-0.0098872\\
8.815	-0.0060667\\
8.82	-0.0029612\\
8.825	-0.0072836\\
8.83	-0.0042144\\
8.835	-0.0019387\\
8.84	-0.0049971\\
8.845	-0.0029108\\
8.85	-0.0013856\\
8.855	-0.00055484\\
8.86	-0.0026873\\
8.865	-0.0017481\\
8.87	-0.0087697\\
8.875	-0.0054214\\
8.88	-0.0025596\\
8.885	0.00077022\\
8.89	0.0009746\\
8.895	0.00063078\\
8.9	0.00020878\\
8.905	-9.7961e-05\\
8.91	0.0027609\\
8.915	0.0015842\\
8.92	-0.008795\\
8.925	-0.0059503\\
8.93	-0.0030384\\
8.935	-0.0015243\\
8.94	-0.00033348\\
8.945	0.00016231\\
8.95	0.0030736\\
8.955	0.0019503\\
8.96	0.00087474\\
8.965	0.00017169\\
8.97	-0.0081257\\
8.975	-0.005252\\
8.98	-0.0067192\\
8.985	-0.0033285\\
8.99	-0.00099342\\
8.995	-0.0052415\\
9	-0.0028017\\
9.005	-0.00093389\\
9.01	-0.011056\\
9.015	-0.0064573\\
9.02	-0.0025558\\
9.025	-0.00016876\\
9.03	0.00044109\\
9.035	0.00087277\\
9.04	-0.0043307\\
9.045	-0.0024648\\
9.05	-0.00077035\\
9.055	0.0003168\\
9.06	0.00083715\\
9.065	-0.0021132\\
9.07	-0.00097495\\
9.075	0.0052528\\
9.08	0.0039256\\
9.085	-0.0010278\\
9.09	-0.00080348\\
9.095	-0.00017261\\
9.1	0.00040306\\
9.105	0.00077455\\
9.11	0.016348\\
9.115	0.010677\\
9.12	0.014737\\
9.125	0.0078583\\
9.13	0.003048\\
9.135	0.016764\\
9.14	0.0098648\\
9.145	0.0043157\\
9.15	0.006996\\
9.155	0.0034045\\
9.16	0.0011175\\
9.165	3.8034e-05\\
9.17	0.015396\\
9.175	0.0096382\\
9.18	0.0044641\\
9.185	0.0032867\\
9.19	0.00097259\\
9.195	0.0098648\\
9.2	0.0057909\\
9.205	0.0024065\\
9.21	0.00036846\\
9.215	-0.00052465\\
9.22	0.0056685\\
9.225	0.0033971\\
9.23	0.0013143\\
9.235	8.2826e-05\\
9.24	-0.00046958\\
9.245	0.0099997\\
9.25	0.006106\\
9.255	0.0025804\\
9.26	-0.0022112\\
9.265	-0.0023208\\
9.27	-0.0017431\\
9.275	-0.0011138\\
9.28	-0.013385\\
9.285	-0.0084294\\
9.29	-0.0056166\\
9.295	-0.0022355\\
9.3	-0.00039087\\
9.305	0.00030412\\
9.31	0.0070501\\
9.315	0.0043728\\
9.32	-0.0040745\\
9.325	-0.0034728\\
9.33	-0.0022027\\
9.335	-0.0011095\\
9.34	-0.0052169\\
9.345	-0.0031369\\
9.35	-0.0014345\\
9.355	-0.00042124\\
9.36	-0.0041581\\
9.365	-0.0025163\\
9.37	-0.0044739\\
9.375	-0.0024057\\
9.38	-0.00089991\\
9.385	-0.0033\\
9.39	-0.0017983\\
9.395	0.00087549\\
9.4	0.00092899\\
9.405	0.00065107\\
9.41	0.00034817\\
9.415	0.00013853\\
9.42	0.0098794\\
9.425	0.0061749\\
9.43	0.0028188\\
9.435	0.00068336\\
9.44	-0.0016661\\
9.445	0.0079376\\
9.45	0.004994\\
9.455	0.0022684\\
9.46	0.00050961\\
9.465	-0.00032647\\
9.47	0.0023644\\
9.475	0.0013311\\
9.48	0.0027638\\
9.485	0.0013976\\
9.49	0.0003906\\
9.495	-0.011675\\
9.5	-0.0075887\\
9.505	-0.0036645\\
9.51	0.0029558\\
9.515	0.002711\\
9.52	0.0017215\\
9.525	0.00079426\\
9.53	0.0061929\\
9.535	0.0036773\\
9.54	-0.0019491\\
9.545	-0.0019318\\
9.55	-0.0013016\\
9.555	-0.00065712\\
9.56	-0.0034065\\
9.565	-0.0019922\\
9.57	-0.00082911\\
9.575	0.0026206\\
9.58	0.0018993\\
9.585	0.0010266\\
9.59	0.00038791\\
9.595	-0.0023438\\
9.6	-0.0015784\\
9.605	-0.00076222\\
9.61	-0.002256\\
9.615	-0.0011892\\
9.62	-0.0017862\\
9.625	-0.00080286\\
9.63	-0.00013733\\
9.635	0.0046567\\
9.64	0.0031111\\
9.645	0.008622\\
9.65	0.0049803\\
9.655	0.0020741\\
9.66	0.00038026\\
9.665	-0.0092227\\
9.67	-0.0060264\\
9.675	-0.0028634\\
9.68	-0.00074412\\
9.685	0.0021761\\
9.69	0.0018158\\
9.695	0.007085\\
9.7	0.0043082\\
9.705	0.0019408\\
9.71	0.00049361\\
9.715	-0.00015031\\
9.72	0.0064739\\
9.725	0.0040295\\
9.73	0.0048827\\
9.735	0.0023715\\
9.74	0.00068475\\
9.745	-0.0065157\\
9.75	-0.0044123\\
9.755	-0.0022161\\
9.76	-2.8709e-05\\
9.765	0.00049196\\
9.77	0.00051457\\
9.775	0.00035371\\
9.78	0.0041028\\
9.785	0.0025231\\
9.79	0.0018386\\
9.795	0.0006869\\
9.8	3.8293e-05\\
9.805	-0.00021978\\
9.81	-0.0060237\\
9.815	-0.0038187\\
9.82	-0.0017783\\
9.825	0.001696\\
9.83	0.0015173\\
9.835	0.00095556\\
9.84	-2.2045e-05\\
9.845	-0.00017851\\
9.85	-0.00016862\\
9.855	-0.00010265\\
9.86	0.0057446\\
9.865	0.0036296\\
9.87	0.0010031\\
9.875	-1.0956e-05\\
9.88	-0.00037351\\
9.885	-0.0043519\\
9.89	-0.0027583\\
9.895	-0.0059025\\
9.9	-0.0032265\\
9.905	-0.00119\\
9.91	-4.5061e-05\\
9.915	0.002632\\
9.92	0.0018655\\
9.925	0.0010055\\
9.93	0.00039443\\
9.935	0.0020249\\
9.94	0.0011841\\
9.945	-0.0052047\\
9.95	-0.0034589\\
9.955	-0.0016688\\
9.96	-0.00044732\\
9.965	-0.0053702\\
9.97	-0.0031041\\
9.975	-0.0012203\\
9.98	0.0081764\\
9.985	0.0055953\\
9.99	0.0028741\\
9.995	-0.0055803\\
10	-0.0040929\\
10.005	-0.0021715\\
10.01	-0.0011622\\
10.015	-0.00019602\\
10.02	0.00026235\\
10.025	0.0003908\\
10.03	-0.0089752\\
10.035	-0.0055653\\
10.04	-0.0026091\\
10.045	-0.00055135\\
10.05	0.0004432\\
10.055	0.00073463\\
10.06	-0.00085455\\
10.065	-0.00044027\\
10.07	0.0042242\\
10.075	0.0028826\\
10.08	0.0015414\\
10.085	0.00063768\\
10.09	-0.0073119\\
10.095	-0.0046563\\
10.1	-0.0090742\\
10.105	-0.0047783\\
10.11	-0.0015458\\
10.115	0.00025315\\
10.12	0.01019\\
10.125	0.0068284\\
10.13	0.0035103\\
10.135	-0.0022451\\
10.14	-0.0020247\\
10.145	-0.0011545\\
10.15	0.0046987\\
10.155	0.0033494\\
10.16	0.0018755\\
10.165	0.01258\\
10.17	0.0076594\\
10.175	0.003459\\
10.18	0.0004967\\
10.185	-0.00051168\\
10.19	-0.00065111\\
10.195	0.010167\\
10.2	0.0064792\\
10.205	0.0030438\\
10.21	0.00081715\\
10.215	-0.00025009\\
10.22	0.0073538\\
10.225	0.0044626\\
10.23	-0.0030862\\
10.235	-0.0027999\\
10.24	-0.0018199\\
10.245	0.0050358\\
10.25	0.0033962\\
10.255	0.00163\\
10.26	-0.0027861\\
10.265	-0.0022429\\
10.27	-0.0013828\\
10.275	-0.00069304\\
10.28	-0.0053057\\
10.285	-0.0032746\\
10.29	-0.0024093\\
10.295	-0.0010117\\
10.3	-0.00023572\\
10.305	6.5085e-05\\
10.31	-0.0012931\\
10.315	-0.00084505\\
10.32	-0.0027227\\
10.325	-0.0016407\\
10.33	-0.00076057\\
10.335	-0.00024003\\
10.34	-0.0052689\\
10.345	-0.0032687\\
10.35	-0.011206\\
10.355	-0.0064975\\
10.36	-0.0026664\\
10.365	-0.00039719\\
10.37	0.0005737\\
10.375	-0.011935\\
10.38	-0.0073431\\
10.385	-0.0041519\\
10.39	-0.0011762\\
10.395	0.0040461\\
10.4	0.003218\\
10.405	0.0019735\\
10.41	0.00099153\\
10.415	-0.0023911\\
10.42	-0.0015655\\
10.425	-0.00063356\\
10.43	-0.0060952\\
10.435	-0.0034526\\
10.44	-0.0012294\\
10.445	-0.0023991\\
10.45	-0.00086114\\
10.455	0.00014458\\
10.46	0.00063666\\
10.465	0.0098848\\
10.47	0.0064763\\
10.475	0.0033022\\
10.48	0.013518\\
10.485	0.0079671\\
10.49	0.0035008\\
10.495	0.0037917\\
10.5	0.0015998\\
10.505	0.00039731\\
10.51	-0.0019882\\
10.515	-0.0013146\\
10.52	-0.00054157\\
10.525	1.4286e-05\\
10.53	0.00039064\\
10.535	0.00046801\\
10.54	0.0025967\\
10.545	0.0017517\\
10.55	0.00098049\\
10.555	0.00048829\\
10.56	0.0095174\\
10.565	0.0060028\\
10.57	0.010545\\
10.575	0.0056906\\
10.58	0.0021413\\
10.585	0.0002144\\
10.59	-0.0021917\\
10.595	-0.0016207\\
10.6	0.0029264\\
10.605	0.002109\\
10.61	0.0011502\\
10.615	0.00045311\\
10.62	0.0091685\\
10.625	0.0056397\\
10.63	-0.00036998\\
10.635	-0.0012413\\
10.64	-0.0011537\\
10.645	-0.0088666\\
10.65	-0.0054644\\
10.655	-0.0024508\\
10.66	-0.00056021\\
10.665	-0.0058213\\
10.67	-0.0033121\\
10.675	-0.0012964\\
10.68	0.0081348\\
10.685	0.0055575\\
10.69	0.0028339\\
10.695	0.0067812\\
10.7	0.0036379\\
10.705	0.0013166\\
10.71	4.3056e-05\\
10.715	-0.00052925\\
10.72	-0.00054441\\
10.725	-0.0028506\\
10.73	-0.0017731\\
10.735	-0.00083615\\
10.74	-0.00025645\\
10.745	-0.002955\\
10.75	-0.0017906\\
10.755	-0.00080809\\
10.76	0.0049837\\
10.765	0.0033111\\
10.77	0.0015899\\
10.775	0.00041246\\
10.78	-1.4875e-05\\
10.785	-0.00027737\\
10.79	-0.007667\\
10.795	-0.0048894\\
10.8	-0.0023256\\
10.805	-0.00067605\\
10.81	0.00010574\\
10.815	-0.0044865\\
10.82	-0.011678\\
10.825	-0.0068341\\
10.83	-0.002844\\
10.835	-0.0046408\\
10.84	-0.0020533\\
10.845	-0.00041157\\
10.85	-0.0089947\\
10.855	-0.0052944\\
10.86	-0.0021533\\
10.865	-0.00023459\\
10.87	-0.0076539\\
10.875	-0.004371\\
10.88	-0.0041689\\
10.885	-0.0015793\\
10.89	1.229e-05\\
10.895	0.0033604\\
10.9	0.0025556\\
10.905	0.0015833\\
10.91	0.00087096\\
10.915	0.00048652\\
10.92	0.0021745\\
10.925	0.0014821\\
10.93	0.0086807\\
10.935	0.0054293\\
10.94	0.0026194\\
10.945	-0.0036616\\
10.95	-0.0027488\\
10.955	-0.0013879\\
10.96	0.00097606\\
10.965	0.001113\\
10.97	0.00092723\\
10.975	0.00068741\\
10.98	0.01388\\
10.985	0.0087953\\
10.99	0.0041843\\
10.995	-0.0047012\\
11	-0.0038613\\
11.005	-0.002209\\
11.01	0.0022976\\
11.015	0.0019833\\
11.02	0.0012919\\
11.025	0.00069068\\
11.03	-0.0045893\\
11.035	-0.002926\\
11.04	0.0010754\\
11.045	0.0012738\\
11.05	0.0048657\\
11.055	0.0030636\\
11.06	0.0014614\\
11.065	0.00045182\\
11.07	-0.00867\\
11.075	-0.0055682\\
11.08	-0.0025811\\
11.085	-0.00061275\\
11.09	-0.0006047\\
11.095	3.2947e-05\\
11.1	-0.0042188\\
11.105	-0.0024813\\
11.11	-0.00097882\\
11.115	-5.1801e-05\\
11.12	0.0060782\\
11.125	0.0040437\\
11.13	0.0020411\\
11.135	0.0054848\\
11.14	0.0030345\\
11.145	0.0051239\\
11.15	0.0026248\\
11.155	0.00087778\\
11.16	-3.4973e-05\\
11.165	0.0065762\\
11.17	0.0039814\\
11.175	0.0017147\\
11.18	0.00368\\
11.185	0.0017712\\
11.19	0.00044623\\
11.195	0.0029979\\
11.2	0.0015471\\
11.205	0.00043458\\
11.21	0.0057741\\
11.215	0.0032856\\
11.22	0.0012046\\
11.225	-0.0019734\\
11.23	-0.0018206\\
11.235	-0.0012885\\
11.24	-0.00079906\\
11.245	0.0033881\\
11.25	0.0020845\\
11.255	0.00079289\\
11.26	0.005531\\
11.265	0.0030067\\
11.27	0.00094904\\
11.275	-0.0088041\\
11.28	-0.0061456\\
11.285	-0.0033508\\
11.29	0.0045391\\
11.295	0.0032977\\
11.3	0.0015852\\
11.305	0.00026279\\
11.31	-0.0090883\\
11.315	-0.0061834\\
11.32	-0.0005635\\
11.325	0.00036025\\
11.33	0.00039363\\
11.335	9.7372e-05\\
11.34	-0.0068003\\
11.345	-0.0045641\\
11.35	-0.0043111\\
11.355	-0.0022076\\
11.36	-0.00088927\\
11.365	-0.00028161\\
11.37	0.0049023\\
11.375	0.0029708\\
11.38	-0.008648\\
11.385	-0.0061897\\
11.39	-0.0034227\\
11.395	-0.0014313\\
11.4	-0.00039419\\
11.405	-3.3256e-05\\
11.41	-2.9769e-05\\
11.415	-0.006172\\
11.42	-0.0040539\\
11.425	-0.0020835\\
11.43	-0.0064957\\
11.435	-0.0037658\\
11.44	-0.0016456\\
11.445	-0.0020101\\
11.45	-0.00092874\\
11.455	-0.00030835\\
11.46	-5.1885e-05\\
11.465	0.0021966\\
11.47	0.001333\\
11.475	-0.0070918\\
11.48	-0.0047811\\
11.485	-0.0024323\\
11.49	-8.3189e-06\\
11.495	0.00049074\\
11.5	0.00047053\\
11.505	0.00027473\\
11.51	0.0090041\\
11.515	0.0055515\\
11.52	0.0024462\\
11.525	-0.0018363\\
11.53	-0.001888\\
11.535	-0.0013382\\
11.54	-0.0089797\\
11.545	-0.0055059\\
11.55	-0.0024908\\
11.555	-0.00062166\\
11.56	-0.0049705\\
11.565	-0.0028183\\
11.57	-0.0011263\\
11.575	-0.005172\\
11.58	-0.002887\\
11.585	-0.001103\\
11.59	0.00085026\\
11.595	0.00092684\\
11.6	-0.00079829\\
11.605	-0.00053282\\
11.61	-0.00021454\\
11.615	2.0702e-05\\
11.62	0.0093179\\
11.625	0.005951\\
11.63	0.0028258\\
11.635	0.0024391\\
11.64	0.00086908\\
11.645	-0.0046068\\
11.65	-0.0031662\\
11.655	-0.0015823\\
11.66	-0.00046459\\
11.665	-0.00067326\\
11.67	-0.00017249\\
11.675	0.00010451\\
11.68	0.0014515\\
11.685	0.0010047\\
11.69	0.00055887\\
11.695	0.0020489\\
11.7	0.0012343\\
11.705	0.00057804\\
11.71	0.0038828\\
11.715	0.0023454\\
11.72	0.0010531\\
11.725	0.0093857\\
11.73	0.0056394\\
11.735	0.0024483\\
11.74	-0.0016742\\
11.745	-0.0017379\\
11.75	-0.0012008\\
11.755	-0.0006273\\
11.76	-0.0066183\\
11.765	-0.0040322\\
11.77	-0.0017869\\
11.775	-0.00039573\\
11.78	0.0068238\\
11.785	0.0045199\\
11.79	-0.0014686\\
11.795	-0.0016608\\
11.8	-0.0011888\\
11.805	-0.00063455\\
11.81	0.002907\\
11.815	0.0019463\\
11.82	0.00085262\\
11.825	0.00020478\\
11.83	-0.00011138\\
11.835	-0.0041675\\
11.84	-0.0026763\\
11.845	-0.001278\\
11.85	-0.0038558\\
11.855	-0.002125\\
11.86	-0.00080527\\
11.865	-6.2156e-05\\
11.87	0.00040463\\
11.875	0.00037867\\
11.88	0.0041701\\
11.885	0.0025936\\
11.89	0.0011851\\
11.895	0.00029591\\
11.9	-0.0027886\\
11.905	-0.0018989\\
11.91	-0.00095404\\
11.915	0.0025789\\
11.92	0.0018421\\
11.925	0.00097213\\
11.93	-0.00096648\\
11.935	-0.0008207\\
11.94	-0.00049941\\
11.945	-0.00014701\\
11.95	-2.8336e-06\\
11.955	4.7757e-05\\
11.96	0.0018419\\
11.965	0.0011559\\
11.97	0.00052506\\
11.975	0.0028583\\
11.98	0.0016463\\
11.985	0.00065453\\
11.99	6.4089e-05\\
11.995	0.0039256\\
12	0.0023396\\
12.005	0.00096638\\
12.01	-0.0053773\\
12.015	-0.0037152\\
12.02	-0.0019329\\
12.025	-0.00069058\\
12.03	-0.0016493\\
12.035	-0.00083427\\
12.04	-0.0034342\\
12.045	-0.0019927\\
12.05	-0.0074177\\
12.055	-0.00429\\
12.06	-0.0017551\\
12.065	-0.00025801\\
12.07	-0.00041871\\
12.075	5.2367e-06\\
12.08	0.00017847\\
12.085	0.0032852\\
12.09	0.0021064\\
12.095	0.0010142\\
12.1	-0.0064733\\
12.105	-0.004276\\
12.11	-0.0020563\\
12.115	-0.00055327\\
12.12	0.0032407\\
12.125	0.0023486\\
12.13	0.0043257\\
12.135	0.0024253\\
12.14	0.00097403\\
12.145	0.00085449\\
12.15	0.00027137\\
12.155	-1.3518e-05\\
12.16	-0.00010059\\
12.165	-0.0027936\\
12.17	-0.0017442\\
12.175	-0.00078088\\
12.18	0.0011462\\
12.185	0.00095077\\
12.19	0.00058246\\
12.195	-0.0022067\\
12.2	-0.0014688\\
12.205	-0.00070306\\
12.21	-0.0060842\\
12.215	-0.0036143\\
12.22	-0.001508\\
12.225	-0.00021823\\
12.23	0.00048975\\
12.235	0.00057559\\
12.24	-0.0017156\\
12.245	-0.0010443\\
12.25	0.0017606\\
12.255	0.0013721\\
12.26	0.00082806\\
12.265	0.00040595\\
12.27	0.00016587\\
12.275	0.0073941\\
12.28	0.0046505\\
12.285	0.0051341\\
12.29	0.0024411\\
12.295	0.00067533\\
12.3	-0.00018546\\
12.305	-0.00044467\\
12.31	0.007138\\
12.315	0.0044514\\
12.32	0.010129\\
12.325	0.0055089\\
12.33	0.0019768\\
12.335	0.003752\\
12.34	0.0015493\\
12.345	-0.0024221\\
12.35	-0.0021271\\
12.355	-0.0014331\\
12.36	-0.00082669\\
12.365	-0.00045349\\
12.37	-0.0059122\\
12.375	-0.0037784\\
12.38	-0.0087762\\
12.385	-0.0050097\\
12.39	-0.0021019\\
12.395	-0.00044951\\
12.4	-0.0044542\\
12.405	-0.0026199\\
12.41	-0.0011585\\
12.415	-0.010391\\
12.42	-0.0062723\\
12.425	-0.0027629\\
12.43	-0.0089641\\
12.435	-0.0048912\\
12.44	-0.0018121\\
12.445	-0.0097696\\
12.45	-0.005482\\
12.455	-0.0020864\\
12.46	-0.0085502\\
12.465	-0.0045808\\
12.47	-0.0015512\\
12.475	0.0085975\\
12.48	0.0061313\\
12.485	0.0033473\\
12.49	0.0013622\\
12.495	0.0025286\\
12.5	0.0013357\\
12.505	0.0005717\\
12.51	-0.0043706\\
12.515	-0.0027617\\
12.52	-0.0071093\\
12.525	-0.0038329\\
12.53	-0.0012757\\
12.535	0.0039017\\
12.54	0.0031179\\
12.545	0.0019503\\
12.55	0.00103\\
12.555	0.00050227\\
12.56	-0.0072985\\
12.565	-0.0044998\\
12.57	-0.00088985\\
12.575	0.00046353\\
12.58	0.00095997\\
12.585	0.0078667\\
12.59	0.0051606\\
12.595	0.014168\\
12.6	0.0082597\\
12.605	0.0035571\\
12.61	0.0008185\\
12.615	-0.00032398\\
12.62	0.0049443\\
12.625	0.0030979\\
12.63	0.0018439\\
12.635	0.00072391\\
12.64	0.00015719\\
12.645	-2.8135e-05\\
12.65	-0.00043916\\
12.655	-0.00020443\\
12.66	8.6617e-06\\
12.665	0.0086318\\
12.67	0.0055289\\
12.675	0.0026437\\
12.68	0.0080744\\
12.685	0.0044591\\
12.69	0.0017117\\
12.695	0.011864\\
12.7	0.0068899\\
12.705	0.0028093\\
12.71	0.005203\\
12.715	0.0023489\\
12.72	0.00048031\\
12.725	0.011846\\
12.73	0.0069881\\
12.735	0.0028321\\
12.74	0.012552\\
12.745	0.0068279\\
12.75	0.002357\\
12.755	-0.00021345\\
12.76	0.0058871\\
12.765	0.0030434\\
12.77	0.00078723\\
12.775	0.00054307\\
12.78	-0.00041567\\
12.785	0.003021\\
12.79	0.0014281\\
12.795	0.00011586\\
12.8	-0.00067089\\
12.805	-0.0010146\\
12.81	-0.003026\\
12.815	-0.0022619\\
12.82	-0.0016592\\
12.825	-0.0011339\\
12.83	-0.00085945\\
12.835	-0.00076467\\
12.84	-0.005618\\
12.845	-0.012005\\
12.85	-0.0073355\\
12.855	-0.003502\\
12.86	-0.0012183\\
12.865	-0.00023382\\
12.87	-0.01735\\
12.875	-0.011028\\
12.88	-0.011735\\
12.885	-0.0057161\\
12.89	-0.0018209\\
12.895	0.0031289\\
12.9	0.0025246\\
12.905	0.0013733\\
12.91	0.0011078\\
12.915	0.00027183\\
12.92	-0.00021224\\
12.925	-0.00041004\\
12.93	-0.0084717\\
12.935	-0.0054309\\
12.94	-0.0036343\\
12.945	-0.0014525\\
12.95	-0.00024355\\
12.955	0.00022873\\
12.96	-0.0053158\\
12.965	-0.0033241\\
12.97	-0.0015276\\
12.975	0.004892\\
12.98	0.0034757\\
12.985	0.0018207\\
12.99	-0.0023123\\
12.995	-0.0018523\\
13	-0.0010675\\
13.005	-0.00041972\\
13.01	-0.0029936\\
13.015	-0.0017146\\
13.02	-0.010611\\
13.025	-0.0062602\\
13.03	-0.0025718\\
13.035	-0.0073399\\
13.04	-0.0037127\\
13.045	-0.0010702\\
13.05	0.0046921\\
13.055	0.0036317\\
13.06	0.002197\\
13.065	0.0011037\\
13.07	0.0015862\\
13.075	0.00094948\\
13.08	0.00055804\\
13.085	-0.0052832\\
13.09	-0.0032028\\
13.095	-0.0012409\\
13.1	-0.0036945\\
13.105	-0.0016783\\
13.11	-0.00021151\\
13.115	0.00058557\\
13.12	0.0046679\\
13.125	0.0032909\\
13.13	0.012751\\
13.135	0.0078\\
13.14	0.003648\\
13.145	0.0011373\\
13.15	0.0033858\\
13.155	0.0018811\\
13.16	0.0062824\\
13.165	0.0038019\\
13.17	0.0018235\\
13.175	0.00067008\\
13.18	0.0070556\\
13.185	0.0044128\\
13.19	0.0021482\\
13.195	0.0076932\\
13.2	0.0044827\\
13.205	0.0087762\\
13.21	0.0047848\\
13.215	0.0018595\\
13.22	0.000267\\
13.225	0.0098614\\
13.23	0.0060164\\
13.235	0.0026792\\
13.24	0.014191\\
13.245	0.0081831\\
13.25	0.0033054\\
13.255	-0.0032905\\
13.26	-0.0031435\\
13.265	-0.0021277\\
13.27	0.00089864\\
13.275	0.00078701\\
13.28	0.00040075\\
13.285	-0.001014\\
13.29	-0.00085755\\
13.295	-0.00061246\\
13.3	-0.0049204\\
13.305	-0.0031405\\
13.31	-0.0015502\\
13.315	-0.00054876\\
13.32	-8.7424e-05\\
13.325	0.0043718\\
13.33	0.0027065\\
13.335	0.0011347\\
13.34	0.00072585\\
13.345	-4.4759e-06\\
13.35	-0.00053897\\
13.355	-0.00058084\\
13.36	-0.00050977\\
13.365	-0.00042407\\
13.37	-0.0037568\\
13.375	-0.002461\\
13.38	0.0015539\\
13.385	0.0012346\\
13.39	0.00060478\\
13.395	-0.0041048\\
13.4	-0.002876\\
13.405	-0.0034523\\
13.41	-0.0018788\\
13.415	-0.00079206\\
13.42	-0.00023392\\
13.425	-4.654e-05\\
13.43	0.0091243\\
13.435	0.0056304\\
13.44	0.004894\\
13.445	0.0019174\\
13.45	0.00010208\\
13.455	-0.00070767\\
13.46	-0.0040975\\
13.465	-0.0028125\\
13.47	-0.0015562\\
13.475	0.0018744\\
13.48	0.0013191\\
13.485	0.00055641\\
13.49	-3.0187e-05\\
13.495	-0.0083567\\
13.5	-0.0095327\\
13.505	-0.0053126\\
13.51	-0.0021491\\
13.515	-0.00039618\\
13.52	-0.0052404\\
13.525	-0.003102\\
13.53	-0.0013738\\
13.535	-0.00035178\\
13.54	-0.0018782\\
13.545	-0.0010547\\
13.55	0.00038838\\
13.555	0.00041494\\
13.56	0.00026121\\
13.565	-0.0017887\\
13.57	-0.0011973\\
13.575	-0.00061016\\
13.58	-0.00021387\\
13.585	0.0036899\\
13.59	0.0023776\\
13.595	0.0041761\\
13.6	0.0021988\\
13.605	0.00074245\\
13.61	-5.1391e-05\\
13.615	-0.00034806\\
13.62	0.0037366\\
13.625	0.0022903\\
13.63	0.0015974\\
13.635	0.00053307\\
13.64	-6.7669e-05\\
13.645	-0.0038\\
13.65	-0.0025293\\
13.655	-0.0020746\\
13.66	-0.00094053\\
13.665	-0.00025093\\
13.67	5.7155e-05\\
13.675	0.00013113\\
13.68	0.0013087\\
13.685	0.00080445\\
13.69	-0.0099887\\
13.695	-0.006427\\
13.7	-0.0030315\\
13.705	-0.0024461\\
13.71	-0.00074746\\
13.715	0.00014091\\
13.72	0.0070496\\
13.725	0.0046025\\
13.73	0.0022488\\
13.735	0.00069926\\
13.74	-0.012094\\
13.745	-0.0078265\\
13.75	-0.0036696\\
13.755	0.011209\\
13.76	0.0080543\\
13.765	0.004327\\
13.77	0.0034716\\
13.775	0.0013245\\
13.78	0.00015741\\
13.785	0.0033569\\
13.79	0.0019662\\
13.795	-0.0014845\\
13.8	-0.0012844\\
13.805	-0.00076949\\
13.81	-0.00031005\\
13.815	0.0088378\\
13.82	0.0056668\\
13.825	0.0026781\\
13.83	0.00073039\\
13.835	-0.009189\\
13.84	-0.0061103\\
13.845	0.0043085\\
13.85	0.0037068\\
13.855	0.002279\\
13.86	0.0010231\\
13.865	0.00024317\\
13.87	-0.0030122\\
13.875	-0.0020193\\
13.88	-0.0059322\\
13.885	-0.0033813\\
13.89	-0.0053451\\
13.895	-0.0026353\\
13.9	-0.00074273\\
13.905	0.00024327\\
13.91	0.0017963\\
13.915	0.0013501\\
13.92	0.00082143\\
13.925	0.00043836\\
13.93	-0.00031815\\
13.935	-0.00018533\\
13.94	0.0050188\\
13.945	0.0032968\\
13.95	0.0016728\\
13.955	0.0057886\\
13.96	0.0033494\\
13.965	0.0014372\\
13.97	0.00033653\\
13.975	-0.00011423\\
13.98	0.0025543\\
13.985	0.001616\\
13.99	0.00079443\\
13.995	-0.0060138\\
14	-0.013511\\
14.005	-0.0078462\\
14.01	-0.0031398\\
14.015	-0.00031231\\
14.02	0.01208\\
14.025	0.0081894\\
14.03	0.0042092\\
14.035	0.0030459\\
14.04	0.0011012\\
14.045	0.00013586\\
14.05	0.00043125\\
14.055	0.00024374\\
14.06	0.00017135\\
14.065	-0.0014432\\
14.07	-0.00082899\\
14.075	-0.00025769\\
14.08	0.0021877\\
14.085	0.0015885\\
14.09	0.00093269\\
14.095	-0.00499\\
14.1	-0.0031942\\
14.105	-0.0014102\\
14.11	-0.00021261\\
14.115	-0.011377\\
14.12	-0.0068054\\
14.125	-0.0028033\\
14.13	0.0031178\\
14.135	0.0029807\\
14.14	0.0020981\\
14.145	0.0012409\\
14.15	0.0043449\\
14.155	-0.0013831\\
14.16	-0.0011924\\
14.165	-0.00058413\\
14.17	-2.4579e-05\\
14.175	0.00033323\\
14.18	0.005892\\
14.185	0.0039275\\
14.19	0.011181\\
14.195	0.0065766\\
14.2	0.0028833\\
14.205	0.0007192\\
14.21	0.00056375\\
14.215	0.00011325\\
14.22	0.0024439\\
14.225	0.0015715\\
14.23	0.00081306\\
14.235	0.00034081\\
14.24	0.0091461\\
14.245	0.0057246\\
14.25	0.00087113\\
14.255	-0.00040479\\
14.26	-0.00069854\\
14.265	-0.00054885\\
14.27	-0.0058122\\
14.275	-0.0035502\\
14.28	-0.0015453\\
14.285	0.0082997\\
14.29	0.0056742\\
14.295	0.0028851\\
14.3	-0.0082196\\
14.305	-0.0058049\\
14.31	-0.0030072\\
14.315	-0.0026515\\
14.32	-0.00095629\\
14.325	-6.1906e-07\\
14.33	0.0059904\\
14.335	0.0039502\\
14.34	0.0019493\\
14.345	-0.0021819\\
14.35	-0.0017999\\
14.355	-0.0010487\\
14.36	-0.00041348\\
14.365	-0.0034903\\
14.37	-0.0020332\\
14.375	-0.00081785\\
14.38	-0.0062984\\
14.385	-0.0036621\\
14.39	-0.0014729\\
14.395	0.00058135\\
14.4	0.00087982\\
14.405	0.00074627\\
14.41	0.00050301\\
14.415	-0.0009845\\
14.42	-0.00062614\\
14.425	-0.00024242\\
14.43	-0.0035156\\
14.435	-0.0020595\\
14.44	-0.0011041\\
14.445	-0.00021963\\
14.45	0.00022889\\
14.455	-0.0016427\\
14.46	-0.00089852\\
14.465	-0.0002719\\
14.47	0.0027709\\
14.475	0.0019426\\
14.48	0.0010722\\
14.485	0.00047042\\
14.49	0.0063102\\
14.495	0.0039121\\
14.5	0.0030428\\
14.505	0.0012738\\
14.51	0.00025495\\
14.515	-0.00016559\\
14.52	-0.00023773\\
14.525	0.010322\\
14.53	0.0065179\\
14.535	-0.0034128\\
14.54	-0.0032948\\
14.545	-0.0008619\\
14.55	-0.00026531\\
14.555	4.1642e-06\\
14.56	6.5266e-05\\
14.565	0.0015803\\
14.57	0.00094494\\
14.575	0.00036345\\
14.58	0.004808\\
14.585	0.0028317\\
14.59	0.0011302\\
14.595	0.0009238\\
14.6	0.00013468\\
14.605	-0.00027791\\
14.61	-0.00042519\\
14.615	-0.0012766\\
14.62	-0.00092204\\
14.625	-0.00058862\\
14.63	-0.0065635\\
14.635	-0.0041539\\
14.64	-0.002017\\
14.645	-0.0095856\\
14.65	-0.0056487\\
14.655	0.00067001\\
14.66	0.0014017\\
14.665	0.0011446\\
14.67	0.00061914\\
14.675	0.00017164\\
14.68	-0.0077098\\
14.685	-0.0049963\\
14.69	-0.011102\\
14.695	-0.0061848\\
14.7	-0.0024071\\
14.705	0.0039519\\
14.71	0.0032334\\
14.715	0.0019118\\
14.72	-0.006834\\
14.725	-0.0046435\\
14.73	-0.0023205\\
14.735	-0.00070863\\
14.74	0.0097338\\
14.745	0.0064301\\
14.75	0.010259\\
14.755	0.0053774\\
14.76	0.0018522\\
14.765	-3.9515e-05\\
14.77	-0.0050976\\
14.775	-0.003512\\
14.78	-0.011201\\
14.785	-0.0065253\\
14.79	-0.0027046\\
14.795	-0.00043503\\
14.8	0.00049104\\
14.805	0.00070601\\
14.81	0.00058276\\
14.815	-0.0037139\\
14.82	-0.0023462\\
14.825	-0.0010381\\
14.83	0.0025633\\
14.835	0.0019624\\
14.84	0.0011529\\
14.845	0.0015365\\
14.85	0.00081791\\
14.855	-0.006073\\
14.86	-0.0039154\\
14.865	-0.001793\\
14.87	-0.00037489\\
14.875	0.00032798\\
14.88	-0.0041478\\
14.885	-0.0024203\\
14.89	-0.00091055\\
14.895	3.1183e-05\\
14.9	0.0046345\\
14.905	-0.0015192\\
14.91	-0.0012244\\
14.915	-0.00059903\\
14.92	-5.6274e-05\\
14.925	0.00027988\\
14.93	-0.0062513\\
14.935	-0.0042258\\
14.94	-0.0017643\\
14.945	-0.00014488\\
14.95	0.00064562\\
14.955	0.00088482\\
14.96	0.00085275\\
14.965	-0.0029394\\
14.97	0.0059189\\
14.975	0.0042832\\
14.98	0.002464\\
14.985	0.0011728\\
14.99	0.0001011\\
14.995	1.1047e-05\\
15	0.003862\\
15.005	0.0026433\\
15.01	0.0014998\\
15.015	0.00075648\\
15.02	0.004014\\
15.025	0.0025671\\
15.03	0.0013493\\
15.035	0.0059485\\
15.04	0.003632\\
15.045	0.0017319\\
15.05	-0.0057347\\
15.055	-0.0038645\\
15.06	-0.001799\\
15.065	-0.00033965\\
15.07	0.016726\\
15.075	0.01092\\
15.08	0.0048197\\
15.085	0.0013316\\
15.09	-0.00028615\\
15.095	-0.0042693\\
15.1	-0.0028111\\
15.105	0.00056775\\
15.11	0.00089209\\
15.115	0.00076012\\
15.12	0.00050638\\
15.125	0.002903\\
15.13	0.0017958\\
15.135	0.00084292\\
15.14	0.00025355\\
15.145	0.0015322\\
15.15	0.00088558\\
15.155	-0.0041459\\
15.16	-0.0027581\\
15.165	-0.0013346\\
15.17	-0.00036539\\
15.175	0.0001215\\
15.18	0.0050336\\
15.185	0.0032447\\
15.19	0.0047409\\
15.195	0.0024324\\
15.2	0.0059011\\
15.205	0.0031424\\
15.21	0.0010673\\
15.215	-9.1591e-05\\
15.22	-0.0017787\\
15.225	-0.0013842\\
15.23	-0.00086982\\
15.235	-0.00048554\\
15.24	-0.0071305\\
15.245	-0.004506\\
15.25	-0.00090103\\
15.255	0.00010718\\
15.26	0.00036125\\
15.265	0.00026127\\
15.27	0.0047552\\
15.275	0.0028439\\
15.28	0.0011335\\
15.285	-0.0035844\\
15.29	-0.0027388\\
15.295	-0.0016346\\
15.3	0.0017272\\
15.305	0.0012499\\
15.31	0.00054627\\
15.315	0.0010678\\
15.32	0.00033963\\
15.325	-0.00016629\\
15.33	0.0044193\\
15.335	0.002517\\
15.34	0.00084729\\
15.345	-0.0091379\\
15.35	-0.0062935\\
15.355	-0.0046303\\
15.36	-0.0021544\\
15.365	-0.00071146\\
15.37	-0.00011028\\
15.375	0.0079514\\
15.38	0.0048741\\
15.385	0.002009\\
15.39	0.00015294\\
15.395	-0.0045453\\
15.4	-0.0033852\\
15.405	-0.0055593\\
15.41	-0.0032727\\
15.415	-0.0015454\\
15.42	-0.00058302\\
15.425	-0.0033812\\
15.43	-0.0021598\\
15.435	-0.0011602\\
15.44	0.00093843\\
15.445	0.0006348\\
15.45	0.00016798\\
15.455	-0.0051371\\
15.46	-0.0035185\\
15.465	-0.0019172\\
15.47	-0.0097738\\
15.475	-0.0059188\\
15.48	-0.0026903\\
15.485	-0.00073657\\
15.49	0.0095298\\
15.495	0.006222\\
15.5	-0.0069356\\
15.505	-0.0055342\\
15.51	-0.0032701\\
15.515	-0.0014351\\
15.52	0.0028291\\
15.525	0.0021062\\
15.53	0.0011036\\
15.535	0.0053738\\
15.54	0.0030682\\
15.545	0.0011678\\
15.55	-0.0014897\\
15.555	-0.0014045\\
15.56	-0.00098927\\
15.565	-0.0092849\\
15.57	-0.0057875\\
15.575	-0.0026772\\
15.58	-0.00096593\\
15.585	3.7997e-05\\
15.59	-0.0060327\\
15.595	-0.0036686\\
15.6	-0.001605\\
15.605	-0.00031707\\
15.61	0.00027597\\
15.615	-0.0012491\\
15.62	-0.00066713\\
15.625	0.00039322\\
15.63	0.00046883\\
15.635	0.00038651\\
15.64	-0.0037001\\
15.645	-0.0022984\\
15.65	-0.00097284\\
15.655	0.0085662\\
15.66	0.0057638\\
15.665	0.0029238\\
15.67	0.0010007\\
15.675	3.8458e-05\\
15.68	0.001923\\
15.685	0.0011415\\
15.69	-0.0042851\\
15.695	-0.0028434\\
15.7	-0.0013336\\
15.705	-0.0032116\\
15.71	-0.0015879\\
15.715	-0.00040089\\
15.72	0.002764\\
15.725	0.0020727\\
15.73	0.0012377\\
15.735	-0.0013613\\
15.74	-0.00094929\\
15.745	-0.00038195\\
15.75	0.0025824\\
15.755	0.0019019\\
15.76	0.0011292\\
15.765	0.00057773\\
15.77	-0.001276\\
15.775	-0.00079531\\
15.78	-0.00082454\\
15.785	-0.00022931\\
15.79	0.00016867\\
15.795	0.0003676\\
15.8	0.0022062\\
15.805	0.0015394\\
15.81	0.00091187\\
15.815	0.0061812\\
15.82	0.003874\\
15.825	0.0018733\\
15.83	-0.0050459\\
15.835	-0.0034948\\
15.84	-0.0016807\\
15.845	0.0034457\\
15.85	0.0027351\\
15.855	-0.0038367\\
15.86	-0.0026147\\
15.865	-0.0012012\\
15.87	-0.00018006\\
15.875	0.015641\\
15.88	0.010151\\
15.885	0.0049287\\
15.89	0.0015059\\
15.895	0.0049596\\
15.9	0.002564\\
15.905	-0.0014212\\
15.91	-0.0014348\\
15.915	-0.00095015\\
15.92	-0.00044974\\
15.925	0.00077981\\
15.93	0.00061253\\
15.935	0.00035952\\
15.94	0.00027143\\
15.945	0.00010593\\
15.95	1.51e-05\\
15.955	0.0038052\\
15.96	0.0023723\\
15.965	0.0010623\\
15.97	0.0085788\\
15.975	0.0050651\\
15.98	0.0020845\\
15.985	0.00026203\\
15.99	0.0053798\\
15.995	0.0057637\\
16	0.0027735\\
16.005	0.00065983\\
16.01	-0.00045534\\
16.015	-0.00085523\\
16.02	-0.0044035\\
16.025	-0.0029772\\
16.03	-0.011276\\
16.035	-0.0068328\\
16.04	-0.003129\\
16.045	-0.00090067\\
16.05	0.00020524\\
16.055	0.00035255\\
16.06	0.00017628\\
16.065	-0.00038598\\
16.07	-0.00044541\\
16.075	-0.00043461\\
16.08	-0.006155\\
16.085	-0.00399\\
16.09	-0.0020071\\
16.095	-0.0025494\\
16.1	-0.0012786\\
16.105	-0.0015191\\
16.11	-0.00078472\\
16.115	-0.00035256\\
16.12	-0.0001696\\
16.125	-0.00013602\\
16.13	-0.00053934\\
16.135	-0.00044817\\
16.14	-0.0018767\\
16.145	-0.0012452\\
16.15	-0.00068974\\
16.155	-0.0044943\\
16.16	-0.0027885\\
16.165	-0.0013317\\
16.17	-0.00043907\\
16.175	-0.013437\\
16.18	-0.0083636\\
16.185	0.0010073\\
16.19	0.0021045\\
16.195	0.0018051\\
16.2	0.0011081\\
16.205	0.0059397\\
16.21	0.0035455\\
16.215	0.001519\\
16.22	-0.0024849\\
16.225	-0.0019969\\
16.23	-0.0011707\\
16.235	-0.00049335\\
16.24	-0.0024506\\
16.245	-0.0013982\\
16.25	-0.0011395\\
16.255	-0.00041498\\
16.26	-7.7438e-06\\
16.265	0.00015563\\
16.27	-0.011976\\
16.275	-0.0074764\\
16.28	6.5635e-05\\
16.285	0.0014366\\
16.29	0.0015204\\
16.295	0.0096129\\
16.3	0.0060185\\
16.305	0.0028047\\
16.31	0.00077782\\
16.315	-0.0053995\\
16.32	-0.0036886\\
16.325	-0.0018148\\
16.33	0.0014081\\
16.335	0.0013914\\
16.34	0.0029197\\
16.345	0.0017811\\
16.35	0.0008391\\
16.355	-0.0016483\\
16.36	-0.0011717\\
16.365	-0.00056195\\
16.37	-0.00010303\\
16.375	0.00015249\\
16.38	0.0028795\\
16.385	0.0019152\\
16.39	0.00099702\\
16.395	-0.008394\\
16.4	-0.0059043\\
16.405	-0.0027932\\
16.41	-0.00067011\\
16.415	0.00040625\\
16.42	0.0040358\\
16.425	0.0028001\\
16.43	0.0015403\\
16.435	0.00068599\\
16.44	0.011362\\
16.445	0.0070966\\
16.45	0.003302\\
16.455	-0.0066854\\
16.46	-0.0049589\\
16.465	-0.0026452\\
16.47	0.0019067\\
16.475	0.0018592\\
16.48	0.0012954\\
16.485	-0.0077523\\
16.49	-0.0049681\\
16.495	0.0030538\\
16.5	0.0028936\\
16.505	0.0019702\\
16.51	0.0010769\\
16.515	0.00048984\\
16.52	-0.00088801\\
16.525	-0.00056437\\
16.53	-0.0032937\\
16.535	-0.0018452\\
16.54	-0.00062203\\
16.545	0.00012216\\
16.55	-0.0044154\\
16.555	0.0033784\\
16.56	0.0028114\\
16.565	0.0017996\\
16.57	0.0009589\\
16.575	0.00045662\\
16.58	0.0020067\\
16.585	0.0013054\\
16.59	0.0007324\\
16.595	0.0017157\\
16.6	0.0010781\\
16.605	0.016969\\
16.61	0.010597\\
16.615	0.004885\\
16.62	0.0012704\\
16.625	-0.0017364\\
16.63	-0.0016839\\
16.635	-0.0011092\\
16.64	0.00073721\\
16.645	0.00063419\\
16.65	0.00038334\\
16.655	0.0074387\\
16.66	0.004589\\
16.665	0.002024\\
16.67	0.0068814\\
16.675	0.0037021\\
16.68	0.0012714\\
16.685	0.0036277\\
16.69	0.0016836\\
16.695	0.00032461\\
16.7	-0.00038745\\
16.705	0.0016867\\
16.71	0.00080852\\
16.715	8.7924e-05\\
16.72	0.0046341\\
16.725	0.0025852\\
16.73	0.00083569\\
16.735	0.0021068\\
16.74	0.00074545\\
16.745	-0.0001791\\
16.75	0.0090279\\
16.755	0.0052628\\
16.76	0.0019486\\
16.765	-0.000128\\
16.77	0.003352\\
16.775	0.0014478\\
16.78	-0.0017239\\
16.785	-0.0018964\\
16.79	-0.0016363\\
16.795	-0.0013116\\
16.8	-0.00073201\\
16.805	-0.00073022\\
16.81	-0.0008188\\
16.815	-0.0096323\\
16.82	-0.0064574\\
16.825	-0.0035105\\
16.83	-0.0091034\\
16.835	-0.0054098\\
16.84	-0.0048064\\
16.845	-0.0023988\\
16.85	-0.0010163\\
16.855	-0.012301\\
16.86	-0.0077982\\
16.865	-0.0038453\\
16.87	-0.001377\\
16.875	-0.011925\\
16.88	-0.0072844\\
16.885	-0.0033991\\
16.89	-0.015005\\
16.895	-0.0087727\\
16.9	-0.0037598\\
16.905	-0.009183\\
16.91	-0.004817\\
16.915	-0.001709\\
16.92	-5.6943e-05\\
16.925	-0.0018839\\
16.93	-0.00095713\\
16.935	-0.00028715\\
16.94	0.015893\\
16.945	0.010146\\
16.95	-8.3787e-05\\
16.955	-0.0018003\\
16.96	-0.0018065\\
16.965	-0.0058777\\
16.97	-0.0035056\\
16.975	-0.001472\\
16.98	-0.00021892\\
16.985	-0.0041002\\
16.99	-0.0022965\\
16.995	0.00077758\\
17	0.0010663\\
17.005	0.00090688\\
17.01	0.00064562\\
17.015	0.00044012\\
17.02	0.0069147\\
17.025	0.0044251\\
17.03	-0.0031129\\
17.035	-0.0025707\\
17.04	-0.0014206\\
17.045	-0.00042454\\
17.05	-0.0038914\\
17.055	0.0020002\\
17.06	0.0019597\\
17.065	0.001444\\
17.07	0.00093136\\
17.075	0.00059413\\
17.08	0.002356\\
17.085	0.0016049\\
17.09	0.0009632\\
17.095	0.0067345\\
17.1	0.0042738\\
17.105	0.016014\\
17.11	0.0095232\\
17.115	0.0041673\\
17.12	0.00096582\\
17.125	-0.0086288\\
17.13	-0.0058524\\
17.135	-0.0028459\\
17.14	-0.0068921\\
17.145	-0.0035054\\
17.15	-0.0010186\\
17.155	0.0034285\\
17.16	0.0027962\\
17.165	0.0017863\\
17.17	0.0045254\\
17.175	0.0027327\\
17.18	0.0013255\\
17.185	0.00029392\\
17.19	4.7615e-05\\
17.195	7.2958e-05\\
17.2	0.0061073\\
17.205	0.0040196\\
17.21	0.0020522\\
17.215	0.00077015\\
17.22	0.0036514\\
17.225	0.0021733\\
17.23	0.0010034\\
17.235	0.0003233\\
17.24	0.003784\\
17.245	0.0023377\\
17.25	0.012647\\
17.255	0.0076012\\
17.26	0.003283\\
17.265	0.00062976\\
17.27	0.0044381\\
17.275	0.0022839\\
17.28	0.0070644\\
17.285	0.0038159\\
17.29	0.0012891\\
17.295	0.0003216\\
17.3	-0.00045732\\
17.305	0.0063457\\
17.31	0.0037036\\
17.315	0.001363\\
17.32	-0.00011305\\
17.325	-0.00080318\\
17.33	0.0010671\\
17.335	0.00033838\\
17.34	-0.0040237\\
17.345	-0.002987\\
17.35	-0.001863\\
17.355	-0.0010806\\
17.36	-0.00068256\\
17.365	-0.0074118\\
17.37	-0.0048795\\
17.375	-0.0048065\\
17.38	-0.0025335\\
17.385	-0.0011119\\
17.39	0.0043656\\
17.395	0.0027298\\
17.4	0.0010007\\
17.405	-0.0082868\\
17.41	-0.0059044\\
17.415	-0.003348\\
17.42	-0.0053724\\
17.425	-0.0030454\\
17.43	-0.0014368\\
17.435	-0.0023706\\
17.44	-0.001443\\
17.445	-0.00085386\\
17.45	-0.0077183\\
17.455	-0.0049994\\
17.46	-0.0025668\\
17.465	-0.0010316\\
17.47	-0.0051642\\
17.475	-0.0031784\\
17.48	-0.0015816\\
17.485	-0.0016085\\
17.49	-0.00085542\\
17.495	-0.0097851\\
17.5	-0.0061622\\
17.505	-0.0029546\\
17.51	-0.0009411\\
17.515	-1.2806e-05\\
17.52	-0.0023766\\
17.525	-0.0014889\\
17.53	-5.9466e-05\\
17.535	0.0001134\\
17.54	5.4823e-05\\
17.545	-0.0021122\\
17.55	-0.001451\\
17.555	-0.0082997\\
17.56	-0.005093\\
17.565	-0.0023255\\
17.57	-0.00061673\\
17.575	0.00015577\\
17.58	0.0082847\\
17.585	0.0052524\\
17.59	-0.005171\\
17.595	-0.0042315\\
17.6	-0.0025487\\
17.605	0.00019754\\
17.61	0.00053466\\
17.615	0.0004346\\
17.62	0.00021238\\
17.625	0.0010964\\
17.63	0.00056394\\
17.635	0.00017042\\
17.64	0.0081171\\
17.645	0.0049997\\
17.65	0.003338\\
17.655	0.0011394\\
17.66	-6.4976e-05\\
17.665	-0.00052105\\
17.67	-0.0089095\\
17.675	-0.0056829\\
17.68	-0.00268\\
17.685	-0.0044889\\
17.69	-0.0021603\\
17.695	-0.0006009\\
17.7	0.0027382\\
17.705	0.00204\\
17.71	0.0011481\\
17.715	0.0061925\\
17.72	0.0037081\\
17.725	0.0016122\\
17.73	0.0035017\\
17.735	0.0017664\\
17.74	0.00056125\\
17.745	-0.0041899\\
17.75	-0.0028629\\
17.755	-0.0014413\\
17.76	-0.0004486\\
17.765	-0.00072433\\
17.77	-0.00024994\\
17.775	2.6548e-05\\
17.78	0.0020189\\
17.785	0.0013491\\
17.79	0.00069457\\
17.795	0.00026173\\
17.8	0.00032042\\
17.805	-0.0035724\\
17.81	-0.0022541\\
17.815	-0.00098648\\
17.82	-0.00014776\\
17.825	0.00026606\\
17.83	0.0030558\\
17.835	0.0020554\\
17.84	-0.0015961\\
17.845	-0.0012229\\
17.85	-0.00060353\\
17.855	-0.0011151\\
17.86	-0.00043094\\
17.865	5.4273e-05\\
17.87	0.00031386\\
17.875	0.012466\\
17.88	0.0079995\\
17.885	0.0038351\\
17.89	0.0011396\\
17.895	0.0047526\\
17.9	0.0025682\\
17.905	0.0094156\\
17.91	0.0053956\\
17.915	0.0021769\\
17.92	-0.011645\\
17.925	-0.0079934\\
17.93	-0.004045\\
17.935	0.00087055\\
17.94	0.0015039\\
17.945	0.0012622\\
17.95	-0.0041887\\
17.955	-0.0027271\\
17.96	-0.0012617\\
17.965	0.0032089\\
17.97	0.0024084\\
17.975	0.0013798\\
17.98	-0.00079433\\
17.985	-0.00069897\\
17.99	-0.00037837\\
17.995	-8.1301e-05\\
18	-0.0039789\\
18.005	-0.0023647\\
18.01	-0.00093345\\
18.015	0.0033207\\
18.02	0.0024891\\
18.025	-0.0024083\\
18.03	-0.0017362\\
18.035	-0.00083363\\
18.04	-0.00014149\\
18.045	-0.0054539\\
18.05	-0.0031744\\
18.055	0.013686\\
18.06	0.0093797\\
18.065	0.0048376\\
18.07	0.0016951\\
18.075	-0.0036077\\
18.08	-0.0027734\\
18.085	-0.0014891\\
18.09	0.0015599\\
18.095	0.0014015\\
18.1	0.00095112\\
18.105	-0.0021018\\
18.11	-0.0013728\\
18.115	-0.00058548\\
18.12	-3.4061e-05\\
18.125	-0.0052428\\
18.13	-0.0030995\\
18.135	-0.0012136\\
18.14	0.0010867\\
18.145	0.0012119\\
18.15	0.00083616\\
18.155	0.00059386\\
18.16	0.00042259\\
18.165	0.00033378\\
18.17	0.011822\\
18.175	0.0075373\\
18.18	0.0035978\\
18.185	0.0029946\\
18.19	0.0010755\\
18.195	7.8662e-05\\
18.2	-0.0013813\\
18.205	-0.00097397\\
18.21	-0.00047306\\
18.215	-0.015015\\
18.22	-0.009265\\
18.225	-0.004083\\
18.23	-0.00079408\\
18.235	-0.0021663\\
18.24	-0.00067217\\
18.245	0.0063776\\
18.25	0.0044554\\
18.255	0.0024139\\
18.26	0.00099723\\
18.265	0.00026863\\
18.27	-0.0015545\\
18.275	-0.00096051\\
18.28	0.0063682\\
18.285	0.0043111\\
18.29	0.0022416\\
18.295	0.017402\\
18.3	0.010537\\
18.305	0.011807\\
18.31	0.0055016\\
18.315	0.0014016\\
18.32	-0.00057964\\
18.325	-0.0011641\\
18.33	-0.0078983\\
18.335	-0.0050553\\
18.34	0.0040607\\
18.345	0.0033099\\
18.35	0.0018697\\
18.355	-0.0030078\\
18.36	-0.0023855\\
18.365	-0.0014648\\
18.37	-0.010211\\
18.375	-0.0062766\\
18.38	-0.0028632\\
18.385	-0.000751\\
18.39	-0.0015896\\
18.395	-0.00069227\\
18.4	-0.0068037\\
18.405	-0.0041312\\
18.41	-0.0018247\\
18.415	-0.00040114\\
18.42	-0.0060508\\
18.425	-0.0035523\\
18.43	-0.0069768\\
18.435	-0.0036661\\
18.44	-0.0012261\\
18.445	0.00010873\\
18.45	0.0026269\\
18.455	0.0019237\\
18.46	0.0011095\\
18.465	0.0016459\\
18.47	0.00091658\\
18.475	0.00042429\\
18.48	0.005059\\
18.485	0.0031652\\
18.49	0.0014997\\
18.495	-0.0043485\\
18.5	-0.0030333\\
18.505	-0.001431\\
18.51	-0.00035402\\
18.515	0.00020886\\
18.52	0.00040549\\
18.525	0.0055632\\
18.53	0.0035885\\
18.535	0.0017416\\
18.54	0.00054342\\
18.545	0.0055209\\
18.55	0.0032897\\
18.555	0.0014192\\
18.56	0.00028566\\
18.565	0.010262\\
18.57	0.0062497\\
18.575	0.0027166\\
18.58	0.0091914\\
18.585	0.0049393\\
18.59	-0.0013439\\
18.595	-0.0020428\\
18.6	-0.0017295\\
18.605	-0.0029398\\
18.61	-0.0018114\\
18.615	-0.00092854\\
18.62	-0.015576\\
18.625	-0.0097347\\
18.63	-0.0045123\\
18.635	-0.0012148\\
18.64	-0.006456\\
18.645	-0.0035355\\
18.65	-0.0013412\\
18.655	-0.010069\\
18.66	-0.0058864\\
18.665	-0.0024204\\
18.67	0.00075029\\
18.675	0.0012553\\
18.68	0.0010761\\
18.685	-0.0040766\\
18.69	-0.0025942\\
18.695	-0.0011398\\
18.7	-0.006003\\
18.705	-0.0033497\\
18.71	-0.0011984\\
18.715	0.0065695\\
18.72	0.0046982\\
18.725	0.0025792\\
18.73	-0.0044422\\
18.735	-0.0031916\\
18.74	-0.0015839\\
18.745	0.0010455\\
18.75	0.0011916\\
18.755	0.00095255\\
18.76	0.0006716\\
18.765	0.0004644\\
18.77	0.00035278\\
18.775	0.00031262\\
18.78	0.00031168\\
18.785	0.0037991\\
18.79	0.002521\\
18.795	0.001342\\
18.8	0.0032751\\
18.805	0.0019067\\
18.81	-0.0036804\\
18.815	-0.0025305\\
18.82	-0.001169\\
18.825	-0.000176\\
18.83	-0.0080378\\
18.835	-0.0021564\\
18.84	-0.00020595\\
18.845	0.00071214\\
18.85	0.00096196\\
18.855	-0.01205\\
18.86	-0.0073868\\
18.865	-0.0030797\\
18.87	0.0072934\\
18.875	0.005792\\
18.88	0.0035632\\
18.885	0.0018073\\
18.89	0.02073\\
18.895	0.012904\\
18.9	0.011352\\
18.905	0.005052\\
18.91	0.0012332\\
18.915	-0.00045828\\
18.92	0.0080583\\
18.925	0.0049446\\
18.93	0.0022294\\
18.935	0.0082118\\
18.94	0.0045792\\
18.945	0.0017488\\
18.95	-0.0041387\\
18.955	-0.0032231\\
18.96	-0.0018728\\
18.965	-0.0024433\\
18.97	-0.0012323\\
18.975	-0.00043464\\
18.98	-0.016682\\
18.985	-0.010378\\
18.99	-0.0046994\\
18.995	0.0035804\\
19	0.0035151\\
19.005	0.0011531\\
19.01	0.00044278\\
19.015	8.1735e-05\\
19.02	-3.6041e-05\\
19.025	0.00078912\\
19.03	0.00053052\\
19.035	0.00029422\\
19.04	0.00014171\\
19.045	0.0090346\\
19.05	0.0056731\\
19.055	0.0060945\\
19.06	0.0028291\\
19.065	0.00070228\\
19.07	-0.00032736\\
19.075	-0.00063294\\
19.08	0.0030507\\
19.085	0.00055457\\
19.09	-7.2835e-05\\
19.095	-0.00035476\\
19.1	-0.00042323\\
19.105	-0.0082724\\
19.11	-0.0052938\\
19.115	-0.0025541\\
19.12	-0.0027458\\
19.125	-0.0011875\\
19.13	-0.00029612\\
19.135	-0.0031817\\
19.14	-0.0019167\\
19.145	-0.00087594\\
19.15	-0.0060534\\
19.155	-0.0036292\\
19.16	-0.001587\\
19.165	-0.00034732\\
19.17	0.0039625\\
19.175	0.0026844\\
19.18	0.00091343\\
19.185	0.00012252\\
19.19	-0.00021979\\
19.195	-0.00029094\\
19.2	-0.012444\\
19.205	-0.0078292\\
19.21	-0.003592\\
19.215	0.0006584\\
19.22	0.0013744\\
19.225	0.0012117\\
19.23	0.00086597\\
19.235	0.00046837\\
19.24	0.00021427\\
19.245	0.00406\\
19.25	0.002553\\
19.255	0.00055533\\
19.26	-5.29e-05\\
19.265	-0.00022535\\
19.27	-0.00018598\\
19.275	0.008577\\
19.28	0.0054457\\
19.285	0.0025286\\
19.29	0.0006393\\
19.295	-0.0078534\\
19.3	-0.0052885\\
19.305	-0.0018742\\
19.31	-0.00033532\\
19.315	0.00032904\\
19.32	0.00046488\\
19.325	0.00036995\\
19.33	0.0016995\\
19.335	0.0010383\\
19.34	-0.0022237\\
19.345	-0.0015736\\
19.35	0.00088703\\
19.355	0.00079749\\
19.36	0.00051026\\
19.365	0.00024601\\
19.37	-0.0063683\\
19.375	-0.0040471\\
19.38	-0.0018619\\
19.385	-0.00043801\\
19.39	-0.0080238\\
19.395	-0.0047432\\
19.4	0.0021372\\
19.405	0.0023267\\
19.41	0.0016986\\
19.415	0.00098614\\
19.42	0.011104\\
19.425	0.0068854\\
19.43	0.0031524\\
19.435	0.0034633\\
19.44	0.0013965\\
19.445	0.00021113\\
19.45	0.0093096\\
19.455	0.0056616\\
19.46	0.0024623\\
19.465	-0.0031671\\
19.47	-0.0027316\\
19.475	-0.00172\\
19.48	0.0049717\\
19.485	0.0033546\\
19.49	0.0016097\\
19.495	0.0032071\\
19.5	0.0015239\\
19.505	-0.0017302\\
19.51	-0.0015916\\
19.515	-0.0011076\\
19.52	-0.00066098\\
19.525	-0.0054272\\
19.53	-0.0034131\\
19.535	-0.0016534\\
19.54	-0.0048047\\
19.545	-0.0027278\\
19.55	-0.0011506\\
19.555	-0.0069105\\
19.56	-0.0040891\\
19.565	-0.0017675\\
19.57	-0.00038062\\
19.575	0.0087374\\
19.58	0.0056929\\
19.585	0.003507\\
19.59	0.0011895\\
19.595	-8.7079e-05\\
19.6	-0.00057708\\
19.605	-0.0049454\\
19.61	-0.0032231\\
19.615	-0.001601\\
19.62	-0.0041296\\
19.625	-0.0022884\\
19.63	-0.00091243\\
19.635	-0.00028225\\
19.64	5.7508e-05\\
19.645	0.00014433\\
19.65	0.0047612\\
19.655	0.002971\\
19.66	0.0013291\\
19.665	0.0002766\\
19.67	-0.0069097\\
19.675	-0.0045539\\
19.68	-0.005006\\
19.685	-0.0024168\\
19.69	-0.00069343\\
19.695	-0.012589\\
19.7	-0.0075764\\
19.705	-0.0032337\\
19.71	-0.00054327\\
19.715	0.0049787\\
19.72	0.0036845\\
19.725	0.0020903\\
19.73	0.0069196\\
19.735	0.0040457\\
19.74	0.0017515\\
19.745	0.00067614\\
19.75	1.9582e-05\\
19.755	-0.00016891\\
19.76	-0.00012974\\
19.765	-0.005494\\
19.77	-0.0033649\\
19.775	-0.0021152\\
19.78	-0.00061216\\
19.785	0.0002214\\
19.79	0.0023577\\
19.795	0.0017239\\
19.8	0.001035\\
19.805	-0.0042926\\
19.81	-0.002736\\
19.815	-0.001153\\
19.82	-7.5154e-05\\
19.825	0.0010955\\
19.83	0.001042\\
19.835	0.0061397\\
19.84	0.0039656\\
19.845	0.0020184\\
19.85	0.00078994\\
19.855	0.0080022\\
19.86	0.004963\\
19.865	0.0023459\\
19.87	0.011557\\
19.875	0.0068028\\
19.88	0.0029186\\
19.885	0.00081344\\
19.89	-0.00025528\\
19.895	-0.00052432\\
19.9	-0.0015865\\
19.905	-0.00095598\\
19.91	-0.00039523\\
19.915	-4.3597e-05\\
19.92	-0.0038645\\
19.925	-0.0023422\\
19.93	-0.0025826\\
19.935	-0.0011447\\
19.94	-0.00020732\\
19.945	0.00024597\\
19.95	-0.0013109\\
19.955	-0.00070356\\
19.96	-0.00019862\\
19.965	0.01425\\
19.97	0.0091179\\
19.975	0.0042973\\
19.98	0.0011598\\
19.985	0.00039991\\
19.99	-0.00091903\\
19.995	-0.00086861\\
20	-0.00058817\\
20.005	0.0025048\\
20.01	0.0016257\\
20.015	0.00073848\\
20.02	0.00013602\\
20.025	0.007339\\
20.03	0.0044433\\
20.035	0.0018706\\
20.04	0.0021251\\
20.045	0.00067321\\
20.05	-0.00017038\\
20.055	-0.0025376\\
20.06	-0.0018574\\
20.065	-0.0011197\\
20.07	-0.0022116\\
20.075	-0.001353\\
20.08	-0.00071551\\
20.085	-0.00036701\\
20.09	0.0018384\\
20.095	0.0010724\\
20.1	0.00032014\\
20.105	0.0023343\\
20.11	0.0011445\\
20.115	0.00019805\\
20.12	-0.0010188\\
20.125	-0.0010088\\
20.13	-0.00082797\\
20.135	-0.0040379\\
20.14	-0.0026593\\
20.145	-0.0068997\\
20.15	-0.0041123\\
20.155	-0.0018912\\
20.16	-0.00059778\\
20.165	-5.9254e-05\\
20.17	-0.0033498\\
20.175	-0.0021886\\
20.18	-0.010803\\
20.185	-0.0065575\\
20.19	-0.0029434\\
20.195	-0.0007326\\
20.2	-0.013631\\
20.205	-0.0082332\\
20.21	-0.0035788\\
20.215	0.0010935\\
20.22	0.0017261\\
20.225	0.0014324\\
20.23	0.0039363\\
20.235	0.002385\\
20.24	-0.0038954\\
20.245	-0.0028114\\
20.25	-0.0014295\\
20.255	0.011327\\
20.26	0.007547\\
20.265	0.0037545\\
20.27	0.0011978\\
20.275	-0.0023687\\
20.28	-0.0019156\\
20.285	-0.0010896\\
20.29	-0.00040069\\
20.295	-0.0062973\\
20.3	-0.0037657\\
20.305	0.0032667\\
20.31	0.0028445\\
20.315	0.0018212\\
20.32	0.0027944\\
20.325	0.0015381\\
20.33	0.00064705\\
20.335	0.0064952\\
20.34	0.0039799\\
20.345	0.0018179\\
20.35	-0.0013457\\
20.355	-0.0012617\\
20.36	-0.00076776\\
20.365	-0.00028867\\
20.37	0.0044733\\
20.375	0.002977\\
20.38	0.0015026\\
20.385	0.00051874\\
20.39	0.011102\\
20.395	0.0041358\\
20.4	0.0013669\\
20.405	-7.3075e-05\\
20.41	-0.00056575\\
20.415	-0.00056145\\
20.42	-0.00038342\\
20.425	0.0015082\\
20.43	-0.0029461\\
20.435	-0.0020042\\
20.44	-0.0010156\\
20.445	-0.00033186\\
20.45	-0.0024223\\
20.455	-0.0015953\\
20.46	-0.00068986\\
20.465	-0.00013085\\
20.47	0.0001222\\
20.475	0.00018423\\
20.48	-0.00043827\\
20.485	-0.00026639\\
20.49	-9.598e-05\\
20.495	-0.0023336\\
20.5	-0.0013997\\
20.505	0.0010064\\
20.51	0.00093692\\
20.515	0.00063184\\
20.52	0.00034296\\
20.525	0.00015559\\
20.53	0.0044934\\
20.535	0.0028208\\
20.54	-0.0021703\\
20.545	-0.0018383\\
20.55	-0.0010934\\
20.555	-0.0055893\\
20.56	-0.0032747\\
20.565	-0.0013285\\
20.57	-0.0030253\\
20.575	-0.0014329\\
20.58	-0.00032804\\
20.585	-0.00088388\\
20.59	-0.00026841\\
20.595	0.00012381\\
20.6	0.00031054\\
20.605	0.0053182\\
20.61	0.0034641\\
20.615	0.0017404\\
20.62	0.0052161\\
20.625	0.0029773\\
20.63	0.0012556\\
20.635	0.00027933\\
20.64	-0.0033059\\
20.645	0.00061294\\
20.65	0.00075384\\
20.655	0.00060018\\
20.66	0.00038974\\
20.665	0.0002285\\
20.67	0.0071872\\
20.675	0.0045269\\
20.68	0.0079645\\
20.685	0.0042357\\
20.69	0.0015\\
20.695	9.0492e-06\\
20.7	0.0025391\\
20.705	-0.005582\\
20.71	-0.0039245\\
20.715	-0.0020658\\
20.72	-0.00074314\\
20.725	-4.7199e-05\\
20.73	-0.0082654\\
20.735	-0.0051158\\
20.74	-0.0022932\\
20.745	0.01079\\
20.75	0.0074195\\
20.755	0.018815\\
20.76	0.010645\\
20.765	0.0041478\\
20.77	0.00036466\\
20.775	0.004218\\
20.78	0.0019104\\
20.785	0.00030651\\
20.79	-0.00033953\\
20.795	-0.00070548\\
20.8	-0.00078145\\
20.805	-0.0041263\\
20.81	-0.0027905\\
20.815	-0.0015784\\
20.82	-0.0034347\\
20.825	-0.0021014\\
20.83	-0.0011141\\
20.835	-0.0074585\\
20.84	-0.0046961\\
20.845	-0.0023236\\
20.85	0.0066945\\
20.855	0.0045327\\
20.86	0.0020913\\
20.865	0.00034578\\
20.87	0.0014791\\
20.875	0.00037941\\
20.88	-0.00034716\\
20.885	-0.0094448\\
20.89	-0.0063075\\
20.895	-0.0080584\\
20.9	-0.0043221\\
20.905	-0.0017444\\
20.91	-0.00042241\\
20.915	1.9278e-05\\
20.92	-0.015659\\
20.925	-0.01\\
20.93	-0.015566\\
20.935	-0.0082243\\
20.94	-0.0029562\\
20.945	-0.00014453\\
20.95	0.0069\\
20.955	0.0047085\\
20.96	0.0023453\\
20.965	0.005606\\
20.97	0.0029263\\
20.975	0.00095867\\
20.98	0.0018348\\
20.985	0.00070575\\
20.99	1.0629e-05\\
20.995	-0.0017555\\
21	-0.0012899\\
21.005	-0.00081523\\
21.01	-0.00041031\\
21.015	-0.00018569\\
21.02	-9.7157e-05\\
21.025	-0.00074972\\
21.03	-0.00051805\\
21.035	-0.00030985\\
21.04	-0.0061388\\
21.045	-0.0038517\\
21.05	-0.0017906\\
21.055	0.0046506\\
21.06	0.0033562\\
21.065	0.0017667\\
21.07	0.00059387\\
21.075	-0.001461\\
21.08	-0.0011646\\
21.085	0.0023234\\
21.09	0.0015736\\
21.095	0.00075587\\
21.1	0.0039823\\
21.105	0.00227\\
21.11	0.00086806\\
21.115	-0.0046093\\
21.12	-0.0032359\\
21.125	-0.0017163\\
21.13	-0.00064009\\
21.135	-0.0078445\\
21.14	-0.0047528\\
21.145	-0.002081\\
21.15	-0.0033595\\
21.155	-0.0015183\\
21.16	-0.00032394\\
21.165	0.00025456\\
21.17	0.010435\\
21.175	0.0066888\\
21.18	0.0055016\\
21.185	0.0023499\\
21.19	0.00045515\\
21.195	0.018257\\
21.2	0.011147\\
21.205	0.0022598\\
21.21	-0.00070547\\
21.215	-0.0016231\\
21.22	-0.0015139\\
21.225	-0.0010803\\
21.23	0.0039158\\
21.235	0.0024647\\
21.24	-0.0080084\\
21.245	-0.0056331\\
21.25	-0.0030343\\
21.255	0.0017789\\
21.26	0.0016238\\
21.265	0.00093003\\
21.27	0.00027138\\
21.275	-0.014036\\
21.28	-0.0090814\\
21.285	-0.0043771\\
21.29	0.00030061\\
21.295	0.0011987\\
21.3	0.0010904\\
21.305	-0.00010397\\
21.31	-0.00021472\\
21.315	-0.00020815\\
21.32	0.0070528\\
21.325	0.0044153\\
21.33	0.0019764\\
21.335	0.004516\\
21.34	0.002238\\
21.345	0.00062161\\
21.35	-0.0039467\\
21.355	-0.0028664\\
21.36	-0.0016066\\
21.365	0.0041393\\
21.37	0.0028267\\
21.375	0.0013491\\
21.38	0.00029567\\
21.385	-0.0086399\\
21.39	-0.0057182\\
21.395	-0.0028506\\
21.4	-0.003937\\
21.405	-0.0018744\\
21.41	-0.00055568\\
21.415	7.0341e-05\\
21.42	0.00082637\\
21.425	0.00057081\\
21.43	0.0055911\\
21.435	0.0034\\
21.44	0.0014678\\
21.445	-0.0057823\\
21.45	-0.0040868\\
21.455	0.00048632\\
21.46	0.00088986\\
21.465	0.00072001\\
21.47	0.00040196\\
21.475	0.00013791\\
21.48	-0.00030652\\
21.485	-0.0002647\\
21.49	0.015164\\
21.495	0.0095283\\
21.5	0.0043207\\
21.505	0.00096521\\
21.51	-0.0006299\\
21.515	-0.0092405\\
21.52	-0.0061027\\
21.525	0.0014699\\
21.53	0.0018318\\
21.535	0.0012953\\
21.54	-0.0061841\\
21.545	-0.0041563\\
21.55	-0.0056603\\
21.555	-0.002946\\
};
\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
21.555	-0.002946\\
21.56	-0.0010299\\
21.565	-2.2058e-05\\
21.57	-0.0026096\\
21.575	-0.0015022\\
21.58	-0.00060617\\
21.585	0.0039903\\
21.59	0.0027064\\
21.595	0.0013615\\
21.6	0.0056771\\
21.605	0.0032574\\
21.61	0.0013041\\
21.615	0.00015448\\
21.62	-6.4617e-05\\
21.625	-0.00025654\\
21.63	-0.0045224\\
21.635	-0.0028805\\
21.64	-0.0013639\\
21.645	0.0006215\\
21.65	0.00071387\\
21.655	0.0004976\\
21.66	0.00024354\\
21.665	-0.0063028\\
21.67	-0.0040311\\
21.675	-0.0018823\\
21.68	0.0038266\\
21.685	0.0029047\\
21.69	0.0016299\\
21.695	-0.0018717\\
21.7	-0.0014904\\
21.705	0.0039613\\
21.71	0.002705\\
21.715	0.0013807\\
21.72	0.00046479\\
21.725	-3.8041e-06\\
21.73	-0.00029345\\
21.735	-0.00023515\\
21.74	-0.0042973\\
21.745	-0.0026538\\
21.75	-0.0011706\\
21.755	0.0036116\\
21.76	0.0026259\\
21.765	0.0014294\\
21.77	0.00054987\\
21.775	-0.0011916\\
21.78	-0.00089882\\
21.785	-0.0004739\\
21.79	-0.0014726\\
21.795	-0.00078483\\
21.8	-0.00024893\\
21.805	0.0083355\\
21.81	0.0053823\\
21.815	0.0025666\\
21.82	-0.0088755\\
21.825	-0.0062015\\
21.83	-0.0031738\\
21.835	-0.0010088\\
21.84	0.0064353\\
21.845	0.0045029\\
21.85	0.0073418\\
21.855	0.003968\\
21.86	0.0014671\\
21.865	9.3922e-05\\
21.87	0.0012943\\
21.875	0.00060338\\
21.88	-0.0033263\\
21.885	-0.0022624\\
21.89	-0.001147\\
21.895	-0.0047435\\
21.9	-0.0027271\\
21.905	-0.0010968\\
21.91	-0.00013501\\
21.915	0.00085048\\
21.92	0.00071332\\
21.925	0.00045892\\
21.93	0.0085446\\
21.935	0.0053288\\
21.94	0.0024347\\
21.945	-0.0011127\\
21.95	-0.0013302\\
21.955	0.005817\\
21.96	0.0037342\\
21.965	0.0017348\\
21.97	0.000416\\
21.975	-0.00022802\\
21.98	-0.0094953\\
21.985	-0.006085\\
21.99	-0.00034386\\
21.995	0.00078792\\
22	0.00091375\\
22.005	0.0071831\\
22.01	0.0044267\\
22.015	0.001945\\
22.02	-0.0045585\\
22.025	-0.003461\\
22.03	-0.0019657\\
22.035	-0.00081865\\
22.04	0.0078968\\
22.045	0.0051494\\
22.05	0.0024122\\
22.055	0.0006966\\
22.06	-0.00027169\\
22.065	-0.00059844\\
22.07	-0.014324\\
22.075	-0.0090925\\
22.08	-0.0042659\\
22.085	0.0055396\\
22.09	0.0045208\\
22.095	0.0026403\\
22.1	0.003578\\
22.105	0.0017024\\
22.11	0.0004332\\
22.115	-0.0002063\\
22.12	-0.0067863\\
22.125	-0.0043987\\
22.13	-0.01355\\
22.135	-0.0078143\\
22.14	-0.003177\\
22.145	-0.012448\\
22.15	-0.0068154\\
22.155	-0.0024749\\
22.16	-5.1784e-06\\
22.165	0.00099352\\
22.17	-0.0018017\\
22.175	-0.00089749\\
22.18	-0.002674\\
22.185	-0.0012531\\
22.19	-0.00015944\\
22.195	0.0030387\\
22.2	0.0023367\\
22.205	0.0021421\\
22.21	0.0012998\\
22.215	0.0007577\\
22.22	0.00050328\\
22.225	0.0004377\\
22.23	-0.0015039\\
22.235	-0.0007212\\
22.24	0.0092044\\
22.245	0.006254\\
22.25	0.0033321\\
22.255	0.0038461\\
22.26	0.0019602\\
22.265	0.00081953\\
22.27	0.00031741\\
22.275	0.0012705\\
22.28	0.00094467\\
22.285	0.00068667\\
22.29	0.0097805\\
22.295	0.0062797\\
22.3	0.0013123\\
22.305	-3.8429e-05\\
22.31	-0.00036397\\
22.315	-0.00021723\\
22.32	-0.002629\\
22.325	-0.0014132\\
22.33	0.010466\\
22.335	0.0070878\\
22.34	0.0036772\\
22.345	0.001369\\
22.35	0.0037682\\
22.355	0.0020765\\
22.36	0.00088737\\
22.365	0.00056465\\
22.37	0.00023353\\
22.375	0.00012514\\
22.38	0.00013022\\
22.385	0.0033412\\
22.39	0.0022044\\
22.395	-0.0032913\\
22.4	-0.0023284\\
22.405	-0.0031808\\
22.41	-0.0015401\\
22.415	-0.00035665\\
22.42	0.00027695\\
22.425	0.00021485\\
22.43	0.00033635\\
22.435	0.00036662\\
22.44	0.00035493\\
22.445	-0.003901\\
22.45	-0.0023467\\
22.455	0.0086918\\
22.46	0.0060507\\
22.465	0.003204\\
22.47	0.0012124\\
22.475	0.00017889\\
22.48	0.0075462\\
22.485	0.0046695\\
22.49	-0.0025258\\
22.495	-0.0023591\\
22.5	-0.0014809\\
22.505	-0.00023878\\
22.51	0.00016307\\
22.515	0.00029114\\
22.52	0.0038021\\
22.525	0.0024289\\
22.53	0.0011669\\
22.535	0.00035506\\
22.54	0.0084753\\
22.545	0.0051973\\
22.55	0.0023034\\
22.555	-0.0088228\\
22.56	-0.0061964\\
22.565	-0.0032241\\
22.57	-0.0027305\\
22.575	-0.0010057\\
22.58	0.001867\\
22.585	0.0015244\\
22.59	0.00090582\\
22.595	0.00039065\\
22.6	0.0047128\\
22.605	0.0028531\\
22.61	0.0012328\\
22.615	0.00022437\\
22.62	0.00025717\\
22.625	-4.492e-05\\
22.63	0.0018058\\
22.635	0.001039\\
22.64	0.00037212\\
22.645	-0.0037158\\
22.65	-0.0025409\\
22.655	0.0020641\\
22.66	0.0016181\\
22.665	0.00086797\\
22.67	0.00025227\\
22.675	-0.010377\\
22.68	-0.0067118\\
22.685	-0.0032384\\
22.69	-0.00096869\\
22.695	-0.011871\\
22.7	-0.0070879\\
22.705	-0.003036\\
22.71	-0.00056494\\
22.715	0.00475\\
22.72	0.0034346\\
22.725	0.0018582\\
22.73	0.00037979\\
22.735	0.0026899\\
22.74	0.0015272\\
22.745	0.00061562\\
22.75	8.9331e-05\\
22.755	0.0044584\\
22.76	0.0027116\\
22.765	0.0011797\\
22.77	-0.011231\\
22.775	-0.0074041\\
22.78	-0.0035945\\
22.785	-0.0010355\\
22.79	-0.0088923\\
22.795	-0.0050904\\
22.8	-0.0044553\\
22.805	-0.001724\\
22.81	-9.6572e-05\\
22.815	0.00060893\\
22.82	-0.010784\\
22.825	-0.006577\\
22.83	-0.0027753\\
22.835	-0.01034\\
22.84	-0.0054845\\
22.845	-0.0017566\\
22.85	0.0090551\\
22.855	0.0066687\\
22.86	0.0038163\\
22.865	0.0043086\\
22.87	0.0022326\\
22.875	0.00093423\\
22.88	0.0092354\\
22.885	0.0057737\\
22.89	0.0027748\\
22.895	-0.011276\\
22.9	-0.0075752\\
22.905	-0.0085493\\
22.91	-0.0039384\\
22.915	-0.00080997\\
22.92	0.00077001\\
22.925	0.0012843\\
22.93	0.00088741\\
22.935	0.0008135\\
22.94	0.00073987\\
22.945	0.013122\\
22.95	0.0084736\\
22.955	0.0073519\\
22.96	0.0034486\\
22.965	0.00108\\
22.97	3.0358e-05\\
22.975	-0.00020876\\
22.98	0.0019471\\
22.985	0.0098182\\
22.99	0.0061586\\
22.995	0.0029247\\
23	0.00089681\\
23.005	0.0051655\\
23.01	0.0029851\\
23.015	0.0012832\\
23.02	0.0087128\\
23.025	0.0051788\\
23.03	0.0022242\\
23.035	0.00043596\\
23.04	0.0094962\\
23.045	0.0056479\\
23.05	0.0026787\\
23.055	0.00054096\\
23.06	-0.00047237\\
23.065	-0.00075922\\
23.07	-0.0059826\\
23.075	-0.0038555\\
23.08	-0.00063446\\
23.085	0.00012753\\
23.09	0.00026832\\
23.095	0.00013866\\
23.1	-0.0034278\\
23.105	-0.0023084\\
23.11	-0.0012519\\
23.115	-0.0058234\\
23.12	-0.0035381\\
23.125	-0.0016549\\
23.13	-0.011099\\
23.135	-0.0066839\\
23.14	-0.002972\\
23.145	-0.0043948\\
23.15	-0.0020396\\
23.155	0.0022926\\
23.16	0.0019082\\
23.165	0.0010999\\
23.17	0.00040364\\
23.175	-2.5208e-05\\
23.18	0.0016469\\
23.185	0.0008998\\
23.19	0.00027701\\
23.195	-0.01224\\
23.2	-0.0078909\\
23.205	-0.0096277\\
23.21	-0.0047572\\
23.215	-0.0014502\\
23.22	0.00022029\\
23.225	0.00076259\\
23.23	0.0082641\\
23.235	0.0052296\\
23.24	0.001601\\
23.245	0.00011506\\
23.25	-0.0004548\\
23.255	0.0048869\\
23.26	0.0030176\\
23.265	0.0013286\\
23.27	-0.0033125\\
23.275	-0.0024925\\
23.28	-0.0014069\\
23.285	-0.0010877\\
23.29	-0.00044181\\
23.295	-8.962e-05\\
23.3	0.0012588\\
23.305	0.00081537\\
23.31	0.00036557\\
23.315	6.0214e-05\\
23.32	-0.0027964\\
23.325	-0.0018382\\
23.33	-0.00091312\\
23.335	-0.0080654\\
23.34	-0.0048791\\
23.345	-0.0021262\\
23.35	-0.0014804\\
23.355	-0.00031169\\
23.36	0.00022721\\
23.365	0.0041782\\
23.37	0.0027142\\
23.375	0.0013129\\
23.38	-0.0037241\\
23.385	-0.0026383\\
23.39	-0.0013638\\
23.395	-0.0049106\\
23.4	-0.0027489\\
23.405	0.0074592\\
23.41	0.0052914\\
23.415	0.0027903\\
23.42	0.00098688\\
23.425	-0.011054\\
23.43	-0.0072852\\
23.435	-0.0034965\\
23.44	0.0034729\\
23.445	0.0031137\\
23.45	-0.0021895\\
23.455	-0.0016474\\
23.46	-0.00083669\\
23.465	-0.00019244\\
23.47	0.0001818\\
23.475	-0.0049019\\
23.48	-0.002922\\
23.485	-0.0011487\\
23.49	0.005835\\
23.495	0.00418\\
23.5	0.0023112\\
23.505	0.0047983\\
23.51	0.002675\\
23.515	0.0011167\\
23.52	0.013298\\
23.525	0.0081305\\
23.53	0.0036366\\
23.535	0.004307\\
23.54	0.001753\\
23.545	0.00024774\\
23.55	-0.0057311\\
23.555	-0.0038742\\
23.56	-0.0019581\\
23.565	-0.00064903\\
23.57	-0.00073607\\
23.575	-0.0002443\\
23.58	-3.7553e-06\\
23.585	-0.0056378\\
23.59	-0.0035241\\
23.595	-0.0016089\\
23.6	0.0042637\\
23.605	0.0031083\\
23.61	0.0016542\\
23.615	0.003801\\
23.62	0.0019957\\
23.625	0.0006592\\
23.63	-0.00010932\\
23.635	-0.00037955\\
23.64	-0.00040364\\
23.645	0.0042941\\
23.65	0.0026469\\
23.655	0.0065214\\
23.66	0.0035104\\
23.665	0.00117\\
23.67	-0.00017119\\
23.675	-6.8481e-05\\
23.68	-0.00041178\\
23.685	-0.00052844\\
23.69	-0.0017386\\
23.695	-0.0012551\\
23.7	-0.00080356\\
23.705	-0.011803\\
23.71	-0.0074675\\
23.715	-0.0035616\\
23.72	-0.0010846\\
23.725	6.9958e-05\\
23.73	0.0093382\\
23.735	0.0059083\\
23.74	0.0069702\\
23.745	0.0032002\\
23.75	0.00066552\\
23.755	-0.0055985\\
23.76	-0.0041468\\
23.765	-0.0024046\\
23.77	-0.0062628\\
23.775	-0.0036648\\
23.78	-0.001658\\
23.785	-0.0005169\\
23.79	-0.010359\\
23.795	-0.0064571\\
23.8	-0.0063874\\
23.805	-0.002982\\
23.81	-0.00085245\\
23.815	0.00012856\\
23.82	0.010328\\
23.825	0.0065406\\
23.83	-0.0045125\\
23.835	-0.0040791\\
23.84	-0.002659\\
23.845	-0.0013513\\
23.85	-0.00273\\
23.855	-0.0015142\\
23.86	-0.00064618\\
23.865	-0.0039856\\
23.87	-0.002402\\
23.875	-0.0010946\\
23.88	-0.0029881\\
23.885	-0.0016502\\
23.89	-0.0086676\\
23.895	-0.0051424\\
23.9	-0.00219\\
23.905	-0.00040308\\
23.91	0.0003848\\
23.915	-0.0051233\\
23.92	-0.0031025\\
23.925	0.0053068\\
23.93	0.0039743\\
23.935	0.0022335\\
23.94	0.0021101\\
23.945	0.00093761\\
23.95	0.00024613\\
23.955	0.0020628\\
23.96	0.0012233\\
23.965	0.00054582\\
23.97	0.0029441\\
23.975	0.0017339\\
23.98	0.00074891\\
23.985	0.0009093\\
23.99	0.00038361\\
23.995	8.4088e-05\\
24	-3.6926e-05\\
24.005	0.010203\\
24.01	0.006412\\
24.015	0.0029274\\
24.02	-2.4453e-05\\
24.025	-0.00081887\\
24.03	-0.0008702\\
24.035	0.0089324\\
24.04	0.0056195\\
24.045	0.0025111\\
24.05	-0.0054869\\
24.055	-0.0042376\\
24.06	-0.0024708\\
24.065	-0.0010987\\
24.07	-0.0012096\\
24.075	-0.00056556\\
24.08	-0.0080208\\
24.085	-0.0049851\\
24.09	-0.0023056\\
24.095	0.0006914\\
24.1	0.00097283\\
24.105	0.00023007\\
24.11	4.9566e-05\\
24.115	-6.0596e-05\\
24.12	-0.00010871\\
24.125	-0.00011893\\
24.13	-0.0032674\\
24.135	-0.0020822\\
24.14	-0.00099284\\
24.145	0.0091612\\
24.15	0.0059744\\
24.155	-0.0024607\\
24.16	-0.0025991\\
24.165	-0.0018313\\
24.17	-0.00099126\\
24.175	-0.0021288\\
24.18	-0.0011803\\
24.185	-0.00048852\\
24.19	-0.00011365\\
24.195	-0.010941\\
24.2	-0.0068448\\
24.205	-0.0079979\\
24.21	-0.0038211\\
24.215	-0.0010377\\
24.22	0.001503\\
24.225	0.0015033\\
24.23	0.0010608\\
24.235	0.008479\\
24.24	0.0052425\\
24.245	0.0023971\\
24.25	0.00062022\\
24.255	0.0028208\\
24.26	0.0014913\\
24.265	0.00054012\\
24.27	-0.0049536\\
24.275	-0.0032802\\
24.28	-0.0015812\\
24.285	-0.00042777\\
24.29	-0.0011739\\
24.295	0.0021719\\
24.3	0.0016256\\
24.305	0.00092343\\
24.31	0.00039535\\
24.315	0.00010326\\
24.32	-0.0089889\\
24.325	-0.0056549\\
24.33	-0.0038961\\
24.335	-0.001392\\
24.34	2.9161e-05\\
24.345	0.0076608\\
24.35	0.005117\\
24.355	0.0013105\\
24.36	8.6757e-05\\
24.365	-0.00031416\\
24.37	-0.00029053\\
24.375	-0.00012477\\
24.38	-0.0065761\\
24.385	-0.004007\\
24.39	0.0026273\\
24.395	0.0024918\\
24.4	0.0017029\\
24.405	0.0054405\\
24.41	0.0032618\\
24.415	0.001479\\
24.42	0.00041925\\
24.425	-0.00092552\\
24.43	-0.00068584\\
24.435	-0.00031491\\
24.44	-0.0082996\\
24.445	-0.0050426\\
24.45	-0.0021394\\
24.455	0.003406\\
24.46	0.0028719\\
24.465	0.00182\\
24.47	0.015004\\
24.475	0.0092211\\
24.48	0.0041642\\
24.485	-0.0032183\\
24.49	-0.0030833\\
24.495	-0.0019918\\
24.5	0.0017349\\
24.505	0.0014489\\
24.51	0.00089644\\
24.515	0.00042849\\
24.52	-0.0060796\\
24.525	-0.0038851\\
24.53	-0.0017873\\
24.535	0.0049768\\
24.54	0.0036402\\
24.545	0.0019938\\
24.55	0.0036977\\
24.555	0.0019434\\
24.56	0.0006889\\
24.565	2.0114e-05\\
24.57	-0.0022664\\
24.575	-0.0015206\\
24.58	-0.0048566\\
24.585	-0.0027992\\
24.59	-0.0011246\\
24.595	0.0029645\\
24.6	0.0022357\\
24.605	0.000211\\
24.61	-0.00015402\\
24.615	-0.00021874\\
24.62	-0.00015563\\
24.625	-6.9044e-05\\
24.63	-0.0024813\\
24.635	-0.0015227\\
24.64	0.0035832\\
24.645	0.0025457\\
24.65	0.0013461\\
24.655	0.015692\\
24.66	0.0095617\\
24.665	0.0041855\\
24.67	0.00083014\\
24.675	0.007839\\
24.68	0.0042644\\
24.685	0.00148\\
24.69	-0.0029944\\
24.695	-0.0025823\\
24.7	0.0083245\\
24.705	0.0053512\\
24.71	0.0023603\\
24.715	0.00033542\\
24.72	0.0025682\\
24.725	0.0010251\\
24.73	-7.0169e-05\\
24.735	0.0030374\\
24.74	0.0014484\\
24.745	0.00016893\\
24.75	-0.013775\\
24.755	-0.0091855\\
24.76	-0.0047446\\
24.765	-0.0018094\\
24.77	-0.010649\\
24.775	-0.0063968\\
24.78	-0.0029467\\
24.785	-0.00090714\\
24.79	0.0015009\\
24.795	0.001097\\
24.8	0.0040367\\
24.805	0.0021585\\
24.81	0.00059872\\
24.815	0.0010814\\
24.82	0.00014303\\
24.825	-0.00043867\\
24.83	-0.017141\\
24.835	-0.011092\\
24.84	-0.0054417\\
24.845	4.2433e-05\\
24.85	0.0011181\\
24.855	0.0044563\\
24.86	0.0026588\\
24.865	0.0010004\\
24.87	-6.5283e-05\\
24.875	-0.00057041\\
24.88	-0.0056672\\
24.885	-0.0037878\\
24.89	-0.0020079\\
24.895	-0.0016482\\
24.9	-0.00078664\\
24.905	0.004702\\
24.91	0.0029688\\
24.915	0.0012358\\
24.92	6.9402e-05\\
24.925	-0.0070845\\
24.93	-0.0048245\\
24.935	-0.0025479\\
24.94	-0.013337\\
24.945	-0.0079742\\
24.95	-0.0035022\\
24.955	-0.0037764\\
24.96	-0.0014842\\
24.965	-0.00020305\\
24.97	-0.0031036\\
24.975	-0.0017635\\
24.98	-0.00069579\\
24.985	0.0068375\\
24.99	0.0045317\\
24.995	0.0022248\\
25	0.0041875\\
};
\label{C};

\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	-0.0058298\\
1.56	-0.0033958\\
1.565	-0.0015419\\
1.57	-0.0038546\\
1.575	-0.0021743\\
1.58	-0.00094287\\
1.585	-0.0017191\\
1.59	-0.00091395\\
1.595	-0.00037388\\
1.6	-0.002072\\
1.605	-0.0012372\\
1.61	-0.00054957\\
1.615	0.0014616\\
1.62	0.001064\\
1.625	0.00056678\\
1.63	0.00020288\\
1.635	-0.00025445\\
1.64	-0.00021701\\
1.645	-0.012226\\
1.65	-0.0076274\\
1.655	-0.0033995\\
1.66	-0.00067753\\
1.665	-0.0077167\\
1.67	-0.0042394\\
1.675	-0.0014487\\
1.68	0.0010487\\
1.685	0.0014365\\
1.69	0.0012908\\
1.695	0.000545\\
1.7	0.00049196\\
1.705	0.00052031\\
1.71	-0.0067088\\
1.715	-0.0039497\\
1.72	-0.0014133\\
1.725	0.00022151\\
1.73	-0.0025005\\
1.735	-0.00096982\\
1.74	-0.0012879\\
1.745	-7.026e-05\\
1.75	0.00071523\\
1.755	0.0010961\\
1.76	-0.0014738\\
1.765	-0.00048273\\
1.77	0.00039257\\
1.775	-0.0033275\\
1.78	-0.0014767\\
1.785	6.5898e-05\\
1.79	0.001496\\
1.795	0.0017297\\
1.8	0.0075719\\
1.805	0.0052173\\
1.81	0.003058\\
1.815	0.001676\\
1.82	0.0079779\\
1.825	0.0052179\\
1.83	0.0028841\\
1.835	0.0049164\\
1.84	0.003001\\
1.845	0.0016758\\
1.85	0.004204\\
1.855	0.0027764\\
1.86	0.0016758\\
1.865	0.0038897\\
1.87	0.0025802\\
1.875	0.0015624\\
1.88	0.00097786\\
1.885	0.0039527\\
1.89	0.002716\\
1.895	0.0050186\\
1.9	0.0031039\\
1.905	0.0016406\\
1.91	0.0008118\\
1.915	0.00047618\\
1.92	0.0096062\\
1.925	0.0062473\\
1.93	-0.0011687\\
1.935	-0.001532\\
1.94	-0.000988\\
1.945	0.00041843\\
1.95	0.00065402\\
1.955	0.00067069\\
1.96	0.00059832\\
1.965	-0.012011\\
1.97	-0.0074196\\
1.975	-0.019388\\
1.98	-0.010619\\
1.985	-0.0037585\\
1.99	-0.0076979\\
1.995	-0.0031631\\
2	-0.00020794\\
2.005	0.0012226\\
2.01	-0.014514\\
2.015	-0.0085821\\
2.02	-0.0089116\\
2.025	-0.0034553\\
2.03	4.1226e-05\\
2.035	0.0016985\\
2.04	-0.0019613\\
2.045	-0.00054343\\
2.05	0.00059478\\
2.055	-0.010675\\
2.06	-0.0059563\\
2.065	-0.0018067\\
2.07	0.001826\\
2.075	0.0026249\\
2.08	0.0025725\\
2.085	-0.0072147\\
2.09	-0.0040259\\
2.095	-0.0096289\\
2.1	-0.0044364\\
2.105	-0.00051488\\
2.11	0.0016744\\
2.115	0.002531\\
2.12	0.012685\\
2.125	0.008752\\
2.13	0.0050697\\
2.135	0.0026787\\
2.14	-0.00026979\\
2.145	0.0041404\\
2.15	0.0033025\\
2.155	0.0024841\\
2.16	0.001935\\
2.165	0.0016589\\
2.17	0.0015212\\
2.175	0.0015404\\
2.18	0.0078155\\
2.185	0.0055301\\
2.19	0.0034065\\
2.195	0.0023874\\
2.2	0.0015893\\
2.205	0.0012672\\
2.21	-0.0071812\\
2.215	-0.0040074\\
2.22	-0.0010604\\
2.225	0.00083822\\
2.23	0.00069675\\
2.235	0.0013257\\
2.24	0.0041821\\
2.245	0.0032876\\
2.25	0.0023622\\
2.255	0.0017222\\
2.26	-0.0001733\\
2.265	0.00028537\\
2.27	0.00080494\\
2.275	6.2601e-05\\
2.28	0.0006562\\
2.285	0.0010867\\
2.29	0.0050676\\
2.295	0.003741\\
2.3	0.0024388\\
2.305	0.0025617\\
2.31	0.001746\\
2.315	0.0012488\\
2.32	0.0064655\\
2.325	0.0043729\\
2.33	0.0025035\\
2.335	0.0015087\\
2.34	0.00087036\\
2.345	-0.0035364\\
2.35	-0.0020126\\
2.355	-0.00053623\\
2.36	0.00043137\\
2.365	-0.0042781\\
2.37	-0.0022362\\
2.375	-0.00051358\\
2.38	0.00052492\\
2.385	-0.0071129\\
2.39	-0.0040263\\
2.395	-0.0024482\\
2.4	-0.00037031\\
2.405	0.00075149\\
2.41	0.0011588\\
2.415	-0.01049\\
2.42	-0.0062889\\
2.425	-0.0024455\\
2.43	-0.0030811\\
2.435	-0.00078691\\
2.44	0.00057588\\
2.445	-0.012872\\
2.45	-0.0075505\\
2.455	-0.0028372\\
2.46	-0.015771\\
2.465	-0.0085094\\
2.47	-0.0027256\\
2.475	0.00064217\\
2.48	0.0079213\\
2.485	0.005976\\
2.49	0.005162\\
2.495	0.0029722\\
2.5	0.0015871\\
2.505	0.00093586\\
2.51	-0.0041488\\
2.515	-0.002292\\
2.52	-0.0026162\\
2.525	-0.00067347\\
2.53	0.00060587\\
2.535	0.0012259\\
2.54	0.0045104\\
2.545	0.0033095\\
2.55	0.0064737\\
2.555	0.0040705\\
2.56	0.0021881\\
2.565	0.0010992\\
2.57	-0.00085474\\
2.575	-0.00039037\\
2.58	0.00018801\\
2.585	-0.0084764\\
2.59	-0.0048773\\
2.595	-0.0033465\\
2.6	-0.00073411\\
2.605	0.00074614\\
2.61	0.0013347\\
2.615	0.001409\\
2.62	-0.0086771\\
2.625	-0.0051516\\
2.63	-0.0037413\\
2.635	-0.00093081\\
2.64	0.00071454\\
2.645	0.004494\\
2.65	0.0034625\\
2.655	0.0022742\\
2.66	0.0014136\\
2.665	-0.0052332\\
2.67	-0.0031182\\
2.675	-0.0073956\\
2.68	-0.003629\\
2.685	-0.00075945\\
2.69	0.00084784\\
2.695	0.00065134\\
2.7	0.0010282\\
2.705	0.0011499\\
2.71	0.0095458\\
2.715	0.0063589\\
2.72	0.0034081\\
2.725	0.0014981\\
2.73	-0.0031987\\
2.735	-0.002064\\
2.74	0.0051688\\
2.745	0.0039293\\
2.75	0.0024031\\
2.755	0.0012649\\
2.76	-0.021032\\
2.765	-0.013228\\
2.77	-0.0058419\\
2.775	-0.0042512\\
2.78	-0.00073391\\
2.785	0.0010399\\
2.79	0.0021399\\
2.795	0.0018975\\
2.8	0.00063478\\
2.805	0.00058261\\
2.81	0.00064499\\
2.815	0.00072235\\
2.82	0.014215\\
2.825	0.0092352\\
2.83	0.0046193\\
2.835	0.0050682\\
2.84	0.0023545\\
2.845	0.00074049\\
2.85	5.8329e-05\\
2.855	-8.63e-05\\
2.86	-1.9258e-06\\
2.865	0.0046442\\
2.87	0.0030552\\
2.875	0.0015506\\
2.88	0.0023519\\
2.885	0.0011895\\
2.89	0.00041701\\
2.895	0.0015329\\
2.9	0.0008382\\
2.905	0.00031026\\
2.91	5.2445e-06\\
2.915	-0.00012909\\
2.92	-0.0034178\\
2.925	-0.0026748\\
2.93	-0.001382\\
2.935	-0.00050471\\
2.94	0.0031215\\
2.945	0.00206\\
2.95	0.0009348\\
2.955	0.00014737\\
2.96	-0.0095368\\
2.965	-0.0062438\\
2.97	-0.0030863\\
2.975	-0.0010146\\
2.98	0.0062233\\
2.985	0.0041863\\
2.99	0.00051374\\
2.995	-0.00049675\\
3	-0.00080544\\
3.005	-0.00076918\\
3.01	-0.00040599\\
3.015	-0.00036711\\
3.02	0.0010866\\
3.025	0.00052066\\
3.03	-6.8373e-06\\
3.035	-0.00035391\\
3.04	-0.0042777\\
3.045	-0.002946\\
3.05	-0.0016646\\
3.055	-0.00082426\\
3.06	-0.0044933\\
3.065	-0.0028688\\
3.07	-0.0053518\\
3.075	-0.0030958\\
3.08	-0.001419\\
3.085	-0.01001\\
3.09	-0.0061248\\
3.095	-0.0063562\\
3.1	-0.0030423\\
3.105	-0.00095148\\
3.11	2.0581e-05\\
3.115	-0.00638\\
3.12	-0.0039845\\
3.125	-0.001879\\
3.13	-0.0046188\\
3.135	-0.0025086\\
3.14	-0.00096665\\
3.145	-0.0054213\\
3.15	-0.0031403\\
3.155	-0.0013012\\
3.16	-0.00021825\\
3.165	0.0062113\\
3.17	0.0040782\\
3.175	0.0019623\\
3.18	-0.00011117\\
3.185	-0.00056864\\
3.19	-0.00056474\\
3.195	0.001073\\
3.2	0.00069162\\
3.205	0.00030299\\
3.21	-0.00032412\\
3.215	-0.00032114\\
3.22	-0.00024068\\
3.225	-0.00015874\\
3.23	-0.0018861\\
3.235	-0.0011976\\
3.24	0.0018343\\
3.245	0.0013289\\
3.25	0.00069741\\
3.255	0.00022747\\
3.26	0.00021873\\
3.265	2.9967e-05\\
3.27	-6.418e-05\\
3.275	0.0012284\\
3.28	0.00074506\\
3.285	0.00029663\\
3.29	-0.0095516\\
3.295	-0.0061344\\
3.3	-0.0041814\\
3.305	-0.0015896\\
3.31	-0.00012821\\
3.315	0.00045383\\
3.32	0.0031481\\
3.325	0.0020542\\
3.33	0.0010051\\
3.335	0.0020035\\
3.34	0.0010423\\
3.345	0.0010246\\
3.35	0.00042076\\
3.355	6.4833e-05\\
3.36	-8.7428e-05\\
3.365	-0.009311\\
3.37	-0.0058676\\
3.375	-0.0026872\\
3.38	-0.0040859\\
3.385	-0.0018287\\
3.39	-0.00037682\\
3.395	0.00070056\\
3.4	0.00075356\\
3.405	0.00058074\\
3.41	0.0058419\\
3.415	0.0036715\\
3.42	0.00173\\
3.425	-0.00067305\\
3.43	-0.00080722\\
3.435	-0.00055303\\
3.44	-0.00024522\\
3.445	-0.0063825\\
3.45	-0.0038946\\
3.455	-0.0016737\\
3.46	0.0051033\\
3.465	0.0037484\\
3.47	0.0020799\\
3.475	0.0032485\\
3.48	0.0016789\\
3.485	0.00060079\\
3.49	-5.4709e-05\\
3.495	-0.00020021\\
3.5	-0.00016475\\
3.505	-7.8309e-05\\
3.51	-0.0029748\\
3.515	-0.001824\\
3.52	-0.0052636\\
3.525	-0.0029397\\
3.53	-0.0011094\\
3.535	-5.3062e-05\\
3.54	0.0051051\\
3.545	0.0034099\\
3.55	0.0045072\\
3.555	0.0023344\\
3.56	0.00080767\\
3.565	8.0524e-06\\
3.57	0.0015388\\
3.575	0.00085529\\
3.58	0.0012587\\
3.585	0.00060703\\
3.59	0.00016624\\
3.595	-5.7365e-05\\
3.6	-0.0089571\\
3.605	-0.0056751\\
3.61	-0.0026233\\
3.615	-0.0010227\\
3.62	5.5778e-05\\
3.625	0.00044803\\
3.63	-0.00093248\\
3.635	-0.00052889\\
3.64	0.00098563\\
3.645	0.00077199\\
3.65	0.0004735\\
3.655	0.00024151\\
3.66	-0.0034912\\
3.665	-0.0022043\\
3.67	-0.00098402\\
3.675	-0.00018665\\
3.68	0.0050068\\
3.685	0.0033253\\
3.69	0.0016595\\
3.695	0.0022155\\
3.7	0.0010357\\
3.705	0.0002904\\
3.71	0.0012361\\
3.715	0.00065748\\
3.72	0.00024042\\
3.725	0.00066233\\
3.73	0.00033694\\
3.735	0.00010866\\
3.74	0.0034969\\
3.745	0.0021427\\
3.75	0.0009443\\
3.755	0.0001915\\
3.76	0.0043171\\
3.765	0.0025589\\
3.77	0.00036295\\
3.775	-0.00029827\\
3.78	-0.00047385\\
3.785	-0.00042026\\
3.79	-0.0052732\\
3.795	-0.0033551\\
3.8	-0.0015855\\
3.805	-0.00046368\\
3.81	5.9057e-05\\
3.815	0.00019756\\
3.82	-0.0026029\\
3.825	-0.0016669\\
3.83	-0.001525\\
3.835	-0.00070312\\
3.84	-0.0001965\\
3.845	0.0048074\\
3.85	0.0030828\\
3.855	0.001427\\
3.86	0.00033621\\
3.865	-0.0092787\\
3.87	-0.0060524\\
3.875	-0.0029253\\
3.88	-0.0018345\\
3.885	-0.00045582\\
3.89	0.00018581\\
3.895	4.8101e-05\\
3.9	0.00011061\\
3.905	0.00010623\\
3.91	0.0032811\\
3.915	0.0020608\\
3.92	0.00095305\\
3.925	0.00024677\\
3.93	0.0019826\\
3.935	0.0011185\\
3.94	0.00043932\\
3.945	-0.003258\\
3.95	-0.0031318\\
3.955	-0.0016797\\
3.96	-0.00060853\\
3.965	-2.4605e-05\\
3.97	0.0001943\\
3.975	-8.9334e-05\\
3.98	-3.6961e-05\\
3.985	3.3291e-08\\
3.99	-0.0018165\\
3.995	-0.0011257\\
4	-0.00049956\\
4.005	-0.00010126\\
4.01	0.0042889\\
4.015	0.0027697\\
4.02	0.0035274\\
4.025	0.0017513\\
4.03	0.00053158\\
4.035	0.0057663\\
4.04	0.0033726\\
4.045	-0.00030695\\
4.05	-0.00088433\\
4.055	-0.00084076\\
4.06	-0.00059191\\
4.065	-0.00035428\\
4.07	-0.00039566\\
4.075	-0.0002526\\
4.08	-0.0028744\\
4.085	-0.0018271\\
4.09	-0.00089532\\
4.095	-0.0010792\\
4.1	-0.00052238\\
4.105	-0.00019323\\
4.11	-5.3219e-05\\
4.115	0.0036816\\
4.12	0.0022753\\
4.125	0.0009731\\
4.13	-0.00032086\\
4.135	-0.00055364\\
4.14	-0.00051648\\
4.145	-0.002611\\
4.15	-0.001681\\
4.155	-0.00085713\\
4.16	0.0014742\\
4.165	0.0010308\\
4.17	0.00046977\\
4.175	0.0032265\\
4.18	0.0018012\\
4.185	0.00063294\\
4.19	-6.4115e-05\\
4.195	0.0020277\\
4.2	0.0010719\\
4.205	0.00029217\\
4.21	-0.0014057\\
4.215	-0.0011473\\
4.22	-0.00077003\\
4.225	0.0015694\\
4.23	0.00097381\\
4.235	0.00034075\\
4.24	-0.00028243\\
4.245	-0.00044216\\
4.25	-0.0004616\\
4.255	-0.00042642\\
4.26	-0.0015776\\
4.265	-0.0011032\\
4.27	-0.0041437\\
4.275	-0.0025915\\
4.28	-0.0012937\\
4.285	-0.0016317\\
4.29	-0.00087327\\
4.295	-0.0052156\\
4.3	-0.00323\\
4.305	-0.0015511\\
4.31	-0.00053031\\
4.315	-7.9803e-05\\
4.32	-0.0055973\\
4.325	-0.0035584\\
4.33	-0.0044386\\
4.335	-0.002285\\
4.34	-0.00083645\\
4.345	0.0069527\\
4.35	0.0045446\\
4.355	0.0021091\\
4.36	0.00045799\\
4.365	0.0068914\\
4.37	0.0039116\\
4.375	0.001448\\
4.38	-0.0020288\\
4.385	-0.0019313\\
4.39	-0.0013898\\
4.395	-0.0057057\\
4.4	-0.0035638\\
4.405	-0.001755\\
4.41	-0.0025169\\
4.415	-0.0013406\\
4.42	-0.00060165\\
4.425	-0.0020085\\
4.43	-0.0012703\\
4.435	-0.00070859\\
4.44	0.0035298\\
4.445	0.0021839\\
4.45	0.00063304\\
4.455	-0.00017237\\
4.46	-0.00053989\\
4.465	-0.00063387\\
4.47	-0.00060313\\
4.475	-0.0096427\\
4.48	-0.006196\\
4.485	-0.0075758\\
4.49	-0.0038999\\
4.495	-0.0014311\\
4.5	0.0048317\\
4.505	0.0033388\\
4.51	0.0015793\\
4.515	0.00029811\\
4.52	-0.0054284\\
4.525	-0.0038077\\
4.53	-0.0021168\\
4.535	-0.00044936\\
4.54	-5.1942e-05\\
4.545	-9.673e-05\\
4.55	-0.00020713\\
4.555	-0.00033078\\
4.56	-0.00042188\\
4.565	-0.0004753\\
4.57	0.0061728\\
4.575	0.0036683\\
4.58	0.0077902\\
4.585	0.0039363\\
4.59	0.0010556\\
4.595	0.006866\\
4.6	0.003477\\
4.605	0.00087136\\
4.61	-0.00061169\\
4.615	0.0054713\\
4.62	0.0028775\\
4.625	0.00070423\\
4.63	0.0019216\\
4.635	0.00038759\\
4.64	-0.0006215\\
4.645	-0.0045903\\
4.65	-0.003457\\
4.655	-0.0022624\\
4.66	-0.0034228\\
4.665	-0.0022697\\
4.67	-0.001464\\
4.675	-0.0020496\\
4.68	-0.0015409\\
4.685	-0.0012088\\
4.69	0.0017708\\
4.695	0.00075798\\
4.7	-0.0036581\\
4.705	-0.0030321\\
4.71	-0.0021889\\
4.715	-0.0015474\\
4.72	-0.0011931\\
4.725	-0.0051591\\
4.73	-0.0036294\\
4.735	-0.0014982\\
4.74	-0.00093379\\
4.745	-0.00080756\\
4.75	-0.00088219\\
4.755	-0.0010067\\
4.76	-0.0036824\\
4.765	-0.00279\\
4.77	-0.011626\\
4.775	-0.0074687\\
4.78	-0.0039091\\
4.785	0.0035724\\
4.79	0.0025665\\
4.795	0.00097958\\
4.8	0.0025169\\
4.805	0.00071951\\
4.81	-0.00056424\\
4.815	-0.0012505\\
4.82	-0.0020116\\
4.825	-0.0018423\\
4.83	-0.00076449\\
4.835	-0.00090249\\
4.84	-0.0010947\\
4.845	-0.0037448\\
4.85	-0.0029056\\
4.855	-0.0020989\\
4.86	-0.0015711\\
4.865	0.0071361\\
4.87	0.004044\\
4.875	0.0011374\\
4.88	-0.0065973\\
4.885	-0.0053354\\
4.89	-0.0036179\\
4.895	-0.0039146\\
4.9	-0.0025796\\
4.905	-0.0017489\\
4.91	-0.0013725\\
4.915	0.0020753\\
4.92	0.00077422\\
4.925	0.0015018\\
4.93	-3.6017e-05\\
4.935	-0.0010931\\
4.94	-0.0079224\\
4.945	-0.0057646\\
4.95	-0.0015739\\
4.955	-0.00090999\\
4.96	-0.00090899\\
4.965	-0.0011484\\
4.97	0.0031672\\
4.975	0.00129\\
4.98	-0.000361\\
4.985	-0.0012844\\
4.99	-0.0018065\\
4.995	-0.0019748\\
5	-0.0043877\\
5.005	-0.0034199\\
5.01	-0.0025359\\
5.015	-0.0019739\\
5.02	-0.0008721\\
5.025	-0.0011221\\
5.03	-0.0014394\\
5.035	-0.0054697\\
5.04	-0.0041914\\
5.045	-0.0038044\\
5.05	-0.0026755\\
5.055	-0.001993\\
5.06	-0.001695\\
5.065	-0.0016334\\
5.07	0.0019988\\
5.075	0.00055756\\
5.08	0.00052923\\
5.085	-0.00079082\\
5.09	-0.0016263\\
5.095	0.0010805\\
5.1	-0.00018644\\
5.105	-0.0012172\\
5.11	-0.0018299\\
5.115	0.0026009\\
5.12	0.00079079\\
5.125	-0.00077553\\
5.13	-0.001032\\
5.135	-0.0017372\\
5.14	-0.0061638\\
5.145	-0.0047584\\
5.15	-0.003367\\
5.155	-0.0024358\\
5.16	-0.0091408\\
5.165	-0.0063224\\
5.17	-0.003894\\
5.175	0.0016163\\
5.18	0.00079269\\
5.185	-0.00040812\\
5.19	-0.001349\\
5.195	0.004111\\
5.2	0.0033296\\
5.205	0.00062624\\
5.21	-0.0012031\\
5.215	-0.0021207\\
5.22	0.00084366\\
5.225	-0.00034235\\
5.23	-0.0013209\\
5.235	-0.0056101\\
5.24	-0.0044761\\
5.245	-0.0032583\\
5.25	-0.0017305\\
5.255	-0.0015347\\
5.26	-0.0016081\\
5.265	0.0014876\\
5.27	0.0001641\\
5.275	-0.0010009\\
5.28	-0.0017248\\
5.285	-0.0051256\\
5.29	-0.0040489\\
5.295	-0.0012\\
5.3	-0.0011085\\
5.305	-0.0013209\\
5.31	-0.0015668\\
5.315	-0.0017375\\
5.32	-0.0038985\\
5.325	-0.0031408\\
5.33	-0.0084229\\
5.335	-0.0056947\\
5.34	-0.0033965\\
5.345	-0.0019947\\
5.35	-0.0085901\\
5.355	-0.0057378\\
5.36	-0.010106\\
5.365	-0.0060957\\
5.37	-0.0031148\\
5.375	-0.0013032\\
5.38	-0.00071992\\
5.385	-0.0006892\\
5.39	-0.0066288\\
5.395	-0.0046441\\
5.4	-0.0027842\\
5.405	-0.001567\\
5.41	-0.0017511\\
5.415	-0.0012683\\
5.42	-0.0010101\\
5.425	0.003687\\
5.43	0.0019978\\
5.435	-0.0045277\\
5.44	-0.0036884\\
5.445	-0.0024667\\
5.45	-0.001499\\
5.455	-0.00093186\\
5.46	0.0040571\\
5.465	0.002349\\
5.47	0.0039526\\
5.475	0.0016814\\
5.48	7.1837e-05\\
5.485	-0.00085711\\
5.49	-0.0011073\\
5.495	-0.0010617\\
5.5	-0.00091856\\
5.505	-0.00077993\\
5.51	-0.0032379\\
5.515	-0.00059278\\
5.52	-0.00029075\\
5.525	-0.00026403\\
5.53	-0.0003365\\
5.535	0.0015186\\
5.54	0.00075557\\
5.545	-0.0012985\\
5.55	-0.0011904\\
5.555	-0.00088631\\
5.56	-0.00060341\\
5.565	-0.00041309\\
5.57	-0.0010777\\
5.575	-0.00074369\\
5.58	-0.0098169\\
5.585	-0.0061472\\
5.59	-0.00036946\\
5.595	0.00077908\\
5.6	0.00090585\\
5.605	0.00063573\\
5.61	0.0047363\\
5.615	0.0028735\\
5.62	0.0012654\\
5.625	0.00028051\\
5.63	0.00076478\\
5.635	0.00033437\\
5.64	0.0007955\\
5.645	0.00044701\\
5.65	0.00020561\\
5.655	8.8018e-05\\
5.66	0.0027621\\
5.665	0.0017718\\
5.67	0.00088893\\
5.675	-0.0035969\\
5.68	-0.0023722\\
5.685	-0.001078\\
5.69	-0.0001753\\
5.695	-0.0030561\\
5.7	-0.0038101\\
5.705	-0.0018359\\
5.71	-0.00040067\\
5.715	0.00038004\\
5.72	-0.0034759\\
5.725	-0.0018902\\
5.73	-0.00053272\\
5.735	-0.00046732\\
5.74	0.00020859\\
5.745	-0.0049493\\
5.75	-0.0027393\\
5.755	-0.00082926\\
5.76	0.00035688\\
5.765	0.0021455\\
5.77	0.0018261\\
5.775	0.0013635\\
5.78	0.0010072\\
5.785	0.00081136\\
5.79	-0.0020659\\
5.795	-0.0017221\\
5.8	-0.00046772\\
5.805	0.00042489\\
5.81	0.00090079\\
5.815	0.0033761\\
5.82	0.0025335\\
5.825	0.0017108\\
5.83	0.0036631\\
5.835	0.0024705\\
5.84	0.0015498\\
5.845	0.0068531\\
5.85	0.0044767\\
5.855	0.0024688\\
5.86	0.0059678\\
5.865	0.0036717\\
5.87	0.0019491\\
5.875	0.00099491\\
5.88	0.0057779\\
5.885	0.0038227\\
5.89	0.0012566\\
5.895	0.00058438\\
5.9	0.00044638\\
5.905	0.0005462\\
5.91	0.004395\\
5.915	0.0031401\\
5.92	-0.00042031\\
5.925	-0.00030645\\
5.93	0.00013798\\
5.935	0.00055778\\
5.94	0.0017645\\
5.945	0.0015497\\
5.95	-0.0015291\\
5.955	-0.00068014\\
5.96	0.00017334\\
5.965	0.00075283\\
5.97	-0.0022948\\
5.975	-0.00094749\\
5.98	0.00019235\\
5.985	-0.0014447\\
5.99	-0.00025973\\
5.995	0.00061419\\
6	-0.0051527\\
6.005	-0.002634\\
6.01	-0.00047853\\
6.015	-0.0019376\\
6.02	-0.00030036\\
6.025	0.00079779\\
6.03	0.0013495\\
6.035	-0.0047674\\
6.04	-0.0024253\\
6.045	-0.003795\\
6.05	-0.0011963\\
6.055	0.00058841\\
6.06	0.0015035\\
6.065	-0.00015179\\
6.07	0.00057709\\
6.075	0.0011366\\
6.08	0.0015164\\
6.085	0.0016272\\
6.09	0.0016296\\
6.095	0.0011074\\
6.1	0.0012552\\
6.105	0.0013997\\
6.11	0.0014976\\
6.115	-0.0059397\\
6.12	-0.0031264\\
6.125	-0.00056899\\
6.13	-0.0017284\\
6.135	8.2302e-05\\
6.14	-0.0012117\\
6.145	0.00026332\\
6.15	0.0012662\\
6.155	0.0017757\\
6.16	0.0040047\\
6.165	0.0032293\\
6.17	0.0024616\\
6.175	-0.0016857\\
6.18	-0.00058224\\
6.185	0.00057933\\
6.19	0.0013825\\
6.195	0.0036459\\
6.2	0.0054569\\
6.205	0.0039392\\
6.21	0.0026767\\
6.215	0.0019182\\
6.22	0.0015874\\
6.225	0.0046411\\
6.23	0.0035178\\
6.235	0.0013215\\
6.24	0.0011423\\
6.245	-0.00076347\\
6.25	0.00017555\\
6.255	0.0010096\\
6.26	0.0015327\\
6.265	0.0068133\\
6.27	0.0049914\\
6.275	0.0032474\\
6.28	0.0020995\\
6.285	0.0041243\\
6.29	0.0029901\\
6.295	0.0034176\\
6.3	0.0024555\\
6.305	0.0018233\\
6.31	0.001513\\
6.315	0.0042332\\
6.32	0.0031919\\
6.325	0.0022719\\
6.33	0.0069659\\
6.335	0.0047288\\
6.34	0.0028569\\
6.345	-0.0034992\\
6.35	-0.0020504\\
6.355	-0.00038381\\
6.36	0.0011342\\
6.365	0.0016462\\
6.37	0.0017637\\
6.375	0.0017014\\
6.38	0.0015342\\
6.385	0.0014683\\
6.39	0.0016217\\
6.395	0.0015381\\
6.4	0.0014673\\
6.405	0.0014222\\
6.41	0.0017322\\
6.415	0.0015989\\
6.42	0.0039502\\
6.425	0.0029526\\
6.43	0.0020704\\
6.435	0.0015151\\
6.44	-0.0019892\\
6.445	-0.00084714\\
6.45	-0.0014728\\
6.455	-7.5309e-05\\
6.46	0.00088572\\
6.465	0.0013756\\
6.47	-0.0020489\\
6.475	-0.00072236\\
6.48	0.00043081\\
6.485	-0.00037462\\
6.49	0.00051278\\
6.495	0.0016578\\
6.5	0.0017431\\
6.505	0.0016443\\
6.51	0.0015104\\
6.515	0.0052231\\
6.52	0.0037363\\
6.525	0.0024053\\
6.53	-0.0021154\\
6.535	-0.0011416\\
6.54	4.9812e-06\\
6.545	0.0025423\\
6.55	0.0023466\\
6.555	0.001921\\
6.56	0.0015501\\
6.565	0.0013223\\
6.57	0.0012096\\
6.575	-0.0040362\\
6.58	-0.0020869\\
6.585	-0.00029718\\
6.59	0.00084828\\
6.595	0.0014147\\
6.6	0.0015452\\
6.605	0.0014881\\
6.61	0.009232\\
6.615	0.0062062\\
6.62	0.0034683\\
6.625	-0.0040232\\
6.63	-0.0027015\\
6.635	-0.00097209\\
6.64	-0.0017246\\
6.645	-0.00023605\\
6.65	0.00073642\\
6.655	0.0012042\\
6.66	0.0075869\\
6.665	0.0052183\\
6.67	0.003\\
6.675	0.0038539\\
6.68	0.0022953\\
6.685	0.0005034\\
6.69	0.0003274\\
6.695	0.00045858\\
6.7	-0.00045216\\
6.705	0.00010356\\
6.71	0.00055491\\
6.715	0.00081675\\
6.72	-0.0042866\\
6.725	-0.0023335\\
6.73	-0.00059177\\
6.735	0.00078604\\
6.74	0.0011792\\
6.745	-0.0032492\\
6.75	-0.0017094\\
6.755	-0.0003285\\
6.76	0.00054074\\
6.765	0.00093757\\
6.77	-0.0038882\\
6.775	-0.0020999\\
6.78	0.00038549\\
6.785	0.0010457\\
6.79	0.001192\\
6.795	-0.0037573\\
6.8	-0.0020914\\
6.805	-0.00055923\\
6.81	0.00042051\\
6.815	0.0085137\\
6.82	0.0057785\\
6.825	0.0086964\\
6.83	0.0048556\\
6.835	0.0020837\\
6.84	0.00059158\\
6.845	0.0020589\\
6.85	0.0012585\\
6.855	0.00071049\\
6.86	-0.0035654\\
6.865	-0.0021806\\
6.87	-0.00083295\\
6.875	0.00092031\\
6.88	0.0010261\\
6.885	0.0011032\\
6.89	0.00078432\\
6.895	0.00052882\\
6.9	0.00037496\\
6.905	0.00030275\\
6.91	0.00040606\\
6.915	0.00035314\\
6.92	-0.00017493\\
6.925	-2.6246e-05\\
6.93	0.00011862\\
6.935	0.00021035\\
6.94	-0.00079677\\
6.945	-0.00040399\\
6.95	-6.2924e-05\\
6.955	-0.00035143\\
6.96	-8.0032e-05\\
6.965	0.0001028\\
6.97	0.0046802\\
6.975	0.0030254\\
6.98	0.0014822\\
6.985	0.0022863\\
6.99	0.0011257\\
6.995	0.0001844\\
7	-0.0001246\\
7.005	-0.00018294\\
7.01	-0.00013685\\
7.015	-0.0016225\\
7.02	-0.00099829\\
7.025	-0.00044694\\
7.03	0.0004845\\
7.035	0.00041676\\
7.04	0.00025089\\
7.045	-0.0053448\\
7.05	-0.0034067\\
7.055	-0.0015971\\
7.06	-0.00042573\\
7.065	-0.0054443\\
7.07	-0.0032069\\
7.075	-0.0006741\\
7.08	0.00019607\\
7.085	0.00045575\\
7.09	0.00041239\\
7.095	0.0036821\\
7.1	0.002285\\
7.105	0.0010413\\
7.11	-0.00032046\\
7.115	-0.00046779\\
7.12	-0.00036919\\
7.125	0.0012084\\
7.13	0.00079616\\
7.135	0.0012751\\
7.14	0.00065636\\
7.145	0.00020645\\
7.15	-3.7013e-05\\
7.155	-0.00012784\\
7.16	0.00088283\\
7.165	0.00052677\\
7.17	0.0026809\\
7.175	0.0015537\\
7.18	0.00061413\\
7.185	4.7949e-05\\
7.19	-0.0013697\\
7.195	-0.00098647\\
7.2	-0.0039215\\
7.205	-0.0023574\\
7.21	-0.0010471\\
7.215	-0.0002545\\
7.22	0.0025455\\
7.225	0.0017079\\
7.23	0.00082951\\
7.235	-0.0029095\\
7.24	-0.0020483\\
7.245	-0.004323\\
7.25	-0.0024231\\
7.255	-0.00095074\\
7.26	-0.00011073\\
7.265	-0.0065695\\
7.27	-0.0039787\\
7.275	-0.0017239\\
7.28	0.0020773\\
7.285	0.00182\\
7.29	0.0011611\\
7.295	-0.0061282\\
7.3	-0.0039891\\
7.305	-0.0018686\\
7.31	-0.00044596\\
7.315	-0.0014646\\
7.32	-0.00059831\\
7.325	0.0021756\\
7.33	0.0016301\\
7.335	0.0009645\\
7.34	0.00047442\\
7.345	0.0050394\\
7.35	0.0031378\\
7.355	0.0014834\\
7.36	0.0017494\\
7.365	0.00079935\\
7.37	0.0002453\\
7.375	1.2185e-05\\
7.38	0.0021069\\
7.385	-0.00017438\\
7.39	-0.00027956\\
7.395	-0.00018743\\
7.4	-5.4523e-05\\
7.405	4.8725e-05\\
7.41	0.003916\\
7.415	0.0025158\\
7.42	0.0032892\\
7.425	0.0016815\\
7.43	0.00057937\\
7.435	0.0011719\\
7.44	0.00055442\\
7.445	0.00016483\\
7.45	0.00036844\\
7.455	0.00017493\\
7.46	5.4768e-05\\
7.465	-1.0044e-06\\
7.47	-0.0040191\\
7.475	-0.0025209\\
7.48	-0.00045879\\
7.485	0.00016346\\
7.49	0.00034268\\
7.495	0.0044514\\
7.5	0.0028005\\
7.505	0.0012954\\
7.51	0.00033308\\
7.515	0.0009266\\
7.52	0.00040994\\
7.525	8.286e-05\\
7.53	0.0043228\\
7.535	0.0026374\\
7.54	0.0011487\\
7.545	0.0027552\\
7.55	0.0013743\\
7.555	0.0003971\\
7.56	0.0025975\\
7.565	0.0013982\\
7.57	0.00046466\\
7.575	-0.0016052\\
7.58	-0.0012523\\
7.585	-0.00076581\\
7.59	-0.00039192\\
7.595	0.0034\\
7.6	0.0021462\\
7.605	0.00093231\\
7.61	-0.0019162\\
7.615	-0.0015462\\
7.62	-0.0009707\\
7.625	-0.0014057\\
7.63	-0.0008054\\
7.635	-0.00039059\\
7.64	6.6886e-05\\
7.645	4.5942e-05\\
7.65	-3.8969e-05\\
7.655	-0.00011895\\
7.66	-0.006262\\
7.665	-0.0040129\\
7.67	-0.0071145\\
7.675	-0.0038543\\
7.68	-0.001461\\
7.685	-0.00015735\\
7.69	-0.00072988\\
7.695	-0.0013283\\
7.7	-0.00070966\\
7.705	-0.0002714\\
7.71	-3.9953e-05\\
7.715	4.2283e-05\\
7.72	-0.0021506\\
7.725	-0.0013575\\
7.73	-0.00063619\\
7.735	-0.0037277\\
7.74	-0.0021853\\
7.745	0.0013034\\
7.75	0.0012361\\
7.755	0.00080778\\
7.76	0.00039096\\
7.765	0.0023302\\
7.77	0.0013699\\
7.775	0.0005741\\
7.78	-0.0020689\\
7.785	-0.0014685\\
7.79	-0.00077507\\
7.795	-0.00042776\\
7.8	-0.00010478\\
7.805	4.2816e-05\\
7.81	0.00022703\\
7.815	0.00015856\\
7.82	8.0101e-05\\
7.825	-0.0045412\\
7.83	-0.0028667\\
7.835	-0.0013216\\
7.84	-0.00032703\\
7.845	0.0002789\\
7.85	0.00035941\\
7.855	0.00028302\\
7.86	-0.001476\\
7.865	-0.00094113\\
7.87	-0.00042474\\
7.875	0.0041633\\
7.88	0.0027437\\
7.885	0.0013449\\
7.89	-0.0049764\\
7.895	-0.0034287\\
7.9	-0.0017365\\
7.905	-0.00054623\\
7.91	-0.00042422\\
7.915	-2.438e-05\\
7.92	0.0041101\\
7.925	0.0026614\\
7.93	0.001281\\
7.935	0.00037526\\
7.94	-0.0052873\\
7.945	0.00097028\\
7.95	0.001115\\
7.955	0.00080477\\
7.96	0.0004305\\
7.965	0.00015638\\
7.97	7.5167e-06\\
7.975	-0.00076853\\
7.98	0.0035414\\
7.985	0.0022882\\
7.99	0.0010795\\
7.995	0.00065529\\
8	0.00012412\\
8.005	-0.00012525\\
8.01	-0.00019437\\
8.015	0.0025234\\
8.02	0.0015549\\
8.025	0.00066781\\
8.03	-0.00011855\\
8.035	-0.00030812\\
8.04	-0.00096598\\
8.045	-0.00065889\\
8.05	-0.000369\\
8.055	-0.00018091\\
8.06	0.0010775\\
8.065	0.00066622\\
8.07	0.00025968\\
8.075	0.00052834\\
8.08	0.00019091\\
8.085	-3.8283e-05\\
8.09	-0.00015499\\
8.095	-0.0026609\\
8.1	-0.0017404\\
8.105	-0.00088467\\
8.11	-0.00053892\\
8.115	-0.00019867\\
8.12	-5.4743e-05\\
8.125	0.0025804\\
8.13	0.0015832\\
8.135	-0.0038591\\
8.14	-0.0027681\\
8.145	-0.0015112\\
8.15	-0.00060593\\
8.155	-0.00012396\\
8.16	-0.0062172\\
8.165	-0.0038705\\
8.17	-0.002058\\
8.175	-0.00064957\\
8.18	4.666e-05\\
8.185	0.0002619\\
8.19	0.0061707\\
8.195	-0.0023872\\
8.2	-0.0021769\\
8.205	-0.0014063\\
8.21	-0.00068577\\
8.215	-0.00022125\\
8.22	0.0047946\\
8.225	0.0030642\\
8.23	0.001413\\
8.235	-0.0013429\\
8.24	-0.0012463\\
8.245	0.0051095\\
8.25	0.003278\\
8.255	0.0015038\\
8.26	0.00032751\\
8.265	-0.0012751\\
8.27	-0.0010703\\
8.275	-0.00069899\\
8.28	0.0029109\\
8.285	0.0018603\\
8.29	0.00081084\\
8.295	-0.0043641\\
8.3	-0.003051\\
8.305	-0.0016413\\
8.31	0.0035273\\
8.315	0.0024711\\
8.32	0.0012131\\
8.325	0.0010726\\
8.33	0.00028267\\
8.335	-0.00016837\\
8.34	-0.0017035\\
8.345	-0.0012303\\
8.35	-0.0078015\\
8.355	-0.0048296\\
8.36	-0.0022527\\
8.365	-0.000659\\
8.37	6.0638e-05\\
8.375	-0.0053045\\
8.38	-0.0033152\\
8.385	-0.0060094\\
8.39	-0.0032621\\
8.395	-0.0012509\\
8.4	-0.00015949\\
8.405	0.00024597\\
8.41	0.0014087\\
8.415	0.00086992\\
8.42	-0.0009445\\
8.425	-0.00080116\\
8.43	-0.0005285\\
8.435	-0.0026563\\
8.44	-0.0016429\\
8.445	0.0020686\\
8.45	0.0015241\\
8.455	0.00077922\\
8.46	0.00020368\\
8.465	-0.00012472\\
8.47	-0.0028239\\
8.475	-0.001892\\
8.48	8.6683e-05\\
8.485	0.00026631\\
8.49	0.000176\\
8.495	-0.00092343\\
8.5	-0.00070794\\
8.505	-0.00047182\\
8.51	-0.00030855\\
8.515	-0.00022823\\
8.52	0.010213\\
8.525	0.006312\\
8.53	0.00408\\
8.535	0.0012839\\
8.54	0.0020982\\
8.545	0.00061282\\
8.55	-0.00026984\\
8.555	-0.00065601\\
8.56	-0.0015784\\
8.565	-0.0012266\\
8.57	-0.00087232\\
8.575	-0.00079899\\
8.58	-0.00062734\\
8.585	-0.00054609\\
8.59	-0.00052778\\
8.595	0.00044444\\
8.6	5.0965e-05\\
8.605	-0.00031099\\
8.61	-0.0026276\\
8.615	-0.0019714\\
8.62	-0.0013038\\
8.625	0.0020207\\
8.63	0.0011663\\
8.635	0.00024638\\
8.64	-0.00032596\\
8.645	-0.00069635\\
8.65	0.0026868\\
8.655	0.0013383\\
8.66	0.00015221\\
8.665	-0.00059422\\
8.67	0.0027972\\
8.675	0.0013003\\
8.68	4.2848e-05\\
8.685	-0.0058082\\
8.69	-0.0042574\\
8.695	0.0017413\\
8.7	0.0012547\\
8.705	0.00034792\\
8.71	-0.00041766\\
8.715	-0.00088536\\
8.72	-0.0038375\\
8.725	-0.0028736\\
8.73	-0.00083905\\
8.735	-0.00061759\\
8.74	-0.00068616\\
8.745	-0.0049177\\
8.75	-0.0035337\\
8.755	-0.0022337\\
8.76	-0.0013924\\
8.765	0.0011711\\
8.77	0.00046843\\
8.775	-0.00030743\\
8.78	-0.0075579\\
8.785	-0.0053529\\
8.79	-0.0031803\\
8.795	-0.00050836\\
8.8	-0.0002563\\
8.805	-0.00046366\\
8.81	-1.7434e-07\\
8.815	-0.00053193\\
8.82	-0.00094019\\
8.825	0.0014523\\
8.83	0.00037056\\
8.835	-0.00055002\\
8.84	0.0038088\\
8.845	0.0017099\\
8.85	-4.0914e-05\\
8.855	-0.0011013\\
8.86	-0.0025871\\
8.865	-0.0023206\\
8.87	0.0040836\\
8.875	0.0021431\\
8.88	0.00026095\\
8.885	-0.0020277\\
8.89	-0.002261\\
8.895	-0.0021043\\
8.9	-0.0018649\\
8.905	-0.0016795\\
8.91	-0.0020155\\
8.915	-0.0018184\\
8.92	-0.002693\\
8.925	-0.0022409\\
8.93	-0.0018701\\
8.935	-0.0045998\\
8.94	-0.0034143\\
8.945	-0.0023977\\
8.95	-0.0057981\\
8.955	-0.0040236\\
8.96	-0.0025939\\
8.965	-0.0017559\\
8.97	-0.0064587\\
8.975	-0.0045122\\
8.98	0.00042053\\
8.985	0.00020633\\
8.99	-0.00046225\\
8.995	0.0011377\\
9	-8.2887e-05\\
9.005	-0.0010291\\
9.01	-0.0016945\\
9.015	-0.0018727\\
9.02	-0.0018701\\
9.025	-0.001807\\
9.03	-0.0035223\\
9.035	-0.0028198\\
9.04	0.00059854\\
9.045	-6.0141e-05\\
9.05	-0.00084104\\
9.055	-0.0014125\\
9.06	-0.0017234\\
9.065	-0.0025862\\
9.07	-0.0023195\\
9.075	-0.0035903\\
9.08	-0.002821\\
9.085	0.00093946\\
9.09	0.00013794\\
9.095	-0.00077863\\
9.1	-0.001438\\
9.105	-0.0017901\\
9.11	-0.0056775\\
9.115	-0.0042808\\
9.12	-0.00038134\\
9.125	-0.00048677\\
9.13	-0.00095585\\
9.135	-0.0050227\\
9.14	-0.003962\\
9.145	-0.0028663\\
9.15	-0.0047976\\
9.155	-0.0034151\\
9.16	-0.002375\\
9.165	-0.0017951\\
9.17	0.00013425\\
9.175	-0.00047344\\
9.18	-0.0011034\\
9.185	-0.0005043\\
9.19	-0.0011058\\
9.195	-0.0030613\\
9.2	-0.0027069\\
9.205	-0.0022571\\
9.21	-0.0019188\\
9.215	-0.0017301\\
9.22	0.00064865\\
9.225	-0.00019964\\
9.23	-0.0015183\\
9.235	-0.0018393\\
9.24	-0.001907\\
9.245	-0.0037201\\
9.25	-0.0029526\\
9.255	-0.0022557\\
9.26	0.00044299\\
9.265	-0.00018406\\
9.27	-0.00088802\\
9.275	-0.0013864\\
9.28	0.002002\\
9.285	0.00055478\\
9.29	0.0012478\\
9.295	-0.00022454\\
9.3	-0.0012173\\
9.305	-0.0017122\\
9.31	-0.00527\\
9.315	-0.003977\\
9.32	-0.0004812\\
9.325	-0.00050079\\
9.33	-0.00086477\\
9.335	-0.0012286\\
9.34	0.0015864\\
9.345	0.00033419\\
9.35	-0.00073329\\
9.355	-0.0013823\\
9.36	0.0041919\\
9.365	0.0019497\\
9.37	-0.0027838\\
9.375	-0.00295\\
9.38	-0.0025407\\
9.385	0.0018033\\
9.39	0.00071935\\
9.395	0.0027871\\
9.4	0.00084046\\
9.405	-0.00062291\\
9.41	-0.0014308\\
9.415	-0.0017353\\
9.42	-0.0076174\\
9.425	-0.0053384\\
9.43	-0.0032319\\
9.435	-0.0018684\\
9.44	-0.0090988\\
9.445	-0.010858\\
9.45	-0.0063595\\
9.455	-0.0030537\\
9.46	-0.0012466\\
9.465	-0.00055749\\
9.47	-0.0004629\\
9.475	-0.00063045\\
9.48	-0.0018691\\
9.485	-0.0015998\\
9.49	-0.0012968\\
9.495	0.0022897\\
9.5	0.0011625\\
9.505	7.5981e-05\\
9.51	-0.0058857\\
9.515	-0.0042602\\
9.52	-0.0025558\\
9.525	-0.0013729\\
9.53	-0.0023047\\
9.535	-0.0015084\\
9.54	-0.00055095\\
9.545	-0.00042015\\
9.55	-0.00045402\\
9.555	-0.00052768\\
9.56	0.0026853\\
9.565	0.0014388\\
9.57	0.00032868\\
9.575	-0.0021521\\
9.58	-0.001793\\
9.585	-0.0012474\\
9.59	-0.00080687\\
9.595	-0.001207\\
9.6	-0.0008356\\
9.605	-0.00056846\\
9.61	-0.0020185\\
9.615	-0.0013536\\
9.62	-0.0059199\\
9.625	-0.0036454\\
9.63	-0.0017245\\
9.635	-0.0065663\\
9.64	-0.0037877\\
9.645	-0.0017003\\
9.65	-0.00038712\\
9.655	0.00018384\\
9.66	0.00031223\\
9.665	0.00044153\\
9.67	0.00026852\\
9.675	0.00012821\\
9.68	5.2659e-05\\
9.685	0.0017391\\
9.69	0.0011147\\
9.695	-0.0048538\\
9.7	-0.0031764\\
9.705	-0.0014789\\
9.71	-0.00032146\\
9.715	0.00027017\\
9.72	-0.00030809\\
9.725	-1.013e-05\\
9.73	0.00077555\\
9.735	0.00067465\\
9.74	0.00052956\\
9.745	-0.0011763\\
9.75	-0.00063247\\
9.755	-9.4722e-05\\
9.76	0.0027499\\
9.765	0.0020167\\
9.77	0.001243\\
9.775	0.00071362\\
9.78	-0.0023358\\
9.785	-0.00137\\
9.79	-0.0012885\\
9.795	-0.00029502\\
9.8	0.00034775\\
9.805	0.00066151\\
9.81	-0.0031751\\
9.815	-0.0017082\\
9.82	-0.00039736\\
9.825	-0.0038251\\
9.83	-0.0018387\\
9.835	-0.00026906\\
9.84	-0.00068757\\
9.845	0.00019826\\
9.85	0.00073272\\
9.855	0.00097396\\
9.86	0.0045301\\
9.865	0.0032113\\
9.87	0.0035747\\
9.875	0.0021988\\
9.88	0.0012904\\
9.885	0.0044354\\
9.89	0.0029703\\
9.895	0.010573\\
9.9	0.00659\\
9.905	0.0032966\\
9.91	0.0013276\\
9.915	0.0053846\\
9.92	0.0033835\\
9.925	0.0018412\\
9.93	0.00096762\\
9.935	0.0034458\\
9.94	0.002349\\
9.945	0.002151\\
9.95	0.0013849\\
9.955	0.00094274\\
9.96	0.00076381\\
9.965	0.0062018\\
9.97	0.0042057\\
9.975	0.0023994\\
9.98	-0.00030918\\
9.985	-0.00025745\\
9.99	0.00014111\\
9.995	0.0024008\\
10	0.0019711\\
10.005	0.001472\\
10.01	-0.00070734\\
10.015	-0.00021363\\
10.02	0.00034834\\
10.025	0.00075466\\
10.03	0.0016967\\
10.035	0.0015129\\
10.04	-0.0086208\\
10.045	-0.0050921\\
10.05	-0.001802\\
10.055	0.00033335\\
10.06	-0.0068696\\
10.065	-0.0034956\\
10.07	-0.0078892\\
10.075	-0.0035785\\
10.08	-0.00042991\\
10.085	0.0012816\\
10.09	0.0013484\\
10.095	0.00162\\
10.1	0.0033387\\
10.105	0.0026546\\
10.11	0.0020142\\
10.115	0.0016015\\
10.12	-0.0063663\\
10.125	-0.0035136\\
10.13	-0.00084281\\
10.135	-0.0040319\\
10.14	-0.0013561\\
10.145	0.00056752\\
10.15	0.0032542\\
10.155	0.0030146\\
10.16	0.0024766\\
10.165	-0.0028627\\
10.17	-0.0013265\\
10.175	0.00020936\\
10.18	-4.259e-05\\
10.185	0.00095807\\
10.19	0.001562\\
10.195	-0.0031305\\
10.2	-0.0012188\\
10.205	0.0004428\\
10.21	0.0014742\\
10.215	0.0019435\\
10.22	-0.0031618\\
10.225	-0.0012599\\
10.23	0.0028484\\
10.235	0.0030131\\
10.24	0.0026845\\
10.245	0.0035647\\
10.25	0.0027971\\
10.255	0.0022031\\
10.26	0.0069728\\
10.265	0.0049269\\
10.27	0.0031615\\
10.275	0.0020702\\
10.28	0.0091928\\
10.285	0.0062273\\
10.29	0.0058957\\
10.295	0.00349\\
10.3	0.0020195\\
10.305	0.0013592\\
10.31	0.0041322\\
10.315	0.0031049\\
10.32	0.0083834\\
10.325	0.0055443\\
10.33	0.0031967\\
10.335	0.0017875\\
10.34	0.0055599\\
10.345	0.0037877\\
10.35	0.0017693\\
10.355	0.0011519\\
10.36	0.00099608\\
10.365	0.0010522\\
10.37	0.0011615\\
10.375	0.0042148\\
10.38	0.0031575\\
10.385	0.0028055\\
10.39	0.0019164\\
10.395	0.00063994\\
10.4	0.00067708\\
10.405	0.00087211\\
10.41	0.0010565\\
10.415	0.0007711\\
10.42	0.00097253\\
10.425	0.00112\\
10.43	0.0013656\\
10.435	0.0013282\\
10.44	0.0012664\\
10.445	0.0028862\\
10.45	0.0022282\\
10.455	0.0016388\\
10.46	0.0012639\\
10.465	-0.0023537\\
10.47	-0.0011205\\
10.475	5.9424e-05\\
10.48	-0.0098055\\
10.485	-0.0054619\\
10.49	-0.0017263\\
10.495	0.0055699\\
10.5	0.0047359\\
10.505	0.0032748\\
10.51	-0.0023931\\
10.515	-0.0014473\\
10.52	-0.00023865\\
10.525	0.00066713\\
10.53	-0.0015277\\
10.535	-0.00033442\\
10.54	-0.002811\\
10.545	-0.0010012\\
10.55	0.00037863\\
10.555	0.0011538\\
10.56	0.0071837\\
10.565	0.0050815\\
10.57	0.0064198\\
10.575	0.0038295\\
10.58	0.0020312\\
10.585	0.0011002\\
10.59	-0.00358\\
10.595	-0.0019551\\
10.6	-0.0013054\\
10.605	0.0001127\\
10.61	0.00095899\\
10.615	0.0013236\\
10.62	-0.00039473\\
10.625	0.00021635\\
10.63	-0.0029686\\
10.635	-0.0012588\\
10.64	0.00015224\\
10.645	-0.0033073\\
10.65	-0.0013406\\
10.655	0.00019867\\
10.66	0.0010822\\
10.665	-0.0013623\\
10.67	-0.00026348\\
10.675	0.00061919\\
10.68	-0.0018973\\
10.685	-0.00054944\\
10.69	0.00051841\\
10.695	-0.0038595\\
10.7	-0.0017418\\
10.705	-7.8632e-07\\
10.71	0.0010359\\
10.715	0.0035066\\
10.72	0.0028348\\
10.725	0.0030565\\
10.73	0.0021391\\
10.735	0.0015048\\
10.74	0.0011748\\
10.745	0.002716\\
10.75	0.0020911\\
10.755	0.0015527\\
10.76	3.5831e-06\\
10.765	0.00029755\\
10.77	0.00066327\\
10.775	0.00093078\\
10.78	-0.00095691\\
10.785	-0.00015441\\
10.79	-0.00015924\\
10.795	0.00050799\\
10.8	0.00091589\\
10.805	0.0010937\\
10.81	0.0011268\\
10.815	0.0049658\\
10.82	0.0048314\\
10.825	0.0029542\\
10.83	0.001609\\
10.835	0.0054842\\
10.84	0.0035\\
10.845	0.0019071\\
10.85	0.001393\\
10.855	0.00082849\\
10.86	0.0005941\\
10.865	0.00054702\\
10.87	-0.0021495\\
10.875	-0.0010909\\
10.88	0.0026385\\
10.885	0.0022032\\
10.89	0.001526\\
10.895	0.0069727\\
10.9	0.0044076\\
10.905	0.0022168\\
10.91	0.00086843\\
10.915	0.00025633\\
10.92	0.0026763\\
10.925	0.0017644\\
10.93	-0.0016664\\
10.935	-0.001157\\
10.94	-0.00047763\\
10.945	0.0046563\\
10.95	0.0032094\\
10.955	0.0017334\\
10.96	0.0018052\\
10.965	0.00088402\\
10.97	0.00033759\\
10.975	9.7183e-05\\
10.98	0.0029043\\
10.985	0.0018529\\
10.99	0.00091317\\
10.995	-0.00081277\\
11	-0.00067931\\
11.005	-0.00037784\\
11.01	0.0048347\\
11.015	0.0031365\\
11.02	0.001509\\
11.025	0.00043365\\
11.03	-0.0009551\\
11.035	-0.00080238\\
11.04	0.0014667\\
11.045	0.00098989\\
11.05	-0.00053163\\
11.055	-0.00052543\\
11.06	-0.00038105\\
11.065	-0.00023782\\
11.07	0.0017208\\
11.075	0.0010638\\
11.08	0.00043374\\
11.085	1.6095e-05\\
11.09	-0.0031977\\
11.095	-0.0021443\\
11.1	0.0014114\\
11.105	0.0011442\\
11.11	0.0006157\\
11.115	0.00016433\\
11.12	-0.00036025\\
11.125	-0.00039382\\
11.13	-0.00034291\\
11.135	-0.0086786\\
11.14	-0.0055005\\
11.145	-0.0043289\\
11.15	-0.0018489\\
11.155	-0.00040222\\
11.16	0.00020349\\
11.165	-0.0019709\\
11.17	-0.0012221\\
11.175	-0.00058786\\
11.18	-0.0088273\\
11.185	-0.005437\\
11.19	-0.0024568\\
11.195	-0.0039885\\
11.2	-0.0018703\\
11.205	-0.00049824\\
11.21	-0.001033\\
11.215	-0.00039584\\
11.22	-2.6087e-05\\
11.225	-0.0063398\\
11.23	-0.0038979\\
11.235	-0.0017185\\
11.24	-0.00034389\\
11.245	0.004042\\
11.25	0.0028082\\
11.255	0.001475\\
11.26	-0.00036819\\
11.265	-0.00051422\\
11.27	-0.00036825\\
11.275	0.0030403\\
11.28	0.0019975\\
11.285	0.00098705\\
11.29	-0.0030327\\
11.295	-0.0021123\\
11.3	-0.0010707\\
11.305	-0.00032715\\
11.31	0.0051434\\
11.315	0.0033846\\
11.32	0.0025052\\
11.325	0.001033\\
11.33	0.00017257\\
11.335	-0.00019005\\
11.34	0.00063248\\
11.345	0.00035758\\
11.35	0.00093311\\
11.355	0.0005007\\
11.36	0.0001675\\
11.365	-2.2759e-05\\
11.37	0.0007603\\
11.375	0.00042449\\
11.38	0.0033317\\
11.385	0.0019703\\
11.39	0.0008056\\
11.395	-0.0019483\\
11.4	-0.0015096\\
11.405	-0.00089322\\
11.41	-0.0004165\\
11.415	-0.0038222\\
11.42	-0.0023446\\
11.425	-0.001079\\
11.43	0.00064233\\
11.435	0.00063571\\
11.44	0.00039412\\
11.445	-0.0010566\\
11.45	-0.00077507\\
11.455	-0.00044923\\
11.46	-0.00021473\\
11.465	-0.0014427\\
11.47	-0.0008952\\
11.475	0.0015958\\
11.48	0.0011171\\
11.485	0.00054825\\
11.49	0.00062852\\
11.495	0.00021812\\
11.5	-3.5647e-05\\
11.505	-0.00015167\\
11.51	-0.0031667\\
11.515	-0.0020425\\
11.52	-0.0010047\\
11.525	-0.00142\\
11.53	-0.0007002\\
11.535	-0.0002418\\
11.54	-0.0015532\\
11.545	-0.0009249\\
11.55	-0.00041934\\
11.555	-0.00012233\\
11.56	-0.0018418\\
11.565	-0.0011309\\
11.57	-0.00052132\\
11.575	0.00017312\\
11.58	0.00022155\\
11.585	0.00015251\\
11.59	-0.0015383\\
11.595	-0.0010058\\
11.6	-0.0037781\\
11.605	-0.0022164\\
11.61	-0.0009335\\
11.615	-0.00016865\\
11.62	0.0035909\\
11.625	0.0023783\\
11.63	0.0011614\\
11.635	0.0019755\\
11.64	0.00095489\\
11.645	0.0022004\\
11.65	0.0011332\\
11.655	0.00036505\\
11.66	-4.653e-05\\
11.665	4.3385e-05\\
11.67	-5.5108e-05\\
11.675	-9.2698e-05\\
11.68	-0.0025251\\
11.685	-0.0016089\\
11.69	-0.00077076\\
11.695	0.0002418\\
11.7	0.0003178\\
11.705	0.00022559\\
11.71	0.0016072\\
11.715	0.00095342\\
11.72	0.00039149\\
11.725	-0.0042507\\
11.73	-0.0028023\\
11.735	-0.0013733\\
11.74	0.0021044\\
11.745	0.0016361\\
11.75	0.00092327\\
11.755	0.00035688\\
11.76	0.0022026\\
11.765	0.0012566\\
11.77	0.00049297\\
11.775	4.3168e-05\\
11.78	-0.0032689\\
11.785	-0.0021404\\
11.79	0.0015372\\
11.795	0.0012999\\
11.8	0.00077385\\
11.805	0.00031673\\
11.81	-0.00046058\\
11.815	-0.00040208\\
11.82	0.0022018\\
11.825	0.0014044\\
11.83	0.00063876\\
11.835	-0.0034785\\
11.84	-0.0023755\\
11.845	-0.0012169\\
11.85	0.0011468\\
11.855	0.00097345\\
11.86	0.00057614\\
11.865	0.0002294\\
11.87	0.00045478\\
11.875	0.0001944\\
11.88	9.847e-05\\
11.885	-1.4193e-05\\
11.89	-6.8926e-05\\
11.895	-8.5201e-05\\
11.9	0.00080424\\
11.905	0.00048079\\
11.91	0.00018765\\
11.915	-0.0050621\\
11.92	-0.0032603\\
11.925	-0.0015557\\
11.93	-0.0020506\\
11.935	-0.00091179\\
11.94	-0.00020582\\
11.945	-0.00034233\\
11.95	-8.9203e-05\\
11.955	3.7109e-05\\
11.96	0.0017556\\
11.965	0.0011254\\
11.97	0.00053805\\
11.975	-0.0046974\\
11.98	-0.0030668\\
11.985	-0.0014614\\
11.99	-0.00038886\\
11.995	-0.0003297\\
12	1.0663e-05\\
12.005	0.00015323\\
12.01	-0.002059\\
12.015	-0.0012475\\
12.02	-0.00051492\\
12.025	-4.9292e-05\\
12.03	-0.0024893\\
12.035	-0.0014381\\
12.04	0.00049711\\
12.045	0.00064779\\
12.05	-0.0027552\\
12.055	-0.0017014\\
12.06	-0.00071581\\
12.065	-7.5769e-05\\
12.07	0.0025281\\
12.075	0.0017572\\
12.08	0.00095623\\
12.085	0.003442\\
12.09	0.0020288\\
12.095	0.00089962\\
12.1	0.00056057\\
12.105	0.00016288\\
12.11	9.534e-07\\
12.115	-2.5659e-05\\
12.12	-0.0014667\\
12.125	-0.00087989\\
12.13	0.0035356\\
12.135	0.0024199\\
12.14	0.0012496\\
12.145	0.00067219\\
12.15	0.00017082\\
12.155	-4.8599e-05\\
12.16	-9.7601e-05\\
12.165	0.0062287\\
12.17	0.0039202\\
12.175	0.0018037\\
12.18	0.0010971\\
12.185	0.00020908\\
12.19	-0.00019416\\
12.195	-0.00232\\
12.2	-0.0015285\\
12.205	-0.00076491\\
12.21	0.00040116\\
12.215	0.00039713\\
12.22	0.00024098\\
12.225	8.0823e-05\\
12.23	0.0043441\\
12.235	0.0026548\\
12.24	0.00076398\\
12.245	-5.3212e-05\\
12.25	-0.00017251\\
12.255	-0.00028449\\
12.26	-0.00028076\\
12.265	-0.00023929\\
12.27	-0.00019967\\
12.275	-0.0019026\\
12.28	-0.0012481\\
12.285	0.00083063\\
12.29	0.00064618\\
12.295	0.00030995\\
12.3	2.809e-05\\
12.305	-0.00014291\\
12.31	-0.0048332\\
12.315	-0.0031316\\
12.32	-0.0062485\\
12.325	-0.0034764\\
12.33	-0.0013883\\
12.335	-0.001422\\
12.34	-0.00052575\\
12.345	-0.0057182\\
12.35	-0.0034564\\
12.355	-0.0015326\\
12.36	-0.00035756\\
12.365	0.00016454\\
12.37	0.0025332\\
12.375	0.0016286\\
12.38	0.0019518\\
12.385	0.00092243\\
12.39	0.00022819\\
12.395	-0.00012181\\
12.4	-0.0016465\\
12.405	-0.0011164\\
12.41	-0.00059296\\
12.415	0.00016266\\
12.42	0.00017981\\
12.425	8.8841e-05\\
12.43	0.003909\\
12.435	0.0023719\\
12.44	0.0009915\\
12.445	0.0024778\\
12.45	0.001184\\
12.455	0.00026297\\
12.46	0.0036925\\
12.465	0.0020486\\
12.47	0.00069811\\
12.475	0.00037047\\
12.48	-0.00016196\\
12.485	-0.00040701\\
12.49	-0.00047367\\
12.495	-0.0087408\\
12.5	-0.0056142\\
12.505	-0.0027609\\
12.51	0.0031853\\
12.515	0.0024982\\
12.52	0.0054487\\
12.525	0.0029375\\
12.53	0.00094936\\
12.535	-0.0060767\\
12.54	-0.0043688\\
12.545	-0.0024577\\
12.55	-0.0011029\\
12.555	-0.00039535\\
12.56	0.0021481\\
12.565	0.0012832\\
12.57	-0.0024888\\
12.575	-0.0020076\\
12.58	-0.0013283\\
12.585	-0.0026623\\
12.59	-0.0016758\\
12.595	0.0053739\\
12.6	0.0034338\\
12.605	0.0014365\\
12.61	6.6902e-05\\
12.615	-0.00063344\\
12.62	0.00010051\\
12.625	-0.0002634\\
12.63	-0.0013274\\
12.635	-0.0011577\\
12.64	-0.00093425\\
12.645	-0.00076916\\
12.65	0.0043731\\
12.655	0.002511\\
12.66	0.00077606\\
12.665	0.002134\\
12.67	0.00066101\\
12.675	-0.00035282\\
12.68	-0.002808\\
12.685	-0.0022704\\
12.69	-0.0016209\\
12.695	-0.004859\\
12.7	-0.0032263\\
12.705	-0.0018755\\
12.71	0.0031355\\
12.715	0.0019092\\
12.72	0.00053662\\
12.725	-0.0055516\\
12.73	-0.0041686\\
12.735	-0.0026167\\
12.74	-0.0087029\\
12.745	-0.0054474\\
12.75	-0.0028004\\
12.755	-0.0012371\\
12.76	-0.0021652\\
12.765	-0.0014523\\
12.77	-0.0010217\\
12.775	0.0073509\\
12.78	0.004333\\
12.785	8.6429e-05\\
12.79	-0.0012254\\
12.795	-0.0016294\\
12.8	-0.0015824\\
12.805	-0.0013962\\
12.81	0.0013974\\
12.815	0.00052023\\
12.82	-0.0085693\\
12.825	-0.006067\\
12.83	-0.0035417\\
12.835	-0.0018361\\
12.84	0.0028005\\
12.845	0.0076867\\
12.85	0.0041092\\
12.855	0.0010913\\
12.86	-0.00074381\\
12.865	-0.00156\\
12.87	-0.0043406\\
12.875	-0.0032873\\
12.88	-0.00042199\\
12.885	-0.00041746\\
12.89	-0.00070759\\
12.895	0.001884\\
12.9	0.0005901\\
12.905	-0.00051076\\
12.91	-9.5832e-05\\
12.915	-0.00081007\\
12.92	-0.0012621\\
12.925	-0.0014773\\
12.93	-0.0058824\\
12.935	-0.0042575\\
12.94	0.0025052\\
12.945	0.0015163\\
12.95	0.00017914\\
12.955	-0.00084898\\
12.96	-0.0010053\\
12.965	-0.001401\\
12.97	-0.0015863\\
12.975	-0.0077647\\
12.98	-0.0054716\\
12.985	-0.003359\\
12.99	-0.0020166\\
12.995	-0.0013726\\
13	-0.0011958\\
13.005	-0.0012444\\
13.01	-0.00093804\\
13.015	-0.0011955\\
13.02	0.0024652\\
13.025	0.00089187\\
13.03	-0.00048835\\
13.035	-0.0008348\\
13.04	-0.0014253\\
13.045	-0.0017078\\
13.05	-0.0042391\\
13.055	-0.003314\\
13.06	-0.0024405\\
13.065	-0.0018726\\
13.07	-0.00077128\\
13.075	-0.001005\\
13.08	-0.0013107\\
13.085	-0.001606\\
13.09	-0.0017146\\
13.095	-0.001747\\
13.1	-0.0051106\\
13.105	-0.0038406\\
13.11	-0.0026795\\
13.115	-0.0019372\\
13.12	-0.0011162\\
13.125	-0.0011985\\
13.13	-0.0071257\\
13.135	-0.0051508\\
13.14	-0.0032945\\
13.145	-0.0020866\\
13.15	-0.0029333\\
13.155	-0.0022338\\
13.16	-0.0040236\\
13.165	-0.002969\\
13.17	-0.0021417\\
13.175	-0.001665\\
13.18	0.0031489\\
13.185	0.0014565\\
13.19	-0.00015444\\
13.195	0.00062805\\
13.2	-0.00056956\\
13.205	0.000117\\
13.21	-0.00080301\\
13.215	-0.0014124\\
13.22	-0.0017127\\
13.225	-0.0027026\\
13.23	-0.0023556\\
13.235	-0.0020032\\
13.24	-0.0019983\\
13.245	-0.0017879\\
13.25	-0.0016684\\
13.255	0.0022116\\
13.26	0.00079216\\
13.265	-0.00052207\\
13.27	-0.0020433\\
13.275	-0.0021945\\
13.28	-0.0020721\\
13.285	0.0016179\\
13.29	0.00045233\\
13.295	-0.00066183\\
13.3	-0.0024499\\
13.305	-0.0024075\\
13.31	-0.0021474\\
13.315	-0.0018931\\
13.32	-0.0017225\\
13.325	-0.0016455\\
13.33	-0.0016103\\
13.335	-0.0016032\\
13.34	0.0031115\\
13.345	0.0013496\\
13.35	0.0022204\\
13.355	0.00026978\\
13.36	-0.0010535\\
13.365	-0.0017182\\
13.37	-0.0032636\\
13.375	-0.0027431\\
13.38	-0.0016679\\
13.385	-0.0014677\\
13.39	-0.0014371\\
13.395	-0.0010199\\
13.4	-0.0012319\\
13.405	-0.0015022\\
13.41	-0.0015764\\
13.415	-0.0015862\\
13.42	-0.0015652\\
13.425	-0.0015351\\
13.43	-0.0020475\\
13.435	-0.0018208\\
13.44	-0.0022796\\
13.445	-0.0018978\\
13.45	-0.0016024\\
13.455	-0.0014284\\
13.46	-0.0034635\\
13.465	-0.0026477\\
13.47	-0.0019212\\
13.475	-0.0059196\\
13.48	-0.0040292\\
13.485	-0.0024337\\
13.49	-0.0014566\\
13.495	-0.00056309\\
13.5	-0.0047112\\
13.505	-0.0033679\\
13.51	-0.002135\\
13.515	-0.0013355\\
13.52	-0.0059763\\
13.525	-0.003976\\
13.53	-0.0022604\\
13.535	-0.0011979\\
13.54	-0.001275\\
13.545	-0.00093036\\
13.55	-0.0011687\\
13.555	-0.00096006\\
13.56	-0.00081337\\
13.565	-0.0046167\\
13.57	-0.0031223\\
13.575	-0.001773\\
13.58	-0.00090745\\
13.585	-0.0010559\\
13.59	-0.00071456\\
13.595	-0.003026\\
13.6	-0.0020165\\
13.605	-0.0011377\\
13.61	-0.00058393\\
13.615	-0.00031924\\
13.62	-0.0011483\\
13.625	-0.00080651\\
13.63	0.0013541\\
13.635	0.00084297\\
13.64	0.00029899\\
13.645	0.0018171\\
13.65	0.00093305\\
13.655	-0.0055608\\
13.66	-0.0037792\\
13.665	-0.0019427\\
13.67	-0.00067854\\
13.675	-2.5725e-05\\
13.68	0.0010146\\
13.685	0.00072495\\
13.69	0.00060214\\
13.695	0.00028555\\
13.7	9.6162e-05\\
13.705	0.002314\\
13.71	0.0014547\\
13.715	0.00070447\\
13.72	-0.00021759\\
13.725	-0.00024153\\
13.73	-0.00011987\\
13.735	2.0224e-05\\
13.74	-0.0003963\\
13.745	-0.00013355\\
13.75	8.1286e-05\\
13.755	-0.0059029\\
13.76	-0.0035531\\
13.765	-0.0014359\\
13.77	-0.0027327\\
13.775	-0.0011047\\
13.78	-1.7493e-05\\
13.785	-0.00075905\\
13.79	-9.5638e-05\\
13.795	0.0036861\\
13.8	0.0026625\\
13.805	0.0015987\\
13.81	0.00087342\\
13.815	-0.0030069\\
13.82	-0.0018006\\
13.825	-0.00057946\\
13.83	0.00025278\\
13.835	0.0092767\\
13.84	0.0062134\\
13.845	0.0061952\\
13.85	0.0031896\\
13.855	0.0012693\\
13.86	0.00036653\\
13.865	0.00012424\\
13.87	-0.00017881\\
13.875	0.00012748\\
13.88	-0.00079737\\
13.885	-0.00017426\\
13.89	0.0070691\\
13.895	0.0048446\\
13.9	0.0026702\\
13.905	0.001227\\
13.91	-0.0016853\\
13.915	-0.001073\\
13.92	-0.00028091\\
13.925	0.00031854\\
13.93	0.0035277\\
13.935	0.00259\\
13.94	0.0049838\\
13.945	0.0030849\\
13.95	0.0016222\\
13.955	0.0037728\\
13.96	0.0023347\\
13.965	0.0012775\\
13.97	0.00070245\\
13.975	0.00048965\\
13.98	0.007081\\
13.985	0.0046807\\
13.99	0.0025012\\
13.995	0.010224\\
14	0.0025212\\
14.005	0.00060686\\
14.01	-8.003e-05\\
14.015	-0.00010121\\
14.02	-0.00096689\\
14.025	-0.00032451\\
14.03	0.00021345\\
14.035	-0.0076339\\
14.04	-0.0044352\\
14.045	-0.0016094\\
14.05	-0.010249\\
14.055	-0.0055421\\
14.06	-0.0017739\\
14.065	-0.0055503\\
14.07	-0.0023825\\
14.075	-0.00016362\\
14.08	-0.0038827\\
14.085	-0.0016518\\
14.09	2.5483e-05\\
14.095	-0.0045117\\
14.1	-0.0020984\\
14.105	-0.00018003\\
14.11	0.00093992\\
14.115	0.0033024\\
14.12	0.0026871\\
14.125	0.0019705\\
14.13	-0.0021196\\
14.135	-0.0010568\\
14.14	6.8191e-05\\
14.145	0.00085021\\
14.15	-0.0028001\\
14.155	-0.0029623\\
14.16	-0.00089756\\
14.165	0.00056314\\
14.17	0.0013331\\
14.175	0.0016074\\
14.18	-0.007484\\
14.185	-0.0041694\\
14.19	-0.0049597\\
14.195	-0.0016089\\
14.2	0.00059947\\
14.205	0.0016822\\
14.21	0.00027211\\
14.215	0.00088045\\
14.22	-0.0031232\\
14.225	-0.0012306\\
14.23	0.00037034\\
14.235	0.0013465\\
14.24	-0.0006122\\
14.245	0.00038351\\
14.25	0.0047078\\
14.255	0.0038184\\
14.26	0.0027834\\
14.265	0.0020353\\
14.27	0.0042552\\
14.275	0.0031349\\
14.28	0.0022345\\
14.285	0.00017202\\
14.29	0.00052197\\
14.295	0.0010041\\
14.3	0.0070931\\
14.305	0.0051689\\
14.31	0.003302\\
14.315	0.0031628\\
14.32	0.0021471\\
14.325	0.0015874\\
14.33	0.0060099\\
14.335	0.0042558\\
14.34	0.0027239\\
14.345	0.0024238\\
14.35	0.0017442\\
14.355	0.0014119\\
14.36	0.0013102\\
14.365	0.0038623\\
14.37	0.0029632\\
14.375	0.0021406\\
14.38	0.0075877\\
14.385	0.0051074\\
14.39	0.0029993\\
14.395	0.0009751\\
14.4	0.00067488\\
14.405	0.00079121\\
14.41	0.0010161\\
14.415	-0.0052858\\
14.42	-0.0027493\\
14.425	-0.0004894\\
14.43	0.0037078\\
14.435	0.0033321\\
14.44	0.0032145\\
14.445	0.0023031\\
14.45	0.0016734\\
14.455	0.00049522\\
14.46	0.00070564\\
14.465	0.00099846\\
14.47	0.0013408\\
14.475	0.0014243\\
14.48	0.0014339\\
14.485	0.0014137\\
14.49	0.0017177\\
14.495	0.0015775\\
14.5	0.0020942\\
14.505	0.0017774\\
14.51	0.0015222\\
14.515	0.0013714\\
14.52	0.0013067\\
14.525	-0.00029494\\
14.53	0.00030631\\
14.535	0.0029066\\
14.54	0.0024963\\
14.545	0.0047653\\
14.55	0.0033194\\
14.555	0.0021431\\
14.56	0.0014462\\
14.565	-0.0005692\\
14.57	9.5479e-06\\
14.575	0.00063792\\
14.58	-0.0049146\\
14.585	-0.0024519\\
14.59	-0.0003331\\
14.595	-0.0055535\\
14.6	-0.0025351\\
14.605	-0.00017069\\
14.61	0.0011891\\
14.615	0.0032593\\
14.62	0.0027817\\
14.625	0.0021564\\
14.63	0.0054785\\
14.635	0.0037938\\
14.64	0.0023925\\
14.645	0.0038488\\
14.65	0.002616\\
14.655	-0.0045115\\
14.66	-0.0026371\\
14.665	-0.00066747\\
14.67	0.00069006\\
14.675	0.0013807\\
14.68	0.0098902\\
14.685	0.006781\\
14.69	0.0049464\\
14.695	0.0026288\\
14.7	0.0013354\\
14.705	0.0010632\\
14.71	0.00090426\\
14.715	0.00092758\\
14.72	0.0043589\\
14.725	0.0031704\\
14.73	0.0020604\\
14.735	0.0013361\\
14.74	-0.0033733\\
14.745	-0.0018581\\
14.75	-0.0043454\\
14.755	-0.0018699\\
14.76	-2.9139e-05\\
14.765	0.00098007\\
14.77	-0.0024619\\
14.775	-0.0010072\\
14.78	0.0027861\\
14.785	0.0025145\\
14.79	0.0019184\\
14.795	0.0013964\\
14.8	-0.0066705\\
14.805	-0.0039401\\
14.81	-0.0013516\\
14.815	-0.00060829\\
14.82	0.00055052\\
14.825	0.0010973\\
14.83	-0.0025974\\
14.835	-0.0012132\\
14.84	-9.3843e-06\\
14.845	0.0019119\\
14.85	0.0017988\\
14.855	0.00070809\\
14.86	0.00068144\\
14.865	0.0007354\\
14.87	0.00079467\\
14.875	0.00083\\
14.88	0.0040884\\
14.885	0.0028648\\
14.89	0.0017379\\
14.895	0.001007\\
14.9	0.002037\\
14.905	0.0019323\\
14.91	0.0012663\\
14.915	0.00082152\\
14.92	0.00059416\\
14.925	0.00051185\\
14.93	-3.7498e-05\\
14.935	0.0013222\\
14.94	0.0010868\\
14.945	0.00081182\\
14.95	0.00060588\\
14.955	0.00048603\\
14.96	0.00043008\\
14.965	0.006875\\
14.97	0.0073427\\
14.975	0.0040526\\
14.98	0.0016495\\
14.985	0.00034284\\
14.99	-0.0053163\\
14.995	-0.0034393\\
15	-0.0035961\\
15.005	-0.001578\\
15.01	-0.00026496\\
15.015	0.00036317\\
15.02	0.00055057\\
15.025	0.00049642\\
15.03	0.00037803\\
15.035	0.0037809\\
15.04	0.0023984\\
15.045	0.0011611\\
15.05	0.0069886\\
15.055	0.0041466\\
15.06	0.0017836\\
15.065	0.00035712\\
15.07	0.0051839\\
15.075	0.0029998\\
15.08	-0.00097117\\
15.085	-0.0012279\\
15.09	-0.00095202\\
15.095	-0.0018483\\
15.1	-0.0010968\\
15.105	-0.0016095\\
15.11	-0.00087013\\
15.115	-0.00036802\\
15.12	-0.00011674\\
15.125	-0.001674\\
15.13	-0.0010759\\
15.135	-0.0005599\\
15.14	-0.00024337\\
15.145	-0.0055503\\
15.15	-0.0034879\\
15.155	-0.0032379\\
15.16	-0.0014888\\
15.165	-0.00041586\\
15.17	6.4954e-05\\
15.175	0.00017728\\
15.18	0.0066856\\
15.185	0.0041375\\
15.19	-0.0035159\\
15.195	-0.0030074\\
15.2	-0.0040691\\
15.205	-0.0022781\\
15.21	-0.00093416\\
15.215	-0.00018972\\
15.22	0.0016779\\
15.225	0.0011183\\
15.23	0.00050946\\
15.235	8.2438e-05\\
15.24	-0.008972\\
15.245	-0.0057515\\
15.25	-0.0057083\\
15.255	-0.0026451\\
15.26	-0.00069438\\
15.265	0.000224\\
15.27	0.0026782\\
15.275	0.0017905\\
15.28	0.00088456\\
15.285	7.0022e-05\\
15.29	-0.0001648\\
15.295	-0.00019567\\
15.3	0.0022968\\
15.305	0.001449\\
15.31	0.00066426\\
15.315	-0.0017842\\
15.32	-0.0012989\\
15.325	-0.00070447\\
15.33	-0.00087924\\
15.335	-0.00040943\\
15.34	-0.00011044\\
15.345	0.00096773\\
15.35	0.00065721\\
15.355	-0.0009078\\
15.36	-0.00067491\\
15.365	-0.00036898\\
15.37	-0.00013659\\
15.375	0.001837\\
15.38	0.0012008\\
15.385	0.00057782\\
15.39	0.00016313\\
15.395	0.0046696\\
15.4	0.0028487\\
15.405	-0.0015705\\
15.41	-0.0015152\\
15.415	-0.0010114\\
15.42	-0.00051255\\
15.425	-0.0062865\\
15.43	-0.003843\\
15.435	-0.0017114\\
15.44	0.0016943\\
15.445	0.0015199\\
15.45	0.00096128\\
15.455	0.002695\\
15.46	0.001532\\
15.465	0.00061067\\
15.47	0.00058868\\
15.475	0.00017557\\
15.48	-3.9535e-05\\
15.485	-0.00011493\\
15.49	-0.0018485\\
15.495	-0.0011769\\
15.5	0.004237\\
15.505	0.0028401\\
15.51	0.0013872\\
15.515	0.00038807\\
15.52	-0.00036693\\
15.525	-0.00044485\\
15.53	-0.00035527\\
15.535	-0.0095179\\
15.54	-0.0059643\\
15.545	-0.0027496\\
15.55	-0.0020603\\
15.555	-0.0005975\\
15.56	0.0001215\\
15.565	0.0023757\\
15.57	0.0015903\\
15.575	0.00078976\\
15.58	0.002154\\
15.585	0.0011657\\
15.59	-0.00042251\\
15.595	-0.00051525\\
15.6	-0.0003842\\
15.605	-0.00021702\\
15.61	-9.2844e-05\\
15.615	-0.0026309\\
15.62	-0.0016345\\
15.625	-0.004622\\
15.63	-0.0026132\\
15.635	-0.0010287\\
15.64	-0.0024576\\
15.645	-0.0012052\\
15.65	-0.00034152\\
15.655	0.0021868\\
15.66	0.0015586\\
15.665	0.0008437\\
15.67	0.00033169\\
15.675	5.9965e-05\\
15.68	-0.0019367\\
15.685	-0.0012324\\
15.69	-0.00056462\\
15.695	-0.00011571\\
15.7	0.00010455\\
15.705	-0.0025054\\
15.71	-0.0015174\\
15.715	-0.0006378\\
15.72	0.0018827\\
15.725	0.0014038\\
15.73	0.00079957\\
15.735	-0.0030654\\
15.74	-0.0020393\\
15.745	-0.00097205\\
15.75	0.00064283\\
15.755	0.00068139\\
15.76	0.00050735\\
15.765	0.00031437\\
15.77	0.0037789\\
15.775	0.0023611\\
15.78	0.0031469\\
15.785	0.0015999\\
15.79	0.0005446\\
15.795	8.0097e-06\\
15.8	0.0002383\\
15.805	9.3906e-05\\
15.81	2.3232e-05\\
15.815	-0.0043551\\
15.82	-0.0027276\\
15.825	-0.0012338\\
15.83	-0.0012123\\
15.835	-0.00040905\\
15.84	3.3223e-05\\
15.845	-0.00049407\\
15.85	-0.00021543\\
15.855	0.0018566\\
15.86	0.0012553\\
15.865	0.00064821\\
15.87	0.00023654\\
15.875	-0.0032699\\
15.88	-0.0021066\\
15.885	-0.00097757\\
15.89	-0.00023011\\
15.895	-0.0014789\\
15.9	-0.00076667\\
15.905	0.0034933\\
15.91	0.0023979\\
15.915	0.0012402\\
15.92	0.00043765\\
15.925	0.0015212\\
15.93	0.00082322\\
15.935	0.00031377\\
15.94	0.0029151\\
15.945	0.0017356\\
15.95	0.00074356\\
15.955	-0.0015328\\
15.96	-0.0011736\\
15.965	-0.00066609\\
15.97	0.002144\\
15.975	0.0014638\\
15.98	0.00072816\\
15.985	0.00021237\\
15.99	2.0727e-05\\
15.995	-0.0025988\\
16	-0.0016933\\
16.005	-0.00082848\\
16.01	-0.00026117\\
16.015	1.3393e-05\\
16.02	0.0014446\\
16.025	0.0009236\\
16.03	0.00073588\\
16.035	0.00028429\\
16.04	1.3873e-05\\
16.045	-0.00010419\\
16.05	-0.0057121\\
16.055	-0.0036124\\
16.06	-0.001686\\
16.065	-0.00029193\\
16.07	0.00023276\\
16.075	0.00033972\\
16.08	-0.0036213\\
16.085	-0.0022855\\
16.09	-0.0010527\\
16.095	0.0041333\\
16.1	0.0028699\\
16.105	0.0029312\\
16.11	0.0014045\\
16.115	0.00039365\\
16.12	-0.00010354\\
16.125	-0.00025608\\
16.13	-0.003966\\
16.135	-0.0025013\\
16.14	-0.001197\\
16.145	-0.00032952\\
16.15	8.4713e-05\\
16.155	0.0037131\\
16.16	0.0023764\\
16.165	0.0011098\\
16.17	0.00028163\\
16.175	0.0023231\\
16.18	0.001293\\
16.185	-0.001669\\
16.19	-0.0013389\\
16.195	-0.00080208\\
16.2	-0.00036762\\
16.205	0.00067266\\
16.21	0.00048375\\
16.215	0.00023547\\
16.22	-0.00065624\\
16.225	-0.00049946\\
16.23	-0.00030248\\
16.235	-0.00015619\\
16.24	0.0045958\\
16.245	0.0028809\\
16.25	0.0033889\\
16.255	0.0015728\\
16.26	0.00036398\\
16.265	-0.00023497\\
16.27	0.0021506\\
16.275	0.0012083\\
16.28	0.0036403\\
16.285	0.0019549\\
16.29	0.00063842\\
16.295	-0.00062233\\
16.3	-0.00074429\\
16.305	-0.00062462\\
16.31	-0.00045987\\
16.315	-0.0058157\\
16.32	-0.0037027\\
16.325	-0.0018061\\
16.33	0.0016339\\
16.335	0.0013545\\
16.34	-0.00031982\\
16.345	-0.00046148\\
16.35	-0.00043297\\
16.355	0.0035325\\
16.36	0.0021531\\
16.365	0.00086963\\
16.37	3.7931e-05\\
16.375	-0.00036108\\
16.38	-0.0050998\\
16.385	-0.003353\\
16.39	-0.0017152\\
16.395	0.0026523\\
16.4	-0.00051613\\
16.405	-0.000588\\
16.41	-0.00050865\\
16.415	-0.00040036\\
16.42	-0.0051306\\
16.425	-0.0032908\\
16.43	-0.0016344\\
16.435	-0.00058489\\
16.44	-0.0040304\\
16.445	-0.0024343\\
16.45	-0.0011364\\
16.455	6.5698e-06\\
16.46	0.00019183\\
16.465	0.0001255\\
16.47	-0.0058778\\
16.475	-0.0038026\\
16.48	-0.0018746\\
16.485	0.0015084\\
16.49	0.0013004\\
16.495	-0.0006186\\
16.5	-0.00062101\\
16.505	-0.00048198\\
16.51	-0.00033933\\
16.515	-0.00024472\\
16.52	0.0058621\\
16.525	0.0036065\\
16.53	0.0019652\\
16.535	0.00046794\\
16.54	-0.0003168\\
16.545	-0.00059457\\
16.55	0.00064117\\
16.555	-0.0024746\\
16.56	-0.0017912\\
16.565	-0.0010752\\
16.57	-0.00058388\\
16.575	-0.00033703\\
16.58	-0.0068427\\
16.585	-0.0043973\\
16.59	-0.0021957\\
16.595	-3.6071e-05\\
16.6	0.00032197\\
16.605	0.0039942\\
16.61	0.0023602\\
16.615	0.00087297\\
16.62	-7.9395e-05\\
16.625	0.0030141\\
16.63	0.0015584\\
16.635	0.00037022\\
16.64	-0.0055585\\
16.645	-0.003922\\
16.65	-0.0022137\\
16.655	0.0029155\\
16.66	0.0020289\\
16.665	0.00086685\\
16.67	-0.0010278\\
16.675	-0.00115\\
16.68	-0.0010067\\
16.685	-0.0027578\\
16.69	-0.0018985\\
16.695	-0.0011698\\
16.7	-0.00072981\\
16.705	3.4117e-05\\
16.71	-0.00014652\\
16.715	-0.00038012\\
16.72	0.002726\\
16.725	0.0013941\\
16.73	0.00022203\\
16.735	-0.0020858\\
16.74	-0.001845\\
16.745	-0.0014065\\
16.75	-0.0020234\\
16.755	-0.0014498\\
16.76	-0.0010337\\
16.765	-0.00081397\\
16.77	-0.0037548\\
16.775	-0.0026363\\
16.78	-0.002414\\
16.785	-0.0015103\\
16.79	-0.00097004\\
16.795	-0.00073984\\
16.8	0.0023772\\
16.805	0.0011857\\
16.81	7.2e-05\\
16.815	-0.00067995\\
16.82	-0.0010253\\
16.825	-0.0011281\\
16.83	0.0025816\\
16.835	0.0012441\\
16.84	0.0018444\\
16.845	0.00037443\\
16.85	-0.00062744\\
16.855	-0.0021795\\
16.86	-0.001969\\
16.865	-0.0016163\\
16.87	-0.0013331\\
16.875	-0.0032567\\
16.88	-0.0024194\\
16.885	-0.0017071\\
16.89	-0.002892\\
16.895	-0.0021033\\
16.9	-0.0015176\\
16.905	-1.7063e-05\\
16.91	-0.00034383\\
16.915	-0.00074361\\
16.92	-0.0010423\\
16.925	-0.0027439\\
16.93	-0.0022419\\
16.935	-0.0017354\\
16.94	-0.0035956\\
16.945	-0.0026103\\
16.95	0.0020585\\
16.955	0.0010766\\
16.96	-5.3352e-05\\
16.965	0.004299\\
16.97	0.0019279\\
16.975	7.6674e-07\\
16.98	-0.0011432\\
16.985	-0.0031362\\
16.99	-0.0026817\\
16.995	-0.00142\\
17	-0.0012499\\
17.005	-0.0012527\\
17.01	-0.0013193\\
17.015	-0.0013891\\
17.02	-0.0015984\\
17.025	-0.0015678\\
17.03	0.001333\\
17.035	0.00029138\\
17.04	-0.00067377\\
17.045	-0.0012991\\
17.05	-0.0021036\\
17.055	-0.0042824\\
17.06	-0.0032474\\
17.065	-0.0023186\\
17.07	-0.0017332\\
17.075	-0.0014641\\
17.08	0.0021377\\
17.085	0.00079046\\
17.09	-0.00046905\\
17.095	-0.0020187\\
17.1	-0.0021412\\
17.105	-0.0087673\\
17.11	-0.0060625\\
17.115	-0.0036201\\
17.12	-0.0020696\\
17.125	0.0052825\\
17.13	0.0030007\\
17.135	0.0006801\\
17.14	0.0076475\\
17.145	0.003667\\
17.15	0.00049282\\
17.155	-0.0059005\\
17.16	-0.0049837\\
17.165	-0.0035746\\
17.17	-0.0056619\\
17.175	-0.003813\\
17.18	-0.0024511\\
17.185	0.0017251\\
17.19	0.00072615\\
17.195	-0.00041972\\
17.2	-0.0029526\\
17.205	-0.0027521\\
17.21	-0.0023243\\
17.215	-0.0019551\\
17.22	0.0010994\\
17.225	0.00014637\\
17.23	-0.00079217\\
17.235	-0.0014183\\
17.24	-0.0071152\\
17.245	-0.0051976\\
17.25	-3.47e-05\\
17.255	-4.4107e-05\\
17.26	-0.00057274\\
17.265	-0.0011126\\
17.27	0.0020723\\
17.275	0.00056841\\
17.28	-0.00097802\\
17.285	-0.0016395\\
17.29	-0.0018787\\
17.295	-0.0035258\\
17.3	-0.0028368\\
17.305	-0.0060229\\
17.31	-0.0041783\\
17.315	-0.0026717\\
17.32	-0.0017749\\
17.325	-0.0013868\\
17.33	0.0019825\\
17.335	0.00070775\\
17.34	0.0024542\\
17.345	0.00057784\\
17.35	-0.0007957\\
17.355	-0.0015392\\
17.36	-0.0018124\\
17.365	0.0023964\\
17.37	0.00090256\\
17.375	0.00098744\\
17.38	-0.00039644\\
17.385	-0.0012758\\
17.39	-0.0043642\\
17.395	-0.0034691\\
17.4	-0.0025169\\
17.405	-0.0007417\\
17.41	-0.00080777\\
17.415	-0.0010635\\
17.42	-0.00246\\
17.425	-0.0021751\\
17.43	-0.0018411\\
17.435	-0.0029902\\
17.44	-0.0023295\\
17.445	-0.0017965\\
17.45	-0.0036166\\
17.455	-0.002676\\
17.46	-0.001911\\
17.465	-0.0014533\\
17.47	-0.0071847\\
17.475	-0.0049191\\
17.48	-0.00291\\
17.485	0.00013744\\
17.49	6.5107e-05\\
17.495	-0.00011854\\
17.5	-0.00063958\\
17.505	-0.001003\\
17.51	-0.0011862\\
17.515	-0.0012404\\
17.52	0.00033137\\
17.525	-0.0002117\\
17.53	-0.00088394\\
17.535	-0.0011247\\
17.54	-0.0011999\\
17.545	-0.0049178\\
17.55	-0.0034805\\
17.555	0.0032087\\
17.56	0.0020582\\
17.565	0.00063913\\
17.57	-0.00040701\\
17.575	-0.00097075\\
17.58	-0.0029535\\
17.585	-0.0022903\\
17.59	-0.00078889\\
17.595	-0.00062519\\
17.6	-0.00065919\\
17.605	-0.00052773\\
17.61	-0.00068048\\
17.615	-0.00079343\\
17.62	-0.00084941\\
17.625	-0.0021498\\
17.63	-0.0016552\\
17.635	-0.0011916\\
17.64	-0.0096141\\
17.645	-0.0061997\\
17.65	-0.0067843\\
17.655	-0.0035166\\
17.66	-0.0013852\\
17.665	-0.00034745\\
17.67	0.0013303\\
17.675	0.00078608\\
17.68	0.0001808\\
17.685	0.0015033\\
17.69	0.00064029\\
17.695	-1.5969e-05\\
17.7	0.0020637\\
17.705	0.001018\\
17.71	0.0001842\\
17.715	-0.0025409\\
17.72	-0.0018951\\
17.725	-0.0011483\\
17.73	-0.00671\\
17.735	-0.0041303\\
17.74	-0.001927\\
17.745	-0.0018977\\
17.75	-0.00078368\\
17.755	-0.00017256\\
17.76	6.7899e-05\\
17.765	0.0027444\\
17.77	0.0017187\\
17.775	0.00077175\\
17.78	-0.0030829\\
17.785	-0.0021452\\
17.79	-0.0010997\\
17.795	-0.00035104\\
17.8	0.00088338\\
17.805	-0.0030711\\
17.81	-0.0019134\\
17.815	-0.00082526\\
17.82	-0.00010976\\
17.825	0.00024478\\
17.83	-0.00072596\\
17.835	-0.00031903\\
17.84	0.0015726\\
17.845	0.0012009\\
17.85	0.00077315\\
17.855	-0.0019903\\
17.86	-0.001222\\
17.865	-0.00042505\\
17.87	0.00012827\\
17.875	0.004439\\
17.88	0.0030477\\
17.885	0.0016914\\
17.89	0.0007968\\
17.895	-0.0036483\\
17.9	-0.0022699\\
17.905	-0.0053088\\
17.91	-0.0026828\\
17.915	-0.00067105\\
17.92	-0.00024968\\
17.925	0.00048699\\
17.93	0.00080939\\
17.935	0.00075813\\
17.94	0.00077662\\
17.945	0.00077117\\
17.95	0.00052019\\
17.955	0.00061375\\
17.96	0.00070692\\
17.965	0.0033136\\
17.97	0.0024098\\
17.975	0.0015684\\
17.98	-0.00030922\\
17.985	-5.8742e-05\\
17.99	0.00033928\\
17.995	0.00066479\\
18	0.0077324\\
18.005	0.0052615\\
18.01	0.0029479\\
18.015	0.0061807\\
18.02	0.0037035\\
18.025	0.0016727\\
18.03	0.00078366\\
18.035	0.00050696\\
18.04	0.00054232\\
18.045	-0.0020597\\
18.05	-0.00090285\\
18.055	-0.005524\\
18.06	-0.0027672\\
18.065	-0.00053386\\
18.07	0.00078901\\
18.075	0.00017423\\
18.08	0.0007364\\
18.085	0.0010688\\
18.09	-0.0032405\\
18.095	-0.0015395\\
18.1	-2.6796e-05\\
18.105	0.0010449\\
18.11	0.0014509\\
18.115	0.0015368\\
18.12	0.0014854\\
18.125	-0.0044132\\
18.13	-0.0023014\\
18.135	-0.00034359\\
18.14	-0.00064022\\
18.145	0.00055353\\
18.15	0.0013836\\
18.155	0.0016514\\
18.16	0.0016818\\
18.165	0.0016213\\
18.17	-0.0055283\\
18.175	-0.0029328\\
18.18	-0.00053949\\
18.185	-7.2695e-05\\
18.19	0.001065\\
18.195	0.0016417\\
18.2	0.0054097\\
18.205	0.0040702\\
18.21	0.0027792\\
18.215	0.0023336\\
18.22	0.0017691\\
18.225	0.0015097\\
18.23	0.0014438\\
18.235	0.0057526\\
18.24	0.0042016\\
18.245	0.0003397\\
18.25	0.00034136\\
18.255	0.00074785\\
18.26	0.0011659\\
18.265	0.0014498\\
18.27	0.0088663\\
18.275	0.0061956\\
18.28	0.004904\\
18.285	0.0028505\\
18.29	0.0016753\\
18.295	-0.0033996\\
18.3	-0.0017611\\
18.305	-0.0037446\\
18.31	-0.0012671\\
18.315	0.00053344\\
18.32	0.001504\\
18.325	0.0018606\\
18.33	0.010298\\
18.335	0.0070496\\
18.34	0.0014183\\
18.345	0.00049008\\
18.35	0.00048035\\
18.355	-0.00049384\\
18.36	0.00031613\\
18.365	0.00097727\\
18.37	0.0039476\\
18.375	0.0031489\\
18.38	0.002296\\
18.385	0.0017006\\
18.39	0.0035809\\
18.395	0.0026552\\
18.4	0.0010676\\
18.405	0.00093173\\
18.41	0.0010222\\
18.415	0.0011615\\
18.42	0.0001101\\
18.425	0.00060034\\
18.43	0.0045602\\
18.435	0.0034904\\
18.44	0.0023932\\
18.445	0.0016423\\
18.45	0.0020027\\
18.455	0.001595\\
18.46	0.0013437\\
18.465	-0.00016023\\
18.47	0.00032641\\
18.475	0.00080467\\
18.48	-0.0027921\\
18.485	-0.0011765\\
18.49	0.00020042\\
18.495	0.0022881\\
18.5	0.0021951\\
18.505	0.0086019\\
18.51	0.0057611\\
18.515	0.0032519\\
18.52	0.0016783\\
18.525	-0.0035053\\
18.53	-0.0020388\\
18.535	-0.00044793\\
18.54	0.0006651\\
18.545	-0.0051999\\
18.55	-0.0025999\\
18.555	-0.00040896\\
18.56	0.00092106\\
18.565	0.0032057\\
18.57	0.0027001\\
18.575	0.0020471\\
18.58	0.00078201\\
18.585	0.00079702\\
18.59	-0.0015803\\
18.595	-0.00048229\\
18.6	0.00048344\\
18.605	-0.0012778\\
18.61	-0.00012204\\
18.615	0.00075114\\
18.62	0.0041774\\
18.625	0.0032696\\
18.63	0.0022875\\
18.635	0.0015988\\
18.64	0.0048858\\
18.645	0.0033979\\
18.65	0.0021521\\
18.655	-0.0048731\\
18.66	-0.0028655\\
18.665	-0.0008052\\
18.67	-0.00040551\\
18.675	0.00067654\\
18.68	0.001247\\
18.685	0.0038975\\
18.69	0.0029852\\
18.695	0.0020827\\
18.7	0.0021093\\
18.705	0.0015703\\
18.71	0.001255\\
18.715	-0.0056974\\
18.72	-0.0031817\\
18.725	-0.00084118\\
18.73	0.0052468\\
18.735	0.0042559\\
18.74	0.0028945\\
18.745	0.0083987\\
18.75	0.0053561\\
18.755	-0.0034052\\
18.76	-0.0025313\\
18.765	-0.0010213\\
18.77	0.00021873\\
18.775	0.00095087\\
18.78	0.0012589\\
18.785	5.1268e-05\\
18.79	0.00046771\\
18.795	0.0008158\\
18.8	0.00034095\\
18.805	0.00068302\\
18.81	-0.0029767\\
18.815	-0.0013953\\
18.82	-2.8628e-05\\
18.825	0.00081182\\
18.83	-0.0058346\\
18.835	-0.002569\\
18.84	-0.00043877\\
18.845	0.00081571\\
18.85	0.0013425\\
18.855	0.0036248\\
18.86	0.0027104\\
18.865	0.001828\\
18.87	-0.0013002\\
18.875	-0.00064537\\
18.88	0.00012343\\
18.885	0.00067645\\
18.89	-0.0080331\\
18.895	-0.0045773\\
18.9	-0.0025941\\
18.905	-0.00027336\\
18.91	0.00096146\\
18.915	0.0014018\\
18.92	0.0097711\\
18.925	0.0064993\\
18.93	0.0034855\\
18.935	-6.057e-06\\
18.94	-0.00035825\\
18.945	-0.00010308\\
18.95	0.0028952\\
18.955	0.002207\\
18.96	0.001476\\
18.965	0.0056448\\
18.97	0.003622\\
18.975	0.0019202\\
18.98	0.004118\\
18.985	0.0024419\\
18.99	0.0012179\\
18.995	0.0031326\\
19	0.0019063\\
19.005	0.0048874\\
19.01	0.002916\\
19.015	0.0013732\\
19.02	0.00047973\\
19.025	0.0021605\\
19.03	0.0013176\\
19.035	0.00066327\\
19.04	0.00028262\\
19.045	-0.0009941\\
19.05	-0.00061762\\
19.055	-0.00037178\\
19.06	-5.9305e-05\\
19.065	0.00011063\\
19.07	0.00016869\\
19.075	0.00016251\\
19.08	-0.0023676\\
19.085	-0.0034872\\
19.09	-0.0019148\\
19.095	-0.00070385\\
19.1	-2.2757e-05\\
19.105	0.0038477\\
19.11	0.0025291\\
19.115	0.001225\\
19.12	0.00426\\
19.125	0.002357\\
19.13	0.0008768\\
19.135	-0.00010143\\
19.14	-0.00040821\\
19.145	-0.00042976\\
19.15	0.0058358\\
19.155	0.0036151\\
19.16	0.0015625\\
19.165	0.00023579\\
19.17	-0.00038206\\
19.175	-0.00057503\\
19.18	0.0024405\\
19.185	0.0014126\\
19.19	0.00047244\\
19.195	-0.00013281\\
19.2	0.0025374\\
19.205	0.001349\\
19.21	0.00034987\\
19.215	-0.0078565\\
19.22	-0.0052902\\
19.225	-0.0027651\\
19.23	-0.0087636\\
19.235	-0.0050649\\
19.24	-0.002191\\
19.245	-0.00059661\\
19.25	8.7387e-05\\
19.255	-0.0063901\\
19.26	-0.0040492\\
19.265	-0.001963\\
19.27	-0.00064729\\
19.275	-0.0019901\\
19.28	-0.0011002\\
19.285	-0.00048635\\
19.29	-0.00016952\\
19.295	-0.0025485\\
19.3	-0.0016186\\
19.305	-0.0042487\\
19.31	-0.0024633\\
19.315	-0.0010601\\
19.32	-0.00024988\\
19.325	8.4936e-05\\
19.33	-0.0021777\\
19.335	-0.0013702\\
19.34	-0.0028801\\
19.345	-0.0015989\\
19.35	-0.0072127\\
19.355	-0.0042135\\
19.36	-0.001754\\
19.365	-0.00028735\\
19.37	0.0014482\\
19.375	0.0011696\\
19.38	0.00070882\\
19.385	0.00033654\\
19.39	0.0045774\\
19.395	0.0028245\\
19.4	-0.00087847\\
19.405	-0.0010258\\
19.41	-0.00071277\\
19.415	-0.00033681\\
19.42	-0.0016282\\
19.425	-0.00089192\\
19.43	-0.00030084\\
19.435	0.003478\\
19.44	0.0023452\\
19.445	0.0012071\\
19.45	0.00018355\\
19.455	-0.00010141\\
19.46	-0.00013301\\
19.465	0.0016973\\
19.47	0.0011241\\
19.475	0.00058413\\
19.48	-0.0059947\\
19.485	-0.003837\\
19.49	-0.0017602\\
19.495	0.0028295\\
19.5	0.002297\\
19.505	0.0032866\\
19.51	0.0018564\\
19.515	0.00078308\\
19.52	0.00018851\\
19.525	0.0028512\\
19.53	0.0017517\\
19.535	0.00081735\\
19.54	-0.0044838\\
19.545	-0.0029735\\
19.55	-0.0014176\\
19.555	0.0024679\\
19.56	0.0019543\\
19.565	0.0011677\\
19.57	0.0005413\\
19.575	-0.0050243\\
19.58	-0.0032326\\
19.585	-0.002247\\
19.59	-0.00080085\\
19.595	3.1411e-05\\
19.6	0.00037303\\
19.605	0.0026092\\
19.61	0.0017301\\
19.615	0.00090297\\
19.62	0.00061667\\
19.625	0.00026268\\
19.63	0.00010038\\
19.635	0.0062988\\
19.64	0.0039827\\
19.645	0.0018815\\
19.65	-0.0014889\\
19.655	-0.00136\\
19.66	-0.0008422\\
19.665	-0.00035714\\
19.67	0.0016462\\
19.675	0.0011585\\
19.68	0.0038994\\
19.685	0.002297\\
19.69	0.000983\\
19.695	0.0029655\\
19.7	0.0015948\\
19.705	0.00057857\\
19.71	1.8011e-05\\
19.715	0.0015365\\
19.72	0.00086172\\
19.725	0.00032125\\
19.73	0.0040322\\
19.735	0.0023911\\
19.74	0.00098924\\
19.745	-0.0015466\\
19.75	-0.0013089\\
19.755	-0.00083156\\
19.76	-0.00042679\\
19.765	0.0029665\\
19.77	0.0018959\\
19.775	0.0013177\\
19.78	0.00043919\\
19.785	-7.509e-05\\
19.79	0.00025964\\
19.795	1.1046e-05\\
19.8	-0.00014587\\
19.805	-0.0026637\\
19.81	-0.0017742\\
19.815	-0.00093812\\
19.82	-0.00039498\\
19.825	0.001084\\
19.83	0.00070186\\
19.835	-0.0050862\\
19.84	-0.0033986\\
19.845	-0.001737\\
19.85	-0.00062742\\
19.855	0.00043217\\
19.86	0.00040861\\
19.865	0.00021407\\
19.87	-0.0019922\\
19.875	-0.001369\\
19.88	-0.00074367\\
19.885	-0.0016533\\
19.89	-0.00094583\\
19.895	-0.00042588\\
19.9	-0.0037037\\
19.905	-0.0022674\\
19.91	-0.0010445\\
19.915	-0.00029631\\
19.92	-0.0049094\\
19.925	-0.0029855\\
19.93	-0.0025301\\
19.935	-0.0010696\\
19.94	-0.00020941\\
19.945	0.00015664\\
19.95	-0.0045714\\
19.955	-0.0028409\\
19.96	-0.0012805\\
19.965	-0.0029509\\
19.97	-0.001492\\
19.975	-0.0004612\\
19.98	8.1793e-05\\
19.985	0.00028659\\
19.99	0.0046127\\
19.995	0.0029295\\
20	0.0013851\\
20.005	-0.00033061\\
20.01	-0.00052934\\
20.015	-0.00041085\\
20.02	-0.000219\\
20.025	-0.00081927\\
20.03	-0.00045001\\
20.035	-0.00015263\\
20.04	-0.00068501\\
20.045	-0.00034808\\
20.05	-9.1784e-05\\
20.055	0.0007214\\
20.06	0.00052902\\
20.065	0.00030817\\
20.07	0.00044115\\
20.075	0.00024794\\
20.08	0.00011787\\
20.085	5.2577e-05\\
20.09	0.0015286\\
20.095	0.00097087\\
20.1	0.00046922\\
20.105	-0.0031795\\
20.11	-0.0020851\\
20.115	-0.00098905\\
20.12	-0.0003256\\
20.125	7.0649e-05\\
20.13	0.00021245\\
20.135	-0.00080161\\
20.14	-0.00046785\\
20.145	0.0034331\\
20.15	0.002282\\
20.155	0.0011439\\
20.16	0.00038152\\
20.165	2.8845e-06\\
20.17	0.00042288\\
20.175	0.00023475\\
20.18	0.0039588\\
20.185	0.0024491\\
20.19	0.0011089\\
20.195	0.0002658\\
20.2	-0.0012918\\
20.205	-0.00095599\\
20.21	-0.00052819\\
20.215	0.00040476\\
20.22	0.00035206\\
20.225	0.00020754\\
20.23	0.0057476\\
20.235	0.0035474\\
20.24	0.0059334\\
20.245	0.0030572\\
20.25	0.00098707\\
20.255	-0.0013851\\
20.26	-0.0013198\\
20.265	-0.00091091\\
20.27	-0.00051546\\
20.275	-0.00070912\\
20.28	-0.00041281\\
20.285	-0.00022596\\
20.29	-0.00013953\\
20.295	0.0060683\\
20.3	0.0037506\\
20.305	-0.007557\\
20.31	-0.0054959\\
20.315	-0.003013\\
20.32	-0.0027365\\
20.325	-0.0011742\\
20.33	-0.00027988\\
20.335	-0.0055719\\
20.34	-0.0034021\\
20.345	-0.0015434\\
20.35	-0.002369\\
20.355	-0.0011253\\
20.36	-0.00033077\\
20.365	4.5207e-05\\
20.37	-0.0035654\\
20.375	-0.0022062\\
20.38	-0.0010024\\
20.385	-0.00024694\\
20.39	-0.0056657\\
20.395	-0.0032115\\
20.4	-0.0013577\\
20.405	-0.00023545\\
20.41	0.00025758\\
20.415	0.00036529\\
20.42	0.000301\\
20.425	0.0008614\\
20.43	0.0048267\\
20.435	0.0029417\\
20.44	0.0013073\\
20.445	0.00029451\\
20.45	0.00076241\\
20.455	0.0045003\\
20.46	0.0026594\\
20.465	0.0011072\\
20.47	0.00016228\\
20.475	-0.00025835\\
20.48	0.0055979\\
20.485	0.0034205\\
20.49	0.0014684\\
20.495	0.0024994\\
20.5	0.0010736\\
20.505	0.0026833\\
20.51	0.0012805\\
20.515	0.0002734\\
20.52	-0.0002671\\
20.525	-0.00046715\\
20.53	0.0015073\\
20.535	0.00081494\\
20.54	0.0028254\\
20.545	0.0014459\\
20.55	0.00035693\\
20.555	-0.0027705\\
20.56	-0.002104\\
20.565	-0.0013046\\
20.57	-0.0027769\\
20.575	-0.0016973\\
20.58	-0.00088732\\
20.585	-0.0092146\\
20.59	-0.0057695\\
20.595	-0.0027639\\
20.6	-0.00089743\\
20.605	0.00027475\\
20.61	0.00035964\\
20.615	0.00015586\\
20.62	-0.00038412\\
20.625	-0.00044991\\
20.63	-0.00044572\\
20.635	-0.00042071\\
20.64	-0.0035205\\
20.645	-0.0059529\\
20.65	-0.0035422\\
20.655	-0.0016391\\
20.66	-0.0005416\\
20.665	-9.3393e-05\\
20.67	-1.7749e-07\\
20.675	-9.9559e-05\\
20.68	0.0056121\\
20.685	0.0033317\\
20.69	0.0012797\\
20.695	-2.4543e-05\\
20.7	-0.0050446\\
20.705	-0.0069907\\
20.71	-0.0041728\\
20.715	-0.0019497\\
20.72	-0.00066971\\
20.725	-0.00014837\\
20.73	0.0095979\\
20.735	0.0058817\\
20.74	0.0024449\\
20.745	0.0021589\\
20.75	0.00037606\\
20.755	0.0013078\\
20.76	0.00023557\\
20.765	-0.00044828\\
20.77	-0.00077608\\
20.775	-0.00095092\\
20.78	-0.00091248\\
20.785	-0.00084355\\
20.79	-0.0036153\\
20.795	-0.0025351\\
20.8	-0.0015682\\
20.805	0.0034387\\
20.81	0.0020711\\
20.815	0.00063406\\
20.82	-0.0016026\\
20.825	-0.001656\\
20.83	-0.001413\\
20.835	0.0035463\\
20.84	0.0019736\\
20.845	0.0004588\\
20.85	0.00011251\\
20.855	-0.00063\\
20.86	-0.0010132\\
20.865	-0.0011484\\
20.87	-0.0016069\\
20.875	-0.0014031\\
20.88	-0.0012155\\
20.885	0.0010728\\
20.89	0.000309\\
20.895	-0.0014361\\
20.9	-0.0015499\\
20.905	-0.0014503\\
20.91	-0.0013111\\
20.915	-0.0012083\\
20.92	0.01002\\
20.925	0.0058585\\
20.93	-0.0014154\\
20.935	-0.0025819\\
20.94	-0.0025728\\
20.945	-0.0021522\\
20.95	-0.0034431\\
20.955	-0.0025273\\
20.96	-0.0018085\\
20.965	-0.0010077\\
20.97	-0.0009906\\
20.975	-0.0011069\\
20.98	-0.0042174\\
20.985	-0.0032003\\
20.99	-0.0022375\\
20.995	-0.00064016\\
21	-0.00070669\\
21.005	-0.00022284\\
21.01	-0.00073375\\
21.015	-0.0011438\\
21.02	-0.0013872\\
21.025	-0.0023942\\
21.03	-0.002087\\
21.035	-0.0017726\\
21.04	0.0019486\\
21.045	0.00073993\\
21.05	-0.00043033\\
21.055	-0.0011278\\
21.06	-0.001543\\
21.065	-0.0016928\\
21.07	-0.0017025\\
21.075	-0.0050573\\
21.08	-0.0037467\\
21.085	-0.0011369\\
21.09	-0.00092473\\
21.095	-0.0010647\\
21.1	-0.0083875\\
21.105	-0.0059149\\
21.11	-0.0036023\\
21.115	-0.0042953\\
21.12	-0.002763\\
21.125	-0.0018132\\
21.13	-0.0013814\\
21.135	-0.0024919\\
21.14	-0.0020849\\
21.145	-0.0017556\\
21.15	-0.00017858\\
21.155	-0.00061583\\
21.16	-0.0010756\\
21.165	-0.0013948\\
21.17	-0.0008215\\
21.175	-0.0011576\\
21.18	-0.0030692\\
21.185	-0.0025927\\
21.19	-0.0020828\\
21.195	-0.0015845\\
21.2	-0.0014578\\
21.205	0.0049774\\
21.21	0.0025449\\
21.215	0.00031306\\
21.22	-0.0011197\\
21.225	-0.0017985\\
21.23	-0.0088974\\
21.235	-0.0062744\\
21.24	-0.0066118\\
21.245	-0.0039568\\
21.25	-0.0022279\\
21.255	-0.002784\\
21.26	-0.0020203\\
21.265	-0.0015916\\
21.27	-0.0014205\\
21.275	-0.0022821\\
21.28	-0.0019913\\
21.285	-0.0017295\\
21.29	-0.0032426\\
21.295	-0.0025363\\
21.3	-0.0019425\\
21.305	-0.0031056\\
21.31	-0.0023761\\
21.315	-0.0018203\\
21.32	-0.0017551\\
21.325	-0.0015351\\
21.33	-0.0014336\\
21.335	-0.0014218\\
21.34	-0.0014223\\
21.345	-0.0014328\\
21.35	-0.0053372\\
21.355	-0.0038873\\
21.36	-0.0025604\\
21.365	-0.0021967\\
21.37	-0.0016125\\
21.375	-0.0013299\\
21.38	-0.0012448\\
21.385	0.00022119\\
21.39	-0.00036917\\
21.395	-0.0009079\\
21.4	0.0054162\\
21.405	0.0027704\\
21.41	0.00045481\\
21.415	-0.00098601\\
21.42	0.0030659\\
21.425	0.0011475\\
21.43	-0.0035664\\
21.435	-0.0032774\\
21.44	-0.0025659\\
21.445	0.0038328\\
21.45	0.002076\\
21.455	0.0036543\\
21.46	0.0011961\\
21.465	-0.00055314\\
21.47	-0.0014762\\
21.475	-0.0018007\\
21.48	0.0037096\\
21.485	0.0017627\\
21.49	-0.001117\\
21.495	-0.0018154\\
21.5	-0.0019474\\
21.505	-0.0018313\\
21.51	-0.0016626\\
21.515	0.0029918\\
21.52	0.0013886\\
21.525	-0.0020693\\
21.53	-0.0023094\\
21.535	-0.0021047\\
21.54	-0.0020756\\
21.545	-0.0017348\\
21.55	-0.0046557\\
21.555	-0.0033517\\
};
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
21.555	-0.0033517\\
21.56	-0.0022244\\
21.565	-0.0015228\\
21.57	-0.00090186\\
21.575	-0.00092321\\
21.58	-0.0010392\\
21.585	-0.0034896\\
21.59	-0.0026753\\
21.595	-0.0018957\\
21.6	-0.007923\\
21.605	-0.0052194\\
21.61	-0.002894\\
21.615	-0.0014554\\
21.62	-0.00024297\\
21.625	-0.00027729\\
21.63	0.0031323\\
21.635	0.0015442\\
21.64	0.00016011\\
21.645	-0.0048236\\
21.65	-0.0036591\\
21.655	-0.0023265\\
21.66	-0.0013627\\
21.665	0.0024585\\
21.67	0.0014294\\
21.675	0.00033365\\
21.68	0.0049194\\
21.685	0.0025489\\
21.69	0.0006164\\
21.695	-0.00036515\\
21.7	-0.00089671\\
21.705	-0.0033729\\
21.71	-0.0024423\\
21.715	-0.0015289\\
21.72	-0.00091255\\
21.725	-0.00059658\\
21.73	-0.0025241\\
21.735	-0.0017495\\
21.74	-0.0049232\\
21.745	-0.0030545\\
21.75	-0.0015312\\
21.755	-0.0059105\\
21.76	-0.0035334\\
21.765	-0.0016281\\
21.77	-0.00050321\\
21.775	-0.0059394\\
21.78	-0.0036196\\
21.785	-0.0016485\\
21.79	-0.0012121\\
21.795	-0.00036747\\
21.8	4.4645e-05\\
21.805	-0.002875\\
21.81	-0.0017356\\
21.815	-0.00073301\\
21.82	0.00076241\\
21.825	0.00074761\\
21.83	0.00054876\\
21.835	0.00035806\\
21.84	-0.0024094\\
21.845	-0.0014626\\
21.85	-0.0049476\\
21.855	-0.002704\\
21.86	-0.00089705\\
21.865	0.00017251\\
21.87	-0.0061852\\
21.875	-0.0035307\\
21.88	-0.0029499\\
21.885	-0.00090919\\
21.89	0.00031566\\
21.895	0.00033576\\
21.9	0.00066108\\
21.905	0.00078918\\
21.91	0.00081352\\
21.915	-0.00053324\\
21.92	-5.0177e-05\\
21.925	0.00040071\\
21.93	0.0014672\\
21.935	0.0013344\\
21.94	0.0011295\\
21.945	0.007605\\
21.95	0.0050473\\
21.955	0.011056\\
21.96	0.0065221\\
21.965	0.0030342\\
21.97	0.0010618\\
21.975	0.0002798\\
21.98	0.0061182\\
21.985	0.0040808\\
21.99	0.004122\\
21.995	0.002308\\
22	0.0011622\\
22.005	0.0033874\\
22.01	0.002225\\
22.015	0.0013404\\
22.02	0.0041105\\
22.025	0.0027028\\
22.03	0.0015744\\
22.035	0.00091703\\
22.04	-0.0017163\\
22.045	-0.00087528\\
22.05	-1.2527e-05\\
22.055	0.0025742\\
22.06	0.0021346\\
22.065	0.0015602\\
22.07	0.0015549\\
22.075	0.0011611\\
22.08	0.00093168\\
22.085	-0.002467\\
22.09	-0.0012446\\
22.095	-9.1901e-05\\
22.1	-0.0061622\\
22.105	-0.0032472\\
22.11	-0.00080542\\
22.115	0.00067452\\
22.12	-0.0041491\\
22.125	-0.0019526\\
22.13	-0.0018319\\
22.135	-0.00013797\\
22.14	0.00090011\\
22.145	-0.00089965\\
22.15	6.1847e-05\\
22.155	0.00079269\\
22.16	0.0012061\\
22.165	0.0013734\\
22.17	-0.0018108\\
22.175	-0.00064168\\
22.18	-0.0022737\\
22.185	-0.0005927\\
22.19	0.00064382\\
22.195	0.0013542\\
22.2	0.0015986\\
22.205	0.0014146\\
22.21	0.0014161\\
22.215	0.0014096\\
22.22	0.0014035\\
22.225	0.0014005\\
22.23	-0.0077685\\
22.235	-0.004344\\
22.24	-0.0019416\\
22.245	0.00033163\\
22.25	0.0015235\\
22.255	0.0012257\\
22.26	0.0015012\\
22.265	0.0016053\\
22.27	0.0016156\\
22.275	0.0059606\\
22.28	0.0042971\\
22.285	0.0027839\\
22.29	0.00057796\\
22.295	0.00058594\\
22.3	-0.0034084\\
22.305	-0.0015069\\
22.31	0.00015744\\
22.315	0.0011925\\
22.32	0.0078327\\
22.325	0.0056439\\
22.33	0.0097331\\
22.335	0.0059633\\
22.34	0.0031216\\
22.345	0.0015363\\
22.35	0.009245\\
22.355	0.0060584\\
22.36	0.0033532\\
22.365	-0.0009699\\
22.37	-0.00071383\\
22.375	2.0823e-05\\
22.38	0.00068256\\
22.385	0.0090511\\
22.39	0.00627\\
22.395	0.0060171\\
22.4	0.00336\\
22.405	0.0019664\\
22.41	0.001074\\
22.415	0.00076122\\
22.42	0.00075357\\
22.425	0.0018529\\
22.43	0.0015833\\
22.435	0.0013112\\
22.44	0.0011252\\
22.445	0.0042546\\
22.45	0.0030181\\
22.455	0.0011681\\
22.46	0.00075158\\
22.465	0.00067896\\
22.47	0.00075126\\
22.475	0.00084955\\
22.48	-0.0038739\\
22.485	-0.0020418\\
22.49	-0.006409\\
22.495	-0.0031177\\
22.5	-0.00058066\\
22.505	-0.00038594\\
22.51	0.00065748\\
22.515	0.0011644\\
22.52	-0.0003728\\
22.525	0.00023536\\
22.53	0.00073379\\
22.535	0.001031\\
22.54	-0.0082537\\
22.545	-0.0047131\\
22.55	-0.001521\\
22.555	-0.0026222\\
22.56	-0.0005074\\
22.565	0.00081427\\
22.57	0.0010619\\
22.575	0.0013566\\
22.58	0.006403\\
22.585	0.0045144\\
22.59	0.0027626\\
22.595	0.001632\\
22.6	-0.004824\\
22.605	-0.0027659\\
22.61	-0.00071208\\
22.615	0.00066929\\
22.62	-0.0029401\\
22.625	-0.0011183\\
22.63	-0.0041125\\
22.635	-0.0016141\\
22.64	0.00025189\\
22.645	0.001484\\
22.65	0.0018063\\
22.655	0.00047538\\
22.66	0.00082621\\
22.665	0.0011423\\
22.67	0.0013434\\
22.675	-0.0031743\\
22.68	-0.0014269\\
22.685	0.00013813\\
22.69	0.0011272\\
22.695	0.0023001\\
22.7	0.0021522\\
22.705	0.0018708\\
22.71	0.0016338\\
22.715	0.0043342\\
22.72	0.0032064\\
22.725	0.002221\\
22.73	-0.003115\\
22.735	0.0004952\\
22.74	0.0012369\\
22.745	0.0015615\\
22.75	0.0016274\\
22.755	0.0043344\\
22.76	0.0032304\\
22.765	0.0022269\\
22.77	0.00093908\\
22.775	0.00087358\\
22.78	0.0010047\\
22.785	0.0011597\\
22.79	-0.0022631\\
22.795	-0.00089147\\
22.8	0.0022102\\
22.805	0.0022676\\
22.81	0.0019696\\
22.815	0.0016384\\
22.82	0.0043692\\
22.825	0.0031315\\
22.83	0.0020661\\
22.835	0.00057167\\
22.84	0.00057969\\
22.845	0.0007798\\
22.85	0.0061652\\
22.855	0.0043561\\
22.86	0.0026418\\
22.865	0.0016958\\
22.87	0.0010759\\
22.875	0.00084139\\
22.88	-0.0060534\\
22.885	-0.0034407\\
22.89	-0.0010435\\
22.895	0.0055614\\
22.9	0.004382\\
22.905	0.004699\\
22.91	0.0028312\\
22.915	0.0015352\\
22.92	0.00086063\\
22.925	0.00062152\\
22.93	-0.0044035\\
22.935	-0.0024678\\
22.94	-0.00069428\\
22.945	0.000901\\
22.95	0.0012515\\
22.955	0.0031652\\
22.96	0.002283\\
22.965	0.001464\\
22.97	0.00092919\\
22.975	0.00066479\\
22.98	0.00036495\\
22.985	0.010666\\
22.99	0.0069413\\
22.995	0.0035177\\
23	0.0013117\\
23.005	-0.00036862\\
23.01	-0.00044562\\
23.015	-0.00017932\\
23.02	-0.0033548\\
23.025	-0.0018617\\
23.03	-0.00058356\\
23.035	0.00019476\\
23.04	0.008404\\
23.045	0.0055308\\
23.05	0.005158\\
23.055	0.0024714\\
23.06	0.00077811\\
23.065	-1.4474e-05\\
23.07	0.0019705\\
23.075	0.0011952\\
23.08	0.0019743\\
23.085	0.0010679\\
23.09	0.00042\\
23.095	7.0048e-05\\
23.1	-0.0032966\\
23.105	-0.0021081\\
23.11	-0.00098425\\
23.115	-9.605e-05\\
23.12	0.00018916\\
23.125	0.00022521\\
23.13	0.0017133\\
23.135	0.0010462\\
23.14	0.00044606\\
23.145	-0.0014036\\
23.15	-0.0010436\\
23.155	0.0040725\\
23.16	0.0026538\\
23.165	0.0012307\\
23.17	0.0002667\\
23.175	-0.00022061\\
23.18	-0.0058668\\
23.185	-0.0038154\\
23.19	-0.0018879\\
23.195	-0.0029696\\
23.2	-0.0015016\\
23.205	-0.0026324\\
23.21	-0.0013831\\
23.215	-0.00053283\\
23.22	-0.00010322\\
23.225	3.462e-05\\
23.23	-0.0016611\\
23.235	-0.0010938\\
23.24	0.0026563\\
23.245	0.0017722\\
23.25	0.00081726\\
23.255	-0.0069361\\
23.26	-0.0046405\\
23.265	-0.0023464\\
23.27	-0.0043943\\
23.275	-0.0022849\\
23.28	-0.00081858\\
23.285	0.00012731\\
23.29	0.00031799\\
23.295	0.00025175\\
23.3	0.00022572\\
23.305	6.8255e-05\\
23.31	-3.7382e-05\\
23.315	-8.9974e-05\\
23.32	-0.00027894\\
23.325	-0.00021408\\
23.33	-0.00014623\\
23.335	0.0034242\\
23.34	0.0021325\\
23.345	0.00094014\\
23.35	0.0016642\\
23.355	0.00074262\\
23.36	0.00013352\\
23.365	0.0022865\\
23.37	0.0012817\\
23.375	0.00045734\\
23.38	0.00071095\\
23.385	0.0002218\\
23.39	-7.3328e-05\\
23.395	-0.0064053\\
23.4	-0.0041176\\
23.405	-0.0017246\\
23.41	-0.0004385\\
23.415	0.00013684\\
23.42	0.0002724\\
23.425	-0.00043883\\
23.43	-0.00030706\\
23.435	-0.00017591\\
23.44	-0.00050522\\
23.445	-0.00030214\\
23.45	-0.00060507\\
23.455	-0.00033788\\
23.46	-0.00013971\\
23.465	-2.9544e-05\\
23.47	1.445e-05\\
23.475	-0.0022259\\
23.48	-0.0013941\\
23.485	-0.0006354\\
23.49	-0.0021516\\
23.495	-0.0011726\\
23.5	-0.00042438\\
23.505	-0.0043069\\
23.51	-0.0025303\\
23.515	-0.0010343\\
23.52	-3.7772e-05\\
23.525	0.00033385\\
23.53	0.00039687\\
23.535	-0.0035315\\
23.54	-0.0021771\\
23.545	-0.00092603\\
23.55	-0.0029763\\
23.555	-0.0015234\\
23.56	-0.00044023\\
23.565	0.00015921\\
23.57	0.003202\\
23.575	0.0021781\\
23.58	0.001166\\
23.585	0.0020209\\
23.59	0.0011148\\
23.595	0.00048876\\
23.6	0.00016017\\
23.605	5.4229e-05\\
23.61	5.7502e-05\\
23.615	-0.0036849\\
23.62	-0.0022331\\
23.625	-0.00091634\\
23.63	0.0029566\\
23.635	0.0022177\\
23.64	0.0012874\\
23.645	-0.0066726\\
23.65	-0.0043433\\
23.655	-0.0010736\\
23.66	0.00014449\\
23.665	0.00060907\\
23.67	0.00065266\\
23.675	-0.00037862\\
23.68	-0.00017595\\
23.685	3.3622e-05\\
23.69	0.0022969\\
23.695	0.0015765\\
23.7	0.00087433\\
23.705	-0.00080141\\
23.71	-0.00058412\\
23.715	-0.00024423\\
23.72	2.6547e-05\\
23.725	0.00018193\\
23.73	0.0010845\\
23.735	0.0007765\\
23.74	0.0034245\\
23.745	0.0021189\\
23.75	0.0010101\\
23.755	-0.000181\\
23.76	-0.00029582\\
23.765	-0.0001946\\
23.77	0.0011983\\
23.775	0.00084098\\
23.78	0.00047061\\
23.785	0.00021426\\
23.79	0.0019112\\
23.795	0.0011786\\
23.8	0.0017389\\
23.805	0.00090651\\
23.81	0.00032364\\
23.815	1.7487e-05\\
23.82	-0.0014063\\
23.825	-0.00092124\\
23.83	0.00099803\\
23.835	0.0007746\\
23.84	0.00043417\\
23.845	0.00016089\\
23.85	0.0022165\\
23.855	0.0013187\\
23.86	0.00054376\\
23.865	-0.0049015\\
23.87	-0.0032678\\
23.875	-0.0016334\\
23.88	0.0033384\\
23.885	0.0024369\\
23.89	0.0037496\\
23.895	0.0019626\\
23.9	0.00063983\\
23.905	-8.7329e-05\\
23.91	-0.00036645\\
23.915	0.0025235\\
23.92	0.0014983\\
23.925	-0.0038008\\
23.93	-0.0027555\\
23.935	-0.0015366\\
23.94	0.0023589\\
23.945	0.001705\\
23.95	0.00084301\\
23.955	-0.00056868\\
23.96	-0.00065518\\
23.965	-0.00054244\\
23.97	-0.0059706\\
23.975	-0.0037825\\
23.98	-0.0018237\\
23.985	-0.0050167\\
23.99	-0.0027904\\
23.995	-0.0011297\\
24	-0.00021186\\
24.005	-0.0018157\\
24.01	-0.0010495\\
24.015	-0.00046922\\
24.02	-0.0010201\\
24.025	-0.00056445\\
24.03	-0.00025132\\
24.035	-0.0035091\\
24.04	-0.0021815\\
24.045	-0.0010167\\
24.05	0.00093589\\
24.055	0.00080919\\
24.06	0.00047519\\
24.065	0.00017688\\
24.07	-0.0046519\\
24.075	-0.0030056\\
24.08	3.2232e-05\\
24.085	0.00050079\\
24.09	0.00048992\\
24.095	-0.0018699\\
24.1	-0.0012337\\
24.105	-0.0020717\\
24.11	-0.0011076\\
24.115	-0.00040315\\
24.12	-2.1119e-05\\
24.125	0.0001212\\
24.13	0.0075403\\
24.135	0.004736\\
24.14	0.0021657\\
24.145	-0.0029648\\
24.15	-0.0024425\\
24.155	-0.0025934\\
24.16	-0.0013611\\
24.165	-0.0004915\\
24.17	-3.5752e-05\\
24.175	-0.0022138\\
24.18	-0.0013386\\
24.185	-0.00059524\\
24.19	-0.00014086\\
24.195	0.0067333\\
24.2	0.0042901\\
24.205	0.0057402\\
24.21	0.0028439\\
24.215	0.00084447\\
24.22	-0.0071377\\
24.225	-0.0048863\\
24.23	-0.002508\\
24.235	-0.00013388\\
24.24	0.00043893\\
24.245	0.0004721\\
24.25	0.00030339\\
24.255	-0.00099464\\
24.26	-0.00070659\\
24.265	-0.00039342\\
24.27	-0.0015374\\
24.275	-0.00091321\\
24.28	-0.00040923\\
24.285	-0.00011241\\
24.29	-0.0013046\\
24.295	-0.006418\\
24.3	-0.0038858\\
24.305	-0.0017076\\
24.31	-0.00036656\\
24.315	0.00023663\\
24.32	4.9825e-05\\
24.325	0.00010769\\
24.33	-3.5629e-05\\
24.335	-8.3768e-06\\
24.34	1.5906e-05\\
24.345	0.00082885\\
24.35	0.00053903\\
24.355	0.0028881\\
24.36	0.0017333\\
24.365	0.00075209\\
24.37	0.00015236\\
24.375	-0.00011549\\
24.38	0.0088859\\
24.385	0.0055321\\
24.39	0.0060419\\
24.395	0.0027776\\
24.4	0.00065616\\
24.405	0.0036892\\
24.41	0.0018771\\
24.415	0.00054525\\
24.42	-0.00018387\\
24.425	-0.0011705\\
24.43	-0.00093327\\
24.435	-0.000623\\
24.44	0.0020214\\
24.445	0.0012497\\
24.45	0.00047455\\
24.455	0.0043578\\
24.46	0.0024483\\
24.465	0.00085936\\
24.47	-0.0065873\\
24.475	-0.004584\\
24.48	-0.0024654\\
24.485	-0.0054493\\
24.49	-0.0030371\\
24.495	-0.0012696\\
24.5	-0.0055628\\
24.505	-0.003243\\
24.51	-0.0014231\\
24.515	-0.00037467\\
24.52	0.0035\\
24.525	0.0022826\\
24.53	0.0010253\\
24.535	-0.0067249\\
24.54	-0.0045916\\
24.545	-0.0023883\\
24.55	-0.0023253\\
24.555	-0.0010232\\
24.56	-0.00028361\\
24.565	1.3964e-05\\
24.57	-0.0011481\\
24.575	-0.00076127\\
24.58	0.0041627\\
24.585	0.0026474\\
24.59	0.0011673\\
24.595	0.0022607\\
24.6	0.00099468\\
24.605	0.00088252\\
24.61	0.00016155\\
24.615	-0.00024339\\
24.62	-0.00040657\\
24.625	-0.00043327\\
24.63	0.00044144\\
24.635	0.00016058\\
24.64	-0.0015957\\
24.645	-0.0012175\\
24.65	-0.00079736\\
24.655	-0.006757\\
24.66	-0.0042704\\
24.665	-0.0020901\\
24.67	-0.00073296\\
24.675	-0.004248\\
24.68	-0.0025576\\
24.685	-0.0012165\\
24.69	0.0051708\\
24.695	0.0033971\\
24.7	0.0056399\\
24.705	0.0028149\\
24.71	0.00074667\\
24.715	-0.00038033\\
24.72	-0.005348\\
24.725	-0.0036943\\
24.73	-0.0020444\\
24.735	0.00096327\\
24.74	0.00079805\\
24.745	0.00031152\\
24.75	0.0013246\\
24.755	0.00049378\\
24.76	-0.00014421\\
24.765	-0.00050942\\
24.77	-0.00014435\\
24.775	-0.00036889\\
24.78	-0.00052744\\
24.785	-0.00061527\\
24.79	-0.0044566\\
24.795	-0.0030492\\
24.8	-0.004252\\
24.805	-0.002493\\
24.81	-0.001256\\
24.815	0.0036579\\
24.82	0.0022806\\
24.825	0.00081618\\
24.83	0.0044196\\
24.835	0.002162\\
24.84	0.00039662\\
24.845	-0.0014881\\
24.85	-0.0015895\\
24.855	-0.0016725\\
24.86	-0.0013064\\
24.865	-0.0010258\\
24.87	-0.00087192\\
24.875	-0.00081792\\
24.88	0.0051401\\
24.885	0.0028875\\
24.89	0.00082429\\
24.895	0.0011883\\
24.9	-7.7265e-05\\
24.905	-0.0030913\\
24.91	-0.0025864\\
24.915	-0.0019007\\
24.92	-0.0013794\\
24.925	0.0042153\\
24.93	0.002339\\
24.935	0.00053151\\
24.94	0.0045307\\
24.945	0.0020008\\
24.95	4.3141e-05\\
24.955	0.0016946\\
24.96	0.00020128\\
24.965	-0.00082212\\
24.97	-0.0047782\\
24.975	-0.0036789\\
24.98	-0.002515\\
24.985	0.0014562\\
24.99	0.0006824\\
24.995	-0.00027022\\
25	-0.0060317\\
};
\label{A};

\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.002319\\
1.56	0.0012016\\
1.565	0.00056196\\
1.57	-0.0042932\\
1.575	-0.0026387\\
1.58	-0.0010406\\
1.585	0.0035049\\
1.59	0.0027073\\
1.595	0.0016563\\
1.6	0.0078742\\
1.605	0.004803\\
1.61	0.0022172\\
1.615	-0.0018365\\
1.62	-0.001617\\
1.625	-0.00093862\\
1.63	-0.0003251\\
1.635	0.0031612\\
1.64	0.0021745\\
1.645	0.0056751\\
1.65	0.0032755\\
1.655	0.0013586\\
1.66	0.00023434\\
1.665	0.00062478\\
1.67	0.00020116\\
1.675	-3.1364e-05\\
1.68	-0.0019003\\
1.685	-0.0012598\\
1.69	-0.00064334\\
1.695	0.00054912\\
1.7	0.00044298\\
1.705	0.0002216\\
1.71	0.0047502\\
1.715	0.002866\\
1.72	0.0011896\\
1.725	0.00013047\\
1.73	0.0087106\\
1.735	0.0051893\\
1.74	0.0032654\\
1.745	0.00092544\\
1.75	-0.00034114\\
1.755	-0.00081606\\
1.76	-0.0002923\\
1.765	-0.00038309\\
1.77	-0.00044188\\
1.775	0.0019435\\
1.78	0.0010277\\
1.785	0.00019569\\
1.79	-0.0023494\\
1.795	-0.0018538\\
1.8	-0.003139\\
1.805	-0.0019769\\
1.81	-0.0010824\\
1.815	-0.000577\\
1.82	-0.0017907\\
1.825	-0.0012384\\
1.83	-0.00080061\\
1.835	-0.00093615\\
1.84	-0.00068771\\
1.845	-0.00053661\\
1.85	0.0021045\\
1.855	0.0011601\\
1.86	0.00027195\\
1.865	0.0020302\\
1.87	0.00087991\\
1.875	2.8766e-06\\
1.88	-0.0004908\\
1.885	-0.0061233\\
1.89	-0.0041211\\
1.895	-0.0028684\\
1.9	-0.0013824\\
1.905	-0.00055808\\
1.91	-0.00023729\\
1.915	-0.0001985\\
1.92	-0.002751\\
1.925	-0.0019093\\
1.93	-0.0018355\\
1.935	-0.0010594\\
1.94	-0.0005713\\
1.945	-0.0023249\\
1.95	-0.0015231\\
1.955	-0.00085987\\
1.96	-0.00046012\\
1.965	0.0062719\\
1.97	0.0038699\\
1.975	0.0088094\\
1.98	0.0046619\\
1.985	0.0015031\\
1.99	0.0043997\\
1.995	0.0019615\\
2	0.00027814\\
2.005	-0.00058739\\
2.01	0.0020105\\
2.015	0.00094321\\
2.02	0.006325\\
2.025	0.0034802\\
2.03	0.0011269\\
2.035	-0.00028137\\
2.04	0.0009257\\
2.045	0.0001266\\
2.05	-0.00040276\\
2.055	0.0019203\\
2.06	0.00088171\\
2.065	1.5702e-05\\
2.07	0.00078021\\
2.075	7.7516e-05\\
2.08	-0.0004023\\
2.085	0.0015954\\
2.09	0.00068611\\
2.095	0.0012752\\
2.1	0.00032507\\
2.105	-0.00032356\\
2.11	-0.00065002\\
2.115	-0.00075185\\
2.12	-0.0030874\\
2.125	-0.0021569\\
2.13	-0.0013011\\
2.135	-0.00074785\\
2.14	-0.0004764\\
2.145	-0.004981\\
2.15	-0.0032778\\
2.155	-0.0017462\\
2.16	-0.00077117\\
2.165	-0.00031004\\
2.17	-0.0039339\\
2.175	-0.0025555\\
2.18	-6.6952e-05\\
2.185	0.00022617\\
2.19	0.00014891\\
2.195	0.003105\\
2.2	0.0017828\\
2.205	0.00062531\\
2.21	0.0014401\\
2.215	0.0005513\\
2.22	-4.4917e-05\\
2.225	-0.00033901\\
2.23	0.0064384\\
2.235	0.0038997\\
2.24	-0.0025012\\
2.245	-0.0024222\\
2.25	-0.0016885\\
2.255	-0.00095747\\
2.26	0.0014529\\
2.265	0.00098849\\
2.27	0.00041854\\
2.275	-0.00076195\\
2.28	-0.00069896\\
2.285	-0.00051326\\
2.29	-0.0080244\\
2.295	-0.0050446\\
2.3	-0.0023597\\
2.305	6.089e-06\\
2.31	0.00056396\\
2.315	0.00056298\\
2.32	-0.0035428\\
2.325	-0.0022791\\
2.33	-0.0010679\\
2.335	-0.00020226\\
2.34	0.00017007\\
2.345	-0.0014935\\
2.35	-0.00085847\\
2.355	-0.00030741\\
2.36	3.787e-05\\
2.365	0.0070696\\
2.37	0.0045562\\
2.375	0.0022037\\
2.38	0.00067954\\
2.385	0.0089963\\
2.39	0.0054247\\
2.395	0.0046741\\
2.4	0.001963\\
2.405	0.00035726\\
2.41	-0.00032922\\
2.415	0.013861\\
2.42	0.0086276\\
2.425	0.0038923\\
2.43	0.011707\\
2.435	0.0062645\\
2.44	0.0021883\\
2.445	0.0084392\\
2.45	0.0043933\\
2.455	0.0013905\\
2.46	0.0011276\\
2.465	-2.2592e-05\\
2.47	-0.00055722\\
2.475	-0.00069883\\
2.48	0.0040433\\
2.485	0.0023889\\
2.49	0.0052827\\
2.495	0.002665\\
2.5	0.00069851\\
2.505	-0.00039242\\
2.51	-0.0001425\\
2.515	-0.00043317\\
2.52	0.0012967\\
2.525	0.00058154\\
2.53	-3.1488e-05\\
2.535	-0.00040585\\
2.54	0.0078728\\
2.545	0.0046935\\
2.55	0.0099483\\
2.555	0.0051152\\
2.56	0.0015034\\
2.565	-0.00049209\\
2.57	0.00063594\\
2.575	-0.00014472\\
2.58	-0.00059606\\
2.585	0.0055641\\
2.59	0.0031713\\
2.595	0.010519\\
2.6	0.0056525\\
2.605	0.0018033\\
2.61	-0.00042364\\
2.615	-0.0013399\\
2.62	0.011248\\
2.625	0.0066763\\
2.63	0.015284\\
2.635	0.0079363\\
2.64	0.0023786\\
2.645	0.0047698\\
2.65	0.0015153\\
2.655	-0.00049943\\
2.66	-0.0014142\\
2.665	0.020062\\
2.67	0.012077\\
2.675	0.010265\\
2.68	0.0036571\\
2.685	-0.00033119\\
2.69	-0.0020795\\
2.695	0.0060597\\
2.7	0.0031231\\
2.705	0.00059658\\
2.71	-0.00098209\\
2.715	-0.0016615\\
2.72	-0.0017997\\
2.725	-0.0016936\\
2.73	0.0024891\\
2.735	0.001129\\
2.74	0.0048934\\
2.745	0.0021923\\
2.75	8.9782e-05\\
2.755	-0.0011039\\
2.76	0.0021767\\
2.765	0.00073014\\
2.77	-0.00042617\\
2.775	-0.0024593\\
2.78	-0.0022125\\
2.785	-0.0017689\\
2.79	-0.0017481\\
2.795	-0.0013724\\
2.8	-0.0028244\\
2.805	-0.0020563\\
2.81	-0.0014119\\
2.815	-0.0010097\\
2.82	0.0026491\\
2.825	0.00143\\
2.83	0.00026429\\
2.835	-0.0010567\\
2.84	-0.0011914\\
2.845	0.0061897\\
2.85	0.0036655\\
2.855	0.0013404\\
2.86	-0.00014242\\
2.865	0.0011894\\
2.87	0.00027594\\
2.875	-0.00032576\\
2.88	0.0031575\\
2.885	0.0016903\\
2.89	0.00044999\\
2.895	0.011457\\
2.9	0.0067697\\
2.905	0.0027135\\
2.91	0.00021787\\
2.915	-0.00089116\\
2.92	0.0028928\\
2.925	0.0081376\\
2.93	0.0045642\\
2.935	0.0016516\\
2.94	-0.0012037\\
2.945	-0.0014904\\
2.95	-0.0012107\\
2.955	-0.00081004\\
2.96	0.0067064\\
2.965	0.0042271\\
2.97	0.0018736\\
2.975	0.00034526\\
2.98	0.0048882\\
2.985	0.0027416\\
2.99	0.003767\\
2.995	0.0017433\\
3	0.00039979\\
3.005	-0.0002521\\
3.01	4.8798e-05\\
3.015	-7.2709e-05\\
3.02	0.0047495\\
3.025	0.0029556\\
3.03	0.0013368\\
3.035	0.00031951\\
3.04	0.0065658\\
3.045	0.0039692\\
3.05	0.0017472\\
3.055	0.00039338\\
3.06	0.0029015\\
3.065	0.001631\\
3.07	0.0053253\\
3.075	0.0030607\\
3.08	0.0012805\\
3.085	0.0034079\\
3.09	0.0018333\\
3.095	0.008575\\
3.1	0.00506\\
3.105	0.0021818\\
3.11	0.00047791\\
3.115	0.0082698\\
3.12	0.004971\\
3.125	0.0021979\\
3.13	0.0090823\\
3.135	0.0051645\\
3.14	0.0020984\\
3.145	0.0078552\\
3.15	0.0043487\\
3.155	0.0016853\\
3.16	0.00019684\\
3.165	0.0018886\\
3.17	0.00098723\\
3.175	0.00036421\\
3.18	0.0041252\\
3.185	0.0025097\\
3.19	0.0011394\\
3.195	0.0069242\\
3.2	0.0041035\\
3.205	0.0017755\\
3.21	0.0016888\\
3.215	0.00061575\\
3.22	6.1929e-05\\
3.225	-0.00012106\\
3.23	0.0071145\\
3.235	0.0045097\\
3.24	0.0042264\\
3.245	0.0019294\\
3.25	0.00050925\\
3.255	-0.00012888\\
3.26	-0.0051779\\
3.265	-0.0032673\\
3.27	-0.0014522\\
3.275	0.001801\\
3.28	0.0016204\\
3.285	0.0011021\\
3.29	0.0090456\\
3.295	0.0056261\\
3.3	0.0057799\\
3.305	0.0027503\\
3.31	0.00084119\\
3.315	-4.0491e-05\\
3.32	0.0037144\\
3.325	0.0023183\\
3.33	0.0011338\\
3.335	0.00041257\\
3.34	0.00010149\\
3.345	0.0036572\\
3.35	0.0023616\\
3.355	0.0012103\\
3.36	0.0004907\\
3.365	0.0080095\\
3.37	0.0050094\\
3.375	0.0023766\\
3.38	0.0030953\\
3.385	0.0014725\\
3.39	0.00049074\\
3.395	0.0031189\\
3.4	0.0018886\\
3.405	0.00090845\\
3.41	0.00034803\\
3.415	0.00011466\\
3.42	7.9381e-05\\
3.425	-0.0004091\\
3.43	-0.00014184\\
3.435	9.8483e-05\\
3.44	0.00025449\\
3.445	0.0042893\\
3.45	0.0028465\\
3.455	0.0014982\\
3.46	0.0029043\\
3.465	0.0016438\\
3.47	0.00075555\\
3.475	0.0019049\\
3.48	0.0011445\\
3.485	0.00060119\\
3.49	-0.0007847\\
3.495	-0.00047316\\
3.5	-9.4649e-05\\
3.505	0.0001865\\
3.51	0.0062448\\
3.515	0.0041073\\
3.52	0.0027241\\
3.525	0.0011983\\
3.53	0.00036834\\
3.535	5.9177e-05\\
3.54	0.0016564\\
3.545	0.0011423\\
3.55	0.0031996\\
3.555	0.0019832\\
3.56	0.00099697\\
3.565	0.00041619\\
3.57	0.00015507\\
3.575	0.0001171\\
3.58	0.0042472\\
3.585	0.0027869\\
3.59	0.001445\\
3.595	0.00058409\\
3.6	0.0079322\\
3.605	0.0049272\\
3.61	0.0023154\\
3.615	0.0044345\\
3.62	0.0023044\\
3.625	0.00085212\\
3.63	0.0006109\\
3.635	0.00018499\\
3.64	0.0042149\\
3.645	0.0026414\\
3.65	0.0012595\\
3.655	0.0003972\\
3.66	-0.0036866\\
3.665	-0.0024075\\
3.67	-0.0011106\\
3.675	-0.00023094\\
3.68	0.0050028\\
3.685	0.003359\\
3.69	0.0017151\\
3.695	0.0011553\\
3.7	0.0004005\\
3.705	4.154e-05\\
3.71	0.0040361\\
3.715	0.0025311\\
3.72	0.0011946\\
3.725	0.002159\\
3.73	0.0010968\\
3.735	0.0003835\\
3.74	0.00050843\\
3.745	0.00021697\\
3.75	6.3018e-05\\
3.755	8.2862e-06\\
3.76	0.0026247\\
3.765	0.0016658\\
3.77	0.0034199\\
3.775	0.0018836\\
3.78	0.00073016\\
3.785	9.0153e-05\\
3.79	-0.0010638\\
3.795	-0.0023867\\
3.8	-0.0014054\\
3.805	-0.00057827\\
3.81	-7.5764e-05\\
3.815	0.0001472\\
3.82	-0.00079183\\
3.825	-0.00044591\\
3.83	0.0025833\\
3.835	0.0017412\\
3.84	0.00089398\\
3.845	0.00098646\\
3.85	0.00045319\\
3.855	0.00013928\\
3.86	6.551e-06\\
3.865	0.0016601\\
3.87	0.0010551\\
3.875	0.00051896\\
3.88	0.00010537\\
3.885	-1.8012e-05\\
3.89	-2.8492e-05\\
3.895	-0.0047489\\
3.9	-0.0029303\\
3.905	-0.0012843\\
3.91	0.0010588\\
3.915	0.0010686\\
3.92	0.00076329\\
3.925	0.00044769\\
3.93	0.00037817\\
3.935	0.00021987\\
3.94	0.00013888\\
3.945	6.6755e-05\\
3.95	0.0027832\\
3.955	0.0018042\\
3.96	0.00091417\\
3.965	0.00034776\\
3.97	8.4103e-05\\
3.975	0.0026655\\
3.98	0.0017003\\
3.985	0.00085037\\
3.99	0.0019604\\
3.995	0.0011063\\
4	0.00049283\\
4.005	0.00016696\\
4.01	0.0012109\\
4.015	0.0007781\\
4.02	0.0049634\\
4.025	0.0030601\\
4.03	0.0014351\\
4.035	0.0010423\\
4.04	0.00037703\\
4.045	0.0020495\\
4.05	0.0012431\\
4.055	0.00061258\\
4.06	0.00025327\\
4.065	0.0001117\\
4.07	-0.00029246\\
4.075	-0.00010687\\
4.08	-0.0019831\\
4.085	-0.0010901\\
4.09	-0.00032521\\
4.095	0.0024228\\
4.1	0.0017907\\
4.105	0.0010786\\
4.11	0.00057515\\
4.115	-0.0010184\\
4.12	-0.00060241\\
4.125	-0.00013735\\
4.13	-0.0024049\\
4.135	-0.0012473\\
4.14	-0.00028957\\
4.145	0.0037998\\
4.15	0.002747\\
4.155	0.0016187\\
4.16	0.0030106\\
4.165	0.001802\\
4.17	0.00093951\\
4.175	0.0024827\\
4.18	0.0015803\\
4.185	0.00091201\\
4.19	0.0005502\\
4.195	0.0022115\\
4.2	0.0015435\\
4.205	0.00098846\\
4.21	-0.0014763\\
4.215	-0.00081082\\
4.22	-9.9348e-05\\
4.225	0.0023289\\
4.23	0.0018722\\
4.235	0.0013258\\
4.24	0.0035264\\
4.245	0.0023532\\
4.25	0.0014095\\
4.255	0.00086198\\
4.26	0.00014893\\
4.265	0.00030741\\
4.27	-0.0017155\\
4.275	-0.0006926\\
4.28	0.00018557\\
4.285	-0.0027973\\
4.29	-0.00122\\
4.295	7.793e-05\\
4.3	0.00082674\\
4.305	0.001151\\
4.31	0.001225\\
4.315	0.001193\\
4.32	0.0031118\\
4.325	0.0023381\\
4.33	0.0044822\\
4.335	0.0030056\\
4.34	0.0018637\\
4.345	0.0019755\\
4.35	0.0014416\\
4.355	0.0011633\\
4.36	0.001072\\
4.365	0.0042311\\
4.37	0.0031012\\
4.375	0.0020837\\
4.38	0.0015863\\
4.385	0.0012442\\
4.39	0.00113\\
4.395	0.00094855\\
4.4	0.0010751\\
4.405	0.0011977\\
4.41	0.0019167\\
4.415	0.0017293\\
4.42	0.0015406\\
4.425	0.0034105\\
4.43	0.0026157\\
4.435	0.0019275\\
4.44	0.005975\\
4.445	0.0041173\\
4.45	0.00038033\\
4.455	0.00026821\\
4.46	0.00060822\\
4.465	0.001002\\
4.47	0.0012884\\
4.475	0.0018173\\
4.48	0.0017451\\
4.485	0.002606\\
4.49	0.0021524\\
4.495	0.0017738\\
4.5	0.0035411\\
4.505	0.0027024\\
4.51	0.002012\\
4.515	0.0016024\\
4.52	0.0047507\\
4.525	0.0034773\\
4.53	0.0023826\\
4.535	0.0020164\\
4.54	0.0016037\\
4.545	0.00083606\\
4.55	0.0010322\\
4.555	0.0012676\\
4.56	0.0014414\\
4.565	0.0015376\\
4.57	0.006139\\
4.575	0.0044364\\
4.58	0.0035051\\
4.585	0.0022771\\
4.59	0.0015984\\
4.595	0.00051854\\
4.6	0.00079745\\
4.605	0.0011401\\
4.61	0.0013931\\
4.615	0.0012653\\
4.62	0.0014165\\
4.625	0.0015101\\
4.63	0.0042943\\
4.635	0.0032772\\
4.64	0.0023399\\
4.645	-0.0012723\\
4.65	-0.00043365\\
4.655	0.00050541\\
4.66	-0.0018602\\
4.665	-0.00037638\\
4.67	0.00077332\\
4.675	0.0049161\\
4.68	0.0038707\\
4.685	0.0027209\\
4.69	0.003781\\
4.695	0.0026512\\
4.7	0.0015584\\
4.705	0.0012567\\
4.71	0.0012116\\
4.715	0.0012692\\
4.72	0.0013409\\
4.725	-0.00045519\\
4.73	0.00025945\\
4.735	0.00019476\\
4.74	0.00084329\\
4.745	0.0012507\\
4.75	0.0014358\\
4.755	0.0014778\\
4.76	0.00083381\\
4.765	0.0010201\\
4.77	-0.0016756\\
4.775	-0.00049944\\
4.78	0.00051576\\
4.785	-0.00033361\\
4.79	0.00049099\\
4.795	0.0010474\\
4.8	0.0019202\\
4.805	0.0017785\\
4.81	0.0015558\\
4.815	0.0013728\\
4.82	-0.0014686\\
4.825	-0.0005029\\
4.83	-0.0046512\\
4.835	-0.0021767\\
4.84	-0.0001891\\
4.845	0.00072397\\
4.85	0.001298\\
4.855	0.0014597\\
4.86	0.0014181\\
4.865	0.0014375\\
4.87	0.0012942\\
4.875	0.0011852\\
4.88	0.0019852\\
4.885	0.0016276\\
4.89	0.0013163\\
4.895	0.0037558\\
4.9	0.0026703\\
4.905	0.0017397\\
4.91	0.0011632\\
4.915	0.0055063\\
4.92	0.0037067\\
4.925	0.00087706\\
4.93	0.0003953\\
4.935	0.0003904\\
4.94	-0.00095446\\
4.945	-0.00022597\\
4.95	-0.0032904\\
4.955	-0.0015415\\
4.96	-0.00012891\\
4.965	0.00069965\\
4.97	-0.0010125\\
4.975	-0.00018361\\
4.98	0.00044978\\
4.985	-0.0014529\\
4.99	-0.00047239\\
4.995	0.00030707\\
5	-0.00011819\\
5.005	0.00039374\\
5.01	0.00071748\\
5.015	0.00086654\\
5.02	0.0011899\\
5.025	0.0010647\\
5.03	0.0009327\\
5.035	0.0037185\\
5.04	0.0025908\\
5.045	0.005486\\
5.05	0.0033981\\
5.055	0.0017804\\
5.06	0.00085638\\
5.065	0.00048059\\
5.07	0.00038279\\
5.075	0.00046563\\
5.08	0.0036\\
5.085	0.0025448\\
5.09	0.0015569\\
5.095	0.00042939\\
5.1	0.00030214\\
5.105	0.00037776\\
5.11	0.00050022\\
5.115	0.0013033\\
5.12	0.0010976\\
5.125	0.00088157\\
5.13	0.003844\\
5.135	0.0026045\\
5.14	0.0062208\\
5.145	0.0037916\\
5.15	0.0018874\\
5.155	0.00079218\\
5.16	0.0016643\\
5.165	0.0010998\\
5.17	0.00073778\\
5.175	0.0052293\\
5.18	0.0034378\\
5.185	0.0018674\\
5.19	0.00088947\\
5.195	8.436e-05\\
5.2	0.0015061\\
5.205	0.0011564\\
5.21	0.00084773\\
5.215	0.00065553\\
5.22	-0.0013387\\
5.225	-0.00064221\\
5.23	1.9571e-05\\
5.235	0.0019496\\
5.24	0.0016029\\
5.245	0.0011622\\
5.25	0.0043426\\
5.255	0.0028538\\
5.26	0.0015946\\
5.265	0.0040124\\
5.27	0.0024857\\
5.275	0.0013317\\
5.28	0.00068798\\
5.285	-0.0010842\\
5.29	-0.00054081\\
5.295	0.001019\\
5.3	0.0010578\\
5.305	0.00093467\\
5.31	0.00079549\\
5.315	0.00069814\\
5.32	-0.0030308\\
5.325	-0.0016676\\
5.33	-0.0024765\\
5.335	-0.00089791\\
5.34	0.00018761\\
5.345	0.00074409\\
5.35	-0.0033763\\
5.355	-0.0017695\\
5.36	-0.0022174\\
5.365	-0.000663\\
5.37	0.00035479\\
5.375	0.0069362\\
5.38	0.0048039\\
5.385	0.0027101\\
5.39	0.0067037\\
5.395	0.0039969\\
5.4	0.0019484\\
5.405	0.00080048\\
5.41	-0.00090761\\
5.415	-0.00049801\\
5.42	2.365e-05\\
5.425	-0.0043178\\
5.43	-0.0023382\\
5.435	0.00052026\\
5.44	0.0011084\\
5.445	0.0011636\\
5.45	0.0010085\\
5.455	0.00082755\\
5.46	-0.0030749\\
5.465	-0.0017398\\
5.47	-0.0048342\\
5.475	-0.0024053\\
5.48	-0.0005512\\
5.485	0.0041942\\
5.49	0.0032144\\
5.495	0.0019972\\
5.5	0.0010894\\
5.505	0.0005857\\
5.51	-0.0040287\\
5.515	-0.0012493\\
5.52	-0.00014992\\
5.525	0.00045113\\
5.53	0.00067087\\
5.535	0.00098326\\
5.54	0.00079354\\
5.545	-0.0021235\\
5.55	-0.0012387\\
5.555	-0.00038831\\
5.56	0.00016593\\
5.565	0.00042629\\
5.57	-0.0030666\\
5.575	-0.0017678\\
5.58	0.0056696\\
5.585	0.0040271\\
5.59	0.0018703\\
5.595	0.00069554\\
5.6	0.00011659\\
5.605	-6.7594e-05\\
5.61	-0.0033001\\
5.615	-0.0020222\\
5.62	-0.00086202\\
5.625	-0.00012973\\
5.63	-0.0002515\\
5.635	-6.5693e-06\\
5.64	-0.0011628\\
5.645	-0.0006747\\
5.65	-0.00027419\\
5.655	-4.2326e-05\\
5.66	-0.0015736\\
5.665	-0.00096495\\
5.67	-0.00045108\\
5.675	0.00027504\\
5.68	0.0002423\\
5.685	0.00011212\\
5.69	-1.6752e-05\\
5.695	0.0026202\\
5.7	-0.00059949\\
5.705	-0.00075718\\
5.71	-0.00064007\\
5.715	-0.0004686\\
5.72	-0.0024318\\
5.725	-0.0015852\\
5.73	-0.00086031\\
5.735	0.0010133\\
5.74	0.00066329\\
5.745	0.0035442\\
5.75	0.0019463\\
5.755	0.00061212\\
5.76	-0.00019751\\
5.765	-0.00086695\\
5.77	-0.0008431\\
5.775	-0.00070645\\
5.78	-0.00057925\\
5.785	-0.00050167\\
5.79	0.00095916\\
5.795	0.0028704\\
5.8	0.0014543\\
5.805	0.0002965\\
5.81	-0.00039387\\
5.815	-0.0031506\\
5.82	-0.0022986\\
5.825	-0.0014288\\
5.83	-0.00035906\\
5.835	-0.00024515\\
5.84	-0.00031856\\
5.845	-0.0024518\\
5.85	-0.0017943\\
5.855	-0.0011663\\
5.86	-0.0018486\\
5.865	-0.0012415\\
5.87	-0.00081345\\
5.875	-0.00058927\\
5.88	0.00066571\\
5.885	0.00022395\\
5.89	-0.0010158\\
5.895	-0.00099546\\
5.9	-0.0008567\\
5.905	-0.00072096\\
5.91	-0.0012289\\
5.915	-0.00096107\\
5.92	-0.0031592\\
5.925	-0.0021257\\
5.93	-0.0012487\\
5.935	-0.0007128\\
5.94	-0.00049091\\
5.945	-0.00042692\\
5.95	0.0023632\\
5.955	0.001272\\
5.96	0.00028296\\
5.965	-0.00034538\\
5.97	0.0027785\\
5.975	0.0014244\\
5.98	0.00029022\\
5.985	-0.00057546\\
5.99	-0.00080645\\
5.995	-0.00080676\\
6	0.00052497\\
6.005	0.00014602\\
6.01	-0.00021768\\
6.015	-0.00045372\\
6.02	-0.00056652\\
6.025	-0.00059672\\
6.03	-0.00058566\\
6.035	0.00088973\\
6.04	0.00037132\\
6.045	-0.00065686\\
6.05	-0.00075414\\
6.055	-0.00070858\\
6.06	-0.00062484\\
6.065	-0.0020904\\
6.07	-0.0014699\\
6.075	-0.00092317\\
6.08	-0.0013928\\
6.085	-0.00092718\\
6.09	-0.00060579\\
6.095	0.0017339\\
6.1	0.00098048\\
6.105	0.00024577\\
6.11	-0.00024061\\
6.115	0.0038421\\
6.12	0.0021575\\
6.125	0.00070315\\
6.13	0.001918\\
6.135	0.00072387\\
6.14	-0.0011562\\
6.145	-0.0011677\\
6.15	-0.0009361\\
6.155	-0.00069307\\
6.16	0.00097538\\
6.165	0.00050206\\
6.17	1.9627e-05\\
6.175	-0.00048435\\
6.18	-0.00058277\\
6.185	-0.00057513\\
6.19	-0.00053228\\
6.195	0.0023997\\
6.2	0.0030326\\
6.205	0.0014312\\
6.21	0.00023363\\
6.215	-0.00042848\\
6.22	-0.00068374\\
6.225	-0.0032242\\
6.23	-0.002224\\
6.235	0.0019344\\
6.24	0.0013172\\
6.245	-0.0012248\\
6.25	-0.0012056\\
6.255	-0.00097081\\
6.26	-0.00073699\\
6.265	-0.0044649\\
6.27	-0.0029365\\
6.275	-0.0016004\\
6.28	-0.00077116\\
6.285	-0.0028666\\
6.29	-0.0018547\\
6.295	-0.0045775\\
6.3	-0.0028049\\
6.305	-0.001428\\
6.31	-0.0006444\\
6.315	-0.0063563\\
6.32	-0.0040616\\
6.325	-0.0020899\\
6.33	-0.0027359\\
6.335	-0.0015049\\
6.34	-0.00075588\\
6.345	-0.00013733\\
6.35	-0.00017912\\
6.355	-0.00032894\\
6.36	0.0035205\\
6.365	0.0019272\\
6.37	0.00051126\\
6.375	-0.0003852\\
6.38	-0.00029077\\
6.385	-0.00060754\\
6.39	-0.0029756\\
6.395	-0.0022077\\
6.4	-0.0014656\\
6.405	-0.00098169\\
6.41	0.0015969\\
6.415	0.00077114\\
6.42	0.0010798\\
6.425	8.6594e-05\\
6.43	-0.00059315\\
6.435	-0.0009459\\
6.44	-0.0036052\\
6.445	-0.0026719\\
6.45	-0.00090269\\
6.455	-0.00066015\\
6.46	-0.00069356\\
6.465	-0.00082098\\
6.47	-0.0017937\\
6.475	-0.0015653\\
6.48	-0.0013318\\
6.485	-0.0015683\\
6.49	-0.0013565\\
6.495	0.0039736\\
6.5	0.0020956\\
6.505	0.00034211\\
6.51	-0.00080086\\
6.515	-0.0035435\\
6.52	-0.0028971\\
6.525	-0.0021396\\
6.53	-0.0056178\\
6.535	-0.0038296\\
6.54	-0.0023719\\
6.545	-0.0032947\\
6.55	-0.0022686\\
6.555	-0.0016033\\
6.56	-0.0012877\\
6.565	0.0018848\\
6.57	0.00069839\\
6.575	-0.0037704\\
6.58	-0.0032459\\
6.585	-0.0024641\\
6.59	-0.00185\\
6.595	-0.0038203\\
6.6	-0.0028181\\
6.605	-0.0020179\\
6.61	0.0033605\\
6.615	0.0017107\\
6.62	6.7114e-05\\
6.625	0.00078558\\
6.63	-0.00045326\\
6.635	-0.0012538\\
6.64	-0.0032293\\
6.645	-0.0027499\\
6.65	-0.002193\\
6.655	-0.0017928\\
6.66	0.003639\\
6.665	0.0017595\\
6.67	-1.4797e-05\\
6.675	0.0039718\\
6.68	0.0014876\\
6.685	0.0047163\\
6.69	0.0017071\\
6.695	-0.00047521\\
6.7	0.0021993\\
6.705	0.00032697\\
6.71	-0.001008\\
6.715	-0.0017162\\
6.72	0.0032215\\
6.725	0.0012733\\
6.73	-0.00040536\\
6.735	-0.0028291\\
6.74	-0.0027701\\
6.745	-0.0018175\\
6.75	-0.0016758\\
6.755	-0.0016337\\
6.76	-0.0016377\\
6.765	-0.0016526\\
6.77	-0.001447\\
6.775	-0.0015281\\
6.78	-0.0032788\\
6.785	-0.0026818\\
6.79	-0.0021156\\
6.795	-0.0011267\\
6.8	-0.001167\\
6.805	-0.0013088\\
6.81	-0.0014348\\
6.815	-0.0010407\\
6.82	-0.0012397\\
6.825	-0.00027087\\
6.83	-0.00077088\\
6.835	-0.0011747\\
6.84	-0.0014063\\
6.845	-0.0063924\\
6.85	-0.0045632\\
6.855	-0.0028622\\
6.86	-0.0042739\\
6.865	-0.0027944\\
6.87	-0.0017719\\
6.875	-0.0063315\\
6.88	-0.0042346\\
6.885	0.0020141\\
6.89	0.0013879\\
6.895	0.00032896\\
6.9	-0.00053185\\
6.905	-0.0010321\\
6.91	-0.0033683\\
6.915	-0.0025922\\
6.92	-0.0037859\\
6.925	-0.0025176\\
6.93	-0.001573\\
6.935	-0.0010462\\
6.94	-0.0020423\\
6.945	-0.0015533\\
6.95	-0.0011743\\
6.955	0.00011238\\
6.96	-0.00018628\\
6.965	-0.00051906\\
6.97	0.00068504\\
6.975	3.6104e-05\\
6.98	-0.00048095\\
6.985	0.0030881\\
6.99	0.0015274\\
6.995	0.0024174\\
7	0.00078836\\
7.005	-0.0003112\\
7.01	-0.00085847\\
7.015	-0.0014359\\
7.02	-0.0012533\\
7.025	-0.0010239\\
7.03	-0.00095687\\
7.035	-0.00081212\\
7.04	-0.000727\\
7.045	-0.0018899\\
7.05	-0.0014229\\
7.055	-0.0010065\\
7.06	-0.00073941\\
7.065	0.0017999\\
7.07	0.00094262\\
7.075	-0.00073025\\
7.08	-0.00093907\\
7.085	-0.00089754\\
7.09	-0.00077621\\
7.095	-0.00066341\\
7.1	-0.00058738\\
7.105	-0.00054315\\
7.11	-0.002211\\
7.115	-0.0015677\\
7.12	-0.00098568\\
7.125	0.00020058\\
7.13	7.7329e-05\\
7.135	-2.0987e-05\\
7.14	-0.00024317\\
7.145	-0.00038702\\
7.15	-0.00045248\\
7.155	-0.00046536\\
7.16	0.00034544\\
7.165	6.8673e-05\\
7.17	-0.0043353\\
7.175	-0.0029387\\
7.18	-0.001596\\
7.185	-0.00070762\\
7.19	-0.0014551\\
7.195	-0.00087332\\
7.2	-0.00063804\\
7.205	-0.00038094\\
7.21	-0.00025989\\
7.215	-0.00022391\\
7.22	0.00086588\\
7.225	0.00044296\\
7.23	6.1739e-05\\
7.235	-0.0032415\\
7.24	-0.0022029\\
7.245	0.00054523\\
7.25	0.00057699\\
7.255	0.00032719\\
7.26	6.0716e-05\\
7.265	-0.00069154\\
7.27	-0.00056842\\
7.275	-0.0004003\\
7.28	-0.0013988\\
7.285	-0.00089793\\
7.29	-0.00048109\\
7.295	-0.0027979\\
7.3	-0.001723\\
7.305	-0.00082069\\
7.31	-0.0002724\\
7.315	0.0029342\\
7.32	0.0018825\\
7.325	-0.0021984\\
7.33	-0.0017408\\
7.335	-0.0010388\\
7.34	-0.00047732\\
7.345	0.0020109\\
7.35	0.0013413\\
7.355	0.00063477\\
7.36	-0.001964\\
7.365	-0.0014228\\
7.37	-0.00078413\\
7.375	-0.00031825\\
7.38	0.00074963\\
7.385	0.0021148\\
7.39	0.0012587\\
7.395	0.00052561\\
7.4	7.7448e-05\\
7.405	-0.00012103\\
7.41	0.002962\\
7.415	0.0018175\\
7.42	0.0021748\\
7.425	0.0010187\\
7.43	0.00025895\\
7.435	-0.0014194\\
7.44	-0.0010376\\
7.445	-0.00057287\\
7.45	0.0037961\\
7.455	0.0024776\\
7.46	0.0011828\\
7.465	0.00032041\\
7.47	0.0027664\\
7.475	0.0015652\\
7.48	0.0017406\\
7.485	0.00076253\\
7.49	0.00014813\\
7.495	-0.00050356\\
7.5	-0.00043587\\
7.505	-0.0002838\\
7.51	-0.00015029\\
7.515	0.0015562\\
7.52	0.00098927\\
7.525	0.00045171\\
7.53	-0.0022894\\
7.535	-0.001561\\
7.54	-0.00079464\\
7.545	0.0015077\\
7.55	0.0011193\\
7.555	0.00061154\\
7.56	0.00207\\
7.565	0.0011696\\
7.57	0.00046511\\
7.575	0.0061512\\
7.58	0.0037091\\
7.585	0.0016171\\
7.59	0.00033341\\
7.595	0.00026085\\
7.6	-5.8403e-05\\
7.605	-0.00016089\\
7.61	0.0025377\\
7.615	0.0015776\\
7.62	0.00070864\\
7.625	0.0045905\\
7.63	0.0026753\\
7.635	0.0011032\\
7.64	-1.5631e-05\\
7.645	-0.00034858\\
7.65	-0.00036461\\
7.655	-0.00026196\\
7.66	0.0019902\\
7.665	0.0012682\\
7.67	0.0025159\\
7.675	0.00135\\
7.68	0.00048112\\
7.685	3.1773e-06\\
7.69	-0.0037549\\
7.695	3.669e-05\\
7.7	0.00037837\\
7.705	0.00037345\\
7.71	0.0002464\\
7.715	0.00011956\\
7.72	0.00076635\\
7.725	0.0004535\\
7.73	0.00019639\\
7.735	0.0032116\\
7.74	0.0019622\\
7.745	-0.0003993\\
7.75	-0.00059492\\
7.755	-0.00046551\\
7.76	-0.00026158\\
7.765	0.0011273\\
7.77	0.00076593\\
7.775	0.00039088\\
7.78	0.0015236\\
7.785	0.00087538\\
7.79	0.00036233\\
7.795	0.002376\\
7.8	0.0013897\\
7.805	0.00058585\\
7.81	0.00033071\\
7.815	4.5899e-05\\
7.82	-6.7356e-05\\
7.825	-0.0034526\\
7.83	-0.0021652\\
7.835	-0.00098809\\
7.84	-0.00023369\\
7.845	-0.001391\\
7.85	-0.00072332\\
7.855	-0.00023246\\
7.86	0.0022202\\
7.865	0.0015057\\
7.87	0.00077501\\
7.875	-0.00031392\\
7.88	-0.00034203\\
7.885	-0.00022027\\
7.89	0.0025338\\
7.895	0.0016501\\
7.9	0.00081224\\
7.905	0.00026484\\
7.91	-0.00050783\\
7.915	-0.00039208\\
7.92	0.00029256\\
7.925	0.00026147\\
7.93	0.00018446\\
7.935	0.00011709\\
7.94	0.00083423\\
7.945	-0.00054891\\
7.95	-0.00040361\\
7.955	-0.00019437\\
7.96	-2.9127e-05\\
7.965	6.7375e-05\\
7.97	0.00010912\\
7.975	-0.00094152\\
7.98	-0.0040837\\
7.985	-0.0024037\\
7.99	-0.00097495\\
7.995	-0.0010458\\
8	-0.00029992\\
8.005	0.00011468\\
8.01	0.00027859\\
8.015	-0.00061015\\
8.02	-0.00030139\\
8.025	-2.9968e-05\\
8.03	0.001427\\
8.035	0.0010286\\
8.04	0.0023139\\
8.045	0.0013982\\
8.05	0.00068213\\
8.055	0.00027321\\
8.06	0.0037744\\
8.065	0.0023823\\
8.07	0.0011767\\
8.075	0.0036302\\
8.08	0.0021013\\
8.085	0.00094041\\
8.09	0.00029177\\
8.095	-0.0024488\\
8.1	-0.0015411\\
8.105	-0.00062865\\
8.11	0.00043115\\
8.115	0.00058072\\
8.12	0.00053923\\
8.125	-0.002046\\
8.13	-0.0011878\\
8.135	-0.00072944\\
8.14	-6.9885e-05\\
8.145	0.00030995\\
8.15	0.00047029\\
8.155	0.00050474\\
8.16	0.0012139\\
8.165	0.00091782\\
8.17	0.0025335\\
8.175	0.0016718\\
8.18	0.00096882\\
8.185	0.00055665\\
8.19	-0.00181\\
8.195	-0.0020698\\
8.2	-0.00088436\\
8.205	7.0991e-06\\
8.21	0.00050685\\
8.215	0.00070867\\
8.22	-0.0032323\\
8.225	-0.001774\\
8.23	-0.0004598\\
8.235	0.0028477\\
8.24	0.0023246\\
8.245	0.0024776\\
8.25	0.0016016\\
8.255	0.0010026\\
8.26	0.00070365\\
8.265	0.0034156\\
8.27	0.0023863\\
8.275	0.001492\\
8.28	0.00084363\\
8.285	0.00063934\\
8.29	0.00062655\\
8.295	-0.00038791\\
8.3	9.1888e-05\\
8.305	0.00051911\\
8.31	0.0019668\\
8.315	0.0016617\\
8.32	0.001312\\
8.325	0.0022407\\
8.33	0.001679\\
8.335	0.0012473\\
8.34	0.0026522\\
8.345	0.0019495\\
8.35	0.006482\\
8.355	0.0042582\\
8.36	0.0024051\\
8.365	0.0012942\\
8.37	0.00081718\\
8.375	0.0026339\\
8.38	0.002001\\
8.385	0.0017652\\
8.39	0.0013423\\
8.395	0.0011137\\
8.4	0.001034\\
8.405	0.0010386\\
8.41	0.0024365\\
8.415	0.0019705\\
8.42	0.0021886\\
8.425	0.0016784\\
8.43	0.0013406\\
8.435	0.0063921\\
8.44	0.0044008\\
8.445	0.0083838\\
8.45	0.0051479\\
8.455	0.0027065\\
8.46	0.0013495\\
8.465	0.00082759\\
8.47	0.0027356\\
8.475	0.0021388\\
8.48	0.0046631\\
8.485	0.0032293\\
8.49	0.0020736\\
8.495	-0.00011229\\
8.5	0.00017466\\
8.505	0.00064666\\
8.51	0.0010342\\
8.515	0.0012683\\
8.52	0.0020971\\
8.525	0.001858\\
8.53	0.0021318\\
8.535	0.0017696\\
8.54	0.0032391\\
8.545	0.0024634\\
8.55	0.001837\\
8.555	0.0014716\\
8.56	-0.0015209\\
8.565	-0.00047571\\
8.57	0.00052388\\
8.575	0.005148\\
8.58	0.0039897\\
8.585	0.0027441\\
8.59	0.0018773\\
8.595	0.0018812\\
8.6	0.0015678\\
8.605	0.0014244\\
8.61	-0.001014\\
8.615	-9.8529e-05\\
8.62	0.00075009\\
8.625	-0.0034696\\
8.63	-0.0014212\\
8.635	0.00027641\\
8.64	-0.0005107\\
8.645	0.00061115\\
8.65	0.0022758\\
8.655	0.002251\\
8.66	0.0020176\\
8.665	0.0017868\\
8.67	0.003673\\
8.675	0.0028332\\
8.68	0.0021151\\
8.685	-0.0015506\\
8.69	-0.00054209\\
8.695	0.00066016\\
8.7	0.0013185\\
8.705	0.0016276\\
8.71	0.0017097\\
8.715	0.001683\\
8.72	0.0010147\\
8.725	0.0011921\\
8.73	6.9283e-05\\
8.735	0.00066505\\
8.74	0.0011555\\
8.745	0.005645\\
8.75	0.0041944\\
8.755	0.0027857\\
8.76	0.0018491\\
8.765	0.0020635\\
8.77	0.0016604\\
8.775	0.0014395\\
8.78	0.0039419\\
8.785	0.0029559\\
8.79	0.0020866\\
8.795	-0.0024222\\
8.8	-0.0011983\\
8.805	7.3598e-05\\
8.81	-0.0001869\\
8.815	0.00067203\\
8.82	0.0011908\\
8.825	0.0055736\\
8.83	0.0040603\\
8.835	0.0026066\\
8.84	1.0113e-05\\
8.845	0.00014699\\
8.85	0.00055\\
8.855	0.00091091\\
8.86	0.0019652\\
8.865	0.00175\\
8.87	0.0031271\\
8.875	0.0023045\\
8.88	0.0016251\\
8.885	0.0012617\\
8.89	0.0010589\\
8.895	0.00099295\\
8.9	0.00099225\\
8.905	0.0010101\\
8.91	-0.0039295\\
8.915	-0.0020726\\
8.92	-0.0069831\\
8.925	-0.0034551\\
8.93	-0.00072689\\
8.935	-0.0013276\\
8.94	9.4777e-05\\
8.945	0.00090556\\
8.95	-0.00066921\\
8.955	8.5275e-05\\
8.96	0.00065585\\
8.965	0.0009709\\
8.97	0.0015246\\
8.975	0.0013646\\
8.98	-0.0013009\\
8.985	-0.00051877\\
8.99	0.00023863\\
8.995	0.0040602\\
9	0.0030518\\
9.005	0.0019854\\
9.01	5.3299e-05\\
9.015	0.00011066\\
9.02	0.00037593\\
9.025	0.00062406\\
9.03	-0.0011004\\
9.035	-0.00032889\\
9.04	0.0018717\\
9.045	0.0016819\\
9.05	0.0013216\\
9.055	0.0010147\\
9.06	0.0008245\\
9.065	-0.0004435\\
9.07	-3.1342e-05\\
9.075	-0.005384\\
9.08	-0.0029679\\
9.085	-0.0008446\\
9.09	0.00041415\\
9.095	0.00096829\\
9.1	0.0010881\\
9.105	0.0010125\\
9.11	0.0013928\\
9.115	0.0011041\\
9.12	0.0016601\\
9.125	0.0012242\\
9.13	0.00089327\\
9.135	0.0068669\\
9.14	0.0044837\\
9.145	0.0023744\\
9.15	0.0027941\\
9.155	0.0015277\\
9.16	0.00077288\\
9.165	0.00044366\\
9.17	0.0039391\\
9.175	0.0026441\\
9.18	0.0014987\\
9.185	0.0039487\\
9.19	0.0024292\\
9.195	0.0010805\\
9.2	0.00049048\\
9.205	0.00029043\\
9.21	0.00029396\\
9.215	0.00036781\\
9.22	0.005099\\
9.225	0.0034065\\
9.23	0.001185\\
9.235	0.00043289\\
9.24	0.000183\\
9.245	0.0017851\\
9.25	0.0012907\\
9.255	0.00084841\\
9.26	0.0020563\\
9.265	0.0013722\\
9.27	0.00083427\\
9.275	0.00052486\\
9.28	0.0011529\\
9.285	0.00085261\\
9.29	0.0011086\\
9.295	0.00080012\\
9.3	0.00058689\\
9.305	0.00047865\\
9.31	-0.0025265\\
9.315	-0.0014086\\
9.32	0.00074854\\
9.325	0.00098855\\
9.33	0.00091966\\
9.335	0.00076492\\
9.34	0.0010999\\
9.345	0.00084603\\
9.35	0.00065497\\
9.355	0.00054996\\
9.36	0.00025869\\
9.365	0.00035431\\
9.37	0.001921\\
9.375	0.0014415\\
9.38	0.00097792\\
9.385	0.00088691\\
9.39	0.00065894\\
9.395	-0.00064393\\
9.4	-0.00023649\\
9.405	0.00017258\\
9.41	0.00044922\\
9.415	0.0005885\\
9.42	-0.0032355\\
9.425	-0.0017898\\
9.43	-0.00049211\\
9.435	0.0003295\\
9.44	0.0005183\\
9.445	-0.0018494\\
9.45	-0.00086329\\
9.455	-2.6309e-05\\
9.46	0.00048425\\
9.465	0.00071043\\
9.47	-0.0015946\\
9.475	-0.00074369\\
9.48	-0.0017845\\
9.485	-0.00064323\\
9.49	0.00017993\\
9.495	-0.00021029\\
9.5	0.00025655\\
9.505	0.00054192\\
9.51	0.0035305\\
9.515	0.0024837\\
9.52	0.0014905\\
9.525	0.00083791\\
9.53	-0.0055885\\
9.535	-0.0034026\\
9.54	-0.0057513\\
9.545	-0.0027339\\
9.55	-0.00057779\\
9.555	0.00056361\\
9.56	0.00096162\\
9.565	0.00096951\\
9.57	0.00082887\\
9.575	0.002881\\
9.58	0.0019462\\
9.585	0.0011336\\
9.59	0.00062459\\
9.595	-0.0022429\\
9.6	-0.0013304\\
9.605	-0.0004318\\
9.61	0.00060896\\
9.615	0.00072844\\
9.62	0.0015425\\
9.625	0.0010817\\
9.63	0.00066854\\
9.635	0.0027396\\
9.64	0.0017317\\
9.645	-0.00029478\\
9.65	-0.00036758\\
9.655	-0.00020451\\
9.66	-1.7116e-05\\
9.665	0.00064871\\
9.67	0.00050619\\
9.675	0.00032973\\
9.68	0.00019247\\
9.685	-0.001932\\
9.69	-0.0012133\\
9.695	0.00026966\\
9.7	0.00039323\\
9.705	0.00031292\\
9.71	0.00017976\\
9.715	6.553e-05\\
9.72	0.00085584\\
9.725	0.00048753\\
9.73	-0.0050597\\
9.735	-0.0033059\\
9.74	-0.0016308\\
9.745	-0.0014261\\
9.75	-0.00057072\\
9.755	-0.000127\\
9.76	0.00037431\\
9.765	0.00022993\\
9.77	4.0518e-05\\
9.775	-0.00010831\\
9.78	0.0018068\\
9.785	0.0010122\\
9.79	-0.0015027\\
9.795	-0.0012719\\
9.8	-0.00087023\\
9.805	-0.00054382\\
9.81	0.00026949\\
9.815	0.00010638\\
9.82	-0.00010361\\
9.825	0.00094155\\
9.83	0.00039353\\
9.835	-6.2391e-05\\
9.84	-0.0021536\\
9.845	-0.0016035\\
9.85	-0.0010233\\
9.855	-0.00062568\\
9.86	0.002446\\
9.865	0.0014283\\
9.87	0.0014054\\
9.875	0.00038698\\
9.88	-0.00026651\\
9.885	-0.0019924\\
9.89	-0.0015567\\
9.895	0.00013789\\
9.9	3.9717e-05\\
9.905	-0.00018447\\
9.91	-0.0003823\\
9.915	0.00073421\\
9.92	0.00021068\\
9.925	-0.00022999\\
9.93	-0.00049868\\
9.935	0.0013958\\
9.94	0.00061187\\
9.945	-0.00046399\\
9.95	-0.00072761\\
9.955	-0.00077805\\
9.96	-0.00073665\\
9.965	0.0029131\\
9.97	0.0016163\\
9.975	0.00042265\\
9.98	0.0035948\\
9.985	0.0017572\\
9.99	0.00031886\\
9.995	-0.00040169\\
10	-0.00077736\\
10.005	-0.00086693\\
10.01	-0.0051586\\
10.015	-0.0034618\\
10.02	-0.0019256\\
10.025	-0.00094669\\
10.03	0.0028043\\
10.035	0.0017019\\
10.04	0.0028082\\
10.045	0.0011772\\
10.05	1.1508e-05\\
10.055	-0.00060594\\
10.06	0.0057979\\
10.065	0.003316\\
10.07	0.0047632\\
10.075	0.0020543\\
10.08	0.0002085\\
10.085	-0.00072557\\
10.09	-0.0025019\\
10.095	-0.0019287\\
10.1	-0.0054299\\
10.105	-0.0034324\\
10.11	-0.0017882\\
10.115	-0.00080429\\
10.12	-0.0010619\\
10.125	-0.00071167\\
10.13	-0.00053178\\
10.135	-0.0056648\\
10.14	-0.0037164\\
10.145	-0.0019673\\
10.15	-0.0018929\\
10.155	-0.00098671\\
10.16	-0.00049378\\
10.165	0.00015404\\
10.17	1.0858e-06\\
10.175	-0.00020089\\
10.18	-0.0017814\\
10.185	-0.00133\\
10.19	-0.00087568\\
10.195	-0.0012691\\
10.2	-0.0008527\\
10.205	-0.00056421\\
10.21	-0.00041496\\
10.215	-0.00036408\\
10.22	0.00036262\\
10.225	7.1169e-05\\
10.23	-0.00042595\\
10.235	-0.00051257\\
10.24	-0.00051722\\
10.245	-0.00010016\\
10.25	-0.00022101\\
10.255	-0.00033791\\
10.26	0.00010287\\
10.265	-0.00013318\\
10.27	-0.00032608\\
10.275	-0.00044279\\
10.28	0.00017511\\
10.285	-9.1897e-05\\
10.29	-0.00035716\\
10.295	-0.00048504\\
10.3	-0.00054234\\
10.305	-0.00055885\\
10.31	0.0019169\\
10.315	0.00099208\\
10.32	-0.0015384\\
10.325	-0.0014472\\
10.33	-0.001132\\
10.335	-0.00084398\\
10.34	-0.0029837\\
10.345	-0.0020383\\
10.35	-0.00081667\\
10.355	-0.00049109\\
10.36	-0.00042725\\
10.365	-0.00048199\\
10.37	-0.00056519\\
10.375	-0.0026028\\
10.38	-0.0019147\\
10.385	-0.0025877\\
10.39	-0.0016884\\
10.395	-0.0011708\\
10.4	-0.00080254\\
10.405	-0.00065996\\
10.41	-0.00064953\\
10.415	-0.0046915\\
10.42	-0.0032507\\
10.425	-0.0019403\\
10.43	-0.0046989\\
10.435	-0.0029756\\
10.44	-0.0016653\\
10.445	3.3128e-06\\
10.45	-6.9384e-05\\
10.455	-0.00036814\\
10.46	-0.00065547\\
10.465	0.00010937\\
10.47	-0.00035455\\
10.475	-0.00072511\\
10.48	-0.0036629\\
10.485	-0.0027503\\
10.49	-0.0018626\\
10.495	0.00017155\\
10.5	-9.5318e-05\\
10.505	-0.00051869\\
10.51	0.0010499\\
10.515	0.00012027\\
10.52	-0.00062969\\
10.525	-0.0010773\\
10.53	-0.0075208\\
10.535	-0.0052363\\
10.54	-0.0045856\\
10.545	-0.0026546\\
10.55	-0.0015017\\
10.555	-0.0010078\\
10.56	-0.0007026\\
10.565	-0.00086618\\
10.57	0.0008986\\
10.575	1.4386e-05\\
10.58	-0.00073982\\
10.585	-0.0012066\\
10.59	-5.675e-05\\
10.595	-0.00062969\\
10.6	-0.0016466\\
10.605	-0.0017065\\
10.61	-0.0016356\\
10.615	-0.0015456\\
10.62	-0.0029526\\
10.625	-0.0023747\\
10.63	0.001615\\
10.635	0.00062038\\
10.64	-0.00042882\\
10.645	-0.0035402\\
10.65	-0.003027\\
10.655	-0.0023497\\
10.66	-0.0018379\\
10.665	0.00011858\\
10.67	-0.0004031\\
10.675	-0.00096429\\
10.68	-0.0017879\\
10.685	-0.0018329\\
10.69	-0.0017592\\
10.695	-0.0039649\\
10.7	-0.0030405\\
10.705	-0.0022249\\
10.71	-0.0017147\\
10.715	0.0037565\\
10.72	0.001856\\
10.725	0.0021591\\
10.73	0.00019474\\
10.735	-0.001089\\
10.74	-0.0017106\\
10.745	-0.001239\\
10.75	-0.0014486\\
10.755	-0.0015703\\
10.76	0.0038498\\
10.765	0.0017983\\
10.77	-4.7351e-05\\
10.775	-0.0012149\\
10.78	0.00045061\\
10.785	-0.00051229\\
10.79	0.0014023\\
10.795	5.2035e-05\\
10.8	-0.00096527\\
10.805	-0.0015284\\
10.81	-0.0017414\\
10.815	0.0040184\\
10.82	0.00033007\\
10.825	-0.00096023\\
10.83	-0.0016111\\
10.835	-0.0013378\\
10.84	-0.0014873\\
10.845	-0.0015457\\
10.85	-0.0026964\\
10.855	-0.0022414\\
10.86	-0.0018192\\
10.865	-0.0015403\\
10.87	0.0037377\\
10.875	0.0018701\\
10.88	0.00081174\\
10.885	-0.00055392\\
10.89	-0.001302\\
10.895	-0.0025915\\
10.9	-0.0022247\\
10.905	-0.0017886\\
10.91	-0.0014638\\
10.915	-0.001278\\
10.92	-0.0012539\\
10.925	-0.0012062\\
10.93	-0.005941\\
10.935	-0.0041407\\
10.94	-0.0025058\\
10.945	-0.0019805\\
10.95	-0.0012795\\
10.955	-0.00094805\\
10.96	-0.003697\\
10.965	-0.0026382\\
10.97	-0.001705\\
10.975	-0.0011135\\
10.98	0.00065584\\
10.985	0.00018683\\
10.99	-0.00032085\\
10.995	0.0018952\\
11	0.00076514\\
11.005	-0.00015075\\
11.01	0.002094\\
11.015	0.00083688\\
11.02	-0.00013384\\
11.025	-0.00067987\\
11.03	0.003303\\
11.035	0.0017185\\
11.04	0.0020022\\
11.045	0.00055605\\
11.05	-0.0031533\\
11.055	-0.0025396\\
11.06	-0.0017003\\
11.065	-0.0010496\\
11.07	-0.0011421\\
11.075	-0.0008074\\
11.08	-0.00061204\\
11.085	-0.00052417\\
11.09	-0.00061998\\
11.095	-0.00057208\\
11.1	0.0024192\\
11.105	0.0013409\\
11.11	0.00035581\\
11.115	-0.00026984\\
11.12	-0.0015385\\
11.125	-0.0012409\\
11.13	-0.00087245\\
11.135	-0.0019477\\
11.14	-0.0012837\\
11.145	-0.00014448\\
11.15	-6.4524e-05\\
11.155	-0.00013839\\
11.16	-0.00023921\\
11.165	0.0026634\\
11.17	0.0015135\\
11.175	0.00049401\\
11.18	-0.0029012\\
11.185	-0.0021567\\
11.19	-0.0012881\\
11.195	0.00042723\\
11.2	0.00036272\\
11.205	0.00012434\\
11.21	0.0005567\\
11.215	0.00017378\\
11.22	-0.00010875\\
11.225	-0.0029549\\
11.23	-0.0020002\\
11.235	-0.0010856\\
11.24	-0.00048238\\
11.245	-0.00048912\\
11.25	-0.00028406\\
11.255	-0.00019064\\
11.26	0.0028561\\
11.265	0.0017188\\
11.27	0.00067883\\
11.275	0.0033109\\
11.28	0.0017653\\
11.285	0.00056132\\
11.29	0.00095357\\
11.295	0.000271\\
11.3	-0.00013856\\
11.305	-0.00031726\\
11.31	0.00048514\\
11.315	0.00019517\\
11.32	0.0032245\\
11.325	0.0018514\\
11.33	0.00067624\\
11.335	-4.4046e-05\\
11.34	0.0022709\\
11.345	0.0012102\\
11.35	0.00090991\\
11.355	0.00019804\\
11.36	-0.00020331\\
11.365	-0.00036236\\
11.37	-0.00059803\\
11.375	-0.0004812\\
11.38	-0.0011449\\
11.385	-0.00077087\\
11.39	-0.00046215\\
11.395	-0.0022003\\
11.4	-0.0013989\\
11.405	-0.00072492\\
11.41	-0.00031494\\
11.415	-0.00038915\\
11.42	-0.00024893\\
11.425	-0.00018091\\
11.43	0.0015802\\
11.435	0.00092712\\
11.44	0.00033014\\
11.445	-0.0016338\\
11.45	-0.0012196\\
11.455	-0.00072767\\
11.46	-0.00036769\\
11.465	0.0030178\\
11.47	0.0018973\\
11.475	0.0016655\\
11.48	0.00064371\\
11.485	1.5128e-05\\
11.49	-0.0031179\\
11.495	-0.0021161\\
11.5	-0.0011138\\
11.505	-0.00043757\\
11.51	-0.00017252\\
11.515	-3.4939e-05\\
11.52	-1.5457e-05\\
11.525	-0.00064882\\
11.53	-0.00045486\\
11.535	-0.00027137\\
11.54	-0.0025727\\
11.545	-0.0016046\\
11.55	-0.00076155\\
11.555	-0.00023671\\
11.56	-0.00015977\\
11.565	-3.5473e-05\\
11.57	7.1981e-07\\
11.575	-0.0027446\\
11.58	-0.001736\\
11.585	-0.00081925\\
11.59	-0.0015425\\
11.595	-0.00077451\\
11.6	0.0014566\\
11.605	0.001082\\
11.61	0.00058951\\
11.615	0.00021698\\
11.62	0.001716\\
11.625	0.00099972\\
11.63	0.00041357\\
11.635	-0.0011609\\
11.64	-0.00085034\\
11.645	0.0015916\\
11.65	0.0011151\\
11.655	0.00057681\\
11.66	0.00019288\\
11.665	-0.0018392\\
11.67	-0.0012239\\
11.675	-0.0006023\\
11.68	0.0023543\\
11.685	0.001618\\
11.69	0.00082575\\
11.695	0.0014311\\
11.7	0.00071319\\
11.705	0.00022374\\
11.71	-0.00050276\\
11.715	-0.00040486\\
11.72	-0.00023558\\
11.725	0.0021446\\
11.73	0.0013901\\
11.735	0.00066575\\
11.74	-0.0019227\\
11.745	-0.0013643\\
11.75	-0.00071337\\
11.755	-0.00024168\\
11.76	0.0030592\\
11.765	0.0020122\\
11.77	0.00098319\\
11.775	0.0002974\\
11.78	-0.0017562\\
11.785	-0.0012154\\
11.79	-0.0016208\\
11.795	-0.00082254\\
11.8	-0.00026049\\
11.805	3.4539e-05\\
11.81	-0.00025722\\
11.815	-0.00010462\\
11.82	0.0023396\\
11.825	0.0015137\\
11.83	0.00073276\\
11.835	0.0012242\\
11.84	0.0006044\\
11.845	0.00019465\\
11.85	-0.0033282\\
11.855	-0.0021458\\
11.86	-0.0010066\\
11.865	-0.00025415\\
11.87	0.002204\\
11.875	0.0015344\\
11.88	-0.00016838\\
11.885	-0.00030802\\
11.89	-0.00023783\\
11.895	-0.00011477\\
11.9	-0.0029836\\
11.905	-0.0018108\\
11.91	-0.00077301\\
11.915	0.0028184\\
11.92	0.00202\\
11.925	0.0011006\\
11.93	0.0015258\\
11.935	0.00076926\\
11.94	0.00027591\\
11.945	0.00072481\\
11.95	0.00040051\\
11.955	0.00018176\\
11.96	0.00024295\\
11.965	0.00014578\\
11.97	9.4762e-05\\
11.975	-0.0010265\\
11.98	-0.00061074\\
11.985	-0.00022528\\
11.99	2.5196e-05\\
11.995	0.0028726\\
12	0.001891\\
12.005	0.00096259\\
12.01	7.7361e-05\\
12.015	-0.00010693\\
12.02	-9.059e-05\\
12.025	-6.5045e-06\\
12.03	-0.00062686\\
12.035	-0.00030756\\
12.04	0.0023357\\
12.045	0.0016154\\
12.05	-0.0016699\\
12.055	-0.0012037\\
12.06	-0.00057714\\
12.065	-9.5058e-05\\
12.07	0.0016352\\
12.075	0.0012043\\
12.08	0.00073224\\
12.085	0.0020083\\
12.09	0.0012403\\
12.095	0.00064347\\
12.1	0.0031998\\
12.105	0.0019849\\
12.11	0.00098917\\
12.115	0.00039963\\
12.12	0.0045882\\
12.125	0.0028866\\
12.13	0.0022264\\
12.135	0.0010339\\
12.14	0.00036727\\
12.145	0.0039611\\
12.15	0.0024962\\
12.155	0.0012576\\
12.16	0.00050782\\
12.165	0.0041483\\
12.17	0.0026022\\
12.175	0.0013094\\
12.18	0.0024603\\
12.185	0.0014064\\
12.19	0.00069104\\
12.195	-0.00043495\\
12.2	-0.00025411\\
12.205	3.0053e-05\\
12.21	-0.0020028\\
12.215	-0.00101\\
12.22	-0.00016827\\
12.225	0.00035115\\
12.23	5.1459e-05\\
12.235	0.00032212\\
12.24	0.004569\\
12.245	0.0031408\\
12.25	0.0042281\\
12.255	0.0024455\\
12.26	0.0012063\\
12.265	0.00057158\\
12.27	0.00036609\\
12.275	-0.0013671\\
12.28	-0.00061194\\
12.285	-0.0015157\\
12.29	-0.0004604\\
12.295	0.00031196\\
12.3	0.00073829\\
12.305	0.00090881\\
12.31	0.0015916\\
12.315	0.0013264\\
12.32	0.0020778\\
12.325	0.0015498\\
12.33	0.0011468\\
12.335	0.002952\\
12.34	0.0021184\\
12.345	0.0020269\\
12.35	0.0014041\\
12.355	0.001041\\
12.36	0.00089528\\
12.365	0.00088066\\
12.37	-0.00035793\\
12.375	0.0001755\\
12.38	0.0029165\\
12.385	0.0023883\\
12.39	0.0017773\\
12.395	0.0013423\\
12.4	0.0055799\\
12.405	0.0038441\\
12.41	0.0023401\\
12.415	0.0055613\\
12.42	0.003601\\
12.425	0.0021036\\
12.43	0.0083087\\
12.435	0.0053519\\
12.44	0.0029248\\
12.445	-0.0002646\\
12.45	-0.00022506\\
12.455	0.00025726\\
12.46	0.00161\\
12.465	0.0016192\\
12.47	0.0014977\\
12.475	0.0063315\\
12.48	0.0044003\\
12.485	0.0026836\\
12.49	0.0016085\\
12.495	0.0025658\\
12.5	0.0019099\\
12.505	0.0014768\\
12.51	0.005431\\
12.515	0.0038183\\
12.52	0.0037554\\
12.525	0.0023994\\
12.53	0.0015666\\
12.535	0.0049487\\
12.54	0.0034653\\
12.545	0.002241\\
12.55	0.0015121\\
12.555	0.0012027\\
12.56	0.0029471\\
12.565	0.0023299\\
12.57	0.00038996\\
12.575	0.00059423\\
12.58	0.00093438\\
12.585	0.0008043\\
12.59	0.0011289\\
12.595	0.0049139\\
12.6	0.0036937\\
12.605	0.0025222\\
12.61	0.0017535\\
12.615	0.0013836\\
12.62	0.001971\\
12.625	0.0017398\\
12.63	0.0030159\\
12.635	0.0023837\\
12.64	0.0018627\\
12.645	0.0015534\\
12.65	0.00014386\\
12.655	0.00059984\\
12.66	0.0010598\\
12.665	0.0028439\\
12.67	0.0024517\\
12.675	0.0020052\\
12.68	-0.0018123\\
12.685	-0.00067247\\
12.69	0.00046042\\
12.695	0.0041649\\
12.7	0.0034445\\
12.705	0.0025622\\
12.71	0.00090469\\
12.715	0.00092639\\
12.72	0.0011355\\
12.725	0.0019846\\
12.73	0.0018816\\
12.735	0.0017296\\
12.74	-0.0023809\\
12.745	-0.00096027\\
12.75	0.00036587\\
12.755	0.001224\\
12.76	0.0026698\\
12.765	0.0023941\\
12.77	0.0020115\\
12.775	0.0049202\\
12.78	0.0035504\\
12.785	0.0030494\\
12.79	0.0020892\\
12.795	0.0015433\\
12.8	0.00132\\
12.805	0.0012811\\
12.81	0.00089669\\
12.815	0.0011002\\
12.82	-0.0023746\\
12.825	-0.0009043\\
12.83	0.00037843\\
12.835	0.001172\\
12.84	0.00063276\\
12.845	0.0011532\\
12.85	0.0013706\\
12.855	0.0014494\\
12.86	0.0014491\\
12.865	0.0014166\\
12.87	-0.0016314\\
12.875	-0.00053694\\
12.88	0.0010258\\
12.885	0.0014503\\
12.89	0.0015505\\
12.895	0.0021973\\
12.9	0.0018422\\
12.905	0.0015209\\
12.91	0.00073263\\
12.915	0.00084308\\
12.92	0.0010002\\
12.925	0.0011172\\
12.93	-0.0011905\\
12.935	-0.00028992\\
12.94	2.6014e-05\\
12.945	0.0006933\\
12.95	0.0010688\\
12.955	0.0012127\\
12.96	0.0032703\\
12.965	0.0024588\\
12.97	0.0017054\\
12.975	0.0019\\
12.98	0.0014004\\
12.985	0.0010873\\
12.99	-0.002316\\
12.995	-0.0011485\\
13	-4.3572e-05\\
13.005	0.00067316\\
13.01	0.0034618\\
13.015	0.0026329\\
13.02	0.00055883\\
13.025	0.00041031\\
13.03	0.00050538\\
13.035	0.00062588\\
13.04	0.00074835\\
13.045	0.00081424\\
13.05	-0.0033582\\
13.055	-0.0017964\\
13.06	-0.00039002\\
13.065	0.000498\\
13.07	0.0015051\\
13.075	0.0013813\\
13.08	0.0011334\\
13.085	0.0031511\\
13.09	0.0021824\\
13.095	0.0013579\\
13.1	-0.0010259\\
13.105	-0.00055471\\
13.11	2.284e-05\\
13.115	0.00044644\\
13.12	0.0028835\\
13.125	0.0021361\\
13.13	0.003157\\
13.135	0.0019829\\
13.14	0.0011218\\
13.145	0.00065126\\
13.15	-0.0018076\\
13.155	-0.00097395\\
13.16	7.0988e-05\\
13.165	0.00052748\\
13.17	0.00071503\\
13.175	0.00074437\\
13.18	-0.0024537\\
13.185	-0.0013199\\
13.19	-0.00028378\\
13.195	-0.0024872\\
13.2	-0.0011031\\
13.205	0.005566\\
13.21	0.0040652\\
13.215	0.0023935\\
13.22	0.0012067\\
13.225	0.0010862\\
13.23	0.00067839\\
13.235	0.00050284\\
13.24	0.0034097\\
13.245	0.0023341\\
13.25	0.0013724\\
13.255	0.0032237\\
13.26	0.0020248\\
13.265	0.0011157\\
13.27	0.0046778\\
13.275	0.0029566\\
13.28	0.00155\\
13.285	0.0023869\\
13.29	0.0014062\\
13.295	0.00076861\\
13.3	-0.00099599\\
13.305	-0.00053765\\
13.31	-2.1474e-05\\
13.315	0.00034797\\
13.32	0.00054539\\
13.325	0.00080489\\
13.33	0.0007424\\
13.335	0.00066247\\
13.34	0.00062097\\
13.345	0.00058651\\
13.35	-0.00087528\\
13.355	-0.00033396\\
13.36	0.00016486\\
13.365	0.0004875\\
13.37	-0.00080972\\
13.375	-0.00021822\\
13.38	-0.00043932\\
13.385	0.00012214\\
13.39	0.00049218\\
13.395	0.00057313\\
13.4	0.00066975\\
13.405	0.00077955\\
13.41	0.00074911\\
13.415	0.00071001\\
13.42	0.00068166\\
13.425	0.00066732\\
13.43	-0.00012551\\
13.435	0.00017117\\
13.44	0.003777\\
13.445	0.0027048\\
13.45	0.001653\\
13.455	0.00095193\\
13.46	-0.00066808\\
13.465	-0.00029885\\
13.47	0.00014742\\
13.475	0.00060076\\
13.48	0.00072983\\
13.485	0.00075097\\
13.49	0.000726\\
13.495	-0.0015129\\
13.5	-0.004923\\
13.505	-0.0026164\\
13.51	-0.00071719\\
13.515	0.00041445\\
13.52	0.0041229\\
13.525	0.0030118\\
13.53	0.001841\\
13.535	0.0010294\\
13.54	4.3936e-05\\
13.545	0.0001104\\
13.55	-0.0028982\\
13.555	-0.0015363\\
13.56	-0.0003496\\
13.565	0.0021542\\
13.57	0.0018197\\
13.575	0.0012898\\
13.58	0.00085984\\
13.585	-0.0026486\\
13.59	-0.0015474\\
13.595	-0.00071613\\
13.6	8.1276e-05\\
13.605	0.00050436\\
13.61	0.00065084\\
13.615	0.00064623\\
13.62	-0.0011393\\
13.625	-0.00056086\\
13.63	0.00056157\\
13.635	0.00067894\\
13.64	0.00062973\\
13.645	0.0014707\\
13.65	0.0010291\\
13.655	0.00052826\\
13.66	0.00033083\\
13.665	0.00025164\\
13.67	0.0002338\\
13.675	0.00023676\\
13.68	0.00012047\\
13.685	0.00016004\\
13.69	-0.0022685\\
13.695	-0.001343\\
13.7	-0.00051783\\
13.705	-0.0023688\\
13.71	-0.0012582\\
13.715	-0.0004102\\
13.72	0.0052106\\
13.725	0.0034593\\
13.73	0.0017159\\
13.735	0.0005378\\
13.74	-0.00043619\\
13.745	-0.0004961\\
13.75	-0.00037139\\
13.755	-0.00040694\\
13.76	-0.000246\\
13.765	-0.00014666\\
13.77	0.0025594\\
13.775	0.0015576\\
13.78	0.00062933\\
13.785	-0.0026616\\
13.79	-0.0019539\\
13.795	-0.002777\\
13.8	-0.0015847\\
13.805	-0.00072805\\
13.81	-0.00027666\\
13.815	0.00072858\\
13.82	0.00040222\\
13.825	4.52e-05\\
13.83	-0.00021117\\
13.835	-0.00096251\\
13.84	-0.00079536\\
13.845	0.00070863\\
13.85	0.00035148\\
13.855	-3.0372e-05\\
13.86	-0.00030101\\
13.865	-0.00044751\\
13.87	-0.00050058\\
13.875	-0.00051473\\
13.88	-0.0013824\\
13.885	-0.0010555\\
13.89	0.00060243\\
13.895	0.00027713\\
13.9	-0.00010577\\
13.905	-0.00038733\\
13.91	-0.0043774\\
13.915	-0.0030052\\
13.92	-0.001714\\
13.925	-0.00087558\\
13.93	0.0027235\\
13.935	0.0016365\\
13.94	0.0001354\\
13.945	-0.00048472\\
13.95	-0.00074215\\
13.955	-0.0032733\\
13.96	-0.0023026\\
13.965	-0.0013974\\
13.97	-0.00081245\\
13.975	-0.00053438\\
13.98	-0.00436\\
13.985	-0.0029218\\
13.99	-0.0016413\\
13.995	-0.0072576\\
14	-0.0080803\\
14.005	-0.0044551\\
14.01	-0.0018736\\
14.015	-0.00050843\\
14.02	0.00079324\\
14.025	0.00050279\\
14.03	6.9586e-05\\
14.035	0.0058353\\
14.04	0.0033541\\
14.045	0.0011984\\
14.05	0.002874\\
14.055	0.0011413\\
14.06	-3.0642e-05\\
14.065	0.0033308\\
14.07	0.0016619\\
14.075	0.0003328\\
14.08	0.001527\\
14.085	0.00046755\\
14.09	-0.0002567\\
14.095	0.0030444\\
14.1	0.0015517\\
14.105	0.0003128\\
14.11	-0.00043061\\
14.115	0.0010463\\
14.12	0.00030785\\
14.125	-0.00025513\\
14.13	0.0049454\\
14.135	0.0027577\\
14.14	0.00087137\\
14.145	-0.00029063\\
14.15	-0.002644\\
14.155	-0.00099105\\
14.16	-0.00071437\\
14.165	-0.0005796\\
14.17	-0.00053877\\
14.175	-0.00054264\\
14.18	0.0031519\\
14.185	0.00175\\
14.19	-0.0023257\\
14.195	-0.0020772\\
14.2	-0.0014957\\
14.205	-0.00098333\\
14.21	-0.0011638\\
14.215	-0.00082751\\
14.22	-0.0047409\\
14.225	-0.0030967\\
14.23	-0.001668\\
14.235	-0.00078071\\
14.24	-0.0017897\\
14.245	-0.0011584\\
14.25	-0.0031453\\
14.255	-0.0020028\\
14.26	-0.0010942\\
14.265	-0.00056467\\
14.27	0.00043273\\
14.275	0.00018223\\
14.28	-0.00011844\\
14.285	0.0003497\\
14.29	-2.8094e-05\\
14.295	-0.00030576\\
14.3	-0.0015266\\
14.305	-0.0011851\\
14.31	-0.00082896\\
14.315	-0.0032205\\
14.32	-0.0021118\\
14.325	-0.0011785\\
14.33	0.0009856\\
14.335	0.00063312\\
14.34	0.00014134\\
14.345	-0.00088009\\
14.35	-0.00086039\\
14.355	-0.00073607\\
14.36	-0.00061782\\
14.365	-0.0043845\\
14.37	-0.0029169\\
14.375	-0.0016086\\
14.38	0.0034056\\
14.385	0.0022115\\
14.39	0.00087682\\
14.395	0.0024867\\
14.4	0.0010207\\
14.405	-3.6043e-05\\
14.41	-0.00060682\\
14.415	-0.0010069\\
14.42	-0.00096138\\
14.425	-0.00085138\\
14.43	-0.0049787\\
14.435	-0.0033491\\
14.44	-0.0040038\\
14.445	-0.0023117\\
14.45	-0.0011871\\
14.455	-0.0048524\\
14.46	-0.0031139\\
14.465	-0.0017163\\
14.47	0.0015859\\
14.475	0.00098962\\
14.48	0.00019503\\
14.485	-0.00041589\\
14.49	0.00097064\\
14.495	0.00017074\\
14.5	-0.0024968\\
14.505	-0.0020962\\
14.51	-0.0015608\\
14.515	-0.0011586\\
14.52	-0.00094242\\
14.525	-0.0050366\\
14.53	-0.0034849\\
14.535	-0.0077932\\
14.54	-0.0048086\\
14.545	-0.00061238\\
14.55	2.5805e-07\\
14.555	-0.00011684\\
14.56	-0.00046133\\
14.565	-0.00041211\\
14.57	-0.00075911\\
14.575	-0.00099156\\
14.58	-0.0028809\\
14.585	-0.0022694\\
14.59	-0.0016828\\
14.595	-0.0026437\\
14.6	-0.0019666\\
14.605	-0.0014722\\
14.61	-0.00121\\
14.615	-0.0062498\\
14.62	-0.004339\\
14.625	-0.0026427\\
14.63	0.0028805\\
14.635	0.0016917\\
14.64	0.00028711\\
14.645	-0.0021481\\
14.65	-0.0021821\\
14.655	0.00088894\\
14.66	0.00011406\\
14.665	-0.00065532\\
14.67	-0.001177\\
14.675	-0.0014437\\
14.68	-0.0041486\\
14.685	-0.0031759\\
14.69	0.0004307\\
14.695	6.9346e-06\\
14.7	-0.00063383\\
14.705	0.00011006\\
14.71	-0.00066015\\
14.715	-0.0012182\\
14.72	0.00039371\\
14.725	-0.00043917\\
14.73	-0.0011044\\
14.735	-0.0014955\\
14.74	-0.00070162\\
14.745	-0.0010968\\
14.75	0.0060606\\
14.755	0.0030943\\
14.76	0.00048546\\
14.765	-0.0011455\\
14.77	0.00072061\\
14.775	-0.00044977\\
14.78	0.0016513\\
14.785	0.00013183\\
14.79	-0.0010055\\
14.795	-0.0016353\\
14.8	8.4107e-05\\
14.805	-0.00067341\\
14.81	-0.0012771\\
14.815	0.0042068\\
14.82	0.0018806\\
14.825	-0.00012267\\
14.83	0.00086297\\
14.835	-0.00051744\\
14.84	-0.0013959\\
14.845	-0.0024017\\
14.85	-0.0022846\\
14.855	-0.0033541\\
14.86	-0.0026526\\
14.865	-0.002072\\
14.87	-0.0017194\\
14.875	-0.0015585\\
14.88	0.00091955\\
14.885	4.6876e-06\\
14.89	-0.00083777\\
14.895	-0.0013737\\
14.9	0.0047066\\
14.905	0.0023596\\
14.91	0.00021916\\
14.915	-0.0011152\\
14.92	-0.0017182\\
14.925	-0.0018573\\
14.93	-0.011516\\
14.935	-0.010769\\
14.94	-0.0062088\\
14.945	-0.0029915\\
14.95	-0.0012992\\
14.955	-0.00069615\\
14.96	-0.00066884\\
14.965	0.002184\\
14.97	-0.0017725\\
14.975	-0.0019316\\
14.98	-0.0017398\\
14.985	-0.0014773\\
14.99	-0.0015886\\
14.995	-0.0013416\\
15	-0.0030785\\
15.005	-0.0022673\\
15.01	-0.0015735\\
15.015	-0.0011408\\
15.02	-0.0017147\\
15.025	-0.001359\\
15.03	-0.0010943\\
15.035	0.0017811\\
15.04	0.00083242\\
15.045	-6.7448e-05\\
15.05	-0.00021227\\
15.055	-0.00064667\\
15.06	-0.00086026\\
15.065	-0.00091943\\
15.07	0.002023\\
15.075	0.00097972\\
15.08	0.0039921\\
15.085	0.0019175\\
15.09	0.00030447\\
15.095	-0.003377\\
15.1	-0.002704\\
15.105	-0.0031122\\
15.11	-0.0019301\\
15.115	-0.0010902\\
15.12	-0.00064097\\
15.125	0.0032931\\
15.13	0.0019046\\
15.135	0.00059196\\
15.14	-0.00025937\\
15.145	-0.0029261\\
15.15	-0.0021849\\
15.155	-0.0041268\\
15.16	-0.0025224\\
15.165	-0.0012821\\
15.17	-0.00057158\\
15.175	-0.00027755\\
15.18	0.0031501\\
15.185	0.0018473\\
15.19	0.0032384\\
15.195	0.001494\\
15.2	0.0023747\\
15.205	0.00092386\\
15.21	-2.5766e-05\\
15.215	-0.00048363\\
15.22	0.0014213\\
15.225	0.00069349\\
15.23	8.5138e-05\\
15.235	-0.00027894\\
15.24	-0.0011127\\
15.245	-0.00088387\\
15.25	0.00056272\\
15.255	0.00031315\\
15.26	1.9401e-05\\
15.265	-0.00019086\\
15.27	0.00037537\\
15.275	9.0944e-05\\
15.28	-0.00013104\\
15.285	0.002533\\
15.29	0.0014441\\
15.295	0.00049687\\
15.3	0.0035246\\
15.305	0.0019121\\
15.31	0.00062722\\
15.315	-0.0010481\\
15.32	-0.0010084\\
15.325	-0.0007399\\
15.33	-0.00077563\\
15.335	-0.00048442\\
15.34	-0.00029093\\
15.345	-0.0031505\\
15.35	-0.0020084\\
15.355	0.00033121\\
15.36	0.00046746\\
15.365	0.00031152\\
15.37	0.00010492\\
15.375	-0.0025177\\
15.38	-0.0016758\\
15.385	-0.00086432\\
15.39	-0.00032643\\
15.395	0.00023311\\
15.4	0.00020575\\
15.405	-0.0031584\\
15.41	-0.0020332\\
15.415	-0.00098435\\
15.42	-0.00030319\\
15.425	-0.0062842\\
15.43	-0.0038257\\
15.435	-0.001697\\
15.44	-0.00087267\\
15.445	-8.8955e-05\\
15.45	0.00022733\\
15.455	0.001362\\
15.46	0.00089388\\
15.465	0.00044779\\
15.47	4.2018e-05\\
15.475	-5.566e-05\\
15.48	-5.6718e-05\\
15.485	-2.2834e-05\\
15.49	-0.00040569\\
15.495	-0.00022538\\
15.5	-0.00048649\\
15.505	-0.00023459\\
15.51	-4.9639e-05\\
15.515	5.1173e-05\\
15.52	0.0039725\\
15.525	0.0025218\\
15.53	0.0011923\\
15.535	0.0013664\\
15.54	0.0005807\\
15.545	0.00011918\\
15.55	0.0023266\\
15.555	0.0013889\\
15.56	0.00060162\\
15.565	0.00071257\\
15.57	0.00028193\\
15.575	3.4298e-05\\
15.58	-0.00066813\\
15.585	-0.00046097\\
15.59	0.002966\\
15.595	0.0019221\\
15.6	0.00091085\\
15.605	0.00024104\\
15.61	-8.7317e-05\\
15.615	-0.0015379\\
15.62	-0.0010179\\
15.625	-0.00035814\\
15.63	-7.813e-05\\
15.635	3.5788e-05\\
15.64	0.0015756\\
15.645	0.00098389\\
15.65	0.00043785\\
15.655	-0.0047876\\
15.66	-0.0031298\\
15.665	-0.0015204\\
15.67	-0.00045364\\
15.675	6.9556e-05\\
15.68	0.00098003\\
15.685	0.00067853\\
15.69	0.00017302\\
15.695	6.7633e-07\\
15.7	-6.623e-05\\
15.705	0.0042338\\
15.71	0.0026372\\
15.715	0.0011944\\
15.72	0.0018019\\
15.725	0.00080196\\
15.73	0.00016994\\
15.735	0.00097748\\
15.74	0.00048735\\
15.745	0.00013605\\
15.75	0.0012784\\
15.755	0.00071389\\
15.76	0.00026046\\
15.765	-4.9767e-06\\
15.77	-0.001369\\
15.775	-0.0009187\\
15.78	-0.0011081\\
15.785	-0.00057056\\
15.79	-0.0002037\\
15.795	-1.6452e-05\\
15.8	0.002655\\
15.805	0.001679\\
15.81	0.00077077\\
15.815	3.8757e-05\\
15.82	-0.00018431\\
15.825	-0.00021178\\
15.83	0.001427\\
15.835	0.00089713\\
15.84	0.0004061\\
15.845	0.0042349\\
15.85	0.0025367\\
15.855	0.0043989\\
15.86	0.0022764\\
15.865	0.00075696\\
15.87	-5.0337e-05\\
15.875	-0.00099692\\
15.88	-0.00075873\\
15.885	-0.00044003\\
15.89	-0.00019563\\
15.895	0.00084909\\
15.9	0.00056847\\
15.905	0.0019699\\
15.91	0.0011354\\
15.915	0.0004582\\
15.92	6.0351e-05\\
15.925	-0.0005728\\
15.93	-0.00042517\\
15.935	-0.00023257\\
15.94	-0.003011\\
15.945	-0.0018317\\
15.95	-0.00079863\\
15.955	0.0014491\\
15.96	0.0011494\\
15.965	0.0006849\\
15.97	0.00033253\\
15.975	0.00011639\\
15.98	2.7765e-05\\
15.985	1.5798e-05\\
15.99	0.0025263\\
15.995	0.0016995\\
16	0.00084974\\
16.005	0.00030081\\
16.01	4.1707e-05\\
16.015	-2.7043e-05\\
16.02	-0.0014489\\
16.025	-0.00085696\\
16.03	0.0012391\\
16.035	0.0010011\\
16.04	0.00063724\\
16.045	0.0003499\\
16.05	0.00076398\\
16.055	0.00048566\\
16.06	0.00028611\\
16.065	-0.00078663\\
16.07	-0.00045631\\
16.075	-0.00012258\\
16.08	0.0014485\\
16.085	0.0010661\\
16.09	0.0006524\\
16.095	0.00098006\\
16.1	0.0006055\\
16.105	-0.0013964\\
16.11	-0.0008659\\
16.115	-0.00030786\\
16.12	8.0393e-05\\
16.125	0.00028334\\
16.13	-0.00058115\\
16.135	-0.00022405\\
16.14	-0.002003\\
16.145	-0.0010363\\
16.15	-0.00024312\\
16.155	0.0025183\\
16.16	0.0018718\\
16.165	0.0011439\\
16.17	0.00062777\\
16.175	-0.00127\\
16.18	-0.00074984\\
16.185	0.0014222\\
16.19	0.001211\\
16.195	0.00087075\\
16.2	0.00059808\\
16.205	9.3994e-05\\
16.21	0.00016201\\
16.215	0.00027743\\
16.22	0.00042445\\
16.225	0.00046684\\
16.23	0.00048135\\
16.235	0.00048397\\
16.24	0.0014209\\
16.245	0.0010728\\
16.25	0.0036875\\
16.255	0.0023959\\
16.26	0.001314\\
16.265	0.00066286\\
16.27	0.002403\\
16.275	0.0015909\\
16.28	0.0050777\\
16.285	0.0031645\\
16.29	0.001615\\
16.295	0.0030813\\
16.3	0.0018103\\
16.305	0.00093572\\
16.31	0.00049026\\
16.315	0.0023306\\
16.32	0.0016019\\
16.325	0.00099608\\
16.33	0.0037422\\
16.335	0.0024283\\
16.34	0.0032602\\
16.345	0.0019042\\
16.35	0.00098436\\
16.355	0.0053559\\
16.36	0.0034061\\
16.365	0.0017855\\
16.37	0.00081467\\
16.375	0.00039819\\
16.38	0.0045368\\
16.385	0.0030303\\
16.39	0.001702\\
16.395	0.00087781\\
16.4	-0.00012653\\
16.405	2.5635e-05\\
16.41	0.00029082\\
16.415	0.00051434\\
16.42	-0.0031128\\
16.425	-0.001632\\
16.43	-0.00032447\\
16.435	0.00050017\\
16.44	0.0025867\\
16.445	0.0020608\\
16.45	0.0014674\\
16.455	-0.00071923\\
16.46	-0.00026926\\
16.465	0.00026789\\
16.47	0.0016446\\
16.475	0.0015009\\
16.48	0.0012621\\
16.485	0.0016945\\
16.49	0.0013589\\
16.495	0.0007353\\
16.5	0.00074899\\
16.505	0.00083849\\
16.51	0.00093097\\
16.515	0.00099928\\
16.52	0.0019558\\
16.525	0.0016382\\
16.53	0.0052207\\
16.535	0.0035836\\
16.54	0.0021855\\
16.545	0.0013338\\
16.55	0.0042579\\
16.555	0.0054773\\
16.56	0.0034688\\
16.565	0.001987\\
16.57	0.0011819\\
16.575	0.00088619\\
16.58	0.0040632\\
16.585	0.0029645\\
16.59	0.0019863\\
16.595	-0.00042775\\
16.6	-2.9795e-05\\
16.605	0.0026683\\
16.61	0.0022947\\
16.615	0.0018139\\
16.62	0.0014558\\
16.625	-0.00029232\\
16.63	0.00022403\\
16.635	0.00075736\\
16.64	-0.0033767\\
16.645	-0.0014981\\
16.65	0.00010366\\
16.655	-0.002655\\
16.66	-0.00081059\\
16.665	0.00057458\\
16.67	0.00093606\\
16.675	0.0013964\\
16.68	0.0015792\\
16.685	0.00022617\\
16.69	0.00070959\\
16.695	0.0011376\\
16.7	0.0014086\\
16.705	0.0019563\\
16.71	0.0018367\\
16.715	0.0016883\\
16.72	-0.001932\\
16.725	-0.00067741\\
16.73	0.00049909\\
16.735	0.0018712\\
16.74	0.0020136\\
16.745	0.0019142\\
16.75	0.00089907\\
16.755	0.0011019\\
16.76	0.0013262\\
16.765	0.001485\\
16.77	0.0073467\\
16.775	0.0052157\\
16.78	0.00396\\
16.785	0.0024253\\
16.79	0.0015785\\
16.795	0.0012519\\
16.8	0.0063086\\
16.805	0.0044813\\
16.81	0.002837\\
16.815	0.0022162\\
16.82	0.0015688\\
16.825	0.0012902\\
16.83	-0.0018815\\
16.835	-0.0006815\\
16.84	0.0016485\\
16.845	0.0019117\\
16.85	0.0018369\\
16.855	-0.0019219\\
16.86	-0.00073328\\
16.865	0.00038871\\
16.87	0.0011185\\
16.875	-0.0017364\\
16.88	-0.00044237\\
16.885	0.00061903\\
16.89	-0.004054\\
16.895	-0.0018042\\
16.9	4.6355e-05\\
16.905	-0.00031321\\
16.91	0.00070395\\
16.915	0.00129\\
16.92	0.0015287\\
16.925	-0.0018691\\
16.93	-0.00063883\\
16.935	0.00045661\\
16.94	-0.0011766\\
16.945	2.5118e-06\\
16.95	-0.0058349\\
16.955	-0.0028682\\
16.96	-0.00042968\\
16.965	0.0035273\\
16.97	0.0032071\\
16.975	0.0024709\\
16.98	0.0018232\\
16.985	8.3714e-05\\
16.99	0.0003882\\
16.995	0.00060101\\
17	0.00095812\\
17.005	0.0011724\\
17.01	0.0012601\\
17.015	0.0012686\\
17.02	0.0030449\\
17.025	0.0023322\\
17.03	0.0041587\\
17.035	0.002816\\
17.04	0.0017714\\
17.045	0.0011684\\
17.05	-0.00058671\\
17.055	-0.0013375\\
17.06	-0.00032518\\
17.065	0.00047112\\
17.07	0.00092438\\
17.075	0.0011017\\
17.08	0.003341\\
17.085	0.0024579\\
17.09	0.0016392\\
17.095	0.0051648\\
17.1	0.0033846\\
17.105	0.0028333\\
17.11	0.0016133\\
17.115	0.00091521\\
17.12	0.00062593\\
17.125	-0.0017914\\
17.13	-0.00086532\\
17.135	-4.487e-06\\
17.14	-6.5521e-05\\
17.145	0.00042225\\
17.15	0.00069359\\
17.155	0.0022529\\
17.16	0.0017148\\
17.165	0.0011843\\
17.17	0.00065512\\
17.175	0.00053722\\
17.18	0.00053195\\
17.185	0.00066945\\
17.19	0.00066325\\
17.195	0.00064679\\
17.2	-0.00075728\\
17.205	-0.00025393\\
17.21	0.0002067\\
17.215	0.00049942\\
17.22	0.0020391\\
17.225	0.0015466\\
17.23	0.0010523\\
17.235	0.00071705\\
17.24	0.003285\\
17.245	0.0022031\\
17.25	0.0078047\\
17.255	0.0047872\\
17.26	0.0023065\\
17.265	0.00082537\\
17.27	0.00058033\\
17.275	0.00029923\\
17.28	-0.00051066\\
17.285	-0.00017327\\
17.29	0.00015553\\
17.295	-0.0065745\\
17.3	-0.0038684\\
17.305	-0.0016124\\
17.31	-5.7075e-05\\
17.315	0.00068174\\
17.32	0.0008892\\
17.325	0.00084142\\
17.33	0.0038171\\
17.335	0.0025529\\
17.34	-0.001189\\
17.345	-0.00090799\\
17.35	-0.00033917\\
17.355	0.00014715\\
17.36	0.00044445\\
17.365	0.002512\\
17.37	0.0018215\\
17.375	0.0049539\\
17.38	0.0030854\\
17.385	0.0015761\\
17.39	-0.00036382\\
17.395	-0.0003431\\
17.4	-5.5707e-05\\
17.405	-0.0002666\\
17.41	0.00011535\\
17.415	0.00038327\\
17.42	-0.0030566\\
17.425	-0.0016663\\
17.43	-0.00044558\\
17.435	0.0038136\\
17.44	0.0028555\\
17.445	0.0017588\\
17.45	0.0011282\\
17.455	0.00065307\\
17.46	0.00045261\\
17.465	0.00041568\\
17.47	0.0012604\\
17.475	0.0010046\\
17.48	0.00076691\\
17.485	-0.0013561\\
17.49	-0.00069114\\
17.495	-0.0008586\\
17.5	-0.00012181\\
17.505	0.00036997\\
17.51	0.00061402\\
17.515	0.00069018\\
17.52	-0.0021366\\
17.525	-0.0011174\\
17.53	0.0013663\\
17.535	0.0013712\\
17.54	0.0011165\\
17.545	-0.0022014\\
17.55	-0.0012391\\
17.555	-0.00056257\\
17.56	0.00016466\\
17.565	0.00056206\\
17.57	0.00071075\\
17.575	0.00072107\\
17.58	-0.0018284\\
17.585	-0.00093877\\
17.59	0.00097598\\
17.595	0.0010823\\
17.6	0.00094639\\
17.605	-0.0019887\\
17.61	-0.0010968\\
17.615	-0.0002417\\
17.62	0.00031841\\
17.625	-0.0033563\\
17.63	-0.001808\\
17.635	-0.00049107\\
17.64	0.0013256\\
17.645	0.0012976\\
17.65	-0.00070833\\
17.655	-0.00033331\\
17.66	6.8079e-05\\
17.665	0.00034399\\
17.67	-0.0023647\\
17.675	-0.0012636\\
17.68	-0.00031122\\
17.685	-0.0046546\\
17.69	-0.0025548\\
17.695	-0.00082948\\
17.7	-0.003295\\
17.705	-0.0015565\\
17.71	-0.00029426\\
17.715	-0.00024622\\
17.72	0.00022892\\
17.725	0.00044341\\
17.73	0.0027548\\
17.735	0.0018712\\
17.74	0.0010446\\
17.745	-0.00013954\\
17.75	-0.00016932\\
17.755	-4.3623e-05\\
17.76	8.9189e-05\\
17.765	0.0038097\\
17.77	0.0024813\\
17.775	0.0012427\\
17.78	0.00060351\\
17.785	0.00014193\\
17.79	-4.3752e-05\\
17.795	-7.8123e-05\\
17.8	0.0011524\\
17.805	0.0013605\\
17.81	0.00072903\\
17.815	0.00025025\\
17.82	-2.4185e-05\\
17.825	-0.0001427\\
17.83	-0.0027208\\
17.835	-0.0017649\\
17.84	-0.0031808\\
17.845	-0.0017723\\
17.85	-0.00074359\\
17.855	0.0019734\\
17.86	0.0013581\\
17.865	0.00062042\\
17.87	7.4512e-05\\
17.875	0.00048978\\
17.88	9.6185e-05\\
17.885	-0.00017412\\
17.89	-0.00031848\\
17.895	0.0036902\\
17.9	0.0021541\\
17.905	0.0057293\\
17.91	0.0029931\\
17.915	0.00089155\\
17.92	0.0021683\\
17.925	0.00075759\\
17.93	-0.00016071\\
17.935	0.0011925\\
17.94	0.00037872\\
17.945	-0.00022148\\
17.95	0.0014577\\
17.955	0.00057316\\
17.96	-0.00013101\\
17.965	-0.00017645\\
17.97	-0.00049163\\
17.975	-0.00065397\\
17.98	-0.003337\\
17.985	-0.0023591\\
17.99	-0.0014515\\
17.995	-0.00086698\\
18	-0.0014303\\
18.005	-0.0010411\\
18.01	-0.00077764\\
18.015	-0.0040002\\
18.02	-0.0027028\\
18.025	9.6352e-05\\
18.03	0.00018022\\
18.035	-6.3475e-05\\
18.04	-0.00034441\\
18.045	-0.0011496\\
18.05	-0.0010301\\
18.055	0.002029\\
18.06	0.0010769\\
18.065	0.00016878\\
18.07	-0.00042681\\
18.075	-0.001507\\
18.08	-0.0012944\\
18.085	-0.0010078\\
18.09	0.0016807\\
18.095	0.00088244\\
18.1	9.5479e-05\\
18.105	-0.0018028\\
18.11	-0.0015453\\
18.115	-0.001155\\
18.12	-0.00084329\\
18.125	0.001588\\
18.13	0.00082629\\
18.135	8.0018e-05\\
18.14	-0.003639\\
18.145	-0.0026726\\
18.15	0.00019175\\
18.155	0.00021686\\
18.16	-3.6702e-05\\
18.165	-0.00030474\\
18.17	-0.0041828\\
18.175	-0.0028882\\
18.18	-0.0016576\\
18.185	-0.00067518\\
18.19	-0.0003455\\
18.195	-0.00028388\\
18.2	-0.0028041\\
18.205	-0.001952\\
18.21	-0.001166\\
18.215	-0.0013334\\
18.22	-0.00083531\\
18.225	-0.00053453\\
18.23	-0.00040005\\
18.235	0.00092145\\
18.24	0.00042769\\
18.245	0.0027318\\
18.25	0.001401\\
18.255	0.00032086\\
18.26	-0.00031627\\
18.265	-0.00058574\\
18.27	-0.00068535\\
18.275	-0.00062087\\
18.28	-0.00021592\\
18.285	-0.00027638\\
18.29	-0.00035364\\
18.295	-0.0013845\\
18.3	-0.0010511\\
18.305	0.0013549\\
18.31	0.00078554\\
18.315	0.0001777\\
18.32	-0.0002457\\
18.325	-0.0004646\\
18.33	-0.0012029\\
18.335	-0.0009548\\
18.34	0.0013581\\
18.345	0.00075572\\
18.35	0.00013735\\
18.355	0.00035584\\
18.36	-0.00010058\\
18.365	-0.00039213\\
18.37	-0.005055\\
18.375	-0.0034022\\
18.38	-0.0018623\\
18.385	-0.00086738\\
18.39	0.0012041\\
18.395	0.00073486\\
18.4	-0.001592\\
18.405	-0.0013697\\
18.41	-0.0010173\\
18.415	-0.0007364\\
18.42	-0.0015944\\
18.425	-0.0011515\\
18.43	-0.0010863\\
18.435	-0.00078409\\
18.44	-0.00061413\\
18.445	-0.00055064\\
18.45	0.002618\\
18.455	0.0014079\\
18.46	0.00029942\\
18.465	-0.00057938\\
18.47	-0.00086347\\
18.475	-0.00091209\\
18.48	-0.002853\\
18.485	-0.0020513\\
18.49	-0.0013368\\
18.495	-0.00075008\\
18.5	-0.00060498\\
18.505	-0.0012198\\
18.51	-0.0010567\\
18.515	-0.00091991\\
18.52	-0.00084231\\
18.525	-0.003371\\
18.53	-0.0024214\\
18.535	-0.0015755\\
18.54	-0.0010482\\
18.545	-0.00047585\\
18.55	-0.00055291\\
18.555	-0.00070752\\
18.56	-0.00084469\\
18.565	0.002224\\
18.57	0.00099\\
18.575	-0.00010994\\
18.58	0.00075049\\
18.585	-0.00016641\\
18.59	-0.0051868\\
18.595	-0.003872\\
18.6	-0.0025002\\
18.605	-0.0036738\\
18.61	-0.0024147\\
18.615	-0.0015527\\
18.62	-0.0046647\\
18.625	-0.003204\\
18.63	-0.0020193\\
18.635	-0.0013244\\
18.64	-0.0016596\\
18.645	-0.0013832\\
18.65	-0.0012344\\
18.655	-0.0028353\\
18.66	-0.0022248\\
18.665	-0.001693\\
18.67	-0.0022709\\
18.675	-0.0017926\\
18.68	-0.001463\\
18.685	-0.0032778\\
18.69	-0.0024889\\
18.695	-0.0018319\\
18.7	0.0063993\\
18.705	0.0036287\\
18.71	0.00099076\\
18.715	-0.0011229\\
18.72	-0.0018268\\
18.725	-0.0019559\\
18.73	-0.0017148\\
18.735	-0.001605\\
18.74	-0.0015317\\
18.745	0.0023146\\
18.75	0.00089263\\
18.755	0.00069231\\
18.76	-0.0005619\\
18.765	-0.0013376\\
18.77	-0.0016917\\
18.775	-0.001782\\
18.78	-0.0017513\\
18.785	0.0013554\\
18.79	0.00026657\\
18.795	-0.00073808\\
18.8	0.0039718\\
18.805	0.0016576\\
18.81	0.00029617\\
18.815	-0.0010467\\
18.82	-0.0017242\\
18.825	-0.0019434\\
18.83	0.0002202\\
18.835	-8.6096e-05\\
18.84	-0.00087378\\
18.845	-0.001414\\
18.85	-0.0016871\\
18.855	0.0029547\\
18.86	0.001196\\
18.865	-0.00036677\\
18.87	-0.0014148\\
18.875	-0.001837\\
18.88	-0.0019237\\
18.885	-0.0018598\\
18.89	0.00088353\\
18.895	-2.2744e-05\\
18.9	0.0012049\\
18.905	-0.00011009\\
18.91	-0.0010663\\
18.915	-0.0015779\\
18.92	-0.0034102\\
18.925	-0.0027914\\
18.93	-0.0021599\\
18.935	-0.0034782\\
18.94	-0.0025934\\
18.945	-0.0019125\\
18.95	0.000216\\
18.955	-0.00026655\\
18.96	-0.00081627\\
18.965	-0.0024225\\
18.97	-0.0021618\\
18.975	-0.0018044\\
18.98	-0.0011133\\
18.985	-0.0010985\\
18.99	-0.0011568\\
18.995	0.0005768\\
19	-0.00012609\\
19.005	-0.0035933\\
19.01	-0.0029002\\
19.015	-0.0020897\\
19.02	-0.0014948\\
19.025	0.00089487\\
19.03	0.00025937\\
19.035	-0.00041295\\
19.04	-0.00087129\\
19.045	-0.00063289\\
19.05	-0.00086621\\
19.055	0.0035032\\
19.06	0.0017726\\
19.065	0.00024891\\
19.07	-0.0006968\\
19.075	-0.0011192\\
19.08	0.0006903\\
19.085	-0.00075476\\
19.09	-0.00099756\\
19.095	-0.0010479\\
19.1	-0.0010055\\
19.105	-0.0025743\\
19.11	-0.0018993\\
19.115	-0.0012961\\
19.12	-0.0015841\\
19.125	-0.0011394\\
19.13	-0.00084485\\
19.135	-0.0014396\\
19.14	-0.0011008\\
19.145	-0.00083437\\
19.15	0.0020971\\
19.155	0.0011383\\
19.16	0.00022448\\
19.165	-0.00036863\\
19.17	0.0023629\\
19.175	0.0011691\\
19.18	-0.0012742\\
19.185	-0.0013181\\
19.19	-0.0010701\\
19.195	-0.00079332\\
19.2	4.6422e-05\\
19.205	-7.9084e-05\\
19.21	-0.00024432\\
19.215	-0.00035737\\
19.22	-0.00041839\\
19.225	-0.0004331\\
19.23	0.0036234\\
19.235	0.0021334\\
19.24	0.00078192\\
19.245	0.0010111\\
19.25	0.00021154\\
19.255	0.0014993\\
19.26	0.00065325\\
19.265	3.1684e-05\\
19.27	-0.00030297\\
19.275	-0.0017605\\
19.28	-0.0012556\\
19.285	-0.0007549\\
19.29	-0.00041516\\
19.295	-7.5887e-05\\
19.3	-7.3598e-05\\
19.305	-0.0012874\\
19.31	-0.00089879\\
19.315	-0.00052954\\
19.32	-0.00028389\\
19.325	-0.00015929\\
19.33	-0.00014429\\
19.335	-0.00012802\\
19.34	-0.0056177\\
19.345	-0.0035616\\
19.35	-0.0029492\\
19.355	-0.0012864\\
19.36	-0.00029463\\
19.365	0.00013715\\
19.37	0.00041432\\
19.375	0.00029196\\
19.38	0.00014521\\
19.385	4.0267e-05\\
19.39	-0.0028531\\
19.395	-0.001807\\
19.4	0.0003884\\
19.405	0.00055704\\
19.41	0.00044191\\
19.415	0.00026456\\
19.42	-0.0017868\\
19.425	-0.0011507\\
19.43	-0.00053107\\
19.435	-0.00032152\\
19.44	-4.2368e-05\\
19.445	9.07e-05\\
19.45	0.00048149\\
19.455	0.00034132\\
19.46	0.0002019\\
19.465	0.00058815\\
19.47	0.00036134\\
19.475	0.00018519\\
19.48	0.0015289\\
19.485	0.00094865\\
19.49	0.00044992\\
19.495	0.0018548\\
19.5	0.0010747\\
19.505	4.3865e-05\\
19.51	-0.00015742\\
19.515	-0.00016372\\
19.52	-9.929e-05\\
19.525	0.0010339\\
19.53	0.00068074\\
19.535	0.00034091\\
19.54	0.00055349\\
19.545	0.00027871\\
19.55	9.5734e-05\\
19.555	0.0010393\\
19.56	0.00062229\\
19.565	0.00027147\\
19.57	5.7823e-05\\
19.575	0.0052416\\
19.58	0.0032441\\
19.585	0.0052177\\
19.59	0.0026826\\
19.595	0.00088092\\
19.6	-7.221e-05\\
19.605	-0.00064842\\
19.61	-0.00057182\\
19.615	-0.00038465\\
19.62	0.0025148\\
19.625	0.0015922\\
19.63	0.00070894\\
19.635	0.0018269\\
19.64	0.00090939\\
19.645	0.00024714\\
19.65	0.00075453\\
19.655	0.00030334\\
19.66	1.6886e-06\\
19.665	-0.0001484\\
19.67	-0.00087289\\
19.675	-0.00061295\\
19.68	0.0028308\\
19.685	0.0018049\\
19.69	0.00080337\\
19.695	0.0008611\\
19.7	0.00026396\\
19.705	-7.9327e-05\\
19.71	-0.00021966\\
19.715	0.0040446\\
19.72	0.0024691\\
19.725	0.0010516\\
19.73	0.0022778\\
19.735	0.0010672\\
19.74	0.00023772\\
19.745	0.00017252\\
19.75	-9.9071e-05\\
19.755	-0.00020989\\
19.76	-0.00022603\\
19.765	0.0016659\\
19.77	0.0010003\\
19.775	-0.0004262\\
19.78	-0.00050597\\
19.785	-0.00040629\\
19.79	0.001753\\
19.795	0.0010974\\
19.8	0.00047136\\
19.805	-0.0065494\\
19.81	-0.0042697\\
19.815	-0.0020754\\
19.82	-0.00062556\\
19.825	-0.001101\\
19.83	-0.00043836\\
19.835	-0.0011938\\
19.84	-0.00061149\\
19.845	-0.00019764\\
19.85	2.3948e-05\\
19.855	0.00040528\\
19.86	0.0003032\\
19.865	0.00018379\\
19.87	0.0021375\\
19.875	0.0013328\\
19.88	0.00062988\\
19.885	-0.00014272\\
19.89	-0.00021192\\
19.895	-0.00014067\\
19.9	0.00025549\\
19.905	0.0002229\\
19.91	0.00016998\\
19.915	0.00012901\\
19.92	-0.001415\\
19.925	-0.00085049\\
19.93	-0.001368\\
19.935	-0.00064074\\
19.94	-0.00012488\\
19.945	0.00014908\\
19.95	0.0033425\\
19.955	0.0021911\\
19.96	0.0011146\\
19.965	0.0040455\\
19.97	0.0023558\\
19.975	0.0010324\\
19.98	0.00027216\\
19.985	0.0044935\\
19.99	0.0039565\\
19.995	0.0020288\\
20	0.00071964\\
20.005	0.0026598\\
20.01	0.001478\\
20.015	0.00061255\\
20.02	0.00014266\\
20.025	0.0044073\\
20.03	0.0027363\\
20.035	0.0012797\\
20.04	-0.00040873\\
20.045	-0.00052276\\
20.05	-0.00035443\\
20.055	0.00051216\\
20.06	0.00043057\\
20.065	0.00030049\\
20.07	0.0010218\\
20.075	0.00065641\\
20.08	0.00035501\\
20.085	0.00017654\\
20.09	-0.0012242\\
20.095	-0.00073871\\
20.1	-0.00027146\\
20.105	-0.00024534\\
20.11	1.5609e-05\\
20.115	0.00016178\\
20.12	0.0012448\\
20.125	0.00087221\\
20.13	0.00051841\\
20.135	0.00098746\\
20.14	0.00061788\\
20.145	0.0020134\\
20.15	0.0012535\\
20.155	0.00064245\\
20.16	0.00028587\\
20.165	0.00013892\\
20.17	0.0030427\\
20.175	0.0019779\\
20.18	0.0043509\\
20.185	0.0025088\\
20.19	0.0011053\\
20.195	0.00031853\\
20.2	-0.00055579\\
20.205	-0.00037598\\
20.21	-0.00010798\\
20.215	0.0011643\\
20.22	0.00089502\\
20.225	0.00059333\\
20.23	0.0041721\\
20.235	0.0026462\\
20.24	-0.0016147\\
20.245	-0.0013254\\
20.25	-0.00068702\\
20.255	0.0027636\\
20.26	0.0020293\\
20.265	0.0012094\\
20.27	0.00063027\\
20.275	0.0020767\\
20.28	0.0013262\\
20.285	0.00074192\\
20.29	0.00041096\\
20.295	-0.0004844\\
20.3	-0.00020842\\
20.305	-0.0013582\\
20.31	-0.00060095\\
20.315	9.6278e-06\\
20.32	-0.0035118\\
20.325	-0.0018977\\
20.33	-0.00053662\\
20.335	-0.00053005\\
20.34	0.00015321\\
20.345	0.00052864\\
20.35	0.0029663\\
20.355	0.0021341\\
20.36	0.001333\\
20.365	0.00080941\\
20.37	-9.2244e-05\\
20.375	8.8353e-05\\
20.38	0.00033619\\
20.385	0.00053132\\
20.39	0.0009053\\
20.395	0.0020988\\
20.4	0.0015704\\
20.405	0.0011016\\
20.41	0.00081219\\
20.415	0.00068651\\
20.42	0.00066506\\
20.425	0.0017553\\
20.43	0.00091725\\
20.435	0.00077287\\
20.44	0.00073478\\
20.445	0.00075243\\
20.45	0.0010541\\
20.455	0.0015425\\
20.46	0.0012759\\
20.465	0.0010535\\
20.47	0.00092457\\
20.475	0.00087635\\
20.48	0.0039874\\
20.485	0.002847\\
20.49	0.0018189\\
20.495	0.0030857\\
20.5	0.0020761\\
20.505	0.00056605\\
20.51	0.00048651\\
20.515	0.00062841\\
20.52	0.00080763\\
20.525	0.000946\\
20.53	0.003459\\
20.535	0.0025919\\
20.54	0.0034638\\
20.545	0.002319\\
20.55	0.0015085\\
20.555	0.0029583\\
20.56	0.0021181\\
20.565	0.0014923\\
20.57	0.0047541\\
20.575	0.0032844\\
20.58	0.0020594\\
20.585	0.0018007\\
20.59	0.0013088\\
20.595	0.0010929\\
20.6	0.00105\\
20.605	0.0023029\\
20.61	0.0019059\\
20.615	0.0015445\\
20.62	0.0048741\\
20.625	0.0034441\\
20.63	0.0022204\\
20.635	0.0014742\\
20.64	0.0015483\\
20.645	0.00047026\\
20.65	0.00071026\\
20.655	0.00099679\\
20.66	0.0012104\\
20.665	0.0013324\\
20.67	0.0013153\\
20.675	0.001358\\
20.68	0.0034337\\
20.685	0.0026822\\
20.69	0.0019974\\
20.695	0.0015636\\
20.7	-0.00079098\\
20.705	-0.00042214\\
20.71	0.0004816\\
20.715	0.0011279\\
20.72	0.0014737\\
20.725	0.0016022\\
20.73	0.0018526\\
20.735	0.0017342\\
20.74	0.0016207\\
20.745	0.0088446\\
20.75	0.0060833\\
20.755	0.0069571\\
20.76	0.0041285\\
20.765	0.0022564\\
20.77	0.0013377\\
20.775	-0.00070136\\
20.78	-5.5788e-07\\
20.785	0.00073856\\
20.79	0.0050587\\
20.795	0.0038977\\
20.8	0.0026934\\
20.805	0.00079847\\
20.81	0.00078192\\
20.815	0.0010082\\
20.82	-0.0026241\\
20.825	-0.0010109\\
20.83	0.00038875\\
20.835	-0.0029663\\
20.84	-0.00099372\\
20.845	0.0005362\\
20.85	-0.0011477\\
20.855	0.00016336\\
20.86	0.0010832\\
20.865	0.0015634\\
20.87	0.0029269\\
20.875	0.0024765\\
20.88	0.0020083\\
20.885	-0.00097245\\
20.89	-0.00014567\\
20.895	6.7298e-05\\
20.9	0.00087594\\
20.905	0.0013746\\
20.91	0.0015971\\
20.915	0.0016459\\
20.92	-0.0016654\\
20.925	-0.00049052\\
20.93	-0.00012486\\
20.935	0.00081728\\
20.94	0.0013691\\
20.945	0.001598\\
20.95	-0.0018451\\
20.955	-0.00059214\\
20.96	0.00052396\\
20.965	0.00090287\\
20.97	0.0013402\\
20.975	0.0015209\\
20.98	-0.0033802\\
20.985	-0.0015769\\
20.99	4.0003e-05\\
20.995	-0.00090663\\
21	0.00029493\\
21.005	0.0011026\\
21.01	0.0014619\\
21.015	0.0015489\\
21.02	0.0015057\\
21.025	0.0036905\\
21.03	0.0027693\\
21.035	0.0019487\\
21.04	0.0038618\\
21.045	0.0027001\\
21.05	0.0017941\\
21.055	0.00075163\\
21.06	0.00072284\\
21.065	0.00084874\\
21.07	0.00098248\\
21.075	0.0019418\\
21.08	0.001652\\
21.085	0.001535\\
21.09	0.0012613\\
21.095	0.001088\\
21.1	0.0042528\\
21.105	0.0030054\\
21.11	0.0018926\\
21.115	0.0009686\\
21.12	0.00071511\\
21.125	0.00069111\\
21.13	0.0007516\\
21.135	0.00021836\\
21.14	0.000485\\
21.145	0.00070328\\
21.15	0.006589\\
21.155	0.0044816\\
21.16	0.002526\\
21.165	0.0012594\\
21.17	-0.0022569\\
21.175	-0.0013472\\
21.18	-0.0012432\\
21.185	-0.00018184\\
21.19	0.00050134\\
21.195	0.00096909\\
21.2	0.0010016\\
21.205	0.00063685\\
21.21	0.00065251\\
21.215	0.00068191\\
21.22	0.00070493\\
21.225	0.00071632\\
21.23	0.00076728\\
21.235	0.00074559\\
21.24	-0.00050481\\
21.245	-6.2296e-05\\
21.25	0.00034495\\
21.255	-0.0030852\\
21.26	-0.0015813\\
21.265	-0.00029501\\
21.27	0.00049356\\
21.275	0.00046753\\
21.28	0.00069159\\
21.285	0.000778\\
21.29	0.0037842\\
21.295	0.0026414\\
21.3	0.0015982\\
21.305	-0.0017004\\
21.31	-0.0010306\\
21.315	-0.0002228\\
21.32	0.0059966\\
21.325	0.0042124\\
21.33	0.0024197\\
21.335	0.0058469\\
21.34	0.0035074\\
21.345	0.0017398\\
21.35	0.0015806\\
21.355	0.00088492\\
21.36	0.00055722\\
21.365	0.00091313\\
21.37	0.00076984\\
21.375	0.00067535\\
21.38	0.0006295\\
21.385	0.0045429\\
21.39	0.0030782\\
21.395	0.0017536\\
21.4	0.0012274\\
21.405	0.00071675\\
21.41	0.00050628\\
21.415	0.00047168\\
21.42	-0.00017421\\
21.425	0.00013607\\
21.43	0.0028483\\
21.435	0.0021087\\
21.44	0.0013621\\
21.445	0.00093741\\
21.45	0.00065546\\
21.455	0.003753\\
21.46	0.0025469\\
21.465	0.0014883\\
21.47	0.00082811\\
21.475	0.00052689\\
21.48	-5.8858e-05\\
21.485	0.00016177\\
21.49	-0.0018278\\
21.495	-0.00083656\\
21.5	7.4807e-07\\
21.505	0.00051002\\
21.51	0.00073551\\
21.515	-0.0019889\\
21.52	-0.00097805\\
21.525	-0.00079698\\
21.53	3.4148e-05\\
21.535	0.00053512\\
21.54	0.00020975\\
21.545	0.00046102\\
21.55	0.0025883\\
21.555	0.0019165\\
};
\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
21.555	0.0019165\\
21.56	0.0012592\\
21.565	0.00082003\\
21.57	0.0012956\\
21.575	0.00096613\\
21.58	0.0007312\\
21.585	-0.00071701\\
21.59	-0.00027178\\
21.595	0.00016846\\
21.6	-0.00056082\\
21.605	-3.8571e-05\\
21.61	0.00034726\\
21.615	0.00055577\\
21.62	0.00083289\\
21.625	0.00075526\\
21.63	0.0016228\\
21.635	0.0011831\\
21.64	0.00080639\\
21.645	0.0013656\\
21.65	0.00095783\\
21.655	0.00065186\\
21.66	0.00047758\\
21.665	-0.0035817\\
21.67	-0.0021104\\
21.675	-0.00075404\\
21.68	-0.0016979\\
21.685	-0.00061545\\
21.69	0.00010247\\
21.695	-7.7727e-05\\
21.7	0.00021913\\
21.705	0.004626\\
21.71	0.0030829\\
21.715	0.0016258\\
21.72	0.00066942\\
21.725	0.00019979\\
21.73	-0.0033522\\
21.735	-0.0020718\\
21.74	0.0012732\\
21.745	0.0012607\\
21.75	0.00090544\\
21.755	0.0054209\\
21.76	0.0033365\\
21.765	0.00154\\
21.77	0.00042643\\
21.775	-0.0042643\\
21.78	-0.0028367\\
21.785	-0.0013806\\
21.79	-0.0010637\\
21.795	-0.00032759\\
21.8	4.4191e-05\\
21.805	0.0025948\\
21.81	0.0016653\\
21.815	0.00077213\\
21.82	0.00027496\\
21.825	-5.9122e-05\\
21.83	-0.00019348\\
21.835	-0.00021888\\
21.84	-0.0017801\\
21.845	-0.0011706\\
21.85	-0.0020484\\
21.855	-0.001176\\
21.86	-0.00054478\\
21.865	-0.00021049\\
21.87	-0.0021389\\
21.875	-0.0013803\\
21.88	2.0245e-05\\
21.885	0.00012438\\
21.89	3.0408e-05\\
21.895	0.0020109\\
21.9	0.0011049\\
21.905	0.00031412\\
21.91	-0.00018178\\
21.915	-0.0027887\\
21.92	-0.0019669\\
21.925	-0.0011506\\
21.93	0.00055134\\
21.935	0.00038388\\
21.94	6.3796e-05\\
21.945	-0.004088\\
21.95	-0.0028064\\
21.955	-0.0034595\\
21.96	-0.0019361\\
21.965	-0.0008987\\
21.97	-0.00037583\\
21.975	-0.00020968\\
21.98	-0.0053968\\
21.985	-0.0035402\\
21.99	-0.0032953\\
21.995	-0.0016911\\
22	-0.00070694\\
22.005	-0.0033876\\
22.01	-0.002119\\
22.015	-0.0011122\\
22.02	-0.0046096\\
22.025	-0.0028424\\
22.03	-0.0014171\\
22.035	-0.00057982\\
22.04	0.0021515\\
22.045	0.0013225\\
22.05	0.00045406\\
22.055	0.002815\\
22.06	0.0013981\\
22.065	0.00028756\\
22.07	-0.0024255\\
22.075	-0.0019143\\
22.08	-0.0012561\\
22.085	0.0015191\\
22.09	0.00093606\\
22.095	0.00026553\\
22.1	0.0024564\\
22.105	0.0011977\\
22.11	0.00019486\\
22.115	-0.00039027\\
22.12	0.0073189\\
22.125	0.0042984\\
22.13	0.0083021\\
22.135	0.0041411\\
22.14	0.0011117\\
22.145	-0.00252\\
22.15	-0.0023799\\
22.155	-0.0017434\\
22.16	-0.0011393\\
22.165	-0.0007454\\
22.17	-0.0016016\\
22.175	-0.0011521\\
22.18	-0.0018905\\
22.185	-0.0012843\\
22.19	-0.00083242\\
22.195	0.00083259\\
22.2	0.0004017\\
22.205	-0.00089538\\
22.21	-0.00090905\\
22.215	-0.00079374\\
22.22	-0.00066862\\
22.225	-0.00057999\\
22.23	0.0026726\\
22.235	0.0014921\\
22.24	-0.0014707\\
22.245	-0.0014618\\
22.25	-0.0011514\\
22.255	0.0027668\\
22.26	0.0016363\\
22.265	0.00052343\\
22.27	-0.00021875\\
22.275	0.0010056\\
22.28	0.00030065\\
22.285	-0.00022243\\
22.29	0.00046404\\
22.295	-8.7024e-06\\
22.3	-0.0057403\\
22.305	-0.0039026\\
22.31	-0.0021332\\
22.315	-0.00096507\\
22.32	-0.00090833\\
22.325	-0.00054294\\
22.33	-0.0044908\\
22.335	-0.0029306\\
22.34	-0.0015654\\
22.345	-0.00071491\\
22.35	-0.002418\\
22.355	-0.0015386\\
22.36	-0.00086762\\
22.365	-0.00072941\\
22.37	-0.00049148\\
22.375	-0.00039247\\
22.38	-0.00037623\\
22.385	-0.0018362\\
22.39	-0.0013254\\
22.395	0.0025165\\
22.4	0.0015488\\
22.405	-0.0017928\\
22.41	-0.0016197\\
22.415	-0.0011892\\
22.42	-0.00081013\\
22.425	-0.0012572\\
22.43	-0.00090181\\
22.435	-0.00065351\\
22.44	-0.00052769\\
22.445	-0.00093412\\
22.45	-0.00077887\\
22.455	5.632e-05\\
22.46	-0.00014226\\
22.465	-0.00036192\\
22.47	-0.00052193\\
22.475	-0.00061281\\
22.48	0.0014854\\
22.485	0.00066884\\
22.49	-0.00065798\\
22.495	-0.00090393\\
22.5	-0.00092971\\
22.505	0.002256\\
22.51	0.0011441\\
22.515	0.00011739\\
22.52	-0.00083253\\
22.525	-0.0010523\\
22.53	-0.0010607\\
22.535	-0.00099755\\
22.54	0.00075585\\
22.545	0.00015817\\
22.55	-0.00041069\\
22.555	-0.0035805\\
22.56	-0.00273\\
22.565	-0.0018513\\
22.57	-0.0047947\\
22.575	-0.0031774\\
22.58	-0.0003313\\
22.585	-0.00017303\\
22.59	-0.00040609\\
22.595	-0.0007086\\
22.6	-0.0048558\\
22.605	-0.0035301\\
22.61	-0.0022654\\
22.615	-0.0014418\\
22.62	-0.0028343\\
22.625	-0.0020658\\
22.63	-0.0043496\\
22.635	-0.0029807\\
22.64	-0.0019091\\
22.645	-0.0053234\\
22.65	-0.0035783\\
22.655	-0.0029389\\
22.66	-0.0018521\\
22.665	-0.0012708\\
22.67	-0.001065\\
22.675	-0.0050876\\
22.68	-0.0036618\\
22.685	-0.0023824\\
22.69	-0.0015783\\
22.695	-0.003097\\
22.7	-0.0023084\\
22.705	-0.0017173\\
22.71	-0.0013946\\
22.715	-0.0045607\\
22.72	-0.0033323\\
22.725	-0.0022651\\
22.73	0.00099729\\
22.735	0.00055207\\
22.74	-0.00036368\\
22.745	-0.0010554\\
22.75	-0.0014447\\
22.755	0.0017952\\
22.76	0.00049262\\
22.765	-0.00063995\\
22.77	0.0026879\\
22.775	0.00085047\\
22.78	-0.00060906\\
22.785	-0.0014618\\
22.79	0.0028997\\
22.795	0.0010608\\
22.8	-0.00094253\\
22.805	-0.0017191\\
22.81	-0.0019876\\
22.815	-0.0019896\\
22.82	-0.0047168\\
22.825	-0.0035697\\
22.83	-0.0025512\\
22.835	0.0012364\\
22.84	0.00035198\\
22.845	-0.00064258\\
22.85	-0.002508\\
22.855	-0.0024484\\
22.86	-0.0021872\\
22.865	0.0017775\\
22.87	0.00054864\\
22.875	-0.00063402\\
22.88	0.0044598\\
22.885	0.001884\\
22.89	-0.00022019\\
22.895	0.0039643\\
22.9	0.0014016\\
22.905	-0.00059722\\
22.91	-0.0016668\\
22.915	-0.0020757\\
22.92	-0.0021127\\
22.925	-0.0020023\\
22.93	-0.00035039\\
22.935	-0.00082147\\
22.94	-0.001278\\
22.945	-0.00065785\\
22.95	-0.0011388\\
22.955	-0.0045004\\
22.96	-0.0035451\\
22.965	-0.002571\\
22.97	-0.0019021\\
22.975	-0.0015552\\
22.98	0.0018614\\
22.985	-0.0010847\\
22.99	-0.0015793\\
22.995	-0.0017283\\
23	-0.0016968\\
23.005	-0.0024169\\
23.01	-0.0020203\\
23.015	-0.0016767\\
23.02	-0.0011243\\
23.025	-0.0011366\\
23.03	-0.0012045\\
23.035	-0.0012618\\
23.04	-0.0047923\\
23.045	-0.0034784\\
23.05	-0.0016161\\
23.055	-0.0010749\\
23.06	-0.00091199\\
23.065	-0.00092866\\
23.07	-0.0030563\\
23.075	-0.0023369\\
23.08	-0.0043442\\
23.085	-0.0028908\\
23.09	-0.0017484\\
23.095	-0.0010813\\
23.1	-0.0035552\\
23.105	-0.0024555\\
23.11	-0.0015415\\
23.115	0.0010513\\
23.12	0.00054554\\
23.125	-7.2268e-05\\
23.13	0.0036917\\
23.135	0.0018832\\
23.14	0.0003799\\
23.145	0.0016546\\
23.15	0.00046251\\
23.155	0.0021184\\
23.16	0.00080255\\
23.165	-0.00014788\\
23.17	-0.00065149\\
23.175	-0.00082423\\
23.18	0.0030763\\
23.185	0.0016967\\
23.19	0.00045472\\
23.195	-0.0027444\\
23.2	-0.002194\\
23.205	-0.0036623\\
23.21	-0.0022615\\
23.215	-0.001179\\
23.22	-0.00055741\\
23.225	-0.0002974\\
23.23	-0.00028237\\
23.235	-0.00030021\\
23.24	-0.00056951\\
23.245	-0.00050186\\
23.25	-0.00042679\\
23.255	-0.0010697\\
23.26	-0.00076826\\
23.265	-0.00050709\\
23.27	0.0014288\\
23.275	0.00084911\\
23.28	0.0002781\\
23.285	0.0019544\\
23.29	0.0010069\\
23.295	0.00026119\\
23.3	0.0032652\\
23.305	0.0018115\\
23.31	0.00062682\\
23.315	-7.2356e-05\\
23.32	0.0011384\\
23.325	0.00052599\\
23.33	6.9571e-05\\
23.335	0.0023738\\
23.34	0.0013278\\
23.345	0.00045837\\
23.35	-0.0029879\\
23.355	-0.0021151\\
23.36	-0.0011619\\
23.365	-0.00034346\\
23.37	-4.236e-05\\
23.375	3.5051e-05\\
23.38	-0.0017105\\
23.385	-0.0011167\\
23.39	-0.00057223\\
23.395	0.0027776\\
23.4	0.0018248\\
23.405	0.0025089\\
23.41	0.0012354\\
23.415	0.00034757\\
23.42	-0.00011137\\
23.425	-0.00035132\\
23.43	-0.00031415\\
23.435	-0.00022408\\
23.44	-0.0012998\\
23.445	-0.00081539\\
23.45	-0.0022601\\
23.455	-0.0013036\\
23.46	-0.00055092\\
23.465	-0.00011536\\
23.47	6.555e-05\\
23.475	0.0027657\\
23.48	0.001738\\
23.485	0.00078954\\
23.49	-0.00013818\\
23.495	-0.00030875\\
23.5	-0.00027915\\
23.505	0.0002365\\
23.51	0.00016084\\
23.515	6.9551e-05\\
23.52	-0.0007338\\
23.525	-0.00049458\\
23.53	-0.00025668\\
23.535	-6.2992e-05\\
23.54	4.4509e-06\\
23.545	1.804e-05\\
23.55	0.0011195\\
23.555	0.00068905\\
23.56	0.00029954\\
23.565	5.1737e-05\\
23.57	-0.00027916\\
23.575	-0.00022953\\
23.58	-0.00014849\\
23.585	4.6237e-05\\
23.59	3.5625e-05\\
23.595	7.7274e-06\\
23.6	0.00063464\\
23.605	0.00037434\\
23.61	0.00014518\\
23.615	-0.004102\\
23.62	-0.0026326\\
23.625	-0.0012555\\
23.63	0.0012536\\
23.635	0.0010775\\
23.64	0.00065165\\
23.645	0.00053062\\
23.65	0.00020201\\
23.655	-0.0022142\\
23.66	-0.001465\\
23.665	-0.00072791\\
23.67	-0.00023629\\
23.675	0.0002453\\
23.68	0.00022901\\
23.685	0.00013779\\
23.69	0.0021837\\
23.695	0.0013269\\
23.7	0.00057247\\
23.705	-0.00047306\\
23.71	-0.00047514\\
23.715	-0.00033671\\
23.72	-0.00019421\\
23.725	-9.7745e-05\\
23.73	0.001882\\
23.735	0.0011742\\
23.74	-0.0032764\\
23.745	-0.0022842\\
23.75	-0.0011996\\
23.755	0.0015346\\
23.76	0.001196\\
23.765	0.00066283\\
23.77	0.0032455\\
23.775	0.0018687\\
23.78	0.00074192\\
23.785	7.1682e-05\\
23.79	-0.00057053\\
23.795	-0.0004958\\
23.8	-0.0019844\\
23.805	-0.0012256\\
23.81	-0.00057845\\
23.815	-0.00018207\\
23.82	-0.001809\\
23.825	-0.0010922\\
23.83	-0.0015152\\
23.835	-0.00077643\\
23.84	-0.00027465\\
23.845	-2.0456e-05\\
23.85	0.0006674\\
23.855	0.00043815\\
23.86	0.00019987\\
23.865	-0.0013975\\
23.87	-0.00094323\\
23.875	-0.00048099\\
23.88	-0.0019708\\
23.885	-0.0011372\\
23.89	4.0674e-05\\
23.895	0.00023983\\
23.9	0.00023048\\
23.905	0.00015068\\
23.91	7.3105e-05\\
23.915	-0.0027768\\
23.92	-0.0017519\\
23.925	0.00074035\\
23.93	0.00076974\\
23.935	0.0005334\\
23.94	-0.00010507\\
23.945	-0.00013519\\
23.95	-9.3431e-05\\
23.955	-0.0043956\\
23.96	-0.0027232\\
23.965	-0.0012195\\
23.97	0.0016189\\
23.975	0.0013584\\
23.98	0.00083777\\
23.985	0.00051078\\
23.99	0.00019963\\
23.995	4.4023e-05\\
24	-5.0341e-06\\
24.005	0.004464\\
24.01	0.0028167\\
24.015	0.0013222\\
24.02	0.00072252\\
24.025	0.00014473\\
24.03	-9.4082e-05\\
24.035	0.0025789\\
24.04	0.0016066\\
24.045	0.00074465\\
24.05	-0.0031504\\
24.055	-0.002144\\
24.06	-0.0010665\\
24.065	-0.00031505\\
24.07	0.0028921\\
24.075	0.0019711\\
24.08	-0.0010375\\
24.085	-0.00092496\\
24.09	-0.00056081\\
24.095	0.0019545\\
24.1	0.0013551\\
24.105	0.0034174\\
24.11	0.0019655\\
24.115	0.00082158\\
24.12	0.00016183\\
24.125	-0.00010836\\
24.13	0.001496\\
24.135	0.0009319\\
24.14	0.00044301\\
24.145	0.0019778\\
24.15	0.0011556\\
24.155	0.0029394\\
24.16	0.0016469\\
24.165	0.00066316\\
24.17	0.00011171\\
24.175	0.0025746\\
24.18	0.0015477\\
24.185	0.00069064\\
24.19	0.00017486\\
24.195	-0.0045002\\
24.2	-0.0028783\\
24.205	-0.0010607\\
24.21	-0.00014485\\
24.215	0.00025969\\
24.22	0.0023897\\
24.225	0.0015806\\
24.23	0.0008113\\
24.235	0.0011746\\
24.24	0.00061123\\
24.245	0.00025252\\
24.25	8.5538e-05\\
24.255	0.00038255\\
24.26	0.00027464\\
24.265	0.00019478\\
24.27	0.0012166\\
24.275	0.00080694\\
24.28	0.00045095\\
24.285	0.00023285\\
24.29	-0.00047655\\
24.295	0.00049565\\
24.3	0.00043891\\
24.305	0.00034238\\
24.31	0.00026577\\
24.315	0.00022454\\
24.32	-0.00055357\\
24.325	-0.00026146\\
24.33	-0.0016505\\
24.335	-0.00084726\\
24.34	-0.00019085\\
24.345	0.0011964\\
24.35	0.00099854\\
24.355	0.00035224\\
24.36	0.00025471\\
24.365	0.00024746\\
24.37	0.00027863\\
24.375	0.00031681\\
24.38	0.0003784\\
24.385	0.00039073\\
24.39	0.00053602\\
24.395	0.00048849\\
24.4	0.0004499\\
24.405	0.0022935\\
24.41	0.0015959\\
24.415	0.00097254\\
24.42	0.00058341\\
24.425	0.0023214\\
24.43	0.0015706\\
24.435	0.00095052\\
24.44	0.0030783\\
24.445	0.0019928\\
24.45	0.0011251\\
24.455	0.0077046\\
24.46	0.0048519\\
24.465	0.0024215\\
24.47	0.0053825\\
24.475	0.0030673\\
24.48	0.0014188\\
24.485	0.0011554\\
24.49	0.00062833\\
24.495	0.00042721\\
24.5	0.0054814\\
24.505	0.0036472\\
24.51	0.0020012\\
24.515	0.00096586\\
24.52	0.00090029\\
24.525	0.00063808\\
24.53	0.00056204\\
24.535	-0.00014873\\
24.54	0.00018254\\
24.545	0.00048782\\
24.55	-0.0032857\\
24.555	-0.0016891\\
24.56	-0.00029136\\
24.565	0.00058717\\
24.57	0.002195\\
24.575	0.0018682\\
24.58	0.006026\\
24.585	0.0040032\\
24.59	0.0022884\\
24.595	-0.0011035\\
24.6	-0.00067125\\
24.605	-0.0014129\\
24.61	-0.00027901\\
24.615	0.00057341\\
24.62	0.0010543\\
24.625	0.0012531\\
24.63	0.00074191\\
24.635	0.00092855\\
24.64	-0.0022349\\
24.645	-0.00088609\\
24.65	0.00030211\\
24.655	0.0025398\\
24.66	0.0023383\\
24.665	0.0019381\\
24.67	0.001605\\
24.675	0.0015892\\
24.68	0.0014506\\
24.685	0.0013897\\
24.69	0.0045206\\
24.695	0.0033651\\
24.7	0.0070922\\
24.705	0.004659\\
24.71	0.0027451\\
24.715	0.001646\\
24.72	0.0034799\\
24.725	0.0025664\\
24.73	0.0018916\\
24.735	-0.0021417\\
24.74	-0.00090227\\
24.745	0.00034477\\
24.75	0.0012\\
24.755	0.0016269\\
24.76	0.0017694\\
24.765	0.0017685\\
24.77	0.0013655\\
24.775	0.0014535\\
24.78	0.001549\\
24.785	0.0016191\\
24.79	-0.0010175\\
24.795	4.5017e-06\\
24.8	0.00075494\\
24.805	0.0013998\\
24.81	0.0017303\\
24.815	0.0038488\\
24.82	0.0030979\\
24.825	0.0023773\\
24.83	0.0042609\\
24.835	0.0031486\\
24.84	0.0022813\\
24.845	0.003226\\
24.85	0.002484\\
24.855	-0.0024154\\
24.86	-0.0010535\\
24.865	0.00033745\\
24.87	0.0012837\\
24.875	0.0017595\\
24.88	0.0045116\\
24.885	0.0035241\\
24.89	0.0025706\\
24.895	-0.00019468\\
24.9	0.00029246\\
24.905	-0.0013548\\
24.91	-3.512e-05\\
24.915	0.00099291\\
24.92	0.0015783\\
24.925	0.0039924\\
24.93	0.0032049\\
24.935	0.0024072\\
24.94	0.0069708\\
24.945	0.0047817\\
24.95	0.0029475\\
24.955	-0.00025797\\
24.96	2.9192e-05\\
24.965	0.00062067\\
24.97	6.7257e-05\\
24.975	0.0007603\\
24.98	0.0012445\\
24.985	0.0018194\\
24.99	0.0017738\\
24.995	0.0016492\\
25	0.0036586\\
};
\label{B};
\end{axis}

\begin{axis}[ axis x line=none, axis y line=none,legend style={at={(1.1,0.55)},anchor=north}] % Hide the plot
        \addplot[opacity=0,forget plot] {0};% forget plot, so it will not show up in the legend
        \addlegendimage{/pgfplots/refstyle=A}  \addlegendentry{$A$}
        \addlegendimage{/pgfplots/refstyle=B} \addlegendentry{$B$}
        \addlegendimage{/pgfplots/refstyle=C}\addlegendentry{$C$}

    \end{axis}

\end{tikzpicture}%


==> pretty_Cartesian_performance.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.05in,
height=0.9in,
at={(2.5in,2.4in)},
scale only axis,
xmin=0,
xmax=25,
%ymin=168.88,
%ymax=170.01,
xmajorgrids,
xticklabels=\empty,
ymin=168.7,
ymax=170.6,
ylabel={A [$^\circ$]},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend style={at={(0.6,1.1)},anchor=north}
]
\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
1.555	170\\
1.57	170\\
1.585	170\\
1.6	170\\
1.615	170.01\\
1.63	170.01\\
1.645	169.99\\
1.66	169.99\\
1.675	169.97\\
1.69	169.97\\
1.705	169.96\\
1.72	169.95\\
1.735	169.94\\
1.75	169.92\\
1.765	169.91\\
1.78	169.89\\
1.795	169.88\\
1.81	169.88\\
1.825	169.88\\
1.84	169.87\\
1.855	169.86\\
1.87	169.86\\
1.885	169.85\\
1.9	169.85\\
1.915	169.84\\
1.93	169.84\\
1.945	169.83\\
1.96	169.83\\
1.975	169.79\\
1.99	169.77\\
2.005	169.76\\
2.02	169.72\\
2.035	169.71\\
2.05	169.69\\
2.065	169.66\\
2.08	169.64\\
2.095	169.6\\
2.11	169.58\\
2.125	169.58\\
2.14	169.56\\
2.155	169.54\\
2.17	169.53\\
2.185	169.52\\
2.2	169.5\\
2.215	169.48\\
2.23	169.46\\
2.245	169.44\\
2.26	169.43\\
2.275	169.41\\
2.29	169.4\\
2.305	169.39\\
2.32	169.38\\
2.335	169.37\\
2.35	169.36\\
2.365	169.34\\
2.38	169.33\\
2.395	169.31\\
2.41	169.3\\
2.425	169.28\\
2.44	169.27\\
2.455	169.24\\
2.47	169.21\\
2.485	169.2\\
2.5	169.19\\
2.515	169.17\\
2.53	169.16\\
2.545	169.15\\
2.56	169.14\\
2.575	169.13\\
2.59	169.11\\
2.605	169.1\\
2.62	169.08\\
2.635	169.06\\
2.65	169.06\\
2.665	169.04\\
2.68	169.02\\
2.695	169.01\\
2.71	169.01\\
2.725	169\\
2.74	168.99\\
2.755	168.99\\
2.77	168.95\\
2.785	168.94\\
2.8	168.93\\
2.815	168.92\\
2.83	168.93\\
2.845	168.93\\
2.86	168.92\\
2.875	168.92\\
2.89	168.92\\
2.905	168.93\\
2.92	168.92\\
2.935	168.92\\
2.95	168.93\\
2.965	168.92\\
2.98	168.92\\
2.995	168.93\\
3.01	168.93\\
3.025	168.93\\
3.04	168.93\\
3.055	168.94\\
3.07	168.93\\
3.085	168.93\\
3.1	168.92\\
3.115	168.92\\
3.13	168.91\\
3.145	168.91\\
3.16	168.91\\
3.175	168.92\\
3.19	168.92\\
3.205	168.92\\
3.22	168.92\\
3.235	168.92\\
3.25	168.92\\
3.265	168.92\\
3.28	168.92\\
3.295	168.91\\
3.31	168.91\\
3.325	168.91\\
3.34	168.92\\
3.355	168.92\\
3.37	168.91\\
3.385	168.9\\
3.4	168.9\\
3.415	168.9\\
3.43	168.9\\
3.445	168.89\\
3.46	168.9\\
3.475	168.9\\
3.49	168.9\\
3.505	168.9\\
3.52	168.89\\
3.535	168.89\\
3.55	168.89\\
3.565	168.89\\
3.58	168.9\\
3.595	168.9\\
3.61	168.89\\
3.625	168.88\\
3.64	168.88\\
3.655	168.88\\
3.67	168.88\\
3.685	168.88\\
3.7	168.88\\
3.715	168.88\\
3.73	168.88\\
3.745	168.89\\
3.76	168.89\\
3.775	168.89\\
3.79	168.89\\
3.805	168.89\\
3.82	168.89\\
3.835	168.89\\
3.85	168.89\\
3.865	168.88\\
3.88	168.88\\
3.895	168.88\\
3.91	168.88\\
3.925	168.89\\
3.94	168.89\\
3.955	168.88\\
3.97	168.88\\
3.985	168.88\\
4	168.88\\
4.015	168.88\\
4.03	168.89\\
4.045	168.89\\
4.06	168.89\\
4.075	168.9\\
4.09	168.89\\
4.105	168.89\\
4.12	168.9\\
4.135	168.9\\
4.15	168.9\\
4.165	168.9\\
4.18	168.91\\
4.195	168.91\\
4.21	168.92\\
4.225	168.92\\
4.24	168.92\\
4.255	168.93\\
4.27	168.92\\
4.285	168.93\\
4.3	168.92\\
4.315	168.93\\
4.33	168.92\\
4.345	168.93\\
4.36	168.93\\
4.375	168.94\\
4.39	168.94\\
4.405	168.94\\
4.42	168.94\\
4.435	168.94\\
4.45	168.95\\
4.465	168.96\\
4.48	168.95\\
4.495	168.95\\
4.51	168.96\\
4.525	168.96\\
4.54	168.96\\
4.555	168.96\\
4.57	168.98\\
4.585	168.99\\
4.6	169.01\\
4.615	169.02\\
4.63	169.04\\
4.645	169.04\\
4.66	169.05\\
4.675	169.06\\
4.69	169.07\\
4.705	169.08\\
4.72	169.09\\
4.735	169.1\\
4.75	169.11\\
4.765	169.12\\
4.78	169.12\\
4.795	169.14\\
4.81	169.15\\
4.825	169.16\\
4.84	169.18\\
4.855	169.19\\
4.87	169.21\\
4.885	169.22\\
4.9	169.23\\
4.915	169.25\\
4.93	169.27\\
4.945	169.28\\
4.96	169.3\\
4.975	169.32\\
4.99	169.34\\
5.005	169.35\\
5.02	169.37\\
5.035	169.38\\
5.05	169.4\\
5.065	169.42\\
5.08	169.44\\
5.095	169.47\\
5.11	169.49\\
5.125	169.51\\
5.14	169.53\\
5.155	169.55\\
5.17	169.56\\
5.185	169.59\\
5.2	169.62\\
5.215	169.64\\
5.23	169.66\\
5.245	169.68\\
5.26	169.7\\
5.275	169.73\\
5.29	169.74\\
5.305	169.76\\
5.32	169.78\\
5.335	169.79\\
5.35	169.8\\
5.365	169.81\\
5.38	169.82\\
5.395	169.83\\
5.41	169.84\\
5.425	169.86\\
5.44	169.86\\
5.455	169.87\\
5.47	169.89\\
5.485	169.9\\
5.5	169.9\\
5.515	169.91\\
5.53	169.92\\
5.545	169.92\\
5.56	169.93\\
5.575	169.93\\
5.59	169.93\\
5.605	169.93\\
5.62	169.93\\
5.635	169.94\\
5.65	169.94\\
5.665	169.94\\
5.68	169.93\\
5.695	169.93\\
5.71	169.92\\
5.725	169.91\\
5.74	169.91\\
5.755	169.89\\
5.77	169.89\\
5.785	169.88\\
5.8	169.87\\
5.815	169.86\\
5.83	169.86\\
5.845	169.85\\
5.86	169.85\\
5.875	169.84\\
5.89	169.84\\
5.905	169.83\\
5.92	169.82\\
5.935	169.81\\
5.95	169.8\\
5.965	169.79\\
5.98	169.78\\
5.995	169.76\\
6.01	169.74\\
6.025	169.73\\
6.04	169.71\\
6.055	169.69\\
6.07	169.67\\
6.085	169.65\\
6.1	169.64\\
6.115	169.61\\
6.13	169.59\\
6.145	169.57\\
6.16	169.56\\
6.175	169.54\\
6.19	169.52\\
6.205	169.51\\
6.22	169.49\\
6.235	169.47\\
6.25	169.45\\
6.265	169.44\\
6.28	169.42\\
6.295	169.41\\
6.31	169.4\\
6.325	169.38\\
6.34	169.38\\
6.355	169.35\\
6.37	169.34\\
6.385	169.32\\
6.4	169.31\\
6.415	169.3\\
6.43	169.28\\
6.445	169.27\\
6.46	169.25\\
6.475	169.23\\
6.49	169.22\\
6.505	169.2\\
6.52	169.19\\
6.535	169.18\\
6.55	169.16\\
6.565	169.15\\
6.58	169.13\\
6.595	169.12\\
6.61	169.11\\
6.625	169.1\\
6.64	169.08\\
6.655	169.07\\
6.67	169.07\\
6.685	169.06\\
6.7	169.05\\
6.715	169.04\\
6.73	169.02\\
6.745	169.01\\
6.76	169\\
6.775	168.98\\
6.79	168.98\\
6.805	168.96\\
6.82	168.96\\
6.835	168.96\\
6.85	168.96\\
6.865	168.95\\
6.88	168.95\\
6.895	168.94\\
6.91	168.94\\
6.925	168.93\\
6.94	168.93\\
6.955	168.93\\
6.97	168.93\\
6.985	168.93\\
7	168.93\\
7.015	168.93\\
7.03	168.93\\
7.045	168.92\\
7.06	168.92\\
7.075	168.91\\
7.09	168.91\\
7.105	168.92\\
7.12	168.92\\
7.135	168.92\\
7.15	168.92\\
7.165	168.92\\
7.18	168.92\\
7.195	168.92\\
7.21	168.92\\
7.225	168.92\\
7.24	168.92\\
7.255	168.92\\
7.27	168.91\\
7.285	168.91\\
7.3	168.9\\
7.315	168.9\\
7.33	168.9\\
7.345	168.9\\
7.36	168.9\\
7.375	168.9\\
7.39	168.9\\
7.405	168.9\\
7.42	168.91\\
7.435	168.91\\
7.45	168.91\\
7.465	168.91\\
7.48	168.9\\
7.495	168.91\\
7.51	168.91\\
7.525	168.91\\
7.54	168.91\\
7.555	168.92\\
7.57	168.92\\
7.585	168.92\\
7.6	168.93\\
7.615	168.93\\
7.63	168.93\\
7.645	168.93\\
7.66	168.92\\
7.675	168.92\\
7.69	168.92\\
7.705	168.92\\
7.72	168.92\\
7.735	168.91\\
7.75	168.91\\
7.765	168.92\\
7.78	168.91\\
7.795	168.91\\
7.81	168.91\\
7.825	168.91\\
7.84	168.91\\
7.855	168.91\\
7.87	168.91\\
7.885	168.91\\
7.9	168.9\\
7.915	168.9\\
7.93	168.91\\
7.945	168.91\\
7.96	168.91\\
7.975	168.9\\
7.99	168.91\\
8.005	168.91\\
8.02	168.91\\
8.035	168.92\\
8.05	168.92\\
8.065	168.92\\
8.08	168.92\\
8.095	168.92\\
8.11	168.92\\
8.125	168.92\\
8.14	168.92\\
8.155	168.92\\
8.17	168.91\\
8.185	168.91\\
8.2	168.91\\
8.215	168.91\\
8.23	168.92\\
8.245	168.93\\
8.26	168.93\\
8.275	168.93\\
8.29	168.94\\
8.305	168.93\\
8.32	168.94\\
8.335	168.94\\
8.35	168.93\\
8.365	168.94\\
8.38	168.93\\
8.395	168.93\\
8.41	168.93\\
8.425	168.93\\
8.44	168.93\\
8.455	168.93\\
8.47	168.93\\
8.485	168.93\\
8.5	168.93\\
8.515	168.94\\
8.53	168.95\\
8.545	168.96\\
8.56	168.96\\
8.575	168.97\\
8.59	168.97\\
8.605	168.98\\
8.62	168.98\\
8.635	168.99\\
8.65	169.01\\
8.665	169.01\\
8.68	169.03\\
8.695	169.03\\
8.71	169.04\\
8.725	169.05\\
8.74	169.06\\
8.755	169.07\\
8.77	169.08\\
8.785	169.08\\
8.8	169.1\\
8.815	169.11\\
8.83	169.13\\
8.845	169.14\\
8.86	169.16\\
8.875	169.18\\
8.89	169.19\\
8.905	169.21\\
8.92	169.22\\
8.935	169.23\\
8.95	169.25\\
8.965	169.26\\
8.98	169.27\\
8.995	169.29\\
9.01	169.31\\
9.025	169.33\\
9.04	169.35\\
9.055	169.36\\
9.07	169.38\\
9.085	169.4\\
9.1	169.42\\
9.115	169.43\\
9.13	169.45\\
9.145	169.47\\
9.16	169.48\\
9.175	169.5\\
9.19	169.52\\
9.205	169.54\\
9.22	169.56\\
9.235	169.57\\
9.25	169.59\\
9.265	169.61\\
9.28	169.63\\
9.295	169.65\\
9.31	169.66\\
9.325	169.68\\
9.34	169.7\\
9.355	169.72\\
9.37	169.74\\
9.385	169.76\\
9.4	169.78\\
9.415	169.8\\
9.43	169.8\\
9.445	169.8\\
9.46	169.82\\
9.475	169.83\\
9.49	169.84\\
9.505	169.85\\
9.52	169.85\\
9.535	169.86\\
9.55	169.87\\
9.565	169.88\\
9.58	169.89\\
9.595	169.89\\
9.61	169.89\\
9.625	169.89\\
9.64	169.89\\
9.655	169.89\\
9.67	169.89\\
9.685	169.89\\
9.7	169.88\\
9.715	169.88\\
9.73	169.88\\
9.745	169.88\\
9.76	169.88\\
9.775	169.87\\
9.79	169.86\\
9.805	169.86\\
9.82	169.85\\
9.835	169.83\\
9.85	169.82\\
9.865	169.82\\
9.88	169.81\\
9.895	169.82\\
9.91	169.81\\
9.925	169.81\\
9.94	169.8\\
9.955	169.8\\
9.97	169.79\\
9.985	169.78\\
10	169.78\\
10.015	169.76\\
10.03	169.76\\
10.045	169.73\\
10.06	169.71\\
10.075	169.69\\
10.09	169.68\\
10.105	169.66\\
10.12	169.64\\
10.135	169.62\\
10.15	169.6\\
10.165	169.58\\
10.18	169.56\\
10.195	169.54\\
10.21	169.52\\
10.225	169.5\\
10.24	169.48\\
10.255	169.46\\
10.27	169.45\\
10.285	169.44\\
10.3	169.43\\
10.315	169.42\\
10.33	169.41\\
10.345	169.4\\
10.36	169.38\\
10.375	169.37\\
10.39	169.36\\
10.405	169.35\\
10.42	169.33\\
10.435	169.32\\
10.45	169.31\\
10.465	169.29\\
10.48	169.27\\
10.495	169.26\\
10.51	169.25\\
10.525	169.23\\
10.54	169.21\\
10.555	169.2\\
10.57	169.2\\
10.585	169.19\\
10.6	169.17\\
10.615	169.16\\
10.63	169.14\\
10.645	169.12\\
10.66	169.11\\
10.675	169.09\\
10.69	169.07\\
10.705	169.05\\
10.72	169.04\\
10.735	169.03\\
10.75	169.02\\
10.765	169.01\\
10.78	168.99\\
10.795	168.98\\
10.81	168.97\\
10.825	168.97\\
10.84	168.96\\
10.855	168.96\\
10.87	168.94\\
10.885	168.94\\
10.9	168.94\\
10.915	168.94\\
10.93	168.93\\
10.945	168.93\\
10.96	168.93\\
10.975	168.93\\
10.99	168.93\\
11.005	168.93\\
11.02	168.93\\
11.035	168.93\\
11.05	168.93\\
11.065	168.93\\
11.08	168.94\\
11.095	168.93\\
11.11	168.94\\
11.125	168.94\\
11.14	168.93\\
11.155	168.93\\
11.17	168.93\\
11.185	168.92\\
11.2	168.91\\
11.215	168.91\\
11.23	168.9\\
11.245	168.91\\
11.26	168.9\\
11.275	168.91\\
11.29	168.9\\
11.305	168.9\\
11.32	168.91\\
11.335	168.91\\
11.35	168.91\\
11.365	168.91\\
11.38	168.92\\
11.395	168.92\\
11.41	168.92\\
11.425	168.91\\
11.44	168.91\\
11.455	168.91\\
11.47	168.91\\
11.485	168.92\\
11.5	168.92\\
11.515	168.92\\
11.53	168.91\\
11.545	168.91\\
11.56	168.91\\
11.575	168.91\\
11.59	168.91\\
11.605	168.91\\
11.62	168.91\\
11.635	168.91\\
11.65	168.92\\
11.665	168.92\\
11.68	168.92\\
11.695	168.92\\
11.71	168.92\\
11.725	168.91\\
11.74	168.92\\
11.755	168.92\\
11.77	168.92\\
11.785	168.92\\
11.8	168.92\\
11.815	168.92\\
11.83	168.92\\
11.845	168.92\\
11.86	168.92\\
11.875	168.92\\
11.89	168.92\\
11.905	168.93\\
11.92	168.92\\
11.935	168.92\\
11.95	168.92\\
11.965	168.92\\
11.98	168.91\\
11.995	168.91\\
12.01	168.91\\
12.025	168.91\\
12.04	168.9\\
12.055	168.9\\
12.07	168.9\\
12.085	168.9\\
12.1	168.9\\
12.115	168.9\\
12.13	168.9\\
12.145	168.9\\
12.16	168.9\\
12.175	168.91\\
12.19	168.91\\
12.205	168.91\\
12.22	168.91\\
12.235	168.92\\
12.25	168.92\\
12.265	168.92\\
12.28	168.92\\
12.295	168.92\\
12.31	168.92\\
12.325	168.91\\
12.34	168.91\\
12.355	168.91\\
12.37	168.91\\
12.385	168.91\\
12.4	168.91\\
12.415	168.91\\
12.43	168.92\\
12.445	168.92\\
12.46	168.93\\
12.475	168.93\\
12.49	168.93\\
12.505	168.93\\
12.52	168.94\\
12.535	168.94\\
12.55	168.94\\
12.565	168.95\\
12.58	168.95\\
12.595	168.96\\
12.61	168.96\\
12.625	168.97\\
12.64	168.98\\
12.655	168.99\\
12.67	169\\
12.685	169.01\\
12.7	169.01\\
12.715	169.02\\
12.73	169.03\\
12.745	169.03\\
12.76	169.03\\
12.775	169.05\\
12.79	169.06\\
12.805	169.07\\
12.82	169.08\\
12.835	169.09\\
12.85	169.11\\
12.865	169.12\\
12.88	169.13\\
12.895	169.15\\
12.91	169.16\\
12.925	169.18\\
12.94	169.19\\
12.955	169.21\\
12.97	169.23\\
12.985	169.23\\
13	169.25\\
13.015	169.26\\
13.03	169.29\\
13.045	169.3\\
13.06	169.32\\
13.075	169.33\\
13.09	169.35\\
13.105	169.36\\
13.12	169.38\\
13.135	169.39\\
13.15	169.41\\
13.165	169.42\\
13.18	169.44\\
13.195	169.46\\
13.21	169.48\\
13.225	169.5\\
13.24	169.51\\
13.255	169.53\\
13.27	169.55\\
13.285	169.57\\
13.3	169.59\\
13.315	169.61\\
13.33	169.62\\
13.345	169.65\\
13.36	169.67\\
13.375	169.68\\
13.39	169.7\\
13.405	169.72\\
13.42	169.73\\
13.435	169.75\\
13.45	169.76\\
13.465	169.77\\
13.48	169.78\\
13.495	169.79\\
13.51	169.8\\
13.525	169.81\\
13.54	169.82\\
13.555	169.82\\
13.57	169.83\\
13.585	169.83\\
13.6	169.84\\
13.615	169.84\\
13.63	169.85\\
13.645	169.85\\
13.66	169.85\\
13.675	169.85\\
13.69	169.85\\
13.705	169.86\\
13.72	169.85\\
13.735	169.85\\
13.75	169.85\\
13.765	169.84\\
13.78	169.83\\
13.795	169.83\\
13.81	169.83\\
13.825	169.82\\
13.84	169.82\\
13.855	169.82\\
13.87	169.81\\
13.885	169.81\\
13.9	169.81\\
13.915	169.8\\
13.93	169.8\\
13.945	169.79\\
13.96	169.79\\
13.975	169.78\\
13.99	169.79\\
14.005	169.79\\
14.02	169.78\\
14.035	169.76\\
14.05	169.74\\
14.065	169.73\\
14.08	169.71\\
14.095	169.7\\
14.11	169.68\\
14.125	169.67\\
14.14	169.66\\
14.155	169.64\\
14.17	169.62\\
14.185	169.6\\
14.2	169.58\\
14.215	169.56\\
14.23	169.54\\
14.245	169.52\\
14.26	169.51\\
14.275	169.5\\
14.29	169.48\\
14.305	169.47\\
14.32	169.45\\
14.335	169.44\\
14.35	169.43\\
14.365	169.42\\
14.38	169.41\\
14.395	169.4\\
14.41	169.38\\
14.425	169.36\\
14.44	169.35\\
14.455	169.33\\
14.47	169.32\\
14.485	169.31\\
14.5	169.29\\
14.515	169.28\\
14.53	169.26\\
14.545	169.26\\
14.56	169.24\\
14.575	169.23\\
14.59	169.21\\
14.605	169.18\\
14.62	169.17\\
14.635	169.16\\
14.65	169.15\\
14.665	169.13\\
14.68	169.13\\
14.695	169.11\\
14.71	169.1\\
14.725	169.09\\
14.74	169.08\\
14.755	169.06\\
14.77	169.05\\
14.785	169.04\\
14.8	169.02\\
14.815	169.01\\
14.83	168.99\\
14.845	168.98\\
14.86	168.97\\
14.875	168.96\\
14.89	168.96\\
14.905	168.95\\
14.92	168.94\\
14.935	168.94\\
14.95	168.93\\
14.965	168.93\\
14.98	168.93\\
14.995	168.93\\
15.01	168.92\\
15.025	168.92\\
15.04	168.92\\
15.055	168.93\\
15.07	168.93\\
15.085	168.93\\
15.1	168.93\\
15.115	168.93\\
15.13	168.93\\
15.145	168.92\\
15.16	168.92\\
15.175	168.92\\
15.19	168.93\\
15.205	168.92\\
15.22	168.93\\
15.235	168.93\\
15.25	168.91\\
15.265	168.91\\
15.28	168.92\\
15.295	168.92\\
15.31	168.92\\
15.325	168.92\\
15.34	168.92\\
15.355	168.92\\
15.37	168.92\\
15.385	168.92\\
15.4	168.93\\
15.415	168.92\\
15.43	168.92\\
15.445	168.92\\
15.46	168.92\\
15.475	168.92\\
15.49	168.92\\
15.505	168.93\\
15.52	168.93\\
15.535	168.92\\
15.55	168.91\\
15.565	168.92\\
15.58	168.92\\
15.595	168.92\\
15.61	168.92\\
15.625	168.91\\
15.64	168.91\\
15.655	168.91\\
15.67	168.91\\
15.685	168.91\\
15.7	168.9\\
15.715	168.9\\
15.73	168.9\\
15.745	168.9\\
15.76	168.9\\
15.775	168.9\\
15.79	168.9\\
15.805	168.9\\
15.82	168.9\\
15.835	168.89\\
15.85	168.89\\
15.865	168.89\\
15.88	168.89\\
15.895	168.89\\
15.91	168.89\\
15.925	168.89\\
15.94	168.89\\
15.955	168.89\\
15.97	168.9\\
15.985	168.9\\
16	168.89\\
16.015	168.89\\
16.03	168.9\\
16.045	168.9\\
16.06	168.89\\
16.075	168.89\\
16.09	168.88\\
16.105	168.89\\
16.12	168.89\\
16.135	168.89\\
16.15	168.89\\
16.165	168.89\\
16.18	168.9\\
16.195	168.89\\
16.21	168.9\\
16.225	168.9\\
16.24	168.9\\
16.255	168.91\\
16.27	168.91\\
16.285	168.92\\
16.3	168.92\\
16.315	168.91\\
16.33	168.92\\
16.345	168.92\\
16.36	168.93\\
16.375	168.93\\
16.39	168.93\\
16.405	168.93\\
16.42	168.93\\
16.435	168.93\\
16.45	168.93\\
16.465	168.93\\
16.48	168.92\\
16.495	168.93\\
16.51	168.93\\
16.525	168.94\\
16.54	168.94\\
16.555	168.94\\
16.57	168.94\\
16.585	168.94\\
16.6	168.94\\
16.615	168.95\\
16.63	168.96\\
16.645	168.96\\
16.66	168.97\\
16.675	168.97\\
16.69	168.98\\
16.705	168.98\\
16.72	168.99\\
16.735	169\\
16.75	169\\
16.765	169.01\\
16.78	169.02\\
16.795	169.02\\
16.81	169.04\\
16.825	169.05\\
16.84	169.06\\
16.855	169.07\\
16.87	169.08\\
16.885	169.09\\
16.9	169.1\\
16.915	169.11\\
16.93	169.12\\
16.945	169.13\\
16.96	169.15\\
16.975	169.17\\
16.99	169.18\\
17.005	169.2\\
17.02	169.21\\
17.035	169.23\\
17.05	169.25\\
17.065	169.26\\
17.08	169.28\\
17.095	169.3\\
17.11	169.3\\
17.125	169.33\\
17.14	169.35\\
17.155	169.37\\
17.17	169.38\\
17.185	169.4\\
17.2	169.42\\
17.215	169.43\\
17.23	169.45\\
17.245	169.46\\
17.26	169.48\\
17.275	169.51\\
17.29	169.52\\
17.305	169.53\\
17.32	169.55\\
17.335	169.57\\
17.35	169.59\\
17.365	169.61\\
17.38	169.63\\
17.395	169.64\\
17.41	169.66\\
17.425	169.67\\
17.44	169.69\\
17.455	169.7\\
17.47	169.71\\
17.485	169.72\\
17.5	169.74\\
17.515	169.75\\
17.53	169.76\\
17.545	169.77\\
17.56	169.79\\
17.575	169.8\\
17.59	169.81\\
17.605	169.82\\
17.62	169.83\\
17.635	169.83\\
17.65	169.83\\
17.665	169.83\\
17.68	169.84\\
17.695	169.85\\
17.71	169.86\\
17.725	169.86\\
17.74	169.85\\
17.755	169.85\\
17.77	169.86\\
17.785	169.85\\
17.8	169.86\\
17.815	169.85\\
17.83	169.85\\
17.845	169.85\\
17.86	169.84\\
17.875	169.84\\
17.89	169.84\\
17.905	169.83\\
17.92	169.82\\
17.935	169.81\\
17.95	169.8\\
17.965	169.8\\
17.98	169.79\\
17.995	169.78\\
18.01	169.78\\
18.025	169.78\\
18.04	169.77\\
18.055	169.75\\
18.07	169.74\\
18.085	169.73\\
18.1	169.71\\
18.115	169.7\\
18.13	169.68\\
18.145	169.66\\
18.16	169.65\\
18.175	169.62\\
18.19	169.61\\
18.205	169.6\\
18.22	169.58\\
18.235	169.57\\
18.25	169.55\\
18.265	169.53\\
18.28	169.53\\
18.295	169.51\\
18.31	169.49\\
18.325	169.47\\
18.34	169.46\\
18.355	169.45\\
18.37	169.43\\
18.385	169.42\\
18.4	169.41\\
18.415	169.39\\
18.43	169.38\\
18.445	169.37\\
18.46	169.36\\
18.475	169.34\\
18.49	169.32\\
18.505	169.32\\
18.52	169.31\\
18.535	169.29\\
18.55	169.27\\
18.565	169.26\\
18.58	169.24\\
18.595	169.23\\
18.61	169.21\\
18.625	169.2\\
18.64	169.19\\
18.655	169.17\\
18.67	169.16\\
18.685	169.15\\
18.7	169.14\\
18.715	169.12\\
18.73	169.11\\
18.745	169.1\\
18.76	169.09\\
18.775	169.07\\
18.79	169.06\\
18.805	169.05\\
18.82	169.03\\
18.835	169.01\\
18.85	169\\
18.865	168.99\\
18.88	168.98\\
18.895	168.96\\
18.91	168.95\\
18.925	168.95\\
18.94	168.94\\
18.955	168.93\\
18.97	168.93\\
18.985	168.93\\
19	168.92\\
19.015	168.92\\
19.03	168.92\\
19.045	168.92\\
19.06	168.92\\
19.075	168.91\\
19.09	168.91\\
19.105	168.91\\
19.12	168.91\\
19.135	168.91\\
19.15	168.92\\
19.165	168.93\\
19.18	168.93\\
19.195	168.94\\
19.21	168.94\\
19.225	168.94\\
19.24	168.93\\
19.255	168.93\\
19.27	168.93\\
19.285	168.93\\
19.3	168.93\\
19.315	168.92\\
19.33	168.92\\
19.345	168.92\\
19.36	168.91\\
19.375	168.91\\
19.39	168.92\\
19.405	168.91\\
19.42	168.91\\
19.435	168.91\\
19.45	168.91\\
19.465	168.91\\
19.48	168.91\\
19.495	168.91\\
19.51	168.91\\
19.525	168.91\\
19.54	168.91\\
19.555	168.91\\
19.57	168.91\\
19.585	168.9\\
19.6	168.9\\
19.615	168.9\\
19.63	168.89\\
19.645	168.9\\
19.66	168.9\\
19.675	168.9\\
19.69	168.9\\
19.705	168.91\\
19.72	168.91\\
19.735	168.91\\
19.75	168.91\\
19.765	168.92\\
19.78	168.92\\
19.795	168.92\\
19.81	168.92\\
19.825	168.92\\
19.84	168.92\\
19.855	168.92\\
19.87	168.92\\
19.885	168.92\\
19.9	168.92\\
19.915	168.92\\
19.93	168.91\\
19.945	168.91\\
19.96	168.91\\
19.975	168.9\\
19.99	168.91\\
20.005	168.91\\
20.02	168.9\\
20.035	168.9\\
20.05	168.9\\
20.065	168.9\\
20.08	168.9\\
20.095	168.9\\
20.11	168.9\\
20.125	168.9\\
20.14	168.9\\
20.155	168.9\\
20.17	168.9\\
20.185	168.9\\
20.2	168.9\\
20.215	168.9\\
20.23	168.91\\
20.245	168.92\\
20.26	168.92\\
20.275	168.92\\
20.29	168.92\\
20.305	168.92\\
20.32	168.92\\
20.335	168.91\\
20.35	168.91\\
20.365	168.91\\
20.38	168.91\\
20.395	168.9\\
20.41	168.9\\
20.425	168.9\\
20.44	168.9\\
20.455	168.91\\
20.47	168.91\\
20.485	168.92\\
20.5	168.92\\
20.515	168.93\\
20.53	168.93\\
20.545	168.94\\
20.56	168.94\\
20.575	168.94\\
20.59	168.94\\
20.605	168.94\\
20.62	168.94\\
20.635	168.95\\
20.65	168.94\\
20.665	168.94\\
20.68	168.95\\
20.695	168.96\\
20.71	168.95\\
20.725	168.96\\
20.74	168.98\\
20.755	168.99\\
20.77	168.99\\
20.785	169\\
20.8	169\\
20.815	169.02\\
20.83	169.02\\
20.845	169.04\\
20.86	169.05\\
20.875	169.06\\
20.89	169.07\\
20.905	169.08\\
20.92	169.11\\
20.935	169.11\\
20.95	169.13\\
20.965	169.14\\
20.98	169.15\\
20.995	169.16\\
21.01	169.18\\
21.025	169.19\\
21.04	169.21\\
21.055	169.23\\
21.07	169.24\\
21.085	169.26\\
21.1	169.26\\
21.115	169.28\\
21.13	169.29\\
21.145	169.31\\
21.16	169.32\\
21.175	169.34\\
21.19	169.35\\
21.205	169.38\\
21.22	169.39\\
21.235	169.4\\
21.25	169.41\\
21.265	169.43\\
21.28	169.44\\
21.295	169.46\\
21.31	169.47\\
21.325	169.48\\
21.34	169.5\\
21.355	169.51\\
21.37	169.52\\
21.385	169.54\\
21.4	169.56\\
21.415	169.58\\
21.43	169.59\\
21.445	169.62\\
21.46	169.64\\
21.475	169.65\\
21.49	169.67\\
21.505	169.69\\
21.52	169.71\\
21.535	169.72\\
21.55	169.73\\
21.565	169.75\\
21.58	169.76\\
21.595	169.77\\
21.61	169.77\\
21.625	169.78\\
21.64	169.8\\
21.655	169.8\\
21.67	169.82\\
21.685	169.83\\
21.7	169.84\\
21.715	169.85\\
21.73	169.85\\
21.745	169.85\\
21.76	169.85\\
21.775	169.85\\
21.79	169.85\\
21.805	169.85\\
21.82	169.85\\
21.835	169.85\\
21.85	169.84\\
21.865	169.83\\
21.88	169.82\\
21.895	169.81\\
21.91	169.81\\
21.925	169.8\\
21.94	169.79\\
21.955	169.8\\
21.97	169.79\\
21.985	169.79\\
22	169.79\\
22.015	169.78\\
22.03	169.78\\
22.045	169.77\\
22.06	169.76\\
22.075	169.75\\
22.09	169.74\\
22.105	169.72\\
22.12	169.71\\
22.135	169.69\\
22.15	169.68\\
22.165	169.66\\
22.18	169.64\\
22.195	169.63\\
22.21	169.62\\
22.225	169.6\\
22.24	169.58\\
22.255	169.56\\
22.27	169.54\\
22.285	169.53\\
22.3	169.51\\
22.315	169.5\\
22.33	169.5\\
22.345	169.48\\
22.36	169.48\\
22.375	169.46\\
22.39	169.46\\
22.405	169.45\\
22.42	169.44\\
22.435	169.43\\
22.45	169.42\\
22.465	169.41\\
22.48	169.4\\
22.495	169.38\\
22.51	169.37\\
22.525	169.35\\
22.54	169.33\\
22.555	169.31\\
22.57	169.3\\
22.585	169.29\\
22.6	169.27\\
22.615	169.26\\
22.63	169.24\\
22.645	169.22\\
22.66	169.21\\
22.675	169.19\\
22.69	169.17\\
22.705	169.16\\
22.72	169.15\\
22.735	169.13\\
22.75	169.11\\
22.765	169.1\\
22.78	169.09\\
22.795	169.07\\
22.81	169.06\\
22.825	169.05\\
22.84	169.03\\
22.855	169.03\\
22.87	169.02\\
22.885	169\\
22.9	168.99\\
22.915	168.99\\
22.93	168.97\\
22.945	168.96\\
22.96	168.96\\
22.975	168.95\\
22.99	168.95\\
23.005	168.95\\
23.02	168.94\\
23.035	168.93\\
23.05	168.94\\
23.065	168.94\\
23.08	168.94\\
23.095	168.94\\
23.11	168.93\\
23.125	168.93\\
23.14	168.93\\
23.155	168.94\\
23.17	168.94\\
23.185	168.94\\
23.2	168.93\\
23.215	168.93\\
23.23	168.93\\
23.245	168.94\\
23.26	168.93\\
23.275	168.93\\
23.29	168.93\\
23.305	168.93\\
23.32	168.93\\
23.335	168.93\\
23.35	168.94\\
23.365	168.94\\
23.38	168.94\\
23.395	168.94\\
23.41	168.94\\
23.425	168.94\\
23.44	168.94\\
23.455	168.94\\
23.47	168.94\\
23.485	168.94\\
23.5	168.93\\
23.515	168.93\\
23.53	168.93\\
23.545	168.92\\
23.56	168.92\\
23.575	168.92\\
23.59	168.92\\
23.605	168.91\\
23.62	168.91\\
23.635	168.91\\
23.65	168.9\\
23.665	168.9\\
23.68	168.89\\
23.695	168.89\\
23.71	168.89\\
23.725	168.89\\
23.74	168.89\\
23.755	168.89\\
23.77	168.89\\
23.785	168.89\\
23.8	168.89\\
23.815	168.89\\
23.83	168.89\\
23.845	168.89\\
23.86	168.89\\
23.875	168.89\\
23.89	168.89\\
23.905	168.9\\
23.92	168.9\\
23.935	168.9\\
23.95	168.9\\
23.965	168.9\\
23.98	168.9\\
23.995	168.89\\
24.01	168.89\\
24.025	168.89\\
24.04	168.89\\
24.055	168.89\\
24.07	168.89\\
24.085	168.89\\
24.1	168.89\\
24.115	168.89\\
24.13	168.89\\
24.145	168.89\\
24.16	168.89\\
24.175	168.89\\
24.19	168.89\\
24.205	168.9\\
24.22	168.89\\
24.235	168.9\\
24.25	168.9\\
24.265	168.9\\
24.28	168.89\\
24.295	168.89\\
24.31	168.89\\
24.325	168.89\\
24.34	168.88\\
24.355	168.89\\
24.37	168.89\\
24.385	168.9\\
24.4	168.91\\
24.415	168.91\\
24.43	168.91\\
24.445	168.92\\
24.46	168.93\\
24.475	168.92\\
24.49	168.92\\
24.505	168.92\\
24.52	168.92\\
24.535	168.92\\
24.55	168.92\\
24.565	168.92\\
24.58	168.92\\
24.595	168.93\\
24.61	168.93\\
24.625	168.94\\
24.64	168.94\\
24.655	168.93\\
24.67	168.94\\
24.685	168.93\\
24.7	168.95\\
24.715	168.95\\
24.73	168.95\\
24.745	168.96\\
24.76	168.97\\
24.775	168.97\\
24.79	168.97\\
24.805	168.98\\
24.82	168.99\\
24.835	169\\
24.85	169.01\\
24.865	169.01\\
24.88	169.03\\
24.895	169.04\\
24.91	169.05\\
24.925	169.07\\
24.94	169.08\\
24.955	169.1\\
24.97	169.11\\
24.985	169.13\\
25	169.13\\
};
\addlegendentry{reference};

\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1.555	170.01\\
1.57	170.01\\
1.585	170\\
1.6	170\\
1.615	170\\
1.63	170.01\\
1.645	170\\
1.66	169.99\\
1.675	169.98\\
1.69	169.97\\
1.705	169.96\\
1.72	169.95\\
1.735	169.94\\
1.75	169.92\\
1.765	169.91\\
1.78	169.9\\
1.795	169.88\\
1.81	169.88\\
1.825	169.87\\
1.84	169.87\\
1.855	169.86\\
1.87	169.85\\
1.885	169.85\\
1.9	169.84\\
1.915	169.84\\
1.93	169.84\\
1.945	169.83\\
1.96	169.83\\
1.975	169.81\\
1.99	169.78\\
2.005	169.76\\
2.02	169.73\\
2.035	169.71\\
2.05	169.69\\
2.065	169.66\\
2.08	169.64\\
2.095	169.61\\
2.11	169.58\\
2.125	169.57\\
2.14	169.56\\
2.155	169.54\\
2.17	169.52\\
2.185	169.51\\
2.2	169.5\\
2.215	169.48\\
2.23	169.46\\
2.245	169.44\\
2.26	169.43\\
2.275	169.41\\
2.29	169.4\\
2.305	169.39\\
2.32	169.38\\
2.335	169.37\\
2.35	169.36\\
2.365	169.35\\
2.38	169.33\\
2.395	169.32\\
2.41	169.3\\
2.425	169.28\\
2.44	169.27\\
2.455	169.24\\
2.47	169.21\\
2.485	169.19\\
2.5	169.19\\
2.515	169.17\\
2.53	169.16\\
2.545	169.15\\
2.56	169.14\\
2.575	169.13\\
2.59	169.12\\
2.605	169.1\\
2.62	169.09\\
2.635	169.06\\
2.65	169.05\\
2.665	169.04\\
2.68	169.02\\
2.695	169.01\\
2.71	169\\
2.725	169\\
2.74	168.99\\
2.755	168.98\\
2.77	168.96\\
2.785	168.94\\
2.8	168.93\\
2.815	168.92\\
2.83	168.92\\
2.845	168.93\\
2.86	168.92\\
2.875	168.92\\
2.89	168.92\\
2.905	168.92\\
2.92	168.92\\
2.935	168.92\\
2.95	168.92\\
2.965	168.92\\
2.98	168.92\\
2.995	168.93\\
3.01	168.93\\
3.025	168.93\\
3.04	168.94\\
3.055	168.94\\
3.07	168.94\\
3.085	168.94\\
3.1	168.93\\
3.115	168.92\\
3.13	168.92\\
3.145	168.91\\
3.16	168.91\\
3.175	168.91\\
3.19	168.92\\
3.205	168.92\\
3.22	168.92\\
3.235	168.92\\
3.25	168.92\\
3.265	168.92\\
3.28	168.92\\
3.295	168.92\\
3.31	168.91\\
3.325	168.91\\
3.34	168.91\\
3.355	168.92\\
3.37	168.91\\
3.385	168.9\\
3.4	168.9\\
3.415	168.9\\
3.43	168.9\\
3.445	168.9\\
3.46	168.89\\
3.475	168.9\\
3.49	168.9\\
3.505	168.9\\
3.52	168.89\\
3.535	168.89\\
3.55	168.89\\
3.565	168.89\\
3.58	168.89\\
3.595	168.9\\
3.61	168.89\\
3.625	168.88\\
3.64	168.88\\
3.655	168.88\\
3.67	168.88\\
3.685	168.88\\
3.7	168.88\\
3.715	168.88\\
3.73	168.88\\
3.745	168.89\\
3.76	168.89\\
3.775	168.89\\
3.79	168.89\\
3.805	168.89\\
3.82	168.89\\
3.835	168.89\\
3.85	168.89\\
3.865	168.89\\
3.88	168.88\\
3.895	168.88\\
3.91	168.88\\
3.925	168.88\\
3.94	168.89\\
3.955	168.88\\
3.97	168.88\\
3.985	168.88\\
4	168.88\\
4.015	168.88\\
4.03	168.89\\
4.045	168.89\\
4.06	168.89\\
4.075	168.9\\
4.09	168.89\\
4.105	168.89\\
4.12	168.9\\
4.135	168.9\\
4.15	168.9\\
4.165	168.9\\
4.18	168.91\\
4.195	168.91\\
4.21	168.92\\
4.225	168.92\\
4.24	168.92\\
4.255	168.93\\
4.27	168.93\\
4.285	168.93\\
4.3	168.93\\
4.315	168.93\\
4.33	168.92\\
4.345	168.92\\
4.36	168.93\\
4.375	168.94\\
4.39	168.95\\
4.405	168.94\\
4.42	168.94\\
4.435	168.95\\
4.45	168.95\\
4.465	168.96\\
4.48	168.96\\
4.495	168.95\\
4.51	168.96\\
4.525	168.96\\
4.54	168.96\\
4.555	168.96\\
4.57	168.97\\
4.585	168.99\\
4.6	169\\
4.615	169.02\\
4.63	169.03\\
4.645	169.05\\
4.66	169.05\\
4.675	169.06\\
4.69	169.07\\
4.705	169.08\\
4.72	169.09\\
4.735	169.1\\
4.75	169.11\\
4.765	169.12\\
4.78	169.12\\
4.795	169.13\\
4.81	169.15\\
4.825	169.16\\
4.84	169.18\\
4.855	169.19\\
4.87	169.21\\
4.885	169.23\\
4.9	169.23\\
4.915	169.25\\
4.93	169.27\\
4.945	169.28\\
4.96	169.3\\
4.975	169.32\\
4.99	169.34\\
5.005	169.35\\
5.02	169.37\\
5.035	169.39\\
5.05	169.4\\
5.065	169.42\\
5.08	169.44\\
5.095	169.47\\
5.11	169.49\\
5.125	169.51\\
5.14	169.54\\
5.155	169.55\\
5.17	169.57\\
5.185	169.59\\
5.2	169.61\\
5.215	169.64\\
5.23	169.66\\
5.245	169.68\\
5.26	169.7\\
5.275	169.73\\
5.29	169.75\\
5.305	169.76\\
5.32	169.78\\
5.335	169.8\\
5.35	169.81\\
5.365	169.81\\
5.38	169.82\\
5.395	169.83\\
5.41	169.84\\
5.425	169.85\\
5.44	169.86\\
5.455	169.87\\
5.47	169.88\\
5.485	169.9\\
5.5	169.91\\
5.515	169.91\\
5.53	169.92\\
5.545	169.93\\
5.56	169.93\\
5.575	169.93\\
5.59	169.93\\
5.605	169.93\\
5.62	169.93\\
5.635	169.94\\
5.65	169.94\\
5.665	169.94\\
5.68	169.94\\
5.695	169.93\\
5.71	169.92\\
5.725	169.91\\
5.74	169.91\\
5.755	169.89\\
5.77	169.89\\
5.785	169.88\\
5.8	169.87\\
5.815	169.86\\
5.83	169.85\\
5.845	169.85\\
5.86	169.84\\
5.875	169.84\\
5.89	169.84\\
5.905	169.83\\
5.92	169.82\\
5.935	169.81\\
5.95	169.8\\
5.965	169.79\\
5.98	169.78\\
5.995	169.76\\
6.01	169.74\\
6.025	169.73\\
6.04	169.71\\
6.055	169.69\\
6.07	169.67\\
6.085	169.65\\
6.1	169.64\\
6.115	169.62\\
6.13	169.6\\
6.145	169.57\\
6.16	169.55\\
6.175	169.54\\
6.19	169.52\\
6.205	169.5\\
6.22	169.49\\
6.235	169.47\\
6.25	169.45\\
6.265	169.43\\
6.28	169.42\\
6.295	169.41\\
6.31	169.4\\
6.325	169.38\\
6.34	169.37\\
6.355	169.35\\
6.37	169.34\\
6.385	169.32\\
6.4	169.31\\
6.415	169.29\\
6.43	169.28\\
6.445	169.27\\
6.46	169.25\\
6.475	169.23\\
6.49	169.22\\
6.505	169.2\\
6.52	169.19\\
6.535	169.18\\
6.55	169.16\\
6.565	169.15\\
6.58	169.13\\
6.595	169.12\\
6.61	169.11\\
6.625	169.1\\
6.64	169.08\\
6.655	169.07\\
6.67	169.06\\
6.685	169.06\\
6.7	169.05\\
6.715	169.04\\
6.73	169.02\\
6.745	169.01\\
6.76	169\\
6.775	168.99\\
6.79	168.97\\
6.805	168.96\\
6.82	168.96\\
6.835	168.96\\
6.85	168.96\\
6.865	168.95\\
6.88	168.94\\
6.895	168.94\\
6.91	168.94\\
6.925	168.93\\
6.94	168.93\\
6.955	168.93\\
6.97	168.92\\
6.985	168.93\\
7	168.93\\
7.015	168.93\\
7.03	168.93\\
7.045	168.93\\
7.06	168.92\\
7.075	168.91\\
7.09	168.91\\
7.105	168.92\\
7.12	168.92\\
7.135	168.92\\
7.15	168.92\\
7.165	168.92\\
7.18	168.92\\
7.195	168.92\\
7.21	168.92\\
7.225	168.92\\
7.24	168.92\\
7.255	168.92\\
7.27	168.91\\
7.285	168.91\\
7.3	168.91\\
7.315	168.9\\
7.33	168.9\\
7.345	168.9\\
7.36	168.9\\
7.375	168.9\\
7.39	168.9\\
7.405	168.9\\
7.42	168.9\\
7.435	168.9\\
7.45	168.91\\
7.465	168.91\\
7.48	168.9\\
7.495	168.9\\
7.51	168.91\\
7.525	168.91\\
7.54	168.91\\
7.555	168.92\\
7.57	168.92\\
7.585	168.92\\
7.6	168.93\\
7.615	168.93\\
7.63	168.93\\
7.645	168.93\\
7.66	168.93\\
7.675	168.92\\
7.69	168.92\\
7.705	168.92\\
7.72	168.92\\
7.735	168.92\\
7.75	168.91\\
7.765	168.91\\
7.78	168.92\\
7.795	168.91\\
7.81	168.91\\
7.825	168.91\\
7.84	168.91\\
7.855	168.91\\
7.87	168.91\\
7.885	168.91\\
7.9	168.91\\
7.915	168.9\\
7.93	168.91\\
7.945	168.9\\
7.96	168.91\\
7.975	168.91\\
7.99	168.91\\
8.005	168.91\\
8.02	168.91\\
8.035	168.92\\
8.05	168.92\\
8.065	168.92\\
8.08	168.92\\
8.095	168.92\\
8.11	168.92\\
8.125	168.92\\
8.14	168.92\\
8.155	168.92\\
8.17	168.92\\
8.185	168.91\\
8.2	168.92\\
8.215	168.92\\
8.23	168.92\\
8.245	168.92\\
8.26	168.93\\
8.275	168.93\\
8.29	168.93\\
8.305	168.93\\
8.32	168.94\\
8.335	168.94\\
8.35	168.94\\
8.365	168.94\\
8.38	168.93\\
8.395	168.93\\
8.41	168.93\\
8.425	168.93\\
8.44	168.93\\
8.455	168.93\\
8.47	168.93\\
8.485	168.93\\
8.5	168.93\\
8.515	168.94\\
8.53	168.95\\
8.545	168.96\\
8.56	168.96\\
8.575	168.97\\
8.59	168.97\\
8.605	168.98\\
8.62	168.99\\
8.635	168.99\\
8.65	169\\
8.665	169.01\\
8.68	169.03\\
8.695	169.03\\
8.71	169.04\\
8.725	169.05\\
8.74	169.06\\
8.755	169.07\\
8.77	169.08\\
8.785	169.09\\
8.8	169.1\\
8.815	169.11\\
8.83	169.12\\
8.845	169.14\\
8.86	169.16\\
8.875	169.18\\
8.89	169.19\\
8.905	169.21\\
8.92	169.22\\
8.935	169.24\\
8.95	169.25\\
8.965	169.26\\
8.98	169.27\\
8.995	169.29\\
9.01	169.31\\
9.025	169.33\\
9.04	169.34\\
9.055	169.36\\
9.07	169.38\\
9.085	169.4\\
9.1	169.42\\
9.115	169.44\\
9.13	169.45\\
9.145	169.47\\
9.16	169.48\\
9.175	169.5\\
9.19	169.52\\
9.205	169.54\\
9.22	169.56\\
9.235	169.58\\
9.25	169.59\\
9.265	169.61\\
9.28	169.63\\
9.295	169.65\\
9.31	169.67\\
9.325	169.68\\
9.34	169.7\\
9.355	169.72\\
9.37	169.74\\
9.385	169.76\\
9.4	169.78\\
9.415	169.8\\
9.43	169.81\\
9.445	169.81\\
9.46	169.82\\
9.475	169.83\\
9.49	169.84\\
9.505	169.85\\
9.52	169.86\\
9.535	169.86\\
9.55	169.87\\
9.565	169.88\\
9.58	169.89\\
9.595	169.89\\
9.61	169.9\\
9.625	169.89\\
9.64	169.89\\
9.655	169.89\\
9.67	169.89\\
9.685	169.89\\
9.7	169.89\\
9.715	169.88\\
9.73	169.88\\
9.745	169.88\\
9.76	169.87\\
9.775	169.87\\
9.79	169.86\\
9.805	169.86\\
9.82	169.85\\
9.835	169.83\\
9.85	169.82\\
9.865	169.82\\
9.88	169.81\\
9.895	169.81\\
9.91	169.81\\
9.925	169.81\\
9.94	169.8\\
9.955	169.79\\
9.97	169.79\\
9.985	169.78\\
10	169.77\\
10.015	169.77\\
10.03	169.75\\
10.045	169.74\\
10.06	169.72\\
10.075	169.69\\
10.09	169.67\\
10.105	169.66\\
10.12	169.65\\
10.135	169.62\\
10.15	169.6\\
10.165	169.58\\
10.18	169.56\\
10.195	169.54\\
10.21	169.52\\
10.225	169.5\\
10.24	169.48\\
10.255	169.46\\
10.27	169.45\\
10.285	169.44\\
10.3	169.43\\
10.315	169.41\\
10.33	169.4\\
10.345	169.39\\
10.36	169.38\\
10.375	169.37\\
10.39	169.36\\
10.405	169.35\\
10.42	169.33\\
10.435	169.32\\
10.45	169.31\\
10.465	169.3\\
10.48	169.28\\
10.495	169.26\\
10.51	169.25\\
10.525	169.23\\
10.54	169.22\\
10.555	169.2\\
10.57	169.19\\
10.585	169.18\\
10.6	169.17\\
10.615	169.15\\
10.63	169.14\\
10.645	169.12\\
10.66	169.11\\
10.675	169.09\\
10.69	169.07\\
10.705	169.05\\
10.72	169.04\\
10.735	169.03\\
10.75	169.02\\
10.765	169.01\\
10.78	169\\
10.795	168.98\\
10.81	168.97\\
10.825	168.96\\
10.84	168.96\\
10.855	168.95\\
10.87	168.95\\
10.885	168.94\\
10.9	168.94\\
10.915	168.94\\
10.93	168.93\\
10.945	168.93\\
10.96	168.93\\
10.975	168.93\\
10.99	168.93\\
11.005	168.93\\
11.02	168.93\\
11.035	168.93\\
11.05	168.93\\
11.065	168.93\\
11.08	168.93\\
11.095	168.94\\
11.11	168.94\\
11.125	168.94\\
11.14	168.94\\
11.155	168.93\\
11.17	168.93\\
11.185	168.92\\
11.2	168.92\\
11.215	168.91\\
11.23	168.91\\
11.245	168.9\\
11.26	168.9\\
11.275	168.9\\
11.29	168.91\\
11.305	168.9\\
11.32	168.91\\
11.335	168.91\\
11.35	168.91\\
11.365	168.91\\
11.38	168.91\\
11.395	168.92\\
11.41	168.92\\
11.425	168.91\\
11.44	168.91\\
11.455	168.91\\
11.47	168.91\\
11.485	168.92\\
11.5	168.92\\
11.515	168.92\\
11.53	168.92\\
11.545	168.91\\
11.56	168.91\\
11.575	168.91\\
11.59	168.91\\
11.605	168.91\\
11.62	168.91\\
11.635	168.91\\
11.65	168.92\\
11.665	168.92\\
11.68	168.92\\
11.695	168.92\\
11.71	168.92\\
11.725	168.92\\
11.74	168.91\\
11.755	168.92\\
11.77	168.92\\
11.785	168.92\\
11.8	168.92\\
11.815	168.92\\
11.83	168.92\\
11.845	168.92\\
11.86	168.92\\
11.875	168.92\\
11.89	168.92\\
11.905	168.93\\
11.92	168.92\\
11.935	168.92\\
11.95	168.92\\
11.965	168.92\\
11.98	168.92\\
11.995	168.91\\
12.01	168.91\\
12.025	168.91\\
12.04	168.9\\
12.055	168.9\\
12.07	168.9\\
12.085	168.9\\
12.1	168.9\\
12.115	168.9\\
12.13	168.9\\
12.145	168.9\\
12.16	168.9\\
12.175	168.91\\
12.19	168.91\\
12.205	168.91\\
12.22	168.91\\
12.235	168.91\\
12.25	168.92\\
12.265	168.92\\
12.28	168.92\\
12.295	168.92\\
12.31	168.92\\
12.325	168.92\\
12.34	168.91\\
12.355	168.91\\
12.37	168.91\\
12.385	168.91\\
12.4	168.91\\
12.415	168.91\\
12.43	168.91\\
12.445	168.92\\
12.46	168.92\\
12.475	168.93\\
12.49	168.94\\
12.505	168.93\\
12.52	168.93\\
12.535	168.94\\
12.55	168.94\\
12.565	168.95\\
12.58	168.95\\
12.595	168.95\\
12.61	168.96\\
12.625	168.97\\
12.64	168.98\\
12.655	168.99\\
12.67	169\\
12.685	169.01\\
12.7	169.01\\
12.715	169.02\\
12.73	169.03\\
12.745	169.03\\
12.76	169.04\\
12.775	169.04\\
12.79	169.06\\
12.805	169.07\\
12.82	169.08\\
12.835	169.09\\
12.85	169.1\\
12.865	169.12\\
12.88	169.13\\
12.895	169.15\\
12.91	169.16\\
12.925	169.18\\
12.94	169.19\\
12.955	169.21\\
12.97	169.23\\
12.985	169.24\\
13	169.25\\
13.015	169.27\\
13.03	169.29\\
13.045	169.3\\
13.06	169.32\\
13.075	169.33\\
13.09	169.35\\
13.105	169.37\\
13.12	169.38\\
13.135	169.4\\
13.15	169.41\\
13.165	169.42\\
13.18	169.44\\
13.195	169.46\\
13.21	169.48\\
13.225	169.5\\
13.24	169.51\\
13.255	169.53\\
13.27	169.55\\
13.285	169.57\\
13.3	169.59\\
13.315	169.61\\
13.33	169.62\\
13.345	169.64\\
13.36	169.67\\
13.375	169.68\\
13.39	169.7\\
13.405	169.72\\
13.42	169.73\\
13.435	169.75\\
13.45	169.76\\
13.465	169.78\\
13.48	169.79\\
13.495	169.8\\
13.51	169.8\\
13.525	169.81\\
13.54	169.82\\
13.555	169.83\\
13.57	169.83\\
13.585	169.83\\
13.6	169.84\\
13.615	169.84\\
13.63	169.85\\
13.645	169.85\\
13.66	169.85\\
13.675	169.85\\
13.69	169.85\\
13.705	169.85\\
13.72	169.85\\
13.735	169.85\\
13.75	169.85\\
13.765	169.84\\
13.78	169.83\\
13.795	169.83\\
13.81	169.83\\
13.825	169.82\\
13.84	169.82\\
13.855	169.82\\
13.87	169.81\\
13.885	169.81\\
13.9	169.81\\
13.915	169.8\\
13.93	169.79\\
13.945	169.79\\
13.96	169.79\\
13.975	169.78\\
13.99	169.78\\
14.005	169.79\\
14.02	169.78\\
14.035	169.77\\
14.05	169.75\\
14.065	169.73\\
14.08	169.72\\
14.095	169.7\\
14.11	169.68\\
14.125	169.67\\
14.14	169.66\\
14.155	169.64\\
14.17	169.62\\
14.185	169.6\\
14.2	169.58\\
14.215	169.56\\
14.23	169.54\\
14.245	169.52\\
14.26	169.51\\
14.275	169.49\\
14.29	169.48\\
14.305	169.46\\
14.32	169.45\\
14.335	169.44\\
14.35	169.43\\
14.365	169.41\\
14.38	169.4\\
14.395	169.39\\
14.41	169.38\\
14.425	169.36\\
14.44	169.35\\
14.455	169.33\\
14.47	169.32\\
14.485	169.3\\
14.5	169.29\\
14.515	169.28\\
14.53	169.26\\
14.545	169.25\\
14.56	169.24\\
14.575	169.23\\
14.59	169.21\\
14.605	169.18\\
14.62	169.17\\
14.635	169.16\\
14.65	169.15\\
14.665	169.13\\
14.68	169.12\\
14.695	169.11\\
14.71	169.1\\
14.725	169.09\\
14.74	169.08\\
14.755	169.06\\
14.77	169.05\\
14.785	169.03\\
14.8	169.02\\
14.815	169.01\\
14.83	168.99\\
14.845	168.98\\
14.86	168.97\\
14.875	168.96\\
14.89	168.95\\
14.905	168.95\\
14.92	168.94\\
14.935	168.94\\
14.95	168.93\\
14.965	168.93\\
14.98	168.93\\
14.995	168.93\\
15.01	168.92\\
15.025	168.92\\
15.04	168.92\\
15.055	168.92\\
15.07	168.93\\
15.085	168.93\\
15.1	168.93\\
15.115	168.93\\
15.13	168.93\\
15.145	168.93\\
15.16	168.92\\
15.175	168.92\\
15.19	168.93\\
15.205	168.93\\
15.22	168.93\\
15.235	168.93\\
15.25	168.92\\
15.265	168.91\\
15.28	168.92\\
15.295	168.92\\
15.31	168.92\\
15.325	168.92\\
15.34	168.92\\
15.355	168.92\\
15.37	168.92\\
15.385	168.92\\
15.4	168.92\\
15.415	168.92\\
15.43	168.92\\
15.445	168.92\\
15.46	168.92\\
15.475	168.92\\
15.49	168.92\\
15.505	168.92\\
15.52	168.93\\
15.535	168.93\\
15.55	168.92\\
15.565	168.91\\
15.58	168.92\\
15.595	168.92\\
15.61	168.92\\
15.625	168.92\\
15.64	168.91\\
15.655	168.91\\
15.67	168.91\\
15.685	168.91\\
15.7	168.9\\
15.715	168.9\\
15.73	168.9\\
15.745	168.9\\
15.76	168.9\\
15.775	168.9\\
15.79	168.9\\
15.805	168.9\\
15.82	168.9\\
15.835	168.89\\
15.85	168.89\\
15.865	168.89\\
15.88	168.89\\
15.895	168.89\\
15.91	168.89\\
15.925	168.89\\
15.94	168.89\\
15.955	168.89\\
15.97	168.89\\
15.985	168.9\\
16	168.89\\
16.015	168.89\\
16.03	168.9\\
16.045	168.9\\
16.06	168.89\\
16.075	168.89\\
16.09	168.89\\
16.105	168.89\\
16.12	168.89\\
16.135	168.89\\
16.15	168.89\\
16.165	168.89\\
16.18	168.89\\
16.195	168.89\\
16.21	168.89\\
16.225	168.9\\
16.24	168.9\\
16.255	168.9\\
16.27	168.91\\
16.285	168.91\\
16.3	168.92\\
16.315	168.92\\
16.33	168.92\\
16.345	168.92\\
16.36	168.92\\
16.375	168.93\\
16.39	168.93\\
16.405	168.93\\
16.42	168.93\\
16.435	168.93\\
16.45	168.93\\
16.465	168.93\\
16.48	168.92\\
16.495	168.93\\
16.51	168.93\\
16.525	168.93\\
16.54	168.94\\
16.555	168.94\\
16.57	168.95\\
16.585	168.94\\
16.6	168.94\\
16.615	168.95\\
16.63	168.96\\
16.645	168.96\\
16.66	168.97\\
16.675	168.97\\
16.69	168.98\\
16.705	168.98\\
16.72	168.99\\
16.735	169\\
16.75	169.01\\
16.765	169.01\\
16.78	169.02\\
16.795	169.02\\
16.81	169.04\\
16.825	169.05\\
16.84	169.06\\
16.855	169.07\\
16.87	169.08\\
16.885	169.09\\
16.9	169.1\\
16.915	169.12\\
16.93	169.13\\
16.945	169.14\\
16.96	169.15\\
16.975	169.17\\
16.99	169.19\\
17.005	169.2\\
17.02	169.22\\
17.035	169.23\\
17.05	169.25\\
17.065	169.26\\
17.08	169.28\\
17.095	169.3\\
17.11	169.31\\
17.125	169.32\\
17.14	169.35\\
17.155	169.37\\
17.17	169.38\\
17.185	169.4\\
17.2	169.42\\
17.215	169.43\\
17.23	169.45\\
17.245	169.47\\
17.26	169.49\\
17.275	169.51\\
17.29	169.53\\
17.305	169.54\\
17.32	169.55\\
17.335	169.57\\
17.35	169.59\\
17.365	169.61\\
17.38	169.63\\
17.395	169.65\\
17.41	169.66\\
17.425	169.68\\
17.44	169.69\\
17.455	169.7\\
17.47	169.71\\
17.485	169.72\\
17.5	169.74\\
17.515	169.75\\
17.53	169.76\\
17.545	169.77\\
17.56	169.79\\
17.575	169.8\\
17.59	169.81\\
17.605	169.82\\
17.62	169.83\\
17.635	169.84\\
17.65	169.83\\
17.665	169.83\\
17.68	169.84\\
17.695	169.85\\
17.71	169.86\\
17.725	169.86\\
17.74	169.85\\
17.755	169.85\\
17.77	169.86\\
17.785	169.86\\
17.8	169.85\\
17.815	169.85\\
17.83	169.85\\
17.845	169.85\\
17.86	169.84\\
17.875	169.84\\
17.89	169.84\\
17.905	169.83\\
17.92	169.82\\
17.935	169.81\\
17.95	169.8\\
17.965	169.8\\
17.98	169.79\\
17.995	169.78\\
18.01	169.78\\
18.025	169.78\\
18.04	169.77\\
18.055	169.76\\
18.07	169.74\\
18.085	169.73\\
18.1	169.71\\
18.115	169.7\\
18.13	169.68\\
18.145	169.66\\
18.16	169.65\\
18.175	169.63\\
18.19	169.61\\
18.205	169.59\\
18.22	169.58\\
18.235	169.56\\
18.25	169.55\\
18.265	169.53\\
18.28	169.52\\
18.295	169.51\\
18.31	169.49\\
18.325	169.47\\
18.34	169.46\\
18.355	169.45\\
18.37	169.43\\
18.385	169.42\\
18.4	169.41\\
18.415	169.39\\
18.43	169.38\\
18.445	169.37\\
18.46	169.35\\
18.475	169.34\\
18.49	169.32\\
18.505	169.31\\
18.52	169.31\\
18.535	169.29\\
18.55	169.27\\
18.565	169.25\\
18.58	169.24\\
18.595	169.23\\
18.61	169.21\\
18.625	169.2\\
18.64	169.19\\
18.655	169.18\\
18.67	169.16\\
18.685	169.14\\
18.7	169.13\\
18.715	169.12\\
18.73	169.1\\
18.745	169.1\\
18.76	169.09\\
18.775	169.07\\
18.79	169.06\\
18.805	169.05\\
18.82	169.03\\
18.835	169.02\\
18.85	169\\
18.865	168.99\\
18.88	168.98\\
18.895	168.96\\
18.91	168.95\\
18.925	168.94\\
18.94	168.94\\
18.955	168.93\\
18.97	168.92\\
18.985	168.92\\
19	168.92\\
19.015	168.92\\
19.03	168.92\\
19.045	168.92\\
19.06	168.92\\
19.075	168.91\\
19.09	168.91\\
19.105	168.91\\
19.12	168.91\\
19.135	168.92\\
19.15	168.92\\
19.165	168.93\\
19.18	168.93\\
19.195	168.94\\
19.21	168.94\\
19.225	168.94\\
19.24	168.93\\
19.255	168.93\\
19.27	168.93\\
19.285	168.93\\
19.3	168.93\\
19.315	168.92\\
19.33	168.92\\
19.345	168.92\\
19.36	168.91\\
19.375	168.91\\
19.39	168.91\\
19.405	168.92\\
19.42	168.91\\
19.435	168.91\\
19.45	168.91\\
19.465	168.91\\
19.48	168.91\\
19.495	168.91\\
19.51	168.91\\
19.525	168.91\\
19.54	168.91\\
19.555	168.9\\
19.57	168.91\\
19.585	168.9\\
19.6	168.89\\
19.615	168.9\\
19.63	168.89\\
19.645	168.9\\
19.66	168.9\\
19.675	168.9\\
19.69	168.9\\
19.705	168.91\\
19.72	168.91\\
19.735	168.91\\
19.75	168.91\\
19.765	168.91\\
19.78	168.92\\
19.795	168.92\\
19.81	168.92\\
19.825	168.92\\
19.84	168.92\\
19.855	168.92\\
19.87	168.92\\
19.885	168.92\\
19.9	168.92\\
19.915	168.92\\
19.93	168.91\\
19.945	168.91\\
19.96	168.91\\
19.975	168.9\\
19.99	168.9\\
20.005	168.91\\
20.02	168.91\\
20.035	168.9\\
20.05	168.9\\
20.065	168.9\\
20.08	168.9\\
20.095	168.9\\
20.11	168.9\\
20.125	168.9\\
20.14	168.9\\
20.155	168.9\\
20.17	168.9\\
20.185	168.9\\
20.2	168.9\\
20.215	168.9\\
20.23	168.9\\
20.245	168.91\\
20.26	168.92\\
20.275	168.92\\
20.29	168.92\\
20.305	168.93\\
20.32	168.92\\
20.335	168.92\\
20.35	168.91\\
20.365	168.91\\
20.38	168.91\\
20.395	168.9\\
20.41	168.9\\
20.425	168.9\\
20.44	168.9\\
20.455	168.91\\
20.47	168.91\\
20.485	168.92\\
20.5	168.92\\
20.515	168.93\\
20.53	168.93\\
20.545	168.94\\
20.56	168.94\\
20.575	168.94\\
20.59	168.94\\
20.605	168.94\\
20.62	168.94\\
20.635	168.95\\
20.65	168.94\\
20.665	168.94\\
20.68	168.95\\
20.695	168.96\\
20.71	168.96\\
20.725	168.96\\
20.74	168.97\\
20.755	168.98\\
20.77	168.99\\
20.785	169\\
20.8	169.01\\
20.815	169.02\\
20.83	169.03\\
20.845	169.04\\
20.86	169.05\\
20.875	169.06\\
20.89	169.07\\
20.905	169.08\\
20.92	169.1\\
20.935	169.12\\
20.95	169.13\\
20.965	169.14\\
20.98	169.15\\
20.995	169.17\\
21.01	169.18\\
21.025	169.2\\
21.04	169.21\\
21.055	169.23\\
21.07	169.24\\
21.085	169.26\\
21.1	169.27\\
21.115	169.28\\
21.13	169.29\\
21.145	169.31\\
21.16	169.32\\
21.175	169.34\\
21.19	169.36\\
21.205	169.37\\
21.22	169.39\\
21.235	169.41\\
21.25	169.42\\
21.265	169.43\\
21.28	169.45\\
21.295	169.46\\
21.31	169.47\\
21.325	169.49\\
21.34	169.5\\
21.355	169.51\\
21.37	169.53\\
21.385	169.54\\
21.4	169.56\\
21.415	169.58\\
21.43	169.6\\
21.445	169.61\\
21.46	169.63\\
21.475	169.65\\
21.49	169.67\\
21.505	169.69\\
21.52	169.71\\
21.535	169.72\\
21.55	169.74\\
21.565	169.75\\
21.58	169.76\\
21.595	169.77\\
21.61	169.78\\
21.625	169.78\\
21.64	169.8\\
21.655	169.81\\
21.67	169.82\\
21.685	169.83\\
21.7	169.84\\
21.715	169.85\\
21.73	169.85\\
21.745	169.86\\
21.76	169.85\\
21.775	169.85\\
21.79	169.85\\
21.805	169.85\\
21.82	169.85\\
21.835	169.85\\
21.85	169.84\\
21.865	169.83\\
21.88	169.82\\
21.895	169.81\\
21.91	169.8\\
21.925	169.8\\
21.94	169.79\\
21.955	169.79\\
21.97	169.79\\
21.985	169.79\\
22	169.79\\
22.015	169.78\\
22.03	169.78\\
22.045	169.77\\
22.06	169.76\\
22.075	169.75\\
22.09	169.74\\
22.105	169.73\\
22.12	169.71\\
22.135	169.69\\
22.15	169.68\\
22.165	169.66\\
22.18	169.65\\
22.195	169.63\\
22.21	169.61\\
22.225	169.6\\
22.24	169.58\\
22.255	169.56\\
22.27	169.54\\
22.285	169.53\\
22.3	169.51\\
22.315	169.49\\
22.33	169.49\\
22.345	169.48\\
22.36	169.47\\
22.375	169.46\\
22.39	169.45\\
22.405	169.45\\
22.42	169.44\\
22.435	169.43\\
22.45	169.42\\
22.465	169.41\\
22.48	169.4\\
22.495	169.38\\
22.51	169.36\\
22.525	169.35\\
22.54	169.34\\
22.555	169.32\\
22.57	169.3\\
22.585	169.29\\
22.6	169.28\\
22.615	169.26\\
22.63	169.24\\
22.645	169.22\\
22.66	169.21\\
22.675	169.19\\
22.69	169.17\\
22.705	169.16\\
22.72	169.14\\
22.735	169.13\\
22.75	169.11\\
22.765	169.1\\
22.78	169.09\\
22.795	169.07\\
22.81	169.06\\
22.825	169.05\\
22.84	169.03\\
22.855	169.02\\
22.87	169.02\\
22.885	169\\
22.9	168.99\\
22.915	168.98\\
22.93	168.97\\
22.945	168.96\\
22.96	168.95\\
22.975	168.95\\
22.99	168.95\\
23.005	168.95\\
23.02	168.94\\
23.035	168.93\\
23.05	168.93\\
23.065	168.94\\
23.08	168.94\\
23.095	168.94\\
23.11	168.93\\
23.125	168.93\\
23.14	168.93\\
23.155	168.93\\
23.17	168.94\\
23.185	168.94\\
23.2	168.93\\
23.215	168.93\\
23.23	168.93\\
23.245	168.93\\
23.26	168.93\\
23.275	168.93\\
23.29	168.93\\
23.305	168.93\\
23.32	168.93\\
23.335	168.93\\
23.35	168.94\\
23.365	168.94\\
23.38	168.94\\
23.395	168.94\\
23.41	168.94\\
23.425	168.94\\
23.44	168.94\\
23.455	168.94\\
23.47	168.94\\
23.485	168.94\\
23.5	168.93\\
23.515	168.93\\
23.53	168.93\\
23.545	168.92\\
23.56	168.92\\
23.575	168.91\\
23.59	168.92\\
23.605	168.91\\
23.62	168.91\\
23.635	168.91\\
23.65	168.9\\
23.665	168.9\\
23.68	168.89\\
23.695	168.89\\
23.71	168.89\\
23.725	168.89\\
23.74	168.89\\
23.755	168.89\\
23.77	168.89\\
23.785	168.89\\
23.8	168.89\\
23.815	168.89\\
23.83	168.89\\
23.845	168.89\\
23.86	168.89\\
23.875	168.89\\
23.89	168.89\\
23.905	168.9\\
23.92	168.9\\
23.935	168.9\\
23.95	168.9\\
23.965	168.9\\
23.98	168.9\\
23.995	168.9\\
24.01	168.89\\
24.025	168.89\\
24.04	168.89\\
24.055	168.89\\
24.07	168.89\\
24.085	168.89\\
24.1	168.89\\
24.115	168.89\\
24.13	168.89\\
24.145	168.89\\
24.16	168.89\\
24.175	168.89\\
24.19	168.89\\
24.205	168.89\\
24.22	168.9\\
24.235	168.9\\
24.25	168.9\\
24.265	168.9\\
24.28	168.89\\
24.295	168.89\\
24.31	168.89\\
24.325	168.89\\
24.34	168.88\\
24.355	168.89\\
24.37	168.89\\
24.385	168.89\\
24.4	168.91\\
24.415	168.91\\
24.43	168.92\\
24.445	168.92\\
24.46	168.93\\
24.475	168.93\\
24.49	168.92\\
24.505	168.92\\
24.52	168.92\\
24.535	168.92\\
24.55	168.92\\
24.565	168.92\\
24.58	168.92\\
24.595	168.93\\
24.61	168.93\\
24.625	168.94\\
24.64	168.94\\
24.655	168.94\\
24.67	168.94\\
24.685	168.94\\
24.7	168.94\\
24.715	168.95\\
24.73	168.95\\
24.745	168.96\\
24.76	168.97\\
24.775	168.97\\
24.79	168.98\\
24.805	168.98\\
24.82	168.99\\
24.835	169\\
24.85	169.01\\
24.865	169.02\\
24.88	169.03\\
24.895	169.04\\
24.91	169.05\\
24.925	169.06\\
24.94	169.08\\
24.955	169.1\\
24.97	169.11\\
24.985	169.12\\
25	169.14\\
};
\addlegendentry{needle tip};

\end{axis}

\begin{axis}[%
width=1.05in,
height=0.9in,
at={(0.8in,1.4in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
%ymin=-0.22,
%ymax=-0.18912,
ymin=-0.26,
ymax=-0.15,
xticklabels=\empty,
ylabel={y [m]},
ylabel style={yshift=-.5em},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	-0.21747\\
1.57	-0.21743\\
1.585	-0.21738\\
1.6	-0.21735\\
1.615	-0.21731\\
1.63	-0.21727\\
1.645	-0.21723\\
1.66	-0.21719\\
1.675	-0.21715\\
1.69	-0.21712\\
1.705	-0.21709\\
1.72	-0.21704\\
1.735	-0.217\\
1.75	-0.21696\\
1.765	-0.21694\\
1.78	-0.2169\\
1.795	-0.21687\\
1.81	-0.21685\\
1.825	-0.21681\\
1.84	-0.21678\\
1.855	-0.21674\\
1.87	-0.2167\\
1.885	-0.21665\\
1.9	-0.21662\\
1.915	-0.21658\\
1.93	-0.21655\\
1.945	-0.21652\\
1.96	-0.21649\\
1.975	-0.21646\\
1.99	-0.21644\\
2.005	-0.21641\\
2.02	-0.21639\\
2.035	-0.21637\\
2.05	-0.21632\\
2.065	-0.21627\\
2.08	-0.21622\\
2.095	-0.21619\\
2.11	-0.21615\\
2.125	-0.21613\\
2.14	-0.21611\\
2.155	-0.21609\\
2.17	-0.21606\\
2.185	-0.21604\\
2.2	-0.21602\\
2.215	-0.216\\
2.23	-0.21598\\
2.245	-0.21596\\
2.26	-0.21594\\
2.275	-0.21591\\
2.29	-0.21586\\
2.305	-0.21581\\
2.32	-0.21577\\
2.335	-0.21573\\
2.35	-0.21568\\
2.365	-0.21564\\
2.38	-0.2156\\
2.395	-0.21556\\
2.41	-0.21552\\
2.425	-0.2155\\
2.44	-0.21545\\
2.455	-0.21541\\
2.47	-0.21535\\
2.485	-0.21532\\
2.5	-0.21528\\
2.515	-0.21523\\
2.53	-0.21519\\
2.545	-0.21517\\
2.56	-0.21514\\
2.575	-0.21513\\
2.59	-0.21512\\
2.605	-0.21511\\
2.62	-0.21509\\
2.635	-0.21507\\
2.65	-0.21507\\
2.665	-0.21504\\
2.68	-0.21503\\
2.695	-0.215\\
2.71	-0.215\\
2.725	-0.21499\\
2.74	-0.21498\\
2.755	-0.21497\\
2.77	-0.21498\\
2.785	-0.21499\\
2.8	-0.21497\\
2.815	-0.21497\\
2.83	-0.21495\\
2.845	-0.21488\\
2.86	-0.21486\\
2.875	-0.21483\\
2.89	-0.21481\\
2.905	-0.21479\\
2.92	-0.21473\\
2.935	-0.21468\\
2.95	-0.21463\\
2.965	-0.21458\\
2.98	-0.21456\\
2.995	-0.21453\\
3.01	-0.21451\\
3.025	-0.21449\\
3.04	-0.21447\\
3.055	-0.21443\\
3.07	-0.21442\\
3.085	-0.2144\\
3.1	-0.21438\\
3.115	-0.21436\\
3.13	-0.21432\\
3.145	-0.21429\\
3.16	-0.21426\\
3.175	-0.21423\\
3.19	-0.21422\\
3.205	-0.21418\\
3.22	-0.21415\\
3.235	-0.21411\\
3.25	-0.21406\\
3.265	-0.21403\\
3.28	-0.21398\\
3.295	-0.21394\\
3.31	-0.21388\\
3.325	-0.21384\\
3.34	-0.2138\\
3.355	-0.21375\\
3.37	-0.21372\\
3.385	-0.21368\\
3.4	-0.21363\\
3.415	-0.21359\\
3.43	-0.21354\\
3.445	-0.2135\\
3.46	-0.21346\\
3.475	-0.21343\\
3.49	-0.21339\\
3.505	-0.21335\\
3.52	-0.21332\\
3.535	-0.21328\\
3.55	-0.21324\\
3.565	-0.2132\\
3.58	-0.21317\\
3.595	-0.21314\\
3.61	-0.21308\\
3.625	-0.21305\\
3.64	-0.21302\\
3.655	-0.21298\\
3.67	-0.21293\\
3.685	-0.21289\\
3.7	-0.21285\\
3.715	-0.21281\\
3.73	-0.21278\\
3.745	-0.21273\\
3.76	-0.21269\\
3.775	-0.21265\\
3.79	-0.2126\\
3.805	-0.21256\\
3.82	-0.21252\\
3.835	-0.21248\\
3.85	-0.21244\\
3.865	-0.2124\\
3.88	-0.21235\\
3.895	-0.21231\\
3.91	-0.21227\\
3.925	-0.21223\\
3.94	-0.21218\\
3.955	-0.21213\\
3.97	-0.21209\\
3.985	-0.21205\\
4	-0.212\\
4.015	-0.21196\\
4.03	-0.21192\\
4.045	-0.21188\\
4.06	-0.21183\\
4.075	-0.21179\\
4.09	-0.21175\\
4.105	-0.2117\\
4.12	-0.21166\\
4.135	-0.21162\\
4.15	-0.21158\\
4.165	-0.21153\\
4.18	-0.21149\\
4.195	-0.21145\\
4.21	-0.2114\\
4.225	-0.21135\\
4.24	-0.21131\\
4.255	-0.21126\\
4.27	-0.21121\\
4.285	-0.21116\\
4.3	-0.21112\\
4.315	-0.21107\\
4.33	-0.21101\\
4.345	-0.21095\\
4.36	-0.21089\\
4.375	-0.21083\\
4.39	-0.21077\\
4.405	-0.2107\\
4.42	-0.21063\\
4.435	-0.21056\\
4.45	-0.21049\\
4.465	-0.21042\\
4.48	-0.21037\\
4.495	-0.2103\\
4.51	-0.21024\\
4.525	-0.21018\\
4.54	-0.21013\\
4.555	-0.21008\\
4.57	-0.21002\\
4.585	-0.20996\\
4.6	-0.2099\\
4.615	-0.20983\\
4.63	-0.20977\\
4.645	-0.2097\\
4.66	-0.20963\\
4.675	-0.20957\\
4.69	-0.20951\\
4.705	-0.20945\\
4.72	-0.20939\\
4.735	-0.20934\\
4.75	-0.20929\\
4.765	-0.20922\\
4.78	-0.20917\\
4.795	-0.2091\\
4.81	-0.20904\\
4.825	-0.20899\\
4.84	-0.20894\\
4.855	-0.20889\\
4.87	-0.20885\\
4.885	-0.2088\\
4.9	-0.20875\\
4.915	-0.20871\\
4.93	-0.20867\\
4.945	-0.20862\\
4.96	-0.20857\\
4.975	-0.20852\\
4.99	-0.20845\\
5.005	-0.20839\\
5.02	-0.20834\\
5.035	-0.20829\\
5.05	-0.20824\\
5.065	-0.20819\\
5.08	-0.20814\\
5.095	-0.20809\\
5.11	-0.20804\\
5.125	-0.20799\\
5.14	-0.20793\\
5.155	-0.20787\\
5.17	-0.20782\\
5.185	-0.20775\\
5.2	-0.20768\\
5.215	-0.20762\\
5.23	-0.20756\\
5.245	-0.20749\\
5.26	-0.20742\\
5.275	-0.20736\\
5.29	-0.20731\\
5.305	-0.20726\\
5.32	-0.20722\\
5.335	-0.20716\\
5.35	-0.20711\\
5.365	-0.20706\\
5.38	-0.20701\\
5.395	-0.20697\\
5.41	-0.20691\\
5.425	-0.20686\\
5.44	-0.20682\\
5.455	-0.20678\\
5.47	-0.20673\\
5.485	-0.20668\\
5.5	-0.20664\\
5.515	-0.20659\\
5.53	-0.20655\\
5.545	-0.20651\\
5.56	-0.20647\\
5.575	-0.20645\\
5.59	-0.2064\\
5.605	-0.20637\\
5.62	-0.20632\\
5.635	-0.20629\\
5.65	-0.20625\\
5.665	-0.20621\\
5.68	-0.20618\\
5.695	-0.20614\\
5.71	-0.2061\\
5.725	-0.20606\\
5.74	-0.20603\\
5.755	-0.20598\\
5.77	-0.20593\\
5.785	-0.2059\\
5.8	-0.20583\\
5.815	-0.20579\\
5.83	-0.20574\\
5.845	-0.20571\\
5.86	-0.20566\\
5.875	-0.20562\\
5.89	-0.20558\\
5.905	-0.20554\\
5.92	-0.20551\\
5.935	-0.20547\\
5.95	-0.20546\\
5.965	-0.20542\\
5.98	-0.20538\\
5.995	-0.20534\\
6.01	-0.20533\\
6.025	-0.20531\\
6.04	-0.20529\\
6.055	-0.20527\\
6.07	-0.20523\\
6.085	-0.20519\\
6.1	-0.20515\\
6.115	-0.20514\\
6.13	-0.2051\\
6.145	-0.20506\\
6.16	-0.20502\\
6.175	-0.20498\\
6.19	-0.20494\\
6.205	-0.2049\\
6.22	-0.20486\\
6.235	-0.20484\\
6.25	-0.20481\\
6.265	-0.2048\\
6.28	-0.20477\\
6.295	-0.20475\\
6.31	-0.20472\\
6.325	-0.2047\\
6.34	-0.20466\\
6.355	-0.20463\\
6.37	-0.20459\\
6.385	-0.20455\\
6.4	-0.20451\\
6.415	-0.20449\\
6.43	-0.20445\\
6.445	-0.20442\\
6.46	-0.20438\\
6.475	-0.20435\\
6.49	-0.20431\\
6.505	-0.20427\\
6.52	-0.20425\\
6.535	-0.20422\\
6.55	-0.20418\\
6.565	-0.20415\\
6.58	-0.20412\\
6.595	-0.20411\\
6.61	-0.20408\\
6.625	-0.20405\\
6.64	-0.20403\\
6.655	-0.20401\\
6.67	-0.20399\\
6.685	-0.20395\\
6.7	-0.20393\\
6.715	-0.20391\\
6.73	-0.2039\\
6.745	-0.20388\\
6.76	-0.20386\\
6.775	-0.20384\\
6.79	-0.20382\\
6.805	-0.20381\\
6.82	-0.20381\\
6.835	-0.2038\\
6.85	-0.20378\\
6.865	-0.20377\\
6.88	-0.20375\\
6.895	-0.20372\\
6.91	-0.2037\\
6.925	-0.20367\\
6.94	-0.20364\\
6.955	-0.20362\\
6.97	-0.2036\\
6.985	-0.20356\\
7	-0.20354\\
7.015	-0.2035\\
7.03	-0.20348\\
7.045	-0.20345\\
7.06	-0.20343\\
7.075	-0.20339\\
7.09	-0.20336\\
7.105	-0.20332\\
7.12	-0.20328\\
7.135	-0.20326\\
7.15	-0.20322\\
7.165	-0.20319\\
7.18	-0.20317\\
7.195	-0.20314\\
7.21	-0.20311\\
7.225	-0.20307\\
7.24	-0.20304\\
7.255	-0.203\\
7.27	-0.20296\\
7.285	-0.20292\\
7.3	-0.20288\\
7.315	-0.20284\\
7.33	-0.2028\\
7.345	-0.20275\\
7.36	-0.20271\\
7.375	-0.20267\\
7.39	-0.20262\\
7.405	-0.20258\\
7.42	-0.20254\\
7.435	-0.20251\\
7.45	-0.20247\\
7.465	-0.20243\\
7.48	-0.20239\\
7.495	-0.20234\\
7.51	-0.2023\\
7.525	-0.20226\\
7.54	-0.20221\\
7.555	-0.20218\\
7.57	-0.20213\\
7.585	-0.20209\\
7.6	-0.20206\\
7.615	-0.20201\\
7.63	-0.20197\\
7.645	-0.20193\\
7.66	-0.2019\\
7.675	-0.20186\\
7.69	-0.20181\\
7.705	-0.20177\\
7.72	-0.20174\\
7.735	-0.2017\\
7.75	-0.20165\\
7.765	-0.20161\\
7.78	-0.20157\\
7.795	-0.20153\\
7.81	-0.20149\\
7.825	-0.20145\\
7.84	-0.20141\\
7.855	-0.20137\\
7.87	-0.20133\\
7.885	-0.20129\\
7.9	-0.20125\\
7.915	-0.20121\\
7.93	-0.20117\\
7.945	-0.20113\\
7.96	-0.20109\\
7.975	-0.20105\\
7.99	-0.20102\\
8.005	-0.20098\\
8.02	-0.20094\\
8.035	-0.2009\\
8.05	-0.20086\\
8.065	-0.20082\\
8.08	-0.20078\\
8.095	-0.20073\\
8.11	-0.20069\\
8.125	-0.20064\\
8.14	-0.2006\\
8.155	-0.20056\\
8.17	-0.20051\\
8.185	-0.20047\\
8.2	-0.20042\\
8.215	-0.20038\\
8.23	-0.20032\\
8.245	-0.20027\\
8.26	-0.20022\\
8.275	-0.20016\\
8.29	-0.20012\\
8.305	-0.20006\\
8.32	-0.20001\\
8.335	-0.19996\\
8.35	-0.19991\\
8.365	-0.19985\\
8.38	-0.1998\\
8.395	-0.19975\\
8.41	-0.19969\\
8.425	-0.19963\\
8.44	-0.19958\\
8.455	-0.19952\\
8.47	-0.19947\\
8.485	-0.19942\\
8.5	-0.19936\\
8.515	-0.1993\\
8.53	-0.19922\\
8.545	-0.19916\\
8.56	-0.19911\\
8.575	-0.19906\\
8.59	-0.199\\
8.605	-0.19895\\
8.62	-0.19889\\
8.635	-0.19882\\
8.65	-0.19874\\
8.665	-0.19868\\
8.68	-0.19861\\
8.695	-0.19854\\
8.71	-0.19848\\
8.725	-0.19843\\
8.74	-0.19837\\
8.755	-0.1983\\
8.77	-0.19823\\
8.785	-0.19816\\
8.8	-0.1981\\
8.815	-0.19804\\
8.83	-0.19798\\
8.845	-0.19792\\
8.86	-0.19786\\
8.875	-0.1978\\
8.89	-0.19775\\
8.905	-0.19769\\
8.92	-0.19766\\
8.935	-0.19762\\
8.95	-0.19757\\
8.965	-0.19752\\
8.98	-0.19748\\
8.995	-0.19743\\
9.01	-0.19738\\
9.025	-0.19733\\
9.04	-0.19727\\
9.055	-0.19722\\
9.07	-0.19716\\
9.085	-0.19711\\
9.1	-0.19705\\
9.115	-0.19701\\
9.13	-0.19696\\
9.145	-0.19691\\
9.16	-0.19686\\
9.175	-0.19681\\
9.19	-0.19675\\
9.205	-0.19668\\
9.22	-0.19661\\
9.235	-0.19655\\
9.25	-0.1965\\
9.265	-0.19644\\
9.28	-0.19637\\
9.295	-0.19631\\
9.31	-0.19626\\
9.325	-0.19621\\
9.34	-0.19616\\
9.355	-0.19611\\
9.37	-0.19607\\
9.385	-0.19601\\
9.4	-0.19597\\
9.415	-0.19592\\
9.43	-0.19587\\
9.445	-0.19581\\
9.46	-0.19576\\
9.475	-0.1957\\
9.49	-0.19565\\
9.505	-0.19559\\
9.52	-0.19553\\
9.535	-0.19548\\
9.55	-0.19544\\
9.565	-0.19539\\
9.58	-0.19535\\
9.595	-0.19529\\
9.61	-0.19525\\
9.625	-0.19522\\
9.64	-0.19519\\
9.655	-0.19514\\
9.67	-0.1951\\
9.685	-0.19505\\
9.7	-0.195\\
9.715	-0.19496\\
9.73	-0.19491\\
9.745	-0.19487\\
9.76	-0.19483\\
9.775	-0.19479\\
9.79	-0.19477\\
9.805	-0.19473\\
9.82	-0.1947\\
9.835	-0.19466\\
9.85	-0.19463\\
9.865	-0.19459\\
9.88	-0.19456\\
9.895	-0.1945\\
9.91	-0.19447\\
9.925	-0.19443\\
9.94	-0.19439\\
9.955	-0.19436\\
9.97	-0.19433\\
9.985	-0.1943\\
10	-0.19429\\
10.015	-0.19426\\
10.03	-0.19425\\
10.045	-0.19424\\
10.06	-0.19422\\
10.075	-0.1942\\
10.09	-0.19415\\
10.105	-0.19412\\
10.12	-0.19409\\
10.135	-0.19404\\
10.15	-0.19401\\
10.165	-0.19397\\
10.18	-0.19394\\
10.195	-0.19389\\
10.21	-0.19385\\
10.225	-0.19381\\
10.24	-0.19376\\
10.255	-0.19373\\
10.27	-0.19369\\
10.285	-0.19367\\
10.3	-0.19364\\
10.315	-0.19361\\
10.33	-0.19359\\
10.345	-0.19356\\
10.36	-0.19353\\
10.375	-0.19349\\
10.39	-0.19347\\
10.405	-0.19343\\
10.42	-0.19341\\
10.435	-0.19336\\
10.45	-0.19333\\
10.465	-0.19329\\
10.48	-0.19326\\
10.495	-0.19323\\
10.51	-0.1932\\
10.525	-0.19317\\
10.54	-0.19314\\
10.555	-0.19311\\
10.57	-0.19306\\
10.585	-0.19303\\
10.6	-0.193\\
10.615	-0.19297\\
10.63	-0.19294\\
10.645	-0.19293\\
10.66	-0.1929\\
10.675	-0.19288\\
10.69	-0.19286\\
10.705	-0.19284\\
10.72	-0.19282\\
10.735	-0.19282\\
10.75	-0.19281\\
10.765	-0.19279\\
10.78	-0.19277\\
10.795	-0.19275\\
10.81	-0.19273\\
10.825	-0.19271\\
10.84	-0.19269\\
10.855	-0.19268\\
10.87	-0.19267\\
10.885	-0.19265\\
10.9	-0.19264\\
10.915	-0.19263\\
10.93	-0.1926\\
10.945	-0.19258\\
10.96	-0.19255\\
10.975	-0.19253\\
10.99	-0.1925\\
11.005	-0.19247\\
11.02	-0.19244\\
11.035	-0.19241\\
11.05	-0.19239\\
11.065	-0.19236\\
11.08	-0.19232\\
11.095	-0.19229\\
11.11	-0.19225\\
11.125	-0.19222\\
11.14	-0.19218\\
11.155	-0.19215\\
11.17	-0.19211\\
11.185	-0.19209\\
11.2	-0.19204\\
11.215	-0.19201\\
11.23	-0.19198\\
11.245	-0.19193\\
11.26	-0.1919\\
11.275	-0.19186\\
11.29	-0.19183\\
11.305	-0.1918\\
11.32	-0.19176\\
11.335	-0.19173\\
11.35	-0.19168\\
11.365	-0.19164\\
11.38	-0.1916\\
11.395	-0.19156\\
11.41	-0.19152\\
11.425	-0.19148\\
11.44	-0.19143\\
11.455	-0.19138\\
11.47	-0.19135\\
11.485	-0.19131\\
11.5	-0.19127\\
11.515	-0.19123\\
11.53	-0.1912\\
11.545	-0.19116\\
11.56	-0.19113\\
11.575	-0.19113\\
11.59	-0.19112\\
11.605	-0.19113\\
11.62	-0.19113\\
11.635	-0.19113\\
11.65	-0.19112\\
11.665	-0.19112\\
11.68	-0.19113\\
11.695	-0.19113\\
11.71	-0.19114\\
11.725	-0.19113\\
11.74	-0.19114\\
11.755	-0.19114\\
11.77	-0.19114\\
11.785	-0.19116\\
11.8	-0.19116\\
11.815	-0.19116\\
11.83	-0.19115\\
11.845	-0.19115\\
11.86	-0.19113\\
11.875	-0.19114\\
11.89	-0.19114\\
11.905	-0.19115\\
11.92	-0.19115\\
11.935	-0.19115\\
11.95	-0.19115\\
11.965	-0.19115\\
11.98	-0.19115\\
11.995	-0.19115\\
12.01	-0.19115\\
12.025	-0.19115\\
12.04	-0.19115\\
12.055	-0.19114\\
12.07	-0.19113\\
12.085	-0.19113\\
12.1	-0.19113\\
12.115	-0.19113\\
12.13	-0.19112\\
12.145	-0.19112\\
12.16	-0.19112\\
12.175	-0.1911\\
12.19	-0.1911\\
12.205	-0.19109\\
12.22	-0.19109\\
12.235	-0.19109\\
12.25	-0.19107\\
12.265	-0.19107\\
12.28	-0.19107\\
12.295	-0.19106\\
12.31	-0.19106\\
12.325	-0.19105\\
12.34	-0.19104\\
12.355	-0.19103\\
12.37	-0.19102\\
12.385	-0.19102\\
12.4	-0.19101\\
12.415	-0.191\\
12.43	-0.19098\\
12.445	-0.19096\\
12.46	-0.19094\\
12.475	-0.19092\\
12.49	-0.19091\\
12.505	-0.1909\\
12.52	-0.1909\\
12.535	-0.19087\\
12.55	-0.19086\\
12.565	-0.19083\\
12.58	-0.1908\\
12.595	-0.19079\\
12.61	-0.19077\\
12.625	-0.19077\\
12.64	-0.19075\\
12.655	-0.19073\\
12.67	-0.19071\\
12.685	-0.19067\\
12.7	-0.19062\\
12.715	-0.19059\\
12.73	-0.19056\\
12.745	-0.19053\\
12.76	-0.19051\\
12.775	-0.19049\\
12.79	-0.19047\\
12.805	-0.19045\\
12.82	-0.19044\\
12.835	-0.19042\\
12.85	-0.19039\\
12.865	-0.19037\\
12.88	-0.19037\\
12.895	-0.19034\\
12.91	-0.19033\\
12.925	-0.19031\\
12.94	-0.19032\\
12.955	-0.19031\\
12.97	-0.1903\\
12.985	-0.19029\\
13	-0.19027\\
13.015	-0.19027\\
13.03	-0.19027\\
13.045	-0.19025\\
13.06	-0.19025\\
13.075	-0.19023\\
13.09	-0.19019\\
13.105	-0.19017\\
13.12	-0.19016\\
13.135	-0.19015\\
13.15	-0.19014\\
13.165	-0.19013\\
13.18	-0.19012\\
13.195	-0.19012\\
13.21	-0.1901\\
13.225	-0.19009\\
13.24	-0.19007\\
13.255	-0.19004\\
13.27	-0.19001\\
13.285	-0.18999\\
13.3	-0.18999\\
13.315	-0.18997\\
13.33	-0.18996\\
13.345	-0.18993\\
13.36	-0.18991\\
13.375	-0.18992\\
13.39	-0.18992\\
13.405	-0.18993\\
13.42	-0.18992\\
13.435	-0.18991\\
13.45	-0.18991\\
13.465	-0.18988\\
13.48	-0.18987\\
13.495	-0.18984\\
13.51	-0.18984\\
13.525	-0.18981\\
13.54	-0.18979\\
13.555	-0.18978\\
13.57	-0.18976\\
13.585	-0.18976\\
13.6	-0.18975\\
13.615	-0.18974\\
13.63	-0.18972\\
13.645	-0.18971\\
13.66	-0.18971\\
13.675	-0.1897\\
13.69	-0.18971\\
13.705	-0.18971\\
13.72	-0.18972\\
13.735	-0.18972\\
13.75	-0.18973\\
13.765	-0.18973\\
13.78	-0.18973\\
13.795	-0.18974\\
13.81	-0.18974\\
13.825	-0.18975\\
13.84	-0.18975\\
13.855	-0.18975\\
13.87	-0.18974\\
13.885	-0.18975\\
13.9	-0.18975\\
13.915	-0.18975\\
13.93	-0.18974\\
13.945	-0.18975\\
13.96	-0.18974\\
13.975	-0.18974\\
13.99	-0.18975\\
14.005	-0.18976\\
14.02	-0.18978\\
14.035	-0.18979\\
14.05	-0.18981\\
14.065	-0.18983\\
14.08	-0.18985\\
14.095	-0.18988\\
14.11	-0.1899\\
14.125	-0.18991\\
14.14	-0.18992\\
14.155	-0.18992\\
14.17	-0.18994\\
14.185	-0.18993\\
14.2	-0.18993\\
14.215	-0.18993\\
14.23	-0.18992\\
14.245	-0.18992\\
14.26	-0.18993\\
14.275	-0.18993\\
14.29	-0.18993\\
14.305	-0.18994\\
14.32	-0.18995\\
14.335	-0.18996\\
14.35	-0.18997\\
14.365	-0.18998\\
14.38	-0.18999\\
14.395	-0.19\\
14.41	-0.19001\\
14.425	-0.19002\\
14.44	-0.19002\\
14.455	-0.19003\\
14.47	-0.19003\\
14.485	-0.19004\\
14.5	-0.19006\\
14.515	-0.19007\\
14.53	-0.19008\\
14.545	-0.19009\\
14.56	-0.19011\\
14.575	-0.19011\\
14.59	-0.1901\\
14.605	-0.19011\\
14.62	-0.19013\\
14.635	-0.19015\\
14.65	-0.19017\\
14.665	-0.19019\\
14.68	-0.19021\\
14.695	-0.19022\\
14.71	-0.19025\\
14.725	-0.19027\\
14.74	-0.19029\\
14.755	-0.19031\\
14.77	-0.19034\\
14.785	-0.19035\\
14.8	-0.19038\\
14.815	-0.19041\\
14.83	-0.19044\\
14.845	-0.19046\\
14.86	-0.19048\\
14.875	-0.19051\\
14.89	-0.19053\\
14.905	-0.19054\\
14.92	-0.19057\\
14.935	-0.19059\\
14.95	-0.19061\\
14.965	-0.19064\\
14.98	-0.19066\\
14.995	-0.19068\\
15.01	-0.19069\\
15.025	-0.1907\\
15.04	-0.19071\\
15.055	-0.19073\\
15.07	-0.19073\\
15.085	-0.19074\\
15.1	-0.19076\\
15.115	-0.19077\\
15.13	-0.19078\\
15.145	-0.19078\\
15.16	-0.19079\\
15.175	-0.1908\\
15.19	-0.1908\\
15.205	-0.19081\\
15.22	-0.19081\\
15.235	-0.19081\\
15.25	-0.19082\\
15.265	-0.19082\\
15.28	-0.19082\\
15.295	-0.19082\\
15.31	-0.19081\\
15.325	-0.19082\\
15.34	-0.19082\\
15.355	-0.19081\\
15.37	-0.19082\\
15.385	-0.19082\\
15.4	-0.19083\\
15.415	-0.19083\\
15.43	-0.19083\\
15.445	-0.19084\\
15.46	-0.19083\\
15.475	-0.19083\\
15.49	-0.19083\\
15.505	-0.19083\\
15.52	-0.19084\\
15.535	-0.19085\\
15.55	-0.19085\\
15.565	-0.19086\\
15.58	-0.19086\\
15.595	-0.19086\\
15.61	-0.19087\\
15.625	-0.19087\\
15.64	-0.19086\\
15.655	-0.19086\\
15.67	-0.19086\\
15.685	-0.19086\\
15.7	-0.19088\\
15.715	-0.19086\\
15.73	-0.19086\\
15.745	-0.19087\\
15.76	-0.19087\\
15.775	-0.19087\\
15.79	-0.19087\\
15.805	-0.19087\\
15.82	-0.19086\\
15.835	-0.19086\\
15.85	-0.19086\\
15.865	-0.19086\\
15.88	-0.19086\\
15.895	-0.19086\\
15.91	-0.19086\\
15.925	-0.19087\\
15.94	-0.19087\\
15.955	-0.19087\\
15.97	-0.19087\\
15.985	-0.19087\\
16	-0.19086\\
16.015	-0.19086\\
16.03	-0.19085\\
16.045	-0.19085\\
16.06	-0.19086\\
16.075	-0.19085\\
16.09	-0.19086\\
16.105	-0.19088\\
16.12	-0.19088\\
16.135	-0.19088\\
16.15	-0.19088\\
16.165	-0.19087\\
16.18	-0.19086\\
16.195	-0.19086\\
16.21	-0.19086\\
16.225	-0.19085\\
16.24	-0.19085\\
16.255	-0.19084\\
16.27	-0.19083\\
16.285	-0.19083\\
16.3	-0.19081\\
16.315	-0.1908\\
16.33	-0.19079\\
16.345	-0.19078\\
16.36	-0.19076\\
16.375	-0.19075\\
16.39	-0.19074\\
16.405	-0.19072\\
16.42	-0.1907\\
16.435	-0.19069\\
16.45	-0.19068\\
16.465	-0.19068\\
16.48	-0.19067\\
16.495	-0.19067\\
16.51	-0.19065\\
16.525	-0.19065\\
16.54	-0.19063\\
16.555	-0.19063\\
16.57	-0.19061\\
16.585	-0.1906\\
16.6	-0.19059\\
16.615	-0.19058\\
16.63	-0.19057\\
16.645	-0.19055\\
16.66	-0.19053\\
16.675	-0.19051\\
16.69	-0.19048\\
16.705	-0.19044\\
16.72	-0.19041\\
16.735	-0.19038\\
16.75	-0.19035\\
16.765	-0.19033\\
16.78	-0.1903\\
16.795	-0.19028\\
16.81	-0.19025\\
16.825	-0.19023\\
16.84	-0.19021\\
16.855	-0.19019\\
16.87	-0.19017\\
16.885	-0.19016\\
16.9	-0.19014\\
16.915	-0.19013\\
16.93	-0.1901\\
16.945	-0.19009\\
16.96	-0.19008\\
16.975	-0.19007\\
16.99	-0.19007\\
17.005	-0.19005\\
17.02	-0.19002\\
17.035	-0.19\\
17.05	-0.19\\
17.065	-0.18999\\
17.08	-0.18998\\
17.095	-0.18998\\
17.11	-0.18996\\
17.125	-0.18994\\
17.14	-0.18992\\
17.155	-0.18991\\
17.17	-0.18989\\
17.185	-0.18988\\
17.2	-0.18987\\
17.215	-0.18986\\
17.23	-0.18984\\
17.245	-0.18982\\
17.26	-0.1898\\
17.275	-0.18979\\
17.29	-0.18977\\
17.305	-0.18976\\
17.32	-0.18974\\
17.335	-0.18973\\
17.35	-0.18971\\
17.365	-0.18969\\
17.38	-0.18968\\
17.395	-0.18968\\
17.41	-0.18967\\
17.425	-0.18967\\
17.44	-0.18966\\
17.455	-0.18966\\
17.47	-0.18965\\
17.485	-0.18965\\
17.5	-0.18963\\
17.515	-0.18962\\
17.53	-0.18958\\
17.545	-0.18955\\
17.56	-0.18953\\
17.575	-0.18952\\
17.59	-0.18949\\
17.605	-0.18948\\
17.62	-0.18947\\
17.635	-0.18946\\
17.65	-0.18945\\
17.665	-0.18944\\
17.68	-0.18942\\
17.695	-0.18942\\
17.71	-0.18942\\
17.725	-0.18943\\
17.74	-0.18943\\
17.755	-0.18942\\
17.77	-0.18942\\
17.785	-0.18941\\
17.8	-0.18942\\
17.815	-0.18942\\
17.83	-0.18942\\
17.845	-0.18942\\
17.86	-0.18941\\
17.875	-0.18941\\
17.89	-0.18942\\
17.905	-0.18941\\
17.92	-0.18941\\
17.935	-0.18942\\
17.95	-0.18942\\
17.965	-0.18942\\
17.98	-0.18943\\
17.995	-0.18944\\
18.01	-0.18944\\
18.025	-0.18946\\
18.04	-0.18947\\
18.055	-0.18948\\
18.07	-0.18948\\
18.085	-0.18951\\
18.1	-0.18953\\
18.115	-0.18955\\
18.13	-0.18956\\
18.145	-0.18958\\
18.16	-0.1896\\
18.175	-0.18963\\
18.19	-0.18964\\
18.205	-0.18966\\
18.22	-0.18967\\
18.235	-0.18968\\
18.25	-0.18967\\
18.265	-0.18969\\
18.28	-0.18967\\
18.295	-0.18967\\
18.31	-0.18967\\
18.325	-0.18968\\
18.34	-0.1897\\
18.355	-0.1897\\
18.37	-0.18971\\
18.385	-0.18971\\
18.4	-0.18973\\
18.415	-0.18973\\
18.43	-0.18974\\
18.445	-0.18975\\
18.46	-0.18975\\
18.475	-0.18977\\
18.49	-0.18977\\
18.505	-0.18976\\
18.52	-0.18977\\
18.535	-0.18977\\
18.55	-0.18979\\
18.565	-0.18979\\
18.58	-0.1898\\
18.595	-0.1898\\
18.61	-0.18981\\
18.625	-0.18983\\
18.64	-0.18983\\
18.655	-0.18984\\
18.67	-0.18986\\
18.685	-0.18988\\
18.7	-0.18989\\
18.715	-0.18991\\
18.73	-0.18993\\
18.745	-0.18995\\
18.76	-0.18999\\
18.775	-0.19001\\
18.79	-0.19005\\
18.805	-0.19008\\
18.82	-0.19011\\
18.835	-0.19012\\
18.85	-0.19015\\
18.865	-0.19016\\
18.88	-0.19018\\
18.895	-0.19021\\
18.91	-0.19023\\
18.925	-0.19024\\
18.94	-0.19026\\
18.955	-0.19027\\
18.97	-0.19029\\
18.985	-0.19031\\
19	-0.19033\\
19.015	-0.19036\\
19.03	-0.19038\\
19.045	-0.19041\\
19.06	-0.19044\\
19.075	-0.19046\\
19.09	-0.19045\\
19.105	-0.19046\\
19.12	-0.19047\\
19.135	-0.19048\\
19.15	-0.19049\\
19.165	-0.1905\\
19.18	-0.19051\\
19.195	-0.19052\\
19.21	-0.19053\\
19.225	-0.19054\\
19.24	-0.19054\\
19.255	-0.19056\\
19.27	-0.19056\\
19.285	-0.19056\\
19.3	-0.19056\\
19.315	-0.19056\\
19.33	-0.19056\\
19.345	-0.19057\\
19.36	-0.19056\\
19.375	-0.19056\\
19.39	-0.19056\\
19.405	-0.19056\\
19.42	-0.19056\\
19.435	-0.19055\\
19.45	-0.19054\\
19.465	-0.19054\\
19.48	-0.19054\\
19.495	-0.19055\\
19.51	-0.19053\\
19.525	-0.19054\\
19.54	-0.19054\\
19.555	-0.19054\\
19.57	-0.19054\\
19.585	-0.19054\\
19.6	-0.19055\\
19.615	-0.19056\\
19.63	-0.19056\\
19.645	-0.19057\\
19.66	-0.19057\\
19.675	-0.19058\\
19.69	-0.19059\\
19.705	-0.19059\\
19.72	-0.19058\\
19.735	-0.19058\\
19.75	-0.19058\\
19.765	-0.19057\\
19.78	-0.19057\\
19.795	-0.19058\\
19.81	-0.19057\\
19.825	-0.19058\\
19.84	-0.19058\\
19.855	-0.19058\\
19.87	-0.19058\\
19.885	-0.19058\\
19.9	-0.19057\\
19.915	-0.19057\\
19.93	-0.19057\\
19.945	-0.19057\\
19.96	-0.19058\\
19.975	-0.19058\\
19.99	-0.19057\\
20.005	-0.19057\\
20.02	-0.19058\\
20.035	-0.19058\\
20.05	-0.19057\\
20.065	-0.19056\\
20.08	-0.19057\\
20.095	-0.19058\\
20.11	-0.19058\\
20.125	-0.19057\\
20.14	-0.19057\\
20.155	-0.19057\\
20.17	-0.19057\\
20.185	-0.19057\\
20.2	-0.19057\\
20.215	-0.19056\\
20.23	-0.19056\\
20.245	-0.19056\\
20.26	-0.19055\\
20.275	-0.19054\\
20.29	-0.19054\\
20.305	-0.19055\\
20.32	-0.19054\\
20.335	-0.19053\\
20.35	-0.19052\\
20.365	-0.19052\\
20.38	-0.19051\\
20.395	-0.1905\\
20.41	-0.19049\\
20.425	-0.19049\\
20.44	-0.19049\\
20.455	-0.19048\\
20.47	-0.19048\\
20.485	-0.19046\\
20.5	-0.19046\\
20.515	-0.19046\\
20.53	-0.19045\\
20.545	-0.19043\\
20.56	-0.19042\\
20.575	-0.19039\\
20.59	-0.19038\\
20.605	-0.19036\\
20.62	-0.19035\\
20.635	-0.19033\\
20.65	-0.19032\\
20.665	-0.1903\\
20.68	-0.19028\\
20.695	-0.19027\\
20.71	-0.19022\\
20.725	-0.1902\\
20.74	-0.19016\\
20.755	-0.19012\\
20.77	-0.19009\\
20.785	-0.19007\\
20.8	-0.19003\\
20.815	-0.19002\\
20.83	-0.19\\
20.845	-0.18997\\
20.86	-0.18996\\
20.875	-0.18993\\
20.89	-0.18991\\
20.905	-0.1899\\
20.92	-0.18988\\
20.935	-0.18987\\
20.95	-0.18985\\
20.965	-0.18982\\
20.98	-0.1898\\
20.995	-0.1898\\
21.01	-0.18978\\
21.025	-0.18975\\
21.04	-0.18973\\
21.055	-0.18973\\
21.07	-0.18972\\
21.085	-0.18972\\
21.1	-0.18971\\
21.115	-0.18971\\
21.13	-0.1897\\
21.145	-0.18969\\
21.16	-0.18965\\
21.175	-0.18964\\
21.19	-0.18964\\
21.205	-0.18962\\
21.22	-0.18962\\
21.235	-0.18961\\
21.25	-0.1896\\
21.265	-0.1896\\
21.28	-0.18958\\
21.295	-0.18958\\
21.31	-0.18957\\
21.325	-0.18955\\
21.34	-0.18952\\
21.355	-0.1895\\
21.37	-0.18948\\
21.385	-0.18945\\
21.4	-0.18944\\
21.415	-0.18943\\
21.43	-0.18944\\
21.445	-0.18943\\
21.46	-0.18941\\
21.475	-0.1894\\
21.49	-0.1894\\
21.505	-0.18938\\
21.52	-0.18936\\
21.535	-0.18935\\
21.55	-0.18933\\
21.565	-0.18932\\
21.58	-0.1893\\
21.595	-0.18928\\
21.61	-0.18926\\
21.625	-0.18924\\
21.64	-0.18922\\
21.655	-0.18921\\
21.67	-0.18919\\
21.685	-0.18918\\
21.7	-0.18917\\
21.715	-0.18916\\
21.73	-0.18915\\
21.745	-0.18914\\
21.76	-0.18913\\
21.775	-0.18913\\
21.79	-0.18912\\
21.805	-0.18913\\
21.82	-0.18914\\
21.835	-0.18914\\
21.85	-0.18915\\
21.865	-0.18916\\
21.88	-0.18917\\
21.895	-0.18918\\
21.91	-0.18919\\
21.925	-0.18919\\
21.94	-0.18919\\
21.955	-0.18919\\
21.97	-0.1892\\
21.985	-0.18921\\
22	-0.18922\\
22.015	-0.18923\\
22.03	-0.18923\\
22.045	-0.18924\\
22.06	-0.18924\\
22.075	-0.18925\\
22.09	-0.18926\\
22.105	-0.18927\\
22.12	-0.18929\\
22.135	-0.1893\\
22.15	-0.18932\\
22.165	-0.18933\\
22.18	-0.18934\\
22.195	-0.18935\\
22.21	-0.18937\\
22.225	-0.18938\\
22.24	-0.18937\\
22.255	-0.18938\\
22.27	-0.18938\\
22.285	-0.18939\\
22.3	-0.18937\\
22.315	-0.18938\\
22.33	-0.18938\\
22.345	-0.18938\\
22.36	-0.1894\\
22.375	-0.18941\\
22.39	-0.18942\\
22.405	-0.18944\\
22.42	-0.18944\\
22.435	-0.18946\\
22.45	-0.18946\\
22.465	-0.18947\\
22.48	-0.18948\\
22.495	-0.18949\\
22.51	-0.1895\\
22.525	-0.18951\\
22.54	-0.18952\\
22.555	-0.18953\\
22.57	-0.18953\\
22.585	-0.18953\\
22.6	-0.18954\\
22.615	-0.18955\\
22.63	-0.18954\\
22.645	-0.18955\\
22.66	-0.18957\\
22.675	-0.18958\\
22.69	-0.1896\\
22.705	-0.1896\\
22.72	-0.18962\\
22.735	-0.18963\\
22.75	-0.18965\\
22.765	-0.18967\\
22.78	-0.18968\\
22.795	-0.1897\\
22.81	-0.18973\\
22.825	-0.18976\\
22.84	-0.1898\\
22.855	-0.18983\\
22.87	-0.18985\\
22.885	-0.18988\\
22.9	-0.18989\\
22.915	-0.18992\\
22.93	-0.18994\\
22.945	-0.18996\\
22.96	-0.18998\\
22.975	-0.19\\
22.99	-0.18999\\
23.005	-0.19\\
23.02	-0.19001\\
23.035	-0.19003\\
23.05	-0.19006\\
23.065	-0.19007\\
23.08	-0.19012\\
23.095	-0.19014\\
23.11	-0.19015\\
23.125	-0.19019\\
23.14	-0.1902\\
23.155	-0.19021\\
23.17	-0.19022\\
23.185	-0.19025\\
23.2	-0.19025\\
23.215	-0.19025\\
23.23	-0.19026\\
23.245	-0.19026\\
23.26	-0.19028\\
23.275	-0.19028\\
23.29	-0.19028\\
23.305	-0.19029\\
23.32	-0.19029\\
23.335	-0.19028\\
23.35	-0.19029\\
23.365	-0.19029\\
23.38	-0.19029\\
23.395	-0.19029\\
23.41	-0.19029\\
23.425	-0.19029\\
23.44	-0.19028\\
23.455	-0.19028\\
23.47	-0.19028\\
23.485	-0.19027\\
23.5	-0.19027\\
23.515	-0.19027\\
23.53	-0.19027\\
23.545	-0.19027\\
23.56	-0.19027\\
23.575	-0.19028\\
23.59	-0.19028\\
23.605	-0.19028\\
23.62	-0.19028\\
23.635	-0.19027\\
23.65	-0.19027\\
23.665	-0.19027\\
23.68	-0.19027\\
23.695	-0.19027\\
23.71	-0.19026\\
23.725	-0.19027\\
23.74	-0.19027\\
23.755	-0.19027\\
23.77	-0.19028\\
23.785	-0.19029\\
23.8	-0.19029\\
23.815	-0.1903\\
23.83	-0.19028\\
23.845	-0.19029\\
23.86	-0.19027\\
23.875	-0.19027\\
23.89	-0.19027\\
23.905	-0.19027\\
23.92	-0.19026\\
23.935	-0.19025\\
23.95	-0.19026\\
23.965	-0.19026\\
23.98	-0.19027\\
23.995	-0.19026\\
24.01	-0.19026\\
24.025	-0.19025\\
24.04	-0.19026\\
24.055	-0.19026\\
24.07	-0.19026\\
24.085	-0.19027\\
24.1	-0.19028\\
24.115	-0.19028\\
24.13	-0.19028\\
24.145	-0.19028\\
24.16	-0.19029\\
24.175	-0.19029\\
24.19	-0.19029\\
24.205	-0.1903\\
24.22	-0.1903\\
24.235	-0.19029\\
24.25	-0.19029\\
24.265	-0.19028\\
24.28	-0.19027\\
24.295	-0.19027\\
24.31	-0.19026\\
24.325	-0.19026\\
24.34	-0.19025\\
24.355	-0.19024\\
24.37	-0.19024\\
24.385	-0.19023\\
24.4	-0.19022\\
24.415	-0.19021\\
24.43	-0.19021\\
24.445	-0.19022\\
24.46	-0.19021\\
24.475	-0.19021\\
24.49	-0.19021\\
24.505	-0.1902\\
24.52	-0.19019\\
24.535	-0.19019\\
24.55	-0.19018\\
24.565	-0.19017\\
24.58	-0.19015\\
24.595	-0.19014\\
24.61	-0.19013\\
24.625	-0.19012\\
24.64	-0.1901\\
24.655	-0.1901\\
24.67	-0.19009\\
24.685	-0.19008\\
24.7	-0.19006\\
24.715	-0.19004\\
24.73	-0.19001\\
24.745	-0.18998\\
24.76	-0.18994\\
24.775	-0.1899\\
24.79	-0.18988\\
24.805	-0.18986\\
24.82	-0.18984\\
24.835	-0.18981\\
24.85	-0.18979\\
24.865	-0.18977\\
24.88	-0.18974\\
24.895	-0.18973\\
24.91	-0.18971\\
24.925	-0.18969\\
24.94	-0.18968\\
24.955	-0.18964\\
24.97	-0.18962\\
24.985	-0.18959\\
25	-0.18957\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	-0.21747\\
1.57	-0.21741\\
1.585	-0.21737\\
1.6	-0.21733\\
1.615	-0.2173\\
1.63	-0.21726\\
1.645	-0.21722\\
1.66	-0.21718\\
1.675	-0.21714\\
1.69	-0.2171\\
1.705	-0.21708\\
1.72	-0.21703\\
1.735	-0.21699\\
1.75	-0.21695\\
1.765	-0.21692\\
1.78	-0.21689\\
1.795	-0.21686\\
1.81	-0.21683\\
1.825	-0.2168\\
1.84	-0.21677\\
1.855	-0.21673\\
1.87	-0.21669\\
1.885	-0.21665\\
1.9	-0.21661\\
1.915	-0.21657\\
1.93	-0.21654\\
1.945	-0.21651\\
1.96	-0.21648\\
1.975	-0.21645\\
1.99	-0.21642\\
2.005	-0.2164\\
2.02	-0.21638\\
2.035	-0.21636\\
2.05	-0.21631\\
2.065	-0.21626\\
2.08	-0.21621\\
2.095	-0.21618\\
2.11	-0.21614\\
2.125	-0.21612\\
2.14	-0.21609\\
2.155	-0.21608\\
2.17	-0.21606\\
2.185	-0.21602\\
2.2	-0.216\\
2.215	-0.21599\\
2.23	-0.21597\\
2.245	-0.21595\\
2.26	-0.21593\\
2.275	-0.21591\\
2.29	-0.21587\\
2.305	-0.21582\\
2.32	-0.21577\\
2.335	-0.21573\\
2.35	-0.21568\\
2.365	-0.21563\\
2.38	-0.21559\\
2.395	-0.21555\\
2.41	-0.21551\\
2.425	-0.21548\\
2.44	-0.21544\\
2.455	-0.21539\\
2.47	-0.21534\\
2.485	-0.2153\\
2.5	-0.21527\\
2.515	-0.21522\\
2.53	-0.21517\\
2.545	-0.21514\\
2.56	-0.21513\\
2.575	-0.21511\\
2.59	-0.2151\\
2.605	-0.2151\\
2.62	-0.21508\\
2.635	-0.21506\\
2.65	-0.21505\\
2.665	-0.21504\\
2.68	-0.21502\\
2.695	-0.21501\\
2.71	-0.21498\\
2.725	-0.21498\\
2.74	-0.21497\\
2.755	-0.21496\\
2.77	-0.21497\\
2.785	-0.21499\\
2.8	-0.21497\\
2.815	-0.21497\\
2.83	-0.21495\\
2.845	-0.2149\\
2.86	-0.21486\\
2.875	-0.21483\\
2.89	-0.2148\\
2.905	-0.21478\\
2.92	-0.21475\\
2.935	-0.21468\\
2.95	-0.21462\\
2.965	-0.21457\\
2.98	-0.21453\\
2.995	-0.21451\\
3.01	-0.21448\\
3.025	-0.21447\\
3.04	-0.21444\\
3.055	-0.21442\\
3.07	-0.2144\\
3.085	-0.21437\\
3.1	-0.21436\\
3.115	-0.21434\\
3.13	-0.21431\\
3.145	-0.21428\\
3.16	-0.21425\\
3.175	-0.21422\\
3.19	-0.21421\\
3.205	-0.21417\\
3.22	-0.21414\\
3.235	-0.2141\\
3.25	-0.21405\\
3.265	-0.21402\\
3.28	-0.21397\\
3.295	-0.21393\\
3.31	-0.21387\\
3.325	-0.21382\\
3.34	-0.21378\\
3.355	-0.21374\\
3.37	-0.2137\\
3.385	-0.21366\\
3.4	-0.21362\\
3.415	-0.21358\\
3.43	-0.21353\\
3.445	-0.21348\\
3.46	-0.21344\\
3.475	-0.2134\\
3.49	-0.21337\\
3.505	-0.21334\\
3.52	-0.2133\\
3.535	-0.21326\\
3.55	-0.21322\\
3.565	-0.21319\\
3.58	-0.21316\\
3.595	-0.21312\\
3.61	-0.21308\\
3.625	-0.21303\\
3.64	-0.21301\\
3.655	-0.21297\\
3.67	-0.21292\\
3.685	-0.21288\\
3.7	-0.21284\\
3.715	-0.2128\\
3.73	-0.21276\\
3.745	-0.21272\\
3.76	-0.21268\\
3.775	-0.21264\\
3.79	-0.2126\\
3.805	-0.21255\\
3.82	-0.21251\\
3.835	-0.21247\\
3.85	-0.21243\\
3.865	-0.21239\\
3.88	-0.21234\\
3.895	-0.2123\\
3.91	-0.21226\\
3.925	-0.21222\\
3.94	-0.21217\\
3.955	-0.21212\\
3.97	-0.21207\\
3.985	-0.21204\\
4	-0.21199\\
4.015	-0.21195\\
4.03	-0.21191\\
4.045	-0.21187\\
4.06	-0.21182\\
4.075	-0.21177\\
4.09	-0.21173\\
4.105	-0.21169\\
4.12	-0.21164\\
4.135	-0.21161\\
4.15	-0.21156\\
4.165	-0.21152\\
4.18	-0.21147\\
4.195	-0.21143\\
4.21	-0.21139\\
4.225	-0.21134\\
4.24	-0.21129\\
4.255	-0.21125\\
4.27	-0.21119\\
4.285	-0.21114\\
4.3	-0.2111\\
4.315	-0.21106\\
4.33	-0.211\\
4.345	-0.21094\\
4.36	-0.21088\\
4.375	-0.21081\\
4.39	-0.21075\\
4.405	-0.21068\\
4.42	-0.21061\\
4.435	-0.21054\\
4.45	-0.21047\\
4.465	-0.2104\\
4.48	-0.21034\\
4.495	-0.21028\\
4.51	-0.21022\\
4.525	-0.21016\\
4.54	-0.21011\\
4.555	-0.21006\\
4.57	-0.21\\
4.585	-0.20994\\
4.6	-0.20988\\
4.615	-0.20982\\
4.63	-0.20975\\
4.645	-0.20969\\
4.66	-0.20962\\
4.675	-0.20955\\
4.69	-0.20949\\
4.705	-0.20943\\
4.72	-0.20937\\
4.735	-0.20932\\
4.75	-0.20927\\
4.765	-0.20921\\
4.78	-0.20915\\
4.795	-0.20908\\
4.81	-0.20902\\
4.825	-0.20897\\
4.84	-0.20892\\
4.855	-0.20887\\
4.87	-0.20883\\
4.885	-0.20879\\
4.9	-0.20874\\
4.915	-0.20869\\
4.93	-0.20865\\
4.945	-0.20861\\
4.96	-0.20855\\
4.975	-0.2085\\
4.99	-0.20844\\
5.005	-0.20838\\
5.02	-0.20832\\
5.035	-0.20827\\
5.05	-0.20823\\
5.065	-0.20817\\
5.08	-0.20812\\
5.095	-0.20807\\
5.11	-0.20802\\
5.125	-0.20797\\
5.14	-0.20792\\
5.155	-0.20786\\
5.17	-0.2078\\
5.185	-0.20774\\
5.2	-0.20767\\
5.215	-0.2076\\
5.23	-0.20754\\
5.245	-0.20747\\
5.26	-0.2074\\
5.275	-0.20734\\
5.29	-0.20729\\
5.305	-0.20724\\
5.32	-0.20719\\
5.335	-0.20714\\
5.35	-0.20709\\
5.365	-0.20704\\
5.38	-0.207\\
5.395	-0.20695\\
5.41	-0.2069\\
5.425	-0.20684\\
5.44	-0.2068\\
5.455	-0.20676\\
5.47	-0.20671\\
5.485	-0.20667\\
5.5	-0.20662\\
5.515	-0.20658\\
5.53	-0.20653\\
5.545	-0.2065\\
5.56	-0.20646\\
5.575	-0.20643\\
5.59	-0.20639\\
5.605	-0.20636\\
5.62	-0.20631\\
5.635	-0.20628\\
5.65	-0.20624\\
5.665	-0.2062\\
5.68	-0.20617\\
5.695	-0.20613\\
5.71	-0.20609\\
5.725	-0.20605\\
5.74	-0.20602\\
5.755	-0.20597\\
5.77	-0.20593\\
5.785	-0.20589\\
5.8	-0.20583\\
5.815	-0.20578\\
5.83	-0.20573\\
5.845	-0.20569\\
5.86	-0.20566\\
5.875	-0.20561\\
5.89	-0.20557\\
5.905	-0.20553\\
5.92	-0.2055\\
5.935	-0.20546\\
5.95	-0.20544\\
5.965	-0.20541\\
5.98	-0.20537\\
5.995	-0.20533\\
6.01	-0.20531\\
6.025	-0.2053\\
6.04	-0.20527\\
6.055	-0.20525\\
6.07	-0.20523\\
6.085	-0.20519\\
6.1	-0.20515\\
6.115	-0.20511\\
6.13	-0.20509\\
6.145	-0.20506\\
6.16	-0.20502\\
6.175	-0.20497\\
6.19	-0.20493\\
6.205	-0.20489\\
6.22	-0.20485\\
6.235	-0.20482\\
6.25	-0.2048\\
6.265	-0.20477\\
6.28	-0.20475\\
6.295	-0.20474\\
6.31	-0.20471\\
6.325	-0.20469\\
6.34	-0.20466\\
6.355	-0.20462\\
6.37	-0.20458\\
6.385	-0.20454\\
6.4	-0.2045\\
6.415	-0.20447\\
6.43	-0.20444\\
6.445	-0.20441\\
6.46	-0.20437\\
6.475	-0.20434\\
6.49	-0.2043\\
6.505	-0.20426\\
6.52	-0.20424\\
6.535	-0.20421\\
6.55	-0.20418\\
6.565	-0.20414\\
6.58	-0.20411\\
6.595	-0.20409\\
6.61	-0.20407\\
6.625	-0.20404\\
6.64	-0.20402\\
6.655	-0.204\\
6.67	-0.20398\\
6.685	-0.20395\\
6.7	-0.20392\\
6.715	-0.2039\\
6.73	-0.20389\\
6.745	-0.20387\\
6.76	-0.20385\\
6.775	-0.20383\\
6.79	-0.20382\\
6.805	-0.2038\\
6.82	-0.2038\\
6.835	-0.20379\\
6.85	-0.20378\\
6.865	-0.20376\\
6.88	-0.20374\\
6.895	-0.20371\\
6.91	-0.20369\\
6.925	-0.20367\\
6.94	-0.20364\\
6.955	-0.20361\\
6.97	-0.20359\\
6.985	-0.20356\\
7	-0.20353\\
7.015	-0.2035\\
7.03	-0.20347\\
7.045	-0.20344\\
7.06	-0.20341\\
7.075	-0.20338\\
7.09	-0.20334\\
7.105	-0.20331\\
7.12	-0.20327\\
7.135	-0.20324\\
7.15	-0.20321\\
7.165	-0.20318\\
7.18	-0.20315\\
7.195	-0.20312\\
7.21	-0.2031\\
7.225	-0.20306\\
7.24	-0.20302\\
7.255	-0.20299\\
7.27	-0.20295\\
7.285	-0.20291\\
7.3	-0.20287\\
7.315	-0.20283\\
7.33	-0.20279\\
7.345	-0.20275\\
7.36	-0.2027\\
7.375	-0.20266\\
7.39	-0.2026\\
7.405	-0.20256\\
7.42	-0.20253\\
7.435	-0.20249\\
7.45	-0.20246\\
7.465	-0.20242\\
7.48	-0.20238\\
7.495	-0.20233\\
7.51	-0.20228\\
7.525	-0.20224\\
7.54	-0.2022\\
7.555	-0.20216\\
7.57	-0.20212\\
7.585	-0.20208\\
7.6	-0.20204\\
7.615	-0.202\\
7.63	-0.20196\\
7.645	-0.20192\\
7.66	-0.20188\\
7.675	-0.20185\\
7.69	-0.20181\\
7.705	-0.20176\\
7.72	-0.20172\\
7.735	-0.20169\\
7.75	-0.20164\\
7.765	-0.2016\\
7.78	-0.20155\\
7.795	-0.20152\\
7.81	-0.20148\\
7.825	-0.20144\\
7.84	-0.20139\\
7.855	-0.20135\\
7.87	-0.20131\\
7.885	-0.20128\\
7.9	-0.20123\\
7.915	-0.20119\\
7.93	-0.20115\\
7.945	-0.20112\\
7.96	-0.20108\\
7.975	-0.20104\\
7.99	-0.201\\
8.005	-0.20097\\
8.02	-0.20093\\
8.035	-0.20089\\
8.05	-0.20085\\
8.065	-0.20081\\
8.08	-0.20077\\
8.095	-0.20073\\
8.11	-0.20067\\
8.125	-0.20063\\
8.14	-0.20058\\
8.155	-0.20054\\
8.17	-0.2005\\
8.185	-0.20045\\
8.2	-0.20041\\
8.215	-0.20036\\
8.23	-0.20031\\
8.245	-0.20026\\
8.26	-0.2002\\
8.275	-0.20015\\
8.29	-0.2001\\
8.305	-0.20005\\
8.32	-0.19999\\
8.335	-0.19994\\
8.35	-0.19989\\
8.365	-0.19984\\
8.38	-0.19978\\
8.395	-0.19973\\
8.41	-0.19968\\
8.425	-0.19962\\
8.44	-0.19956\\
8.455	-0.19951\\
8.47	-0.19945\\
8.485	-0.1994\\
8.5	-0.19934\\
8.515	-0.19928\\
8.53	-0.19922\\
8.545	-0.19914\\
8.56	-0.19908\\
8.575	-0.19904\\
8.59	-0.19899\\
8.605	-0.19893\\
8.62	-0.19887\\
8.635	-0.1988\\
8.65	-0.19874\\
8.665	-0.19866\\
8.68	-0.19859\\
8.695	-0.19853\\
8.71	-0.19846\\
8.725	-0.19841\\
8.74	-0.19835\\
8.755	-0.19829\\
8.77	-0.19822\\
8.785	-0.19815\\
8.8	-0.19808\\
8.815	-0.19802\\
8.83	-0.19796\\
8.845	-0.1979\\
8.86	-0.19784\\
8.875	-0.19779\\
8.89	-0.19773\\
8.905	-0.19767\\
8.92	-0.19763\\
8.935	-0.19759\\
8.95	-0.19755\\
8.965	-0.19751\\
8.98	-0.19746\\
8.995	-0.19742\\
9.01	-0.19737\\
9.025	-0.19732\\
9.04	-0.19726\\
9.055	-0.19721\\
9.07	-0.19715\\
9.085	-0.19709\\
9.1	-0.19704\\
9.115	-0.19699\\
9.13	-0.19694\\
9.145	-0.19689\\
9.16	-0.19684\\
9.175	-0.1968\\
9.19	-0.19674\\
9.205	-0.19667\\
9.22	-0.19661\\
9.235	-0.19654\\
9.25	-0.19648\\
9.265	-0.19643\\
9.28	-0.19637\\
9.295	-0.1963\\
9.31	-0.19624\\
9.325	-0.19619\\
9.34	-0.19614\\
9.355	-0.19609\\
9.37	-0.19605\\
9.385	-0.196\\
9.4	-0.19595\\
9.415	-0.1959\\
9.43	-0.19585\\
9.445	-0.1958\\
9.46	-0.19574\\
9.475	-0.19569\\
9.49	-0.19564\\
9.505	-0.19558\\
9.52	-0.19552\\
9.535	-0.19547\\
9.55	-0.19542\\
9.565	-0.19538\\
9.58	-0.19533\\
9.595	-0.19528\\
9.61	-0.19523\\
9.625	-0.1952\\
9.64	-0.19517\\
9.655	-0.19513\\
9.67	-0.19508\\
9.685	-0.19504\\
9.7	-0.19499\\
9.715	-0.19495\\
9.73	-0.1949\\
9.745	-0.19486\\
9.76	-0.19482\\
9.775	-0.19478\\
9.79	-0.19476\\
9.805	-0.19472\\
9.82	-0.19469\\
9.835	-0.19465\\
9.85	-0.19462\\
9.865	-0.19458\\
9.88	-0.19455\\
9.895	-0.19451\\
9.91	-0.19446\\
9.925	-0.19442\\
9.94	-0.19438\\
9.955	-0.19435\\
9.97	-0.19432\\
9.985	-0.19429\\
10	-0.19427\\
10.015	-0.19425\\
10.03	-0.19423\\
10.045	-0.19422\\
10.06	-0.19421\\
10.075	-0.19419\\
10.09	-0.19416\\
10.105	-0.19412\\
10.12	-0.19409\\
10.135	-0.19405\\
10.15	-0.19401\\
10.165	-0.19396\\
10.18	-0.19393\\
10.195	-0.19389\\
10.21	-0.19384\\
10.225	-0.1938\\
10.24	-0.19375\\
10.255	-0.19371\\
10.27	-0.19368\\
10.285	-0.19365\\
10.3	-0.19362\\
10.315	-0.19359\\
10.33	-0.19357\\
10.345	-0.19355\\
10.36	-0.19352\\
10.375	-0.19348\\
10.39	-0.19345\\
10.405	-0.19342\\
10.42	-0.19339\\
10.435	-0.19336\\
10.45	-0.19332\\
10.465	-0.19328\\
10.48	-0.19325\\
10.495	-0.19322\\
10.51	-0.19319\\
10.525	-0.19316\\
10.54	-0.19313\\
10.555	-0.1931\\
10.57	-0.19306\\
10.585	-0.19302\\
10.6	-0.193\\
10.615	-0.19296\\
10.63	-0.19293\\
10.645	-0.19291\\
10.66	-0.19289\\
10.675	-0.19287\\
10.69	-0.19285\\
10.705	-0.19283\\
10.72	-0.19281\\
10.735	-0.19281\\
10.75	-0.1928\\
10.765	-0.19278\\
10.78	-0.19276\\
10.795	-0.19274\\
10.81	-0.19272\\
10.825	-0.1927\\
10.84	-0.19268\\
10.855	-0.19267\\
10.87	-0.19266\\
10.885	-0.19265\\
10.9	-0.19263\\
10.915	-0.19262\\
10.93	-0.1926\\
10.945	-0.19258\\
10.96	-0.19255\\
10.975	-0.19252\\
10.99	-0.19249\\
11.005	-0.19246\\
11.02	-0.19243\\
11.035	-0.1924\\
11.05	-0.19237\\
11.065	-0.19235\\
11.08	-0.19231\\
11.095	-0.19228\\
11.11	-0.19224\\
11.125	-0.19221\\
11.14	-0.19217\\
11.155	-0.19213\\
11.17	-0.1921\\
11.185	-0.19207\\
11.2	-0.19204\\
11.215	-0.192\\
11.23	-0.19196\\
11.245	-0.19193\\
11.26	-0.19188\\
11.275	-0.19185\\
11.29	-0.19181\\
11.305	-0.19178\\
11.32	-0.19175\\
11.335	-0.19171\\
11.35	-0.19167\\
11.365	-0.19163\\
11.38	-0.19158\\
11.395	-0.19155\\
11.41	-0.19151\\
11.425	-0.19147\\
11.44	-0.19142\\
11.455	-0.19137\\
11.47	-0.19133\\
11.485	-0.1913\\
11.5	-0.19126\\
11.515	-0.19122\\
11.53	-0.19118\\
11.545	-0.19114\\
11.56	-0.19112\\
11.575	-0.19113\\
11.59	-0.19113\\
11.605	-0.19113\\
11.62	-0.19113\\
11.635	-0.19113\\
11.65	-0.19112\\
11.665	-0.19112\\
11.68	-0.19112\\
11.695	-0.19113\\
11.71	-0.19113\\
11.725	-0.19114\\
11.74	-0.19114\\
11.755	-0.19114\\
11.77	-0.19114\\
11.785	-0.19115\\
11.8	-0.19116\\
11.815	-0.19116\\
11.83	-0.19115\\
11.845	-0.19115\\
11.86	-0.19114\\
11.875	-0.19114\\
11.89	-0.19114\\
11.905	-0.19115\\
11.92	-0.19115\\
11.935	-0.19115\\
11.95	-0.19115\\
11.965	-0.19115\\
11.98	-0.19115\\
11.995	-0.19115\\
12.01	-0.19115\\
12.025	-0.19115\\
12.04	-0.19115\\
12.055	-0.19114\\
12.07	-0.19114\\
12.085	-0.19113\\
12.1	-0.19113\\
12.115	-0.19113\\
12.13	-0.19112\\
12.145	-0.19111\\
12.16	-0.19112\\
12.175	-0.1911\\
12.19	-0.1911\\
12.205	-0.19109\\
12.22	-0.19109\\
12.235	-0.19109\\
12.25	-0.19107\\
12.265	-0.19106\\
12.28	-0.19106\\
12.295	-0.19106\\
12.31	-0.19106\\
12.325	-0.19105\\
12.34	-0.19104\\
12.355	-0.19103\\
12.37	-0.19102\\
12.385	-0.19101\\
12.4	-0.191\\
12.415	-0.19099\\
12.43	-0.19098\\
12.445	-0.19096\\
12.46	-0.19094\\
12.475	-0.19092\\
12.49	-0.1909\\
12.505	-0.19089\\
12.52	-0.19089\\
12.535	-0.19088\\
12.55	-0.19085\\
12.565	-0.19083\\
12.58	-0.1908\\
12.595	-0.19078\\
12.61	-0.19077\\
12.625	-0.19076\\
12.64	-0.19075\\
12.655	-0.19073\\
12.67	-0.19071\\
12.685	-0.19067\\
12.7	-0.19062\\
12.715	-0.19058\\
12.73	-0.19055\\
12.745	-0.19052\\
12.76	-0.1905\\
12.775	-0.19048\\
12.79	-0.19046\\
12.805	-0.19044\\
12.82	-0.19043\\
12.835	-0.19041\\
12.85	-0.19039\\
12.865	-0.19037\\
12.88	-0.19036\\
12.895	-0.19035\\
12.91	-0.19032\\
12.925	-0.19031\\
12.94	-0.19031\\
12.955	-0.1903\\
12.97	-0.1903\\
12.985	-0.19029\\
13	-0.19027\\
13.015	-0.19026\\
13.03	-0.19026\\
13.045	-0.19025\\
13.06	-0.19025\\
13.075	-0.19023\\
13.09	-0.1902\\
13.105	-0.19017\\
13.12	-0.19016\\
13.135	-0.19015\\
13.15	-0.19014\\
13.165	-0.19013\\
13.18	-0.19012\\
13.195	-0.19011\\
13.21	-0.1901\\
13.225	-0.19009\\
13.24	-0.19008\\
13.255	-0.19005\\
13.27	-0.19002\\
13.285	-0.18999\\
13.3	-0.18998\\
13.315	-0.18997\\
13.33	-0.18995\\
13.345	-0.18993\\
13.36	-0.18991\\
13.375	-0.1899\\
13.39	-0.18992\\
13.405	-0.18992\\
13.42	-0.18991\\
13.435	-0.18991\\
13.45	-0.1899\\
13.465	-0.18989\\
13.48	-0.18987\\
13.495	-0.18985\\
13.51	-0.18983\\
13.525	-0.18981\\
13.54	-0.18979\\
13.555	-0.18977\\
13.57	-0.18976\\
13.585	-0.18975\\
13.6	-0.18974\\
13.615	-0.18973\\
13.63	-0.18972\\
13.645	-0.18971\\
13.66	-0.1897\\
13.675	-0.1897\\
13.69	-0.18971\\
13.705	-0.18971\\
13.72	-0.18971\\
13.735	-0.18972\\
13.75	-0.18973\\
13.765	-0.18973\\
13.78	-0.18973\\
13.795	-0.18974\\
13.81	-0.18975\\
13.825	-0.18975\\
13.84	-0.18975\\
13.855	-0.18975\\
13.87	-0.18976\\
13.885	-0.18975\\
13.9	-0.18975\\
13.915	-0.18975\\
13.93	-0.18976\\
13.945	-0.18975\\
13.96	-0.18975\\
13.975	-0.18974\\
13.99	-0.18975\\
14.005	-0.18976\\
14.02	-0.18977\\
14.035	-0.18979\\
14.05	-0.1898\\
14.065	-0.18982\\
14.08	-0.18985\\
14.095	-0.18987\\
14.11	-0.1899\\
14.125	-0.18991\\
14.14	-0.18992\\
14.155	-0.18993\\
14.17	-0.18994\\
14.185	-0.18994\\
14.2	-0.18993\\
14.215	-0.18993\\
14.23	-0.18992\\
14.245	-0.18992\\
14.26	-0.18993\\
14.275	-0.18993\\
14.29	-0.18993\\
14.305	-0.18994\\
14.32	-0.18995\\
14.335	-0.18996\\
14.35	-0.18997\\
14.365	-0.18997\\
14.38	-0.18998\\
14.395	-0.19\\
14.41	-0.19001\\
14.425	-0.19002\\
14.44	-0.19003\\
14.455	-0.19003\\
14.47	-0.19004\\
14.485	-0.19005\\
14.5	-0.19006\\
14.515	-0.19007\\
14.53	-0.19009\\
14.545	-0.1901\\
14.56	-0.19011\\
14.575	-0.19011\\
14.59	-0.19011\\
14.605	-0.19011\\
14.62	-0.19013\\
14.635	-0.19015\\
14.65	-0.19017\\
14.665	-0.1902\\
14.68	-0.19022\\
14.695	-0.19023\\
14.71	-0.19025\\
14.725	-0.19028\\
14.74	-0.1903\\
14.755	-0.19032\\
14.77	-0.19034\\
14.785	-0.19036\\
14.8	-0.19038\\
14.815	-0.19041\\
14.83	-0.19044\\
14.845	-0.19047\\
14.86	-0.19049\\
14.875	-0.19052\\
14.89	-0.19054\\
14.905	-0.19055\\
14.92	-0.19057\\
14.935	-0.1906\\
14.95	-0.19062\\
14.965	-0.19064\\
14.98	-0.19067\\
14.995	-0.19069\\
15.01	-0.1907\\
15.025	-0.19071\\
15.04	-0.19072\\
15.055	-0.19073\\
15.07	-0.19074\\
15.085	-0.19075\\
15.1	-0.19076\\
15.115	-0.19077\\
15.13	-0.19078\\
15.145	-0.19079\\
15.16	-0.19079\\
15.175	-0.1908\\
15.19	-0.1908\\
15.205	-0.19081\\
15.22	-0.19081\\
15.235	-0.19081\\
15.25	-0.19082\\
15.265	-0.19082\\
15.28	-0.19082\\
15.295	-0.19082\\
15.31	-0.19081\\
15.325	-0.19082\\
15.34	-0.19082\\
15.355	-0.19081\\
15.37	-0.19081\\
15.385	-0.19082\\
15.4	-0.19082\\
15.415	-0.19083\\
15.43	-0.19083\\
15.445	-0.19084\\
15.46	-0.19084\\
15.475	-0.19083\\
15.49	-0.19083\\
15.505	-0.19083\\
15.52	-0.19084\\
15.535	-0.19084\\
15.55	-0.19085\\
15.565	-0.19086\\
15.58	-0.19086\\
15.595	-0.19087\\
15.61	-0.19087\\
15.625	-0.19087\\
15.64	-0.19087\\
15.655	-0.19086\\
15.67	-0.19086\\
15.685	-0.19087\\
15.7	-0.19088\\
15.715	-0.19087\\
15.73	-0.19086\\
15.745	-0.19087\\
15.76	-0.19087\\
15.775	-0.19087\\
15.79	-0.19087\\
15.805	-0.19087\\
15.82	-0.19087\\
15.835	-0.19086\\
15.85	-0.19086\\
15.865	-0.19086\\
15.88	-0.19086\\
15.895	-0.19086\\
15.91	-0.19086\\
15.925	-0.19086\\
15.94	-0.19087\\
15.955	-0.19087\\
15.97	-0.19087\\
15.985	-0.19087\\
16	-0.19086\\
16.015	-0.19086\\
16.03	-0.19085\\
16.045	-0.19085\\
16.06	-0.19086\\
16.075	-0.19086\\
16.09	-0.19086\\
16.105	-0.19087\\
16.12	-0.19088\\
16.135	-0.19088\\
16.15	-0.19088\\
16.165	-0.19087\\
16.18	-0.19087\\
16.195	-0.19086\\
16.21	-0.19086\\
16.225	-0.19085\\
16.24	-0.19085\\
16.255	-0.19084\\
16.27	-0.19083\\
16.285	-0.19083\\
16.3	-0.19082\\
16.315	-0.19081\\
16.33	-0.19079\\
16.345	-0.19078\\
16.36	-0.19077\\
16.375	-0.19075\\
16.39	-0.19074\\
16.405	-0.19072\\
16.42	-0.1907\\
16.435	-0.19068\\
16.45	-0.19068\\
16.465	-0.19067\\
16.48	-0.19066\\
16.495	-0.19066\\
16.51	-0.19065\\
16.525	-0.19064\\
16.54	-0.19063\\
16.555	-0.19062\\
16.57	-0.19061\\
16.585	-0.1906\\
16.6	-0.19059\\
16.615	-0.19058\\
16.63	-0.19057\\
16.645	-0.19055\\
16.66	-0.19053\\
16.675	-0.19051\\
16.69	-0.19048\\
16.705	-0.19046\\
16.72	-0.19042\\
16.735	-0.19038\\
16.75	-0.19035\\
16.765	-0.19032\\
16.78	-0.19029\\
16.795	-0.19027\\
16.81	-0.19025\\
16.825	-0.19022\\
16.84	-0.1902\\
16.855	-0.19018\\
16.87	-0.19016\\
16.885	-0.19015\\
16.9	-0.19014\\
16.915	-0.19012\\
16.93	-0.1901\\
16.945	-0.19008\\
16.96	-0.19008\\
16.975	-0.19007\\
16.99	-0.19006\\
17.005	-0.19005\\
17.02	-0.19003\\
17.035	-0.19\\
17.05	-0.18999\\
17.065	-0.18999\\
17.08	-0.18998\\
17.095	-0.18997\\
17.11	-0.18996\\
17.125	-0.18994\\
17.14	-0.18992\\
17.155	-0.18991\\
17.17	-0.18989\\
17.185	-0.18988\\
17.2	-0.18986\\
17.215	-0.18985\\
17.23	-0.18983\\
17.245	-0.18982\\
17.26	-0.1898\\
17.275	-0.18978\\
17.29	-0.18977\\
17.305	-0.18976\\
17.32	-0.18974\\
17.335	-0.18972\\
17.35	-0.18971\\
17.365	-0.18969\\
17.38	-0.18968\\
17.395	-0.18967\\
17.41	-0.18967\\
17.425	-0.18966\\
17.44	-0.18966\\
17.455	-0.18966\\
17.47	-0.18965\\
17.485	-0.18965\\
17.5	-0.18963\\
17.515	-0.18962\\
17.53	-0.1896\\
17.545	-0.18956\\
17.56	-0.18953\\
17.575	-0.18952\\
17.59	-0.1895\\
17.605	-0.18948\\
17.62	-0.18947\\
17.635	-0.18946\\
17.65	-0.18945\\
17.665	-0.18944\\
17.68	-0.18942\\
17.695	-0.18942\\
17.71	-0.18942\\
17.725	-0.18943\\
17.74	-0.18943\\
17.755	-0.18942\\
17.77	-0.18942\\
17.785	-0.18941\\
17.8	-0.18941\\
17.815	-0.18942\\
17.83	-0.18943\\
17.845	-0.18942\\
17.86	-0.18942\\
17.875	-0.18941\\
17.89	-0.18942\\
17.905	-0.18942\\
17.92	-0.18942\\
17.935	-0.18942\\
17.95	-0.18942\\
17.965	-0.18943\\
17.98	-0.18943\\
17.995	-0.18944\\
18.01	-0.18944\\
18.025	-0.18945\\
18.04	-0.18947\\
18.055	-0.18948\\
18.07	-0.18949\\
18.085	-0.18951\\
18.1	-0.18953\\
18.115	-0.18955\\
18.13	-0.18957\\
18.145	-0.18958\\
18.16	-0.1896\\
18.175	-0.18963\\
18.19	-0.18965\\
18.205	-0.18966\\
18.22	-0.18968\\
18.235	-0.18969\\
18.25	-0.18969\\
18.265	-0.18969\\
18.28	-0.18969\\
18.295	-0.18968\\
18.31	-0.18968\\
18.325	-0.18968\\
18.34	-0.1897\\
18.355	-0.18971\\
18.37	-0.18971\\
18.385	-0.18972\\
18.4	-0.18973\\
18.415	-0.18974\\
18.43	-0.18975\\
18.445	-0.18975\\
18.46	-0.18975\\
18.475	-0.18977\\
18.49	-0.18977\\
18.505	-0.18977\\
18.52	-0.18977\\
18.535	-0.18978\\
18.55	-0.18979\\
18.565	-0.1898\\
18.58	-0.1898\\
18.595	-0.18981\\
18.61	-0.18982\\
18.625	-0.18983\\
18.64	-0.18984\\
18.655	-0.18984\\
18.67	-0.18985\\
18.685	-0.18988\\
18.7	-0.1899\\
18.715	-0.18991\\
18.73	-0.18993\\
18.745	-0.18995\\
18.76	-0.18999\\
18.775	-0.19002\\
18.79	-0.19005\\
18.805	-0.19008\\
18.82	-0.19012\\
18.835	-0.19014\\
18.85	-0.19015\\
18.865	-0.19017\\
18.88	-0.19019\\
18.895	-0.19021\\
18.91	-0.19024\\
18.925	-0.19025\\
18.94	-0.19027\\
18.955	-0.19028\\
18.97	-0.1903\\
18.985	-0.19032\\
19	-0.19034\\
19.015	-0.19036\\
19.03	-0.19039\\
19.045	-0.19041\\
19.06	-0.19044\\
19.075	-0.19046\\
19.09	-0.19047\\
19.105	-0.19047\\
19.12	-0.19048\\
19.135	-0.19049\\
19.15	-0.19049\\
19.165	-0.1905\\
19.18	-0.19051\\
19.195	-0.19052\\
19.21	-0.19053\\
19.225	-0.19054\\
19.24	-0.19054\\
19.255	-0.19055\\
19.27	-0.19056\\
19.285	-0.19056\\
19.3	-0.19056\\
19.315	-0.19056\\
19.33	-0.19056\\
19.345	-0.19057\\
19.36	-0.19056\\
19.375	-0.19056\\
19.39	-0.19056\\
19.405	-0.19056\\
19.42	-0.19056\\
19.435	-0.19056\\
19.45	-0.19054\\
19.465	-0.19054\\
19.48	-0.19054\\
19.495	-0.19054\\
19.51	-0.19054\\
19.525	-0.19053\\
19.54	-0.19053\\
19.555	-0.19054\\
19.57	-0.19054\\
19.585	-0.19054\\
19.6	-0.19055\\
19.615	-0.19056\\
19.63	-0.19056\\
19.645	-0.19057\\
19.66	-0.19057\\
19.675	-0.19058\\
19.69	-0.19059\\
19.705	-0.19059\\
19.72	-0.19059\\
19.735	-0.19059\\
19.75	-0.19059\\
19.765	-0.19059\\
19.78	-0.19058\\
19.795	-0.19058\\
19.81	-0.19058\\
19.825	-0.19057\\
19.84	-0.19058\\
19.855	-0.19058\\
19.87	-0.19058\\
19.885	-0.19058\\
19.9	-0.19058\\
19.915	-0.19057\\
19.93	-0.19057\\
19.945	-0.19057\\
19.96	-0.19058\\
19.975	-0.19058\\
19.99	-0.19058\\
20.005	-0.19057\\
20.02	-0.19057\\
20.035	-0.19058\\
20.05	-0.19057\\
20.065	-0.19056\\
20.08	-0.19057\\
20.095	-0.19058\\
20.11	-0.19058\\
20.125	-0.19058\\
20.14	-0.19057\\
20.155	-0.19057\\
20.17	-0.19057\\
20.185	-0.19057\\
20.2	-0.19057\\
20.215	-0.19056\\
20.23	-0.19056\\
20.245	-0.19056\\
20.26	-0.19055\\
20.275	-0.19054\\
20.29	-0.19054\\
20.305	-0.19054\\
20.32	-0.19054\\
20.335	-0.19053\\
20.35	-0.19053\\
20.365	-0.19052\\
20.38	-0.19051\\
20.395	-0.1905\\
20.41	-0.19049\\
20.425	-0.19049\\
20.44	-0.19048\\
20.455	-0.19048\\
20.47	-0.19047\\
20.485	-0.19046\\
20.5	-0.19046\\
20.515	-0.19045\\
20.53	-0.19045\\
20.545	-0.19043\\
20.56	-0.19042\\
20.575	-0.1904\\
20.59	-0.19038\\
20.605	-0.19036\\
20.62	-0.19035\\
20.635	-0.19033\\
20.65	-0.19031\\
20.665	-0.1903\\
20.68	-0.19028\\
20.695	-0.19026\\
20.71	-0.19023\\
20.725	-0.1902\\
20.74	-0.19016\\
20.755	-0.19012\\
20.77	-0.19009\\
20.785	-0.19006\\
20.8	-0.19003\\
20.815	-0.19001\\
20.83	-0.18999\\
20.845	-0.18997\\
20.86	-0.18995\\
20.875	-0.18993\\
20.89	-0.1899\\
20.905	-0.18989\\
20.92	-0.18988\\
20.935	-0.18986\\
20.95	-0.18985\\
20.965	-0.18982\\
20.98	-0.1898\\
20.995	-0.18979\\
21.01	-0.18978\\
21.025	-0.18976\\
21.04	-0.18973\\
21.055	-0.18972\\
21.07	-0.18971\\
21.085	-0.18971\\
21.1	-0.18971\\
21.115	-0.18971\\
21.13	-0.1897\\
21.145	-0.18969\\
21.16	-0.18966\\
21.175	-0.18964\\
21.19	-0.18964\\
21.205	-0.18963\\
21.22	-0.18961\\
21.235	-0.18961\\
21.25	-0.1896\\
21.265	-0.18959\\
21.28	-0.18958\\
21.295	-0.18957\\
21.31	-0.18957\\
21.325	-0.18955\\
21.34	-0.18953\\
21.355	-0.1895\\
21.37	-0.18948\\
21.385	-0.18946\\
21.4	-0.18943\\
21.415	-0.18942\\
21.43	-0.18942\\
21.445	-0.18942\\
21.46	-0.18941\\
21.475	-0.1894\\
21.49	-0.18939\\
21.505	-0.18938\\
21.52	-0.18936\\
21.535	-0.18935\\
21.55	-0.18934\\
21.565	-0.18932\\
21.58	-0.1893\\
21.595	-0.18928\\
21.61	-0.18926\\
21.625	-0.18924\\
21.64	-0.18922\\
21.655	-0.1892\\
21.67	-0.18919\\
21.685	-0.18917\\
21.7	-0.18917\\
21.715	-0.18916\\
21.73	-0.18915\\
21.745	-0.18914\\
21.76	-0.18913\\
21.775	-0.18912\\
21.79	-0.18912\\
21.805	-0.18912\\
21.82	-0.18913\\
21.835	-0.18914\\
21.85	-0.18915\\
21.865	-0.18916\\
21.88	-0.18917\\
21.895	-0.18918\\
21.91	-0.18919\\
21.925	-0.1892\\
21.94	-0.1892\\
21.955	-0.1892\\
21.97	-0.18921\\
21.985	-0.18922\\
22	-0.18922\\
22.015	-0.18923\\
22.03	-0.18924\\
22.045	-0.18925\\
22.06	-0.18925\\
22.075	-0.18926\\
22.09	-0.18926\\
22.105	-0.18927\\
22.12	-0.18929\\
22.135	-0.18931\\
22.15	-0.18932\\
22.165	-0.18933\\
22.18	-0.18934\\
22.195	-0.18935\\
22.21	-0.18937\\
22.225	-0.18938\\
22.24	-0.18938\\
22.255	-0.18938\\
22.27	-0.18939\\
22.285	-0.18939\\
22.3	-0.18939\\
22.315	-0.18938\\
22.33	-0.18938\\
22.345	-0.18938\\
22.36	-0.1894\\
22.375	-0.18941\\
22.39	-0.18942\\
22.405	-0.18943\\
22.42	-0.18944\\
22.435	-0.18946\\
22.45	-0.18947\\
22.465	-0.18947\\
22.48	-0.18948\\
22.495	-0.1895\\
22.51	-0.18951\\
22.525	-0.18951\\
22.54	-0.18952\\
22.555	-0.18953\\
22.57	-0.18954\\
22.585	-0.18954\\
22.6	-0.18955\\
22.615	-0.18955\\
22.63	-0.18955\\
22.645	-0.18956\\
22.66	-0.18957\\
22.675	-0.18959\\
22.69	-0.1896\\
22.705	-0.18961\\
22.72	-0.18962\\
22.735	-0.18963\\
22.75	-0.18965\\
22.765	-0.18968\\
22.78	-0.18969\\
22.795	-0.1897\\
22.81	-0.18973\\
22.825	-0.18976\\
22.84	-0.1898\\
22.855	-0.18983\\
22.87	-0.18986\\
22.885	-0.18989\\
22.9	-0.1899\\
22.915	-0.18992\\
22.93	-0.18995\\
22.945	-0.18997\\
22.96	-0.18999\\
22.975	-0.19001\\
22.99	-0.19001\\
23.005	-0.19002\\
23.02	-0.19002\\
23.035	-0.19003\\
23.05	-0.19005\\
23.065	-0.19008\\
23.08	-0.19011\\
23.095	-0.19014\\
23.11	-0.19016\\
23.125	-0.19019\\
23.14	-0.19021\\
23.155	-0.19022\\
23.17	-0.19023\\
23.185	-0.19025\\
23.2	-0.19026\\
23.215	-0.19026\\
23.23	-0.19027\\
23.245	-0.19027\\
23.26	-0.19028\\
23.275	-0.19028\\
23.29	-0.19029\\
23.305	-0.19029\\
23.32	-0.1903\\
23.335	-0.1903\\
23.35	-0.19029\\
23.365	-0.19029\\
23.38	-0.19029\\
23.395	-0.19029\\
23.41	-0.19029\\
23.425	-0.19029\\
23.44	-0.19029\\
23.455	-0.19028\\
23.47	-0.19027\\
23.485	-0.19027\\
23.5	-0.19027\\
23.515	-0.19027\\
23.53	-0.19027\\
23.545	-0.19027\\
23.56	-0.19027\\
23.575	-0.19027\\
23.59	-0.19028\\
23.605	-0.19028\\
23.62	-0.19028\\
23.635	-0.19028\\
23.65	-0.19027\\
23.665	-0.19027\\
23.68	-0.19027\\
23.695	-0.19027\\
23.71	-0.19027\\
23.725	-0.19027\\
23.74	-0.19027\\
23.755	-0.19027\\
23.77	-0.19027\\
23.785	-0.19029\\
23.8	-0.19029\\
23.815	-0.1903\\
23.83	-0.19029\\
23.845	-0.19029\\
23.86	-0.19028\\
23.875	-0.19027\\
23.89	-0.19027\\
23.905	-0.19027\\
23.92	-0.19026\\
23.935	-0.19025\\
23.95	-0.19025\\
23.965	-0.19026\\
23.98	-0.19027\\
23.995	-0.19026\\
24.01	-0.19026\\
24.025	-0.19025\\
24.04	-0.19026\\
24.055	-0.19026\\
24.07	-0.19026\\
24.085	-0.19027\\
24.1	-0.19027\\
24.115	-0.19028\\
24.13	-0.19028\\
24.145	-0.19028\\
24.16	-0.19029\\
24.175	-0.19029\\
24.19	-0.19029\\
24.205	-0.1903\\
24.22	-0.1903\\
24.235	-0.1903\\
24.25	-0.1903\\
24.265	-0.19029\\
24.28	-0.19027\\
24.295	-0.19027\\
24.31	-0.19026\\
24.325	-0.19026\\
24.34	-0.19025\\
24.355	-0.19024\\
24.37	-0.19024\\
24.385	-0.19023\\
24.4	-0.19022\\
24.415	-0.19021\\
24.43	-0.1902\\
24.445	-0.19021\\
24.46	-0.19021\\
24.475	-0.1902\\
24.49	-0.19021\\
24.505	-0.1902\\
24.52	-0.19019\\
24.535	-0.19019\\
24.55	-0.19018\\
24.565	-0.19017\\
24.58	-0.19015\\
24.595	-0.19013\\
24.61	-0.19013\\
24.625	-0.19012\\
24.64	-0.1901\\
24.655	-0.19009\\
24.67	-0.19008\\
24.685	-0.19007\\
24.7	-0.19006\\
24.715	-0.19004\\
24.73	-0.19001\\
24.745	-0.18997\\
24.76	-0.18994\\
24.775	-0.1899\\
24.79	-0.18987\\
24.805	-0.18985\\
24.82	-0.18983\\
24.835	-0.18981\\
24.85	-0.18979\\
24.865	-0.18976\\
24.88	-0.18974\\
24.895	-0.18972\\
24.91	-0.18971\\
24.925	-0.18969\\
24.94	-0.18967\\
24.955	-0.18965\\
24.97	-0.18962\\
24.985	-0.18959\\
25	-0.18957\\
};
\end{axis}

\begin{axis}[%
width=1.05in,
height=0.9in,
at={(0.8in,0.4in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
ymin=0.34,
ymax=0.45,
ylabel={z [m]},
ymajorgrids,
xlabel={simulation time [s]},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.43658\\
1.57	0.43639\\
1.585	0.43626\\
1.6	0.43607\\
1.615	0.43591\\
1.63	0.43576\\
1.645	0.43561\\
1.66	0.43547\\
1.675	0.43533\\
1.69	0.43517\\
1.705	0.43495\\
1.72	0.4349\\
1.735	0.43477\\
1.75	0.43466\\
1.765	0.43441\\
1.78	0.43425\\
1.795	0.43408\\
1.81	0.43384\\
1.825	0.43369\\
1.84	0.43354\\
1.855	0.4334\\
1.87	0.43332\\
1.885	0.43328\\
1.9	0.43321\\
1.915	0.43308\\
1.93	0.43306\\
1.945	0.43296\\
1.96	0.43284\\
1.975	0.43285\\
1.99	0.43274\\
2.005	0.43263\\
2.02	0.43257\\
2.035	0.43247\\
2.05	0.43252\\
2.065	0.43259\\
2.08	0.43266\\
2.095	0.43274\\
2.11	0.4327\\
2.125	0.43266\\
2.14	0.43262\\
2.155	0.43254\\
2.17	0.43252\\
2.185	0.43243\\
2.2	0.43229\\
2.215	0.43213\\
2.23	0.43196\\
2.245	0.4318\\
2.26	0.43167\\
2.275	0.43155\\
2.29	0.43154\\
2.305	0.43154\\
2.32	0.43145\\
2.335	0.4314\\
2.35	0.43142\\
2.365	0.43139\\
2.38	0.43129\\
2.395	0.43132\\
2.41	0.43122\\
2.425	0.43112\\
2.44	0.43118\\
2.455	0.43118\\
2.47	0.43127\\
2.485	0.43124\\
2.5	0.43126\\
2.515	0.43134\\
2.53	0.43139\\
2.545	0.43136\\
2.56	0.43133\\
2.575	0.43126\\
2.59	0.43119\\
2.605	0.43113\\
2.62	0.43112\\
2.635	0.43112\\
2.65	0.43103\\
2.665	0.43107\\
2.68	0.43098\\
2.695	0.43103\\
2.71	0.43092\\
2.725	0.43083\\
2.74	0.43075\\
2.755	0.43064\\
2.77	0.43044\\
2.785	0.43015\\
2.8	0.43\\
2.815	0.42983\\
2.83	0.42973\\
2.845	0.42986\\
2.86	0.42971\\
2.875	0.42962\\
2.89	0.42949\\
2.905	0.42939\\
2.92	0.42947\\
2.935	0.42948\\
2.95	0.4295\\
2.965	0.42954\\
2.98	0.42948\\
2.995	0.42937\\
3.01	0.42929\\
3.025	0.42913\\
3.04	0.42898\\
3.055	0.42885\\
3.07	0.42876\\
3.085	0.42859\\
3.1	0.42838\\
3.115	0.42824\\
3.13	0.42816\\
3.145	0.428\\
3.16	0.42783\\
3.175	0.42768\\
3.19	0.42743\\
3.205	0.42729\\
3.22	0.42714\\
3.235	0.42699\\
3.25	0.42691\\
3.265	0.42672\\
3.28	0.42664\\
3.295	0.4265\\
3.31	0.42648\\
3.325	0.42634\\
3.34	0.4262\\
3.355	0.42609\\
3.37	0.42588\\
3.385	0.42578\\
3.4	0.42567\\
3.415	0.42551\\
3.43	0.42547\\
3.445	0.42536\\
3.46	0.42521\\
3.475	0.42504\\
3.49	0.42487\\
3.505	0.42471\\
3.52	0.4246\\
3.535	0.42445\\
3.55	0.42433\\
3.565	0.42418\\
3.58	0.424\\
3.595	0.42384\\
3.61	0.42379\\
3.625	0.42364\\
3.64	0.42347\\
3.655	0.42331\\
3.67	0.42323\\
3.685	0.42311\\
3.7	0.42303\\
3.715	0.42285\\
3.73	0.4227\\
3.745	0.42257\\
3.76	0.42248\\
3.775	0.42234\\
3.79	0.42223\\
3.805	0.42214\\
3.82	0.42196\\
3.835	0.42185\\
3.85	0.42171\\
3.865	0.42158\\
3.88	0.42147\\
3.895	0.42131\\
3.91	0.42117\\
3.925	0.42103\\
3.94	0.42093\\
3.955	0.42084\\
3.97	0.4207\\
3.985	0.42052\\
4	0.42042\\
4.015	0.42027\\
4.03	0.4201\\
4.045	0.41995\\
4.06	0.4198\\
4.075	0.41965\\
4.09	0.41948\\
4.105	0.41933\\
4.12	0.41915\\
4.135	0.41894\\
4.15	0.41879\\
4.165	0.4186\\
4.18	0.41843\\
4.195	0.41822\\
4.21	0.41804\\
4.225	0.41786\\
4.24	0.41766\\
4.255	0.41747\\
4.27	0.41734\\
4.285	0.41713\\
4.3	0.41689\\
4.315	0.4167\\
4.33	0.41656\\
4.345	0.41642\\
4.36	0.41624\\
4.375	0.41611\\
4.39	0.41597\\
4.405	0.41584\\
4.42	0.41572\\
4.435	0.41563\\
4.45	0.41551\\
4.465	0.41534\\
4.48	0.41513\\
4.495	0.41493\\
4.51	0.41473\\
4.525	0.41451\\
4.54	0.41422\\
4.555	0.41398\\
4.57	0.41372\\
4.585	0.41349\\
4.6	0.41329\\
4.615	0.41309\\
4.63	0.41287\\
4.645	0.41268\\
4.66	0.41247\\
4.675	0.41226\\
4.69	0.41204\\
4.705	0.41183\\
4.72	0.41159\\
4.735	0.41129\\
4.75	0.41104\\
4.765	0.41082\\
4.78	0.41058\\
4.795	0.41038\\
4.81	0.41017\\
4.825	0.4099\\
4.84	0.40964\\
4.855	0.40936\\
4.87	0.40905\\
4.885	0.40878\\
4.9	0.40855\\
4.915	0.40826\\
4.93	0.40795\\
4.945	0.40766\\
4.96	0.40743\\
4.975	0.40716\\
4.99	0.40695\\
5.005	0.40675\\
5.02	0.40649\\
5.035	0.40621\\
5.05	0.40596\\
5.065	0.40572\\
5.08	0.40549\\
5.095	0.40523\\
5.11	0.40499\\
5.125	0.40471\\
5.14	0.40452\\
5.155	0.40429\\
5.17	0.40406\\
5.185	0.40389\\
5.2	0.40371\\
5.215	0.4035\\
5.23	0.40327\\
5.245	0.40309\\
5.26	0.40294\\
5.275	0.40268\\
5.29	0.40241\\
5.305	0.40215\\
5.32	0.40184\\
5.335	0.40163\\
5.35	0.4014\\
5.365	0.40115\\
5.38	0.40094\\
5.395	0.40072\\
5.41	0.40056\\
5.425	0.40037\\
5.44	0.40012\\
5.455	0.39992\\
5.47	0.39977\\
5.485	0.39958\\
5.5	0.39939\\
5.515	0.39924\\
5.53	0.39906\\
5.545	0.39882\\
5.56	0.39864\\
5.575	0.39838\\
5.59	0.39821\\
5.605	0.39802\\
5.62	0.39787\\
5.635	0.39765\\
5.65	0.39749\\
5.665	0.39733\\
5.68	0.39714\\
5.695	0.39698\\
5.71	0.39682\\
5.725	0.39666\\
5.74	0.39651\\
5.755	0.39642\\
5.77	0.39632\\
5.785	0.39618\\
5.8	0.39619\\
5.815	0.3961\\
5.83	0.396\\
5.845	0.39586\\
5.86	0.3958\\
5.875	0.3957\\
5.89	0.39559\\
5.905	0.3955\\
5.92	0.39539\\
5.935	0.3953\\
5.95	0.39513\\
5.965	0.39504\\
5.98	0.39501\\
5.995	0.39499\\
6.01	0.39485\\
6.025	0.39471\\
6.04	0.39461\\
6.055	0.39453\\
6.07	0.39448\\
6.085	0.39448\\
6.1	0.39449\\
6.115	0.3944\\
6.13	0.3944\\
6.145	0.39441\\
6.16	0.39444\\
6.175	0.39447\\
6.19	0.39444\\
6.205	0.39446\\
6.22	0.39444\\
6.235	0.39431\\
6.25	0.39426\\
6.265	0.39411\\
6.28	0.39407\\
6.295	0.39388\\
6.31	0.39383\\
6.325	0.39371\\
6.34	0.39365\\
6.355	0.39358\\
6.37	0.39357\\
6.385	0.39354\\
6.4	0.3935\\
6.415	0.39341\\
6.43	0.39337\\
6.445	0.39331\\
6.46	0.3933\\
6.475	0.39323\\
6.49	0.39321\\
6.505	0.39317\\
6.52	0.39311\\
6.535	0.39303\\
6.55	0.39304\\
6.565	0.393\\
6.58	0.39295\\
6.595	0.39286\\
6.61	0.39285\\
6.625	0.39284\\
6.64	0.39278\\
6.655	0.39272\\
6.67	0.39274\\
6.685	0.39279\\
6.7	0.39278\\
6.715	0.39273\\
6.73	0.39267\\
6.745	0.39265\\
6.76	0.39259\\
6.775	0.39255\\
6.79	0.39248\\
6.805	0.39239\\
6.82	0.39223\\
6.835	0.39209\\
6.85	0.392\\
6.865	0.39187\\
6.88	0.39178\\
6.895	0.39172\\
6.91	0.3916\\
6.925	0.39151\\
6.94	0.39143\\
6.955	0.39131\\
6.97	0.39121\\
6.985	0.39115\\
7	0.39104\\
7.015	0.39097\\
7.03	0.39085\\
7.045	0.39073\\
7.06	0.39062\\
7.075	0.39058\\
7.09	0.39046\\
7.105	0.3904\\
7.12	0.39029\\
7.135	0.39017\\
7.15	0.39006\\
7.165	0.38993\\
7.18	0.38978\\
7.195	0.38961\\
7.21	0.38947\\
7.225	0.38933\\
7.24	0.38917\\
7.255	0.38904\\
7.27	0.38891\\
7.285	0.38876\\
7.3	0.38858\\
7.315	0.38849\\
7.33	0.38833\\
7.345	0.38821\\
7.36	0.38809\\
7.375	0.38795\\
7.39	0.38787\\
7.405	0.38774\\
7.42	0.38757\\
7.435	0.3874\\
7.45	0.38725\\
7.465	0.3871\\
7.48	0.38698\\
7.495	0.38689\\
7.51	0.38675\\
7.525	0.38663\\
7.54	0.38652\\
7.555	0.38636\\
7.57	0.38628\\
7.585	0.38615\\
7.6	0.386\\
7.615	0.38588\\
7.63	0.38576\\
7.645	0.38565\\
7.66	0.38547\\
7.675	0.38533\\
7.69	0.38525\\
7.705	0.3851\\
7.72	0.38494\\
7.735	0.38482\\
7.75	0.38473\\
7.765	0.3846\\
7.78	0.38445\\
7.795	0.38431\\
7.81	0.38417\\
7.825	0.38406\\
7.84	0.38392\\
7.855	0.38377\\
7.87	0.38362\\
7.885	0.38347\\
7.9	0.38334\\
7.915	0.3832\\
7.93	0.38304\\
7.945	0.38289\\
7.96	0.38274\\
7.975	0.38261\\
7.99	0.3824\\
8.005	0.38223\\
8.02	0.38212\\
8.035	0.38193\\
8.05	0.38178\\
8.065	0.38162\\
8.08	0.38145\\
8.095	0.38135\\
8.11	0.38118\\
8.125	0.38105\\
8.14	0.38085\\
8.155	0.38069\\
8.17	0.38053\\
8.185	0.38037\\
8.2	0.3802\\
8.215	0.38004\\
8.23	0.3799\\
8.245	0.37977\\
8.26	0.37961\\
8.275	0.37947\\
8.29	0.3793\\
8.305	0.37916\\
8.32	0.37902\\
8.335	0.37883\\
8.35	0.37869\\
8.365	0.37852\\
8.38	0.37834\\
8.395	0.37816\\
8.41	0.37802\\
8.425	0.37785\\
8.44	0.37766\\
8.455	0.3775\\
8.47	0.37729\\
8.485	0.37707\\
8.5	0.37693\\
8.515	0.37673\\
8.53	0.37659\\
8.545	0.3764\\
8.56	0.37609\\
8.575	0.37582\\
8.59	0.3756\\
8.605	0.37532\\
8.62	0.3751\\
8.635	0.37488\\
8.65	0.37475\\
8.665	0.37452\\
8.68	0.37435\\
8.695	0.37412\\
8.71	0.37389\\
8.725	0.37362\\
8.74	0.37339\\
8.755	0.37318\\
8.77	0.37301\\
8.785	0.37281\\
8.8	0.37258\\
8.815	0.37236\\
8.83	0.37214\\
8.845	0.37191\\
8.86	0.37167\\
8.875	0.37147\\
8.89	0.37125\\
8.905	0.37101\\
8.92	0.37068\\
8.935	0.37038\\
8.95	0.37011\\
8.965	0.36986\\
8.98	0.36956\\
8.995	0.3693\\
9.01	0.36905\\
9.025	0.36879\\
9.04	0.36858\\
9.055	0.36833\\
9.07	0.36813\\
9.085	0.36788\\
9.1	0.36763\\
9.115	0.36733\\
9.13	0.36711\\
9.145	0.36687\\
9.16	0.36659\\
9.175	0.36634\\
9.19	0.36618\\
9.205	0.36601\\
9.22	0.36586\\
9.235	0.36568\\
9.25	0.36541\\
9.265	0.36519\\
9.28	0.365\\
9.295	0.36481\\
9.31	0.36452\\
9.325	0.36428\\
9.34	0.364\\
9.355	0.36377\\
9.37	0.36339\\
9.385	0.36318\\
9.4	0.36291\\
9.415	0.36267\\
9.43	0.36243\\
9.445	0.36226\\
9.46	0.36204\\
9.475	0.36188\\
9.49	0.36168\\
9.505	0.36153\\
9.52	0.36142\\
9.535	0.36128\\
9.55	0.36108\\
9.565	0.36093\\
9.58	0.36077\\
9.595	0.36066\\
9.61	0.36049\\
9.625	0.36027\\
9.64	0.36009\\
9.655	0.35995\\
9.67	0.35982\\
9.685	0.35972\\
9.7	0.35958\\
9.715	0.35944\\
9.73	0.35938\\
9.745	0.35927\\
9.76	0.35913\\
9.775	0.35901\\
9.79	0.35882\\
9.805	0.35869\\
9.82	0.35856\\
9.835	0.35842\\
9.85	0.35829\\
9.865	0.35814\\
9.88	0.35799\\
9.895	0.35793\\
9.91	0.35781\\
9.925	0.35769\\
9.94	0.35759\\
9.955	0.35744\\
9.97	0.35731\\
9.985	0.35716\\
10	0.35697\\
10.015	0.35685\\
10.03	0.35663\\
10.045	0.35647\\
10.06	0.35634\\
10.075	0.35622\\
10.09	0.35624\\
10.105	0.35617\\
10.12	0.35614\\
10.135	0.35617\\
10.15	0.35617\\
10.165	0.35616\\
10.18	0.35612\\
10.195	0.35618\\
10.21	0.35614\\
10.225	0.35617\\
10.24	0.35619\\
10.255	0.35615\\
10.27	0.35612\\
10.285	0.35603\\
10.3	0.35595\\
10.315	0.35589\\
10.33	0.35576\\
10.345	0.35569\\
10.36	0.35561\\
10.375	0.35555\\
10.39	0.35546\\
10.405	0.3554\\
10.42	0.35531\\
10.435	0.3553\\
10.45	0.35525\\
10.465	0.3552\\
10.48	0.35514\\
10.495	0.3551\\
10.51	0.35501\\
10.525	0.35495\\
10.54	0.3549\\
10.555	0.35485\\
10.57	0.35485\\
10.585	0.3548\\
10.6	0.35479\\
10.615	0.35475\\
10.63	0.35474\\
10.645	0.35466\\
10.66	0.35461\\
10.675	0.35459\\
10.69	0.35454\\
10.705	0.35452\\
10.72	0.35447\\
10.735	0.35435\\
10.75	0.35427\\
10.765	0.35428\\
10.78	0.35422\\
10.795	0.3542\\
10.81	0.35414\\
10.825	0.35413\\
10.84	0.35408\\
10.855	0.35394\\
10.87	0.35382\\
10.885	0.35371\\
10.9	0.35357\\
10.915	0.35347\\
10.93	0.35337\\
10.945	0.35329\\
10.96	0.35321\\
10.975	0.35311\\
10.99	0.35301\\
11.005	0.35293\\
11.02	0.35286\\
11.035	0.35272\\
11.05	0.35263\\
11.065	0.35252\\
11.08	0.35244\\
11.095	0.35236\\
11.11	0.3523\\
11.125	0.35222\\
11.14	0.35212\\
11.155	0.35203\\
11.17	0.35194\\
11.185	0.35176\\
11.2	0.35169\\
11.215	0.35158\\
11.23	0.35142\\
11.245	0.35135\\
11.26	0.35121\\
11.275	0.35106\\
11.29	0.35087\\
11.305	0.35073\\
11.32	0.35054\\
11.335	0.3504\\
11.35	0.35028\\
11.365	0.35013\\
11.38	0.35\\
11.395	0.34985\\
11.41	0.34971\\
11.425	0.34954\\
11.44	0.34948\\
11.455	0.34939\\
11.47	0.34922\\
11.485	0.34906\\
11.5	0.34893\\
11.515	0.34877\\
11.53	0.34862\\
11.545	0.34846\\
11.56	0.34829\\
11.575	0.3483\\
11.59	0.34833\\
11.605	0.34829\\
11.62	0.34832\\
11.635	0.34833\\
11.65	0.34838\\
11.665	0.34838\\
11.68	0.34837\\
11.695	0.34838\\
11.71	0.34833\\
11.725	0.34835\\
11.74	0.34834\\
11.755	0.34834\\
11.77	0.34834\\
11.785	0.34825\\
11.8	0.34824\\
11.815	0.34827\\
11.83	0.34829\\
11.845	0.34831\\
11.86	0.3484\\
11.875	0.34835\\
11.89	0.34835\\
11.905	0.34833\\
11.92	0.34834\\
11.935	0.34834\\
11.95	0.34835\\
11.965	0.34832\\
11.98	0.34833\\
11.995	0.34834\\
12.01	0.34834\\
12.025	0.34834\\
12.04	0.34836\\
12.055	0.3484\\
12.07	0.34845\\
12.085	0.34847\\
12.1	0.34847\\
12.115	0.34847\\
12.13	0.3485\\
12.145	0.34846\\
12.16	0.34845\\
12.175	0.34851\\
12.19	0.34849\\
12.205	0.34847\\
12.22	0.34844\\
12.235	0.34844\\
12.25	0.34847\\
12.265	0.34845\\
12.28	0.34839\\
12.295	0.34834\\
12.31	0.34833\\
12.325	0.3483\\
12.34	0.34827\\
12.355	0.34828\\
12.37	0.34825\\
12.385	0.34819\\
12.4	0.34815\\
12.415	0.34811\\
12.43	0.34813\\
12.445	0.34813\\
12.46	0.34815\\
12.475	0.34813\\
12.49	0.34809\\
12.505	0.34799\\
12.52	0.34787\\
12.535	0.34788\\
12.55	0.34783\\
12.565	0.34781\\
12.58	0.34776\\
12.595	0.34762\\
12.61	0.34755\\
12.625	0.34739\\
12.64	0.34726\\
12.655	0.34716\\
12.67	0.34709\\
12.685	0.34712\\
12.7	0.34717\\
12.715	0.34714\\
12.73	0.34713\\
12.745	0.34707\\
12.76	0.34699\\
12.775	0.34691\\
12.79	0.34682\\
12.805	0.34674\\
12.82	0.3466\\
12.835	0.34651\\
12.85	0.34647\\
12.865	0.34638\\
12.88	0.34623\\
12.895	0.34617\\
12.91	0.34606\\
12.925	0.34596\\
12.94	0.34576\\
12.955	0.34565\\
12.97	0.34551\\
12.985	0.3454\\
13	0.34533\\
13.015	0.34518\\
13.03	0.34504\\
13.045	0.34495\\
13.06	0.34478\\
13.075	0.34475\\
13.09	0.34478\\
13.105	0.34472\\
13.12	0.3446\\
13.135	0.34449\\
13.15	0.34436\\
13.165	0.34427\\
13.18	0.34414\\
13.195	0.34403\\
13.21	0.34396\\
13.225	0.34385\\
13.24	0.34385\\
13.255	0.34384\\
13.27	0.34384\\
13.285	0.3438\\
13.3	0.34367\\
13.315	0.3436\\
13.33	0.34351\\
13.345	0.3435\\
13.36	0.3434\\
13.375	0.3432\\
13.39	0.343\\
13.405	0.34276\\
13.42	0.34267\\
13.435	0.34253\\
13.45	0.34238\\
13.465	0.34232\\
13.48	0.34225\\
13.495	0.34223\\
13.51	0.34214\\
13.525	0.34219\\
13.54	0.34217\\
13.555	0.34216\\
13.57	0.34217\\
13.585	0.34212\\
13.6	0.34214\\
13.615	0.34212\\
13.63	0.34221\\
13.645	0.34224\\
13.66	0.34223\\
13.675	0.34223\\
13.69	0.34219\\
13.705	0.3422\\
13.72	0.34213\\
13.735	0.34212\\
13.75	0.34209\\
13.765	0.3421\\
13.78	0.34212\\
13.795	0.3421\\
13.81	0.3421\\
13.825	0.34209\\
13.84	0.34213\\
13.855	0.34215\\
13.87	0.34219\\
13.885	0.34218\\
13.9	0.34222\\
13.915	0.34224\\
13.93	0.34228\\
13.945	0.34229\\
13.96	0.34236\\
13.975	0.34238\\
13.99	0.34239\\
14.005	0.34239\\
14.02	0.3424\\
14.035	0.34242\\
14.05	0.34242\\
14.065	0.34239\\
14.08	0.3424\\
14.095	0.34236\\
14.11	0.34238\\
14.125	0.34245\\
14.14	0.34252\\
14.155	0.34265\\
14.17	0.3427\\
14.185	0.34288\\
14.2	0.34303\\
14.215	0.34319\\
14.23	0.34335\\
14.245	0.34348\\
14.26	0.3436\\
14.275	0.34371\\
14.29	0.34381\\
14.305	0.34391\\
14.32	0.34399\\
14.335	0.34407\\
14.35	0.34417\\
14.365	0.34426\\
14.38	0.34431\\
14.395	0.3444\\
14.41	0.3445\\
14.425	0.34458\\
14.44	0.34465\\
14.455	0.34478\\
14.47	0.34487\\
14.485	0.34497\\
14.5	0.345\\
14.515	0.34509\\
14.53	0.34515\\
14.545	0.34521\\
14.56	0.34529\\
14.575	0.3454\\
14.59	0.34556\\
14.605	0.34568\\
14.62	0.34571\\
14.635	0.34579\\
14.65	0.34583\\
14.665	0.34589\\
14.68	0.34599\\
14.695	0.3461\\
14.71	0.34618\\
14.725	0.34624\\
14.74	0.34635\\
14.755	0.34645\\
14.77	0.34654\\
14.785	0.34666\\
14.8	0.34672\\
14.815	0.34678\\
14.83	0.34682\\
14.845	0.34694\\
14.86	0.34699\\
14.875	0.34706\\
14.89	0.34713\\
14.905	0.34721\\
14.92	0.34728\\
14.935	0.34729\\
14.95	0.34734\\
14.965	0.34733\\
14.98	0.34737\\
14.995	0.34737\\
15.01	0.34745\\
15.025	0.34752\\
15.04	0.34759\\
15.055	0.34762\\
15.07	0.34769\\
15.085	0.34777\\
15.1	0.34779\\
15.115	0.34784\\
15.13	0.34788\\
15.145	0.34794\\
15.16	0.34798\\
15.175	0.348\\
15.19	0.34809\\
15.205	0.34811\\
15.22	0.34818\\
15.235	0.34821\\
15.25	0.34822\\
15.265	0.34824\\
15.28	0.34826\\
15.295	0.34831\\
15.31	0.34837\\
15.325	0.34834\\
15.34	0.34837\\
15.355	0.34837\\
15.37	0.34838\\
15.385	0.34836\\
15.4	0.34833\\
15.415	0.34834\\
15.43	0.34831\\
15.445	0.34831\\
15.46	0.34833\\
15.475	0.34834\\
15.49	0.34834\\
15.505	0.34835\\
15.52	0.34832\\
15.535	0.34829\\
15.55	0.34828\\
15.565	0.34825\\
15.58	0.34823\\
15.595	0.34822\\
15.61	0.3482\\
15.625	0.34823\\
15.64	0.34827\\
15.655	0.34828\\
15.67	0.34828\\
15.685	0.34828\\
15.7	0.34822\\
15.715	0.34829\\
15.73	0.3483\\
15.745	0.34825\\
15.76	0.34828\\
15.775	0.34828\\
15.79	0.34829\\
15.805	0.34828\\
15.82	0.34832\\
15.835	0.34832\\
15.85	0.34834\\
15.865	0.34832\\
15.88	0.34835\\
15.895	0.34833\\
15.91	0.34836\\
15.925	0.34832\\
15.94	0.34832\\
15.955	0.34833\\
15.97	0.34833\\
15.985	0.34833\\
16	0.34838\\
16.015	0.34838\\
16.03	0.34842\\
16.045	0.34842\\
16.06	0.34838\\
16.075	0.34843\\
16.09	0.34838\\
16.105	0.34831\\
16.12	0.34831\\
16.135	0.34831\\
16.15	0.34829\\
16.165	0.34833\\
16.18	0.34836\\
16.195	0.34836\\
16.21	0.34836\\
16.225	0.34836\\
16.24	0.34835\\
16.255	0.34836\\
16.27	0.34836\\
16.285	0.34836\\
16.3	0.34837\\
16.315	0.34837\\
16.33	0.34838\\
16.345	0.34838\\
16.36	0.34843\\
16.375	0.34842\\
16.39	0.34843\\
16.405	0.3485\\
16.42	0.3485\\
16.435	0.34849\\
16.45	0.34846\\
16.465	0.3484\\
16.48	0.34837\\
16.495	0.34828\\
16.51	0.34825\\
16.525	0.34817\\
16.54	0.34811\\
16.555	0.34801\\
16.57	0.34796\\
16.585	0.34788\\
16.6	0.34777\\
16.615	0.34765\\
16.63	0.34753\\
16.645	0.34743\\
16.66	0.34734\\
16.675	0.34725\\
16.69	0.3472\\
16.705	0.34718\\
16.72	0.34717\\
16.735	0.34715\\
16.75	0.34708\\
16.765	0.34702\\
16.78	0.34699\\
16.795	0.34692\\
16.81	0.34686\\
16.825	0.34679\\
16.84	0.34668\\
16.855	0.34659\\
16.87	0.34651\\
16.885	0.34638\\
16.9	0.34628\\
16.915	0.34615\\
16.93	0.34609\\
16.945	0.34599\\
16.96	0.34583\\
16.975	0.34569\\
16.99	0.34557\\
17.005	0.3455\\
17.02	0.34548\\
17.035	0.34541\\
17.05	0.34525\\
17.065	0.34517\\
17.08	0.34506\\
17.095	0.34488\\
17.11	0.34487\\
17.125	0.34481\\
17.14	0.34473\\
17.155	0.34464\\
17.17	0.34455\\
17.185	0.34446\\
17.2	0.34434\\
17.215	0.34424\\
17.23	0.34419\\
17.245	0.34411\\
17.26	0.34407\\
17.275	0.34401\\
17.29	0.34394\\
17.305	0.34388\\
17.32	0.3438\\
17.335	0.34375\\
17.35	0.34368\\
17.365	0.34361\\
17.38	0.3435\\
17.395	0.34334\\
17.41	0.34322\\
17.425	0.34307\\
17.44	0.34292\\
17.455	0.34278\\
17.47	0.34265\\
17.485	0.3425\\
17.5	0.34244\\
17.515	0.34235\\
17.53	0.34238\\
17.545	0.34241\\
17.56	0.34235\\
17.575	0.34229\\
17.59	0.34237\\
17.605	0.34233\\
17.62	0.3423\\
17.635	0.34229\\
17.65	0.34234\\
17.665	0.34232\\
17.68	0.34238\\
17.695	0.34235\\
17.71	0.34234\\
17.725	0.34228\\
17.74	0.34228\\
17.755	0.34233\\
17.77	0.34237\\
17.785	0.34239\\
17.8	0.3424\\
17.815	0.34237\\
17.83	0.3424\\
17.845	0.34244\\
17.86	0.34252\\
17.875	0.34254\\
17.89	0.34257\\
17.905	0.34261\\
17.92	0.34266\\
17.935	0.34266\\
17.95	0.34267\\
17.965	0.34269\\
17.98	0.3427\\
17.995	0.34273\\
18.01	0.34274\\
18.025	0.34269\\
18.04	0.34272\\
18.055	0.34274\\
18.07	0.34277\\
18.085	0.34275\\
18.1	0.34271\\
18.115	0.34273\\
18.13	0.34278\\
18.145	0.34282\\
18.16	0.34282\\
18.175	0.34283\\
18.19	0.34286\\
18.205	0.34292\\
18.22	0.343\\
18.235	0.34307\\
18.25	0.34319\\
18.265	0.34325\\
18.28	0.34346\\
18.295	0.34358\\
18.31	0.34366\\
18.325	0.34375\\
18.34	0.34378\\
18.355	0.34385\\
18.37	0.34395\\
18.385	0.34404\\
18.4	0.3441\\
18.415	0.34418\\
18.43	0.34425\\
18.445	0.34433\\
18.46	0.34447\\
18.475	0.34451\\
18.49	0.34463\\
18.505	0.34482\\
18.52	0.34491\\
18.535	0.34502\\
18.55	0.34508\\
18.565	0.34521\\
18.58	0.34527\\
18.595	0.34539\\
18.61	0.34547\\
18.625	0.34554\\
18.64	0.34567\\
18.655	0.34578\\
18.67	0.34585\\
18.685	0.3459\\
18.7	0.34601\\
18.715	0.34612\\
18.73	0.34622\\
18.745	0.34628\\
18.76	0.3463\\
18.775	0.34637\\
18.79	0.34639\\
18.805	0.34643\\
18.82	0.34646\\
18.835	0.34662\\
18.85	0.34669\\
18.865	0.34681\\
18.88	0.3469\\
18.895	0.34693\\
18.91	0.34705\\
18.925	0.34714\\
18.94	0.34721\\
18.955	0.34732\\
18.97	0.34739\\
18.985	0.34744\\
19	0.34747\\
19.015	0.34749\\
19.03	0.3475\\
19.045	0.34747\\
19.06	0.34748\\
19.075	0.34752\\
19.09	0.34762\\
19.105	0.3477\\
19.12	0.34775\\
19.135	0.34782\\
19.15	0.34788\\
19.165	0.34791\\
19.18	0.34797\\
19.195	0.34801\\
19.21	0.34804\\
19.225	0.34804\\
19.24	0.34809\\
19.255	0.34807\\
19.27	0.34809\\
19.285	0.34815\\
19.3	0.34819\\
19.315	0.34823\\
19.33	0.3482\\
19.345	0.3482\\
19.36	0.34825\\
19.375	0.34827\\
19.39	0.34825\\
19.405	0.34825\\
19.42	0.34826\\
19.435	0.34832\\
19.45	0.34835\\
19.465	0.34837\\
19.48	0.34835\\
19.495	0.34834\\
19.51	0.34841\\
19.525	0.34842\\
19.54	0.34843\\
19.555	0.34844\\
19.57	0.34844\\
19.585	0.34843\\
19.6	0.34843\\
19.615	0.34838\\
19.63	0.34836\\
19.645	0.34836\\
19.66	0.34831\\
19.675	0.34827\\
19.69	0.34826\\
19.705	0.34825\\
19.72	0.3483\\
19.735	0.3483\\
19.75	0.34831\\
19.765	0.34837\\
19.78	0.34838\\
19.795	0.34837\\
19.81	0.3484\\
19.825	0.34838\\
19.84	0.34836\\
19.855	0.34836\\
19.87	0.34839\\
19.885	0.3484\\
19.9	0.34845\\
19.915	0.34845\\
19.93	0.34845\\
19.945	0.34845\\
19.96	0.34842\\
19.975	0.3484\\
19.99	0.34847\\
20.005	0.34846\\
20.02	0.34846\\
20.035	0.34846\\
20.05	0.34849\\
20.065	0.34855\\
20.08	0.34848\\
20.095	0.34848\\
20.11	0.34848\\
20.125	0.3485\\
20.14	0.34852\\
20.155	0.34854\\
20.17	0.34853\\
20.185	0.34855\\
20.2	0.34856\\
20.215	0.34858\\
20.23	0.34855\\
20.245	0.34857\\
20.26	0.34859\\
20.275	0.34859\\
20.29	0.34858\\
20.305	0.3485\\
20.32	0.3485\\
20.335	0.34848\\
20.35	0.34848\\
20.365	0.34846\\
20.38	0.34845\\
20.395	0.34843\\
20.41	0.3484\\
20.425	0.34836\\
20.44	0.3483\\
20.455	0.34826\\
20.47	0.34821\\
20.485	0.34818\\
20.5	0.34811\\
20.515	0.34803\\
20.53	0.34798\\
20.545	0.34796\\
20.56	0.34791\\
20.575	0.34791\\
20.59	0.34787\\
20.605	0.34781\\
20.62	0.34776\\
20.635	0.3477\\
20.65	0.34759\\
20.665	0.34752\\
20.68	0.34743\\
20.695	0.34735\\
20.71	0.34736\\
20.725	0.3473\\
20.74	0.34732\\
20.755	0.34735\\
20.77	0.34729\\
20.785	0.34721\\
20.8	0.34721\\
20.815	0.34708\\
20.83	0.34703\\
20.845	0.34697\\
20.86	0.34685\\
20.875	0.34681\\
20.89	0.34676\\
20.905	0.34662\\
20.92	0.34653\\
20.935	0.34641\\
20.95	0.34634\\
20.965	0.3463\\
20.98	0.34619\\
20.995	0.34604\\
21.01	0.34598\\
21.025	0.34596\\
21.04	0.34586\\
21.055	0.34572\\
21.07	0.34562\\
21.085	0.34545\\
21.1	0.34534\\
21.115	0.34521\\
21.13	0.3451\\
21.145	0.34502\\
21.16	0.34503\\
21.175	0.34493\\
21.19	0.34475\\
21.205	0.34466\\
21.22	0.34456\\
21.235	0.34442\\
21.25	0.34432\\
21.265	0.34416\\
21.28	0.34408\\
21.295	0.34393\\
21.31	0.34381\\
21.325	0.34375\\
21.34	0.34375\\
21.355	0.34374\\
21.37	0.3437\\
21.385	0.3437\\
21.4	0.3436\\
21.415	0.34354\\
21.43	0.34332\\
21.445	0.3432\\
21.46	0.3431\\
21.475	0.34303\\
21.49	0.34286\\
21.505	0.34279\\
21.52	0.34274\\
21.535	0.34265\\
21.55	0.3426\\
21.565	0.34254\\
21.58	0.3425\\
21.595	0.34248\\
21.61	0.34244\\
21.625	0.34244\\
21.64	0.34242\\
21.655	0.34239\\
21.67	0.34242\\
21.685	0.34242\\
21.7	0.3424\\
21.715	0.34245\\
21.73	0.34245\\
21.745	0.34251\\
21.76	0.34254\\
21.775	0.34255\\
21.79	0.34257\\
21.805	0.34253\\
21.82	0.34253\\
21.835	0.34254\\
21.85	0.34249\\
21.865	0.3425\\
21.88	0.34245\\
21.895	0.34243\\
21.91	0.34243\\
21.925	0.3424\\
21.94	0.34244\\
21.955	0.34242\\
21.97	0.34243\\
21.985	0.34242\\
22	0.34238\\
22.015	0.34235\\
22.03	0.34233\\
22.045	0.34232\\
22.06	0.34234\\
22.075	0.34232\\
22.09	0.34235\\
22.105	0.34233\\
22.12	0.34231\\
22.135	0.34233\\
22.15	0.34237\\
22.165	0.3424\\
22.18	0.34246\\
22.195	0.34254\\
22.21	0.34257\\
22.225	0.34262\\
22.24	0.3428\\
22.255	0.34291\\
22.27	0.34298\\
22.285	0.3431\\
22.3	0.3433\\
22.315	0.3434\\
22.33	0.34353\\
22.345	0.34363\\
22.36	0.34368\\
22.375	0.34375\\
22.39	0.34382\\
22.405	0.34386\\
22.42	0.34395\\
22.435	0.344\\
22.45	0.34411\\
22.465	0.34419\\
22.48	0.34427\\
22.495	0.34435\\
22.51	0.34445\\
22.525	0.34453\\
22.54	0.34462\\
22.555	0.34471\\
22.57	0.3448\\
22.585	0.34494\\
22.6	0.34505\\
22.615	0.34514\\
22.63	0.34528\\
22.645	0.34536\\
22.66	0.34543\\
22.675	0.34549\\
22.69	0.34557\\
22.705	0.34571\\
22.72	0.34581\\
22.735	0.34592\\
22.75	0.346\\
22.765	0.34606\\
22.78	0.34621\\
22.795	0.34634\\
22.81	0.34636\\
22.825	0.34642\\
22.84	0.34645\\
22.855	0.34648\\
22.87	0.34657\\
22.885	0.34666\\
22.9	0.34676\\
22.915	0.34684\\
22.93	0.34691\\
22.945	0.34697\\
22.96	0.34705\\
22.975	0.34711\\
22.99	0.3473\\
23.005	0.34741\\
23.02	0.34753\\
23.035	0.3476\\
23.05	0.3476\\
23.065	0.34766\\
23.08	0.34754\\
23.095	0.34759\\
23.11	0.34761\\
23.125	0.34757\\
23.14	0.3476\\
23.155	0.34768\\
23.17	0.34771\\
23.185	0.34767\\
23.2	0.34777\\
23.215	0.34784\\
23.23	0.34789\\
23.245	0.34796\\
23.26	0.34796\\
23.275	0.34801\\
23.29	0.34804\\
23.305	0.34806\\
23.32	0.34809\\
23.335	0.34817\\
23.35	0.34817\\
23.365	0.3482\\
23.38	0.34821\\
23.395	0.34822\\
23.41	0.3482\\
23.425	0.34821\\
23.44	0.34827\\
23.455	0.34831\\
23.47	0.34831\\
23.485	0.34834\\
23.5	0.34834\\
23.515	0.34835\\
23.53	0.34835\\
23.545	0.34839\\
23.56	0.34838\\
23.575	0.34835\\
23.59	0.34833\\
23.605	0.34835\\
23.62	0.34838\\
23.635	0.3484\\
23.65	0.34847\\
23.665	0.34848\\
23.68	0.34849\\
23.695	0.3485\\
23.71	0.34853\\
23.725	0.34852\\
23.74	0.34852\\
23.755	0.34854\\
23.77	0.34846\\
23.785	0.34846\\
23.8	0.34842\\
23.815	0.34841\\
23.83	0.34848\\
23.845	0.34847\\
23.86	0.34854\\
23.875	0.34854\\
23.89	0.34858\\
23.905	0.34858\\
23.92	0.34862\\
23.935	0.34869\\
23.95	0.34866\\
23.965	0.34866\\
23.98	0.34861\\
23.995	0.34867\\
24.01	0.34868\\
24.025	0.34873\\
24.04	0.3487\\
24.055	0.3487\\
24.07	0.34871\\
24.085	0.34869\\
24.1	0.34866\\
24.115	0.34864\\
24.13	0.34866\\
24.145	0.34863\\
24.16	0.34859\\
24.175	0.34859\\
24.19	0.34858\\
24.205	0.34855\\
24.22	0.34851\\
24.235	0.34856\\
24.25	0.34855\\
24.265	0.34858\\
24.28	0.34864\\
24.295	0.34863\\
24.31	0.34862\\
24.325	0.34863\\
24.34	0.34864\\
24.355	0.34863\\
24.37	0.34862\\
24.385	0.34863\\
24.4	0.34863\\
24.415	0.34864\\
24.43	0.34859\\
24.445	0.3485\\
24.46	0.34848\\
24.475	0.3484\\
24.49	0.34831\\
24.505	0.34828\\
24.52	0.34825\\
24.535	0.34816\\
24.55	0.34815\\
24.565	0.3481\\
24.58	0.34811\\
24.595	0.34804\\
24.61	0.34796\\
24.625	0.3479\\
24.64	0.34783\\
24.655	0.34773\\
24.67	0.34766\\
24.685	0.34755\\
24.7	0.34746\\
24.715	0.34738\\
24.73	0.34738\\
24.745	0.34736\\
24.76	0.34736\\
24.775	0.34736\\
24.79	0.34728\\
24.805	0.3472\\
24.82	0.34714\\
24.835	0.34706\\
24.85	0.34698\\
24.865	0.34692\\
24.88	0.34684\\
24.895	0.34673\\
24.91	0.34662\\
24.925	0.34653\\
24.94	0.34641\\
24.955	0.34641\\
24.97	0.34632\\
24.985	0.34629\\
25	0.3462\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.4365\\
1.57	0.43639\\
1.585	0.4362\\
1.6	0.43606\\
1.615	0.43588\\
1.63	0.43571\\
1.645	0.43557\\
1.66	0.43542\\
1.675	0.43528\\
1.69	0.43513\\
1.705	0.43492\\
1.72	0.43483\\
1.735	0.43472\\
1.75	0.43461\\
1.765	0.43442\\
1.78	0.4342\\
1.795	0.43404\\
1.81	0.4338\\
1.825	0.43362\\
1.84	0.43348\\
1.855	0.43333\\
1.87	0.43322\\
1.885	0.43314\\
1.9	0.43313\\
1.915	0.43304\\
1.93	0.43292\\
1.945	0.43289\\
1.96	0.4328\\
1.975	0.43275\\
1.99	0.4327\\
2.005	0.4326\\
2.02	0.4325\\
2.035	0.43243\\
2.05	0.43245\\
2.065	0.43254\\
2.08	0.43261\\
2.095	0.43265\\
2.11	0.43268\\
2.125	0.43264\\
2.14	0.43259\\
2.155	0.43252\\
2.17	0.43246\\
2.185	0.43242\\
2.2	0.4323\\
2.215	0.43213\\
2.23	0.43198\\
2.245	0.43178\\
2.26	0.43162\\
2.275	0.43149\\
2.29	0.43139\\
2.305	0.43138\\
2.32	0.43138\\
2.335	0.4313\\
2.35	0.4313\\
2.365	0.43129\\
2.38	0.43125\\
2.395	0.43122\\
2.41	0.43118\\
2.425	0.43108\\
2.44	0.43111\\
2.455	0.43113\\
2.47	0.43121\\
2.485	0.4312\\
2.5	0.43121\\
2.515	0.43124\\
2.53	0.43135\\
2.545	0.43133\\
2.56	0.4313\\
2.575	0.43124\\
2.59	0.43117\\
2.605	0.43109\\
2.62	0.43103\\
2.635	0.43105\\
2.65	0.43101\\
2.665	0.43093\\
2.68	0.43094\\
2.695	0.43088\\
2.71	0.4309\\
2.725	0.4308\\
2.74	0.43072\\
2.755	0.4306\\
2.77	0.43041\\
2.785	0.43013\\
2.8	0.42996\\
2.815	0.42977\\
2.83	0.42965\\
2.845	0.42963\\
2.86	0.42965\\
2.875	0.42956\\
2.89	0.42943\\
2.905	0.42932\\
2.92	0.42922\\
2.935	0.42939\\
2.95	0.42945\\
2.965	0.42944\\
2.98	0.42942\\
2.995	0.42934\\
3.01	0.42923\\
3.025	0.42911\\
3.04	0.42896\\
3.055	0.4288\\
3.07	0.42868\\
3.085	0.42856\\
3.1	0.42836\\
3.115	0.42816\\
3.13	0.42803\\
3.145	0.42794\\
3.16	0.42777\\
3.175	0.42761\\
3.19	0.42739\\
3.205	0.42722\\
3.22	0.42707\\
3.235	0.42691\\
3.25	0.42683\\
3.265	0.42667\\
3.28	0.42653\\
3.295	0.42642\\
3.31	0.42639\\
3.325	0.42628\\
3.34	0.42614\\
3.355	0.42602\\
3.37	0.42585\\
3.385	0.42569\\
3.4	0.42559\\
3.415	0.42546\\
3.43	0.42536\\
3.445	0.42528\\
3.46	0.42517\\
3.475	0.42502\\
3.49	0.42484\\
3.505	0.42466\\
3.52	0.42457\\
3.535	0.4244\\
3.55	0.42429\\
3.565	0.42414\\
3.58	0.42396\\
3.595	0.42379\\
3.61	0.42372\\
3.625	0.4236\\
3.64	0.4234\\
3.655	0.42326\\
3.67	0.42317\\
3.685	0.42305\\
3.7	0.42295\\
3.715	0.42282\\
3.73	0.42265\\
3.745	0.42251\\
3.76	0.42239\\
3.775	0.42229\\
3.79	0.42216\\
3.805	0.42208\\
3.82	0.42196\\
3.835	0.42179\\
3.85	0.42166\\
3.865	0.42152\\
3.88	0.4214\\
3.895	0.42128\\
3.91	0.42113\\
3.925	0.42098\\
3.94	0.42087\\
3.955	0.42079\\
3.97	0.42065\\
3.985	0.42048\\
4	0.42036\\
4.015	0.42023\\
4.03	0.42006\\
4.045	0.41988\\
4.06	0.41974\\
4.075	0.4196\\
4.09	0.41943\\
4.105	0.41928\\
4.12	0.41911\\
4.135	0.41891\\
4.15	0.41873\\
4.165	0.41856\\
4.18	0.41838\\
4.195	0.41819\\
4.21	0.41799\\
4.225	0.4178\\
4.24	0.41762\\
4.255	0.41742\\
4.27	0.41728\\
4.285	0.4171\\
4.3	0.41686\\
4.315	0.41664\\
4.33	0.41649\\
4.345	0.41632\\
4.36	0.41618\\
4.375	0.41604\\
4.39	0.4159\\
4.405	0.41577\\
4.42	0.41565\\
4.435	0.41556\\
4.45	0.41545\\
4.465	0.41529\\
4.48	0.41509\\
4.495	0.41487\\
4.51	0.41467\\
4.525	0.41446\\
4.54	0.4142\\
4.555	0.41392\\
4.57	0.41368\\
4.585	0.41343\\
4.6	0.41321\\
4.615	0.41299\\
4.63	0.41279\\
4.645	0.41257\\
4.66	0.41238\\
4.675	0.41217\\
4.69	0.41196\\
4.705	0.41174\\
4.72	0.41152\\
4.735	0.41124\\
4.75	0.41097\\
4.765	0.41073\\
4.78	0.41051\\
4.795	0.4103\\
4.81	0.41009\\
4.825	0.40984\\
4.84	0.40957\\
4.855	0.40929\\
4.87	0.409\\
4.885	0.40871\\
4.9	0.40846\\
4.915	0.40821\\
4.93	0.4079\\
4.945	0.40759\\
4.96	0.40734\\
4.975	0.40708\\
4.99	0.40685\\
5.005	0.40665\\
5.02	0.40643\\
5.035	0.40617\\
5.05	0.40589\\
5.065	0.40564\\
5.08	0.40542\\
5.095	0.40518\\
5.11	0.40492\\
5.125	0.40464\\
5.14	0.40442\\
5.155	0.40422\\
5.17	0.40399\\
5.185	0.40381\\
5.2	0.40361\\
5.215	0.40343\\
5.23	0.40321\\
5.245	0.40302\\
5.26	0.40287\\
5.275	0.40263\\
5.29	0.40238\\
5.305	0.40209\\
5.32	0.40186\\
5.335	0.40157\\
5.35	0.40135\\
5.365	0.40111\\
5.38	0.40088\\
5.395	0.40066\\
5.41	0.40045\\
5.425	0.4003\\
5.44	0.40008\\
5.455	0.39986\\
5.47	0.39968\\
5.485	0.39951\\
5.5	0.39933\\
5.515	0.39918\\
5.53	0.399\\
5.545	0.39877\\
5.56	0.39857\\
5.575	0.39836\\
5.59	0.39815\\
5.605	0.39797\\
5.62	0.39781\\
5.635	0.39762\\
5.65	0.39743\\
5.665	0.39727\\
5.68	0.39709\\
5.695	0.39692\\
5.71	0.39677\\
5.725	0.39661\\
5.74	0.39646\\
5.755	0.39636\\
5.77	0.39625\\
5.785	0.39614\\
5.8	0.39611\\
5.815	0.39604\\
5.83	0.39595\\
5.845	0.39585\\
5.86	0.39572\\
5.875	0.39566\\
5.89	0.39555\\
5.905	0.39546\\
5.92	0.39536\\
5.935	0.39526\\
5.95	0.3951\\
5.965	0.395\\
5.98	0.39496\\
5.995	0.39495\\
6.01	0.39483\\
6.025	0.39469\\
6.04	0.39459\\
6.055	0.3945\\
6.07	0.39443\\
6.085	0.39442\\
6.1	0.39444\\
6.115	0.39441\\
6.13	0.39433\\
6.145	0.39436\\
6.16	0.39437\\
6.175	0.3944\\
6.19	0.39442\\
6.205	0.39444\\
6.22	0.39443\\
6.235	0.39436\\
6.25	0.39425\\
6.265	0.39419\\
6.28	0.39405\\
6.295	0.39391\\
6.31	0.3938\\
6.325	0.39369\\
6.34	0.39362\\
6.355	0.39356\\
6.37	0.39353\\
6.385	0.39351\\
6.4	0.39347\\
6.415	0.3934\\
6.43	0.39334\\
6.445	0.39329\\
6.46	0.39326\\
6.475	0.39322\\
6.49	0.39317\\
6.505	0.39315\\
6.52	0.39309\\
6.535	0.39302\\
6.55	0.39299\\
6.565	0.39297\\
6.58	0.39292\\
6.595	0.39286\\
6.61	0.39279\\
6.625	0.39278\\
6.64	0.39276\\
6.655	0.3927\\
6.67	0.3927\\
6.685	0.39273\\
6.7	0.39273\\
6.715	0.39271\\
6.73	0.39265\\
6.745	0.3926\\
6.76	0.39257\\
6.775	0.39252\\
6.79	0.39246\\
6.805	0.39237\\
6.82	0.39224\\
6.835	0.39206\\
6.85	0.39196\\
6.865	0.39185\\
6.88	0.39174\\
6.895	0.39167\\
6.91	0.39157\\
6.925	0.39146\\
6.94	0.39136\\
6.955	0.39128\\
6.97	0.39116\\
6.985	0.39106\\
7	0.391\\
7.015	0.3909\\
7.03	0.39082\\
7.045	0.3907\\
7.06	0.39058\\
7.075	0.39049\\
7.09	0.39042\\
7.105	0.39035\\
7.12	0.39025\\
7.135	0.39015\\
7.15	0.39002\\
7.165	0.38989\\
7.18	0.38974\\
7.195	0.38959\\
7.21	0.38942\\
7.225	0.38928\\
7.24	0.38913\\
7.255	0.38899\\
7.27	0.38886\\
7.285	0.38872\\
7.3	0.38855\\
7.315	0.3884\\
7.33	0.38828\\
7.345	0.38814\\
7.36	0.38802\\
7.375	0.3879\\
7.39	0.38782\\
7.405	0.38769\\
7.42	0.38753\\
7.435	0.38737\\
7.45	0.38721\\
7.465	0.38706\\
7.48	0.38691\\
7.495	0.3868\\
7.51	0.38671\\
7.525	0.38658\\
7.54	0.38647\\
7.555	0.38632\\
7.57	0.38622\\
7.585	0.38611\\
7.6	0.38597\\
7.615	0.38583\\
7.63	0.38571\\
7.645	0.3856\\
7.66	0.38547\\
7.675	0.38529\\
7.69	0.38516\\
7.705	0.38506\\
7.72	0.38492\\
7.735	0.38476\\
7.75	0.38466\\
7.765	0.38455\\
7.78	0.38442\\
7.795	0.38427\\
7.81	0.38412\\
7.825	0.38399\\
7.84	0.38387\\
7.855	0.38373\\
7.87	0.38357\\
7.885	0.38342\\
7.9	0.38329\\
7.915	0.38315\\
7.93	0.38299\\
7.945	0.38284\\
7.96	0.38269\\
7.975	0.38254\\
7.99	0.38236\\
8.005	0.38218\\
8.02	0.38205\\
8.035	0.3819\\
8.05	0.38173\\
8.065	0.38157\\
8.08	0.3814\\
8.095	0.38125\\
8.11	0.38114\\
8.125	0.38098\\
8.14	0.38082\\
8.155	0.38064\\
8.17	0.38045\\
8.185	0.38032\\
8.2	0.38015\\
8.215	0.37998\\
8.23	0.37984\\
8.245	0.3797\\
8.26	0.37956\\
8.275	0.37942\\
8.29	0.37925\\
8.305	0.3791\\
8.32	0.37896\\
8.335	0.37878\\
8.35	0.3786\\
8.365	0.37847\\
8.38	0.37829\\
8.395	0.37811\\
8.41	0.37794\\
8.425	0.37779\\
8.44	0.37761\\
8.455	0.37744\\
8.47	0.37725\\
8.485	0.37703\\
8.5	0.37684\\
8.515	0.37667\\
8.53	0.37648\\
8.545	0.37633\\
8.56	0.37612\\
8.575	0.3758\\
8.59	0.37553\\
8.605	0.37526\\
8.62	0.37503\\
8.635	0.37481\\
8.65	0.37461\\
8.665	0.37445\\
8.68	0.37427\\
8.695	0.37404\\
8.71	0.37382\\
8.725	0.37357\\
8.74	0.37332\\
8.755	0.3731\\
8.77	0.37291\\
8.785	0.37272\\
8.8	0.37251\\
8.815	0.37228\\
8.83	0.37206\\
8.845	0.37184\\
8.86	0.37161\\
8.875	0.37138\\
8.89	0.37117\\
8.905	0.37094\\
8.92	0.37066\\
8.935	0.37035\\
8.95	0.37005\\
8.965	0.36978\\
8.98	0.3695\\
8.995	0.36923\\
9.01	0.36897\\
9.025	0.36872\\
9.04	0.36847\\
9.055	0.36825\\
9.07	0.36803\\
9.085	0.3678\\
9.1	0.36755\\
9.115	0.36728\\
9.13	0.36702\\
9.145	0.36679\\
9.16	0.36653\\
9.175	0.36627\\
9.19	0.36607\\
9.205	0.36593\\
9.22	0.36573\\
9.235	0.36559\\
9.25	0.36537\\
9.265	0.36512\\
9.28	0.3649\\
9.295	0.36473\\
9.31	0.36451\\
9.325	0.36423\\
9.34	0.36398\\
9.355	0.3637\\
9.37	0.36339\\
9.385	0.36309\\
9.4	0.36285\\
9.415	0.3626\\
9.43	0.36236\\
9.445	0.36214\\
9.46	0.36197\\
9.475	0.36178\\
9.49	0.36161\\
9.505	0.36146\\
9.52	0.36134\\
9.535	0.3612\\
9.55	0.36102\\
9.565	0.36085\\
9.58	0.36071\\
9.595	0.36056\\
9.61	0.36044\\
9.625	0.36025\\
9.64	0.36005\\
9.655	0.3599\\
9.67	0.35976\\
9.685	0.35963\\
9.7	0.35953\\
9.715	0.3594\\
9.73	0.35931\\
9.745	0.35921\\
9.76	0.3591\\
9.775	0.35897\\
9.79	0.35879\\
9.805	0.35864\\
9.82	0.35852\\
9.835	0.35838\\
9.85	0.35824\\
9.865	0.35811\\
9.88	0.35796\\
9.895	0.35784\\
9.91	0.35777\\
9.925	0.35765\\
9.94	0.35754\\
9.955	0.35741\\
9.97	0.35728\\
9.985	0.35713\\
10	0.35697\\
10.015	0.35681\\
10.03	0.35668\\
10.045	0.35646\\
10.06	0.35631\\
10.075	0.35618\\
10.09	0.35609\\
10.105	0.35612\\
10.12	0.35607\\
10.135	0.35604\\
10.15	0.35608\\
10.165	0.35609\\
10.18	0.35608\\
10.195	0.35606\\
10.21	0.35612\\
10.225	0.35612\\
10.24	0.35616\\
10.255	0.35614\\
10.27	0.3561\\
10.285	0.35604\\
10.3	0.35594\\
10.315	0.35588\\
10.33	0.35576\\
10.345	0.35567\\
10.36	0.35559\\
10.375	0.35554\\
10.39	0.35546\\
10.405	0.35537\\
10.42	0.3553\\
10.435	0.35525\\
10.45	0.35523\\
10.465	0.35518\\
10.48	0.35512\\
10.495	0.35507\\
10.51	0.35501\\
10.525	0.35493\\
10.54	0.35488\\
10.555	0.35482\\
10.57	0.3548\\
10.585	0.35478\\
10.6	0.35473\\
10.615	0.35472\\
10.63	0.35471\\
10.645	0.35467\\
10.66	0.35459\\
10.675	0.35456\\
10.69	0.35451\\
10.705	0.35449\\
10.72	0.35445\\
10.735	0.35434\\
10.75	0.35425\\
10.765	0.35422\\
10.78	0.35419\\
10.795	0.35415\\
10.81	0.35411\\
10.825	0.35408\\
10.84	0.35404\\
10.855	0.35394\\
10.87	0.35382\\
10.885	0.35369\\
10.9	0.35356\\
10.915	0.35343\\
10.93	0.35332\\
10.945	0.35322\\
10.96	0.35315\\
10.975	0.35307\\
10.99	0.35297\\
11.005	0.35288\\
11.02	0.35281\\
11.035	0.3527\\
11.05	0.35259\\
11.065	0.35248\\
11.08	0.35239\\
11.095	0.3523\\
11.11	0.35225\\
11.125	0.35217\\
11.14	0.35207\\
11.155	0.35198\\
11.17	0.35189\\
11.185	0.35175\\
11.2	0.35162\\
11.215	0.35153\\
11.23	0.35139\\
11.245	0.35126\\
11.26	0.35117\\
11.275	0.35103\\
11.29	0.35087\\
11.305	0.35068\\
11.32	0.35051\\
11.335	0.35035\\
11.35	0.35023\\
11.365	0.35008\\
11.38	0.34998\\
11.395	0.34981\\
11.41	0.34966\\
11.425	0.3495\\
11.44	0.34941\\
11.455	0.34933\\
11.47	0.34919\\
11.485	0.34901\\
11.5	0.34887\\
11.515	0.34873\\
11.53	0.34857\\
11.545	0.34842\\
11.56	0.34832\\
11.575	0.34829\\
11.59	0.3483\\
11.605	0.34831\\
11.62	0.34829\\
11.635	0.34832\\
11.65	0.34836\\
11.665	0.34839\\
11.68	0.34838\\
11.695	0.34838\\
11.71	0.34838\\
11.725	0.34834\\
11.74	0.34835\\
11.755	0.34834\\
11.77	0.34834\\
11.785	0.34829\\
11.8	0.34824\\
11.815	0.34825\\
11.83	0.34828\\
11.845	0.34831\\
11.86	0.34838\\
11.875	0.34838\\
11.89	0.34835\\
11.905	0.34834\\
11.92	0.34833\\
11.935	0.34834\\
11.95	0.34835\\
11.965	0.34834\\
11.98	0.34832\\
11.995	0.34833\\
12.01	0.34834\\
12.025	0.34834\\
12.04	0.34834\\
12.055	0.34838\\
12.07	0.34841\\
12.085	0.34846\\
12.1	0.34847\\
12.115	0.34847\\
12.13	0.34849\\
12.145	0.34849\\
12.16	0.34845\\
12.175	0.34849\\
12.19	0.34849\\
12.205	0.34847\\
12.22	0.34844\\
12.235	0.34842\\
12.25	0.34844\\
12.265	0.34845\\
12.28	0.34841\\
12.295	0.34834\\
12.31	0.3483\\
12.325	0.34829\\
12.34	0.34826\\
12.355	0.34826\\
12.37	0.34823\\
12.385	0.34819\\
12.4	0.34813\\
12.415	0.34809\\
12.43	0.34806\\
12.445	0.34808\\
12.46	0.34809\\
12.475	0.3481\\
12.49	0.34808\\
12.505	0.34799\\
12.52	0.34791\\
12.535	0.34781\\
12.55	0.34781\\
12.565	0.34778\\
12.58	0.34775\\
12.595	0.34766\\
12.61	0.34754\\
12.625	0.34741\\
12.64	0.34725\\
12.655	0.34714\\
12.67	0.34706\\
12.685	0.34704\\
12.7	0.3471\\
12.715	0.34711\\
12.73	0.34709\\
12.745	0.34706\\
12.76	0.34699\\
12.775	0.3469\\
12.79	0.34681\\
12.805	0.34672\\
12.82	0.3466\\
12.835	0.34649\\
12.85	0.34644\\
12.865	0.34636\\
12.88	0.34622\\
12.895	0.34611\\
12.91	0.34605\\
12.925	0.34594\\
12.94	0.34577\\
12.955	0.34562\\
12.97	0.34548\\
12.985	0.34537\\
13	0.34529\\
13.015	0.34517\\
13.03	0.34501\\
13.045	0.34491\\
13.06	0.34476\\
13.075	0.34468\\
13.09	0.34469\\
13.105	0.34468\\
13.12	0.34459\\
13.135	0.34447\\
13.15	0.34435\\
13.165	0.34424\\
13.18	0.34414\\
13.195	0.34401\\
13.21	0.34392\\
13.225	0.34384\\
13.24	0.34375\\
13.255	0.34375\\
13.27	0.34375\\
13.285	0.34376\\
13.3	0.3437\\
13.315	0.34358\\
13.33	0.3435\\
13.345	0.34345\\
13.36	0.34339\\
13.375	0.34325\\
13.39	0.34301\\
13.405	0.34282\\
13.42	0.34265\\
13.435	0.34253\\
13.45	0.34237\\
13.465	0.34228\\
13.48	0.34222\\
13.495	0.34216\\
13.51	0.34213\\
13.525	0.34212\\
13.54	0.34213\\
13.555	0.34213\\
13.57	0.34214\\
13.585	0.34214\\
13.6	0.34212\\
13.615	0.34212\\
13.63	0.34219\\
13.645	0.34221\\
13.66	0.34223\\
13.675	0.34223\\
13.69	0.3422\\
13.705	0.34219\\
13.72	0.34218\\
13.735	0.34212\\
13.75	0.34209\\
13.765	0.34209\\
13.78	0.34212\\
13.795	0.34209\\
13.81	0.34209\\
13.825	0.34209\\
13.84	0.34211\\
13.855	0.34215\\
13.87	0.34216\\
13.885	0.34219\\
13.9	0.34222\\
13.915	0.34224\\
13.93	0.34226\\
13.945	0.34229\\
13.96	0.34234\\
13.975	0.34239\\
13.99	0.3424\\
14.005	0.34241\\
14.02	0.34241\\
14.035	0.34243\\
14.05	0.34245\\
14.065	0.34244\\
14.08	0.34242\\
14.095	0.34242\\
14.11	0.34239\\
14.125	0.34245\\
14.14	0.34253\\
14.155	0.34262\\
14.17	0.34272\\
14.185	0.34284\\
14.2	0.34304\\
14.215	0.34318\\
14.23	0.34336\\
14.245	0.3435\\
14.26	0.34362\\
14.275	0.34373\\
14.29	0.34384\\
14.305	0.34394\\
14.32	0.34403\\
14.335	0.34411\\
14.35	0.34419\\
14.365	0.34429\\
14.38	0.34438\\
14.395	0.34444\\
14.41	0.34452\\
14.425	0.3446\\
14.44	0.34468\\
14.455	0.34477\\
14.47	0.34489\\
14.485	0.34499\\
14.5	0.34507\\
14.515	0.34511\\
14.53	0.34518\\
14.545	0.34523\\
14.56	0.34531\\
14.575	0.34541\\
14.59	0.34557\\
14.605	0.3457\\
14.62	0.34577\\
14.635	0.34581\\
14.65	0.34587\\
14.665	0.34591\\
14.68	0.34599\\
14.695	0.3461\\
14.71	0.3462\\
14.725	0.34627\\
14.74	0.34634\\
14.755	0.34646\\
14.77	0.34655\\
14.785	0.34666\\
14.8	0.34676\\
14.815	0.34682\\
14.83	0.34687\\
14.845	0.34692\\
14.86	0.34702\\
14.875	0.34708\\
14.89	0.34715\\
14.905	0.34723\\
14.92	0.3473\\
14.935	0.34732\\
14.95	0.34735\\
14.965	0.34739\\
14.98	0.34738\\
14.995	0.3474\\
15.01	0.34745\\
15.025	0.34752\\
15.04	0.34759\\
15.055	0.34764\\
15.07	0.34767\\
15.085	0.34776\\
15.1	0.34781\\
15.115	0.34785\\
15.13	0.34788\\
15.145	0.34792\\
15.16	0.34798\\
15.175	0.34801\\
15.19	0.34808\\
15.205	0.34812\\
15.22	0.34815\\
15.235	0.34821\\
15.25	0.34824\\
15.265	0.34825\\
15.28	0.34826\\
15.295	0.34831\\
15.31	0.34837\\
15.325	0.34835\\
15.34	0.34836\\
15.355	0.34838\\
15.37	0.34838\\
15.385	0.34836\\
15.4	0.34834\\
15.415	0.34833\\
15.43	0.34832\\
15.445	0.3483\\
15.46	0.34831\\
15.475	0.34833\\
15.49	0.34833\\
15.505	0.34834\\
15.52	0.34834\\
15.535	0.34831\\
15.55	0.34828\\
15.565	0.34826\\
15.58	0.34824\\
15.595	0.34822\\
15.61	0.3482\\
15.625	0.3482\\
15.64	0.34822\\
15.655	0.34827\\
15.67	0.34828\\
15.685	0.34827\\
15.7	0.34823\\
15.715	0.34827\\
15.73	0.3483\\
15.745	0.34826\\
15.76	0.34827\\
15.775	0.34828\\
15.79	0.34828\\
15.805	0.34828\\
15.82	0.3483\\
15.835	0.34832\\
15.85	0.34833\\
15.865	0.34832\\
15.88	0.34833\\
15.895	0.34834\\
15.91	0.34835\\
15.925	0.34836\\
15.94	0.34832\\
15.955	0.34832\\
15.97	0.34832\\
15.985	0.34833\\
16	0.34836\\
16.015	0.34838\\
16.03	0.34842\\
16.045	0.34843\\
16.06	0.34839\\
16.075	0.34842\\
16.09	0.34839\\
16.105	0.34835\\
16.12	0.3483\\
16.135	0.3483\\
16.15	0.34829\\
16.165	0.34831\\
16.18	0.34834\\
16.195	0.34836\\
16.21	0.34836\\
16.225	0.34836\\
16.24	0.34835\\
16.255	0.34835\\
16.27	0.34836\\
16.285	0.34836\\
16.3	0.34836\\
16.315	0.34836\\
16.33	0.34836\\
16.345	0.34837\\
16.36	0.3484\\
16.375	0.34842\\
16.39	0.34843\\
16.405	0.34846\\
16.42	0.34849\\
16.435	0.34849\\
16.45	0.34846\\
16.465	0.34841\\
16.48	0.34837\\
16.495	0.34829\\
16.51	0.34824\\
16.525	0.34818\\
16.54	0.3481\\
16.555	0.34804\\
16.57	0.34795\\
16.585	0.34788\\
16.6	0.34778\\
16.615	0.34764\\
16.63	0.34753\\
16.645	0.34742\\
16.66	0.34732\\
16.675	0.34723\\
16.69	0.34716\\
16.705	0.34711\\
16.72	0.3471\\
16.735	0.34709\\
16.75	0.34706\\
16.765	0.347\\
16.78	0.34696\\
16.795	0.34691\\
16.81	0.34684\\
16.825	0.34677\\
16.84	0.34669\\
16.855	0.34658\\
16.87	0.34649\\
16.885	0.34637\\
16.9	0.34626\\
16.915	0.34614\\
16.93	0.34605\\
16.945	0.34597\\
16.96	0.34582\\
16.975	0.34567\\
16.99	0.34555\\
17.005	0.34546\\
17.02	0.34538\\
17.035	0.34537\\
17.05	0.34528\\
17.065	0.34515\\
17.08	0.34504\\
17.095	0.34491\\
17.11	0.3448\\
17.125	0.34475\\
17.14	0.34469\\
17.155	0.34461\\
17.17	0.34452\\
17.185	0.34443\\
17.2	0.34433\\
17.215	0.34422\\
17.23	0.34416\\
17.245	0.34408\\
17.26	0.34404\\
17.275	0.34398\\
17.29	0.34392\\
17.305	0.34384\\
17.32	0.34378\\
17.335	0.34371\\
17.35	0.34366\\
17.365	0.34359\\
17.38	0.3435\\
17.395	0.34336\\
17.41	0.34322\\
17.425	0.34308\\
17.44	0.34293\\
17.455	0.34278\\
17.47	0.34265\\
17.485	0.34252\\
17.5	0.3424\\
17.515	0.34232\\
17.53	0.34227\\
17.545	0.34231\\
17.56	0.34233\\
17.575	0.34228\\
17.59	0.34228\\
17.605	0.34232\\
17.62	0.34229\\
17.635	0.34228\\
17.65	0.34229\\
17.665	0.34232\\
17.68	0.34237\\
17.695	0.34236\\
17.71	0.34234\\
17.725	0.34229\\
17.74	0.34227\\
17.755	0.34232\\
17.77	0.34236\\
17.785	0.34239\\
17.8	0.3424\\
17.815	0.34238\\
17.83	0.34239\\
17.845	0.34243\\
17.86	0.3425\\
17.875	0.34255\\
17.89	0.34257\\
17.905	0.34259\\
17.92	0.34264\\
17.935	0.34269\\
17.95	0.34269\\
17.965	0.3427\\
17.98	0.34272\\
17.995	0.34273\\
18.01	0.34275\\
18.025	0.34276\\
18.04	0.34273\\
18.055	0.34274\\
18.07	0.34277\\
18.085	0.34277\\
18.1	0.34273\\
18.115	0.34274\\
18.13	0.34278\\
18.145	0.34283\\
18.16	0.34284\\
18.175	0.34286\\
18.19	0.34288\\
18.205	0.34293\\
18.22	0.343\\
18.235	0.34307\\
18.25	0.34317\\
18.265	0.34327\\
18.28	0.34342\\
18.295	0.34357\\
18.31	0.34368\\
18.325	0.34377\\
18.34	0.34382\\
18.355	0.34388\\
18.37	0.34396\\
18.385	0.34406\\
18.4	0.34413\\
18.415	0.3442\\
18.43	0.34426\\
18.445	0.34435\\
18.46	0.34448\\
18.475	0.34455\\
18.49	0.34464\\
18.505	0.3448\\
18.52	0.34493\\
18.535	0.34504\\
18.55	0.34512\\
18.565	0.34519\\
18.58	0.34531\\
18.595	0.3454\\
18.61	0.3455\\
18.625	0.34557\\
18.64	0.34565\\
18.655	0.34578\\
18.67	0.34588\\
18.685	0.34595\\
18.7	0.34601\\
18.715	0.34612\\
18.73	0.34623\\
18.745	0.34632\\
18.76	0.34635\\
18.775	0.34639\\
18.79	0.34643\\
18.805	0.34645\\
18.82	0.34648\\
18.835	0.34658\\
18.85	0.3467\\
18.865	0.34682\\
18.88	0.34692\\
18.895	0.34697\\
18.91	0.34705\\
18.925	0.34714\\
18.94	0.34723\\
18.955	0.34731\\
18.97	0.3474\\
18.985	0.34746\\
19	0.3475\\
19.015	0.34751\\
19.03	0.34753\\
19.045	0.34754\\
19.06	0.34751\\
19.075	0.34752\\
19.09	0.34759\\
19.105	0.34767\\
19.12	0.34774\\
19.135	0.3478\\
19.15	0.34787\\
19.165	0.34792\\
19.18	0.34798\\
19.195	0.34801\\
19.21	0.34805\\
19.225	0.34805\\
19.24	0.34809\\
19.255	0.3481\\
19.27	0.34809\\
19.285	0.34814\\
19.3	0.34819\\
19.315	0.34823\\
19.33	0.34824\\
19.345	0.34821\\
19.36	0.34825\\
19.375	0.34827\\
19.39	0.34828\\
19.405	0.34826\\
19.42	0.34825\\
19.435	0.34827\\
19.45	0.34833\\
19.465	0.34836\\
19.48	0.34837\\
19.495	0.34835\\
19.51	0.34838\\
19.525	0.34842\\
19.54	0.34843\\
19.555	0.34844\\
19.57	0.34844\\
19.585	0.34842\\
19.6	0.34843\\
19.615	0.34839\\
19.63	0.34836\\
19.645	0.34835\\
19.66	0.34832\\
19.675	0.34828\\
19.69	0.34825\\
19.705	0.34825\\
19.72	0.34827\\
19.735	0.3483\\
19.75	0.3483\\
19.765	0.34831\\
19.78	0.34837\\
19.795	0.34838\\
19.81	0.34839\\
19.825	0.3484\\
19.84	0.34837\\
19.855	0.34836\\
19.87	0.34836\\
19.885	0.34839\\
19.9	0.34841\\
19.915	0.34845\\
19.93	0.34844\\
19.945	0.34845\\
19.96	0.34843\\
19.975	0.34841\\
19.99	0.34843\\
20.005	0.34848\\
20.02	0.34846\\
20.035	0.34846\\
20.05	0.34849\\
20.065	0.34854\\
20.08	0.3485\\
20.095	0.34848\\
20.11	0.34848\\
20.125	0.34849\\
20.14	0.34851\\
20.155	0.34854\\
20.17	0.34854\\
20.185	0.34854\\
20.2	0.34855\\
20.215	0.34856\\
20.23	0.34857\\
20.245	0.34856\\
20.26	0.34858\\
20.275	0.34859\\
20.29	0.34858\\
20.305	0.34854\\
20.32	0.34848\\
20.335	0.34848\\
20.35	0.34846\\
20.365	0.34845\\
20.38	0.34844\\
20.395	0.34841\\
20.41	0.34839\\
20.425	0.34836\\
20.44	0.3483\\
20.455	0.34824\\
20.47	0.3482\\
20.485	0.34816\\
20.5	0.34811\\
20.515	0.34802\\
20.53	0.34796\\
20.545	0.34792\\
20.56	0.34789\\
20.575	0.34786\\
20.59	0.34785\\
20.605	0.3478\\
20.62	0.34773\\
20.635	0.34769\\
20.65	0.3476\\
20.665	0.3475\\
20.68	0.3474\\
20.695	0.34733\\
20.71	0.34732\\
20.725	0.34728\\
20.74	0.34728\\
20.755	0.3473\\
20.77	0.34728\\
20.785	0.3472\\
20.8	0.34718\\
20.815	0.34708\\
20.83	0.34701\\
20.845	0.34695\\
20.86	0.34684\\
20.875	0.34677\\
20.89	0.34673\\
20.905	0.34662\\
20.92	0.34652\\
20.935	0.34641\\
20.95	0.34631\\
20.965	0.34624\\
20.98	0.34619\\
20.995	0.34607\\
21.01	0.34594\\
21.025	0.34587\\
21.04	0.34585\\
21.055	0.34574\\
21.07	0.3456\\
21.085	0.34547\\
21.1	0.34532\\
21.115	0.3452\\
21.13	0.34507\\
21.145	0.34498\\
21.16	0.34498\\
21.175	0.34491\\
21.19	0.34474\\
21.205	0.34464\\
21.22	0.34454\\
21.235	0.34441\\
21.25	0.34429\\
21.265	0.34415\\
21.28	0.34404\\
21.295	0.34393\\
21.31	0.34379\\
21.325	0.34371\\
21.34	0.34368\\
21.355	0.34368\\
21.37	0.34367\\
21.385	0.34363\\
21.4	0.34361\\
21.415	0.34352\\
21.43	0.34336\\
21.445	0.34322\\
21.46	0.3431\\
21.475	0.34301\\
21.49	0.34289\\
21.505	0.34277\\
21.52	0.34271\\
21.535	0.34264\\
21.55	0.34256\\
21.565	0.34253\\
21.58	0.34248\\
21.595	0.34247\\
21.61	0.34243\\
21.625	0.34241\\
21.64	0.34241\\
21.655	0.34239\\
21.67	0.34239\\
21.685	0.34241\\
21.7	0.3424\\
21.715	0.34243\\
21.73	0.34245\\
21.745	0.34248\\
21.76	0.34253\\
21.775	0.34255\\
21.79	0.34257\\
21.805	0.34257\\
21.82	0.34254\\
21.835	0.34254\\
21.85	0.34252\\
21.865	0.3425\\
21.88	0.34248\\
21.895	0.34244\\
21.91	0.34243\\
21.925	0.34241\\
21.94	0.34243\\
21.955	0.34244\\
21.97	0.34243\\
21.985	0.34242\\
22	0.34238\\
22.015	0.34235\\
22.03	0.34233\\
22.045	0.34232\\
22.06	0.34233\\
22.075	0.34234\\
22.09	0.34234\\
22.105	0.34235\\
22.12	0.34234\\
22.135	0.34233\\
22.15	0.34237\\
22.165	0.34241\\
22.18	0.34248\\
22.195	0.34252\\
22.21	0.34259\\
22.225	0.34263\\
22.24	0.34275\\
22.255	0.34289\\
22.27	0.343\\
22.285	0.34311\\
22.3	0.34326\\
22.315	0.34342\\
22.33	0.34355\\
22.345	0.34366\\
22.36	0.34371\\
22.375	0.34378\\
22.39	0.34386\\
22.405	0.34391\\
22.42	0.34397\\
22.435	0.34403\\
22.45	0.34412\\
22.465	0.34422\\
22.48	0.3443\\
22.495	0.34438\\
22.51	0.34446\\
22.525	0.34455\\
22.54	0.34464\\
22.555	0.34472\\
22.57	0.34482\\
22.585	0.34493\\
22.6	0.34505\\
22.615	0.34516\\
22.63	0.34528\\
22.645	0.34539\\
22.66	0.34546\\
22.675	0.34553\\
22.69	0.3456\\
22.705	0.34572\\
22.72	0.34582\\
22.735	0.34593\\
22.75	0.34602\\
22.765	0.34608\\
22.78	0.34621\\
22.795	0.34634\\
22.81	0.3464\\
22.825	0.34645\\
22.84	0.34649\\
22.855	0.34651\\
22.87	0.34657\\
22.885	0.34666\\
22.9	0.34676\\
22.915	0.34685\\
22.93	0.34692\\
22.945	0.34699\\
22.96	0.34706\\
22.975	0.34712\\
22.99	0.34727\\
23.005	0.34739\\
23.02	0.3475\\
23.035	0.34761\\
23.05	0.34764\\
23.065	0.34767\\
23.08	0.34763\\
23.095	0.34759\\
23.11	0.34762\\
23.125	0.34759\\
23.14	0.3476\\
23.155	0.34766\\
23.17	0.34771\\
23.185	0.34771\\
23.2	0.34773\\
23.215	0.34784\\
23.23	0.34788\\
23.245	0.34794\\
23.26	0.34798\\
23.275	0.34801\\
23.29	0.34805\\
23.305	0.34807\\
23.32	0.34809\\
23.335	0.34813\\
23.35	0.34819\\
23.365	0.3482\\
23.38	0.34822\\
23.395	0.34823\\
23.41	0.34822\\
23.425	0.34821\\
23.44	0.34823\\
23.455	0.34829\\
23.47	0.34832\\
23.485	0.34834\\
23.5	0.34835\\
23.515	0.34835\\
23.53	0.34835\\
23.545	0.34838\\
23.56	0.34838\\
23.575	0.34836\\
23.59	0.34833\\
23.605	0.34834\\
23.62	0.34836\\
23.635	0.34839\\
23.65	0.34843\\
23.665	0.34848\\
23.68	0.34849\\
23.695	0.34849\\
23.71	0.34851\\
23.725	0.34852\\
23.74	0.34852\\
23.755	0.34852\\
23.77	0.34852\\
23.785	0.34846\\
23.8	0.34843\\
23.815	0.34841\\
23.83	0.34843\\
23.845	0.34847\\
23.86	0.34852\\
23.875	0.34854\\
23.89	0.34855\\
23.905	0.34858\\
23.92	0.34861\\
23.935	0.34868\\
23.95	0.34868\\
23.965	0.34866\\
23.98	0.34862\\
23.995	0.34865\\
24.01	0.34868\\
24.025	0.34871\\
24.04	0.34872\\
24.055	0.3487\\
24.07	0.3487\\
24.085	0.3487\\
24.1	0.34867\\
24.115	0.34864\\
24.13	0.34863\\
24.145	0.34865\\
24.16	0.3486\\
24.175	0.34857\\
24.19	0.34858\\
24.205	0.34856\\
24.22	0.34853\\
24.235	0.34851\\
24.25	0.34854\\
24.265	0.34857\\
24.28	0.34863\\
24.295	0.34862\\
24.31	0.34862\\
24.325	0.34862\\
24.34	0.34863\\
24.355	0.34863\\
24.37	0.34861\\
24.385	0.34861\\
24.4	0.34862\\
24.415	0.34863\\
24.43	0.3486\\
24.445	0.34853\\
24.46	0.34846\\
24.475	0.34842\\
24.49	0.34833\\
24.505	0.34826\\
24.52	0.34822\\
24.535	0.34819\\
24.55	0.34811\\
24.565	0.34808\\
24.58	0.34809\\
24.595	0.34805\\
24.61	0.34796\\
24.625	0.34789\\
24.64	0.34783\\
24.655	0.34775\\
24.67	0.34764\\
24.685	0.34754\\
24.7	0.34745\\
24.715	0.34736\\
24.73	0.34735\\
24.745	0.34733\\
24.76	0.34733\\
24.775	0.34732\\
24.79	0.34728\\
24.805	0.34719\\
24.82	0.34711\\
24.835	0.34704\\
24.85	0.34696\\
24.865	0.3469\\
24.88	0.34683\\
24.895	0.34674\\
24.91	0.34661\\
24.925	0.34651\\
24.94	0.34641\\
24.955	0.34631\\
24.97	0.34629\\
24.985	0.34622\\
25	0.34617\\
};
\end{axis}

\begin{axis}[%
width=1.05in,
height=0.9in,
at={(0.8in,2.4in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
%ymin=0.25,
%ymax=0.27242,
ymin=0.2,
ymax=0.31,
ylabel={x [m]},
xticklabels=\empty,
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.25282\\
1.57	0.25283\\
1.585	0.25285\\
1.6	0.25287\\
1.615	0.25289\\
1.63	0.25291\\
1.645	0.25295\\
1.66	0.25297\\
1.675	0.25301\\
1.69	0.25304\\
1.705	0.25308\\
1.72	0.25313\\
1.735	0.25317\\
1.75	0.25322\\
1.765	0.25325\\
1.78	0.25329\\
1.795	0.25333\\
1.81	0.25336\\
1.825	0.2534\\
1.84	0.25344\\
1.855	0.25348\\
1.87	0.25353\\
1.885	0.25359\\
1.9	0.25365\\
1.915	0.2537\\
1.93	0.2538\\
1.945	0.25389\\
1.96	0.25396\\
1.975	0.25408\\
1.99	0.25417\\
2.005	0.25426\\
2.02	0.25435\\
2.035	0.25444\\
2.05	0.25454\\
2.065	0.25464\\
2.08	0.25474\\
2.095	0.25481\\
2.11	0.25491\\
2.125	0.25499\\
2.14	0.25507\\
2.155	0.25516\\
2.17	0.25523\\
2.185	0.2553\\
2.2	0.25535\\
2.215	0.25539\\
2.23	0.25542\\
2.245	0.25545\\
2.26	0.25549\\
2.275	0.25554\\
2.29	0.25561\\
2.305	0.25568\\
2.32	0.25574\\
2.335	0.25581\\
2.35	0.25588\\
2.365	0.25595\\
2.38	0.256\\
2.395	0.25608\\
2.41	0.25613\\
2.425	0.25619\\
2.44	0.25627\\
2.455	0.25634\\
2.47	0.25642\\
2.485	0.25648\\
2.5	0.25654\\
2.515	0.25661\\
2.53	0.25667\\
2.545	0.25672\\
2.56	0.25677\\
2.575	0.25682\\
2.59	0.25686\\
2.605	0.25691\\
2.62	0.25697\\
2.635	0.25703\\
2.65	0.25708\\
2.665	0.25714\\
2.68	0.25719\\
2.695	0.25725\\
2.71	0.25729\\
2.725	0.25734\\
2.74	0.25739\\
2.755	0.25744\\
2.77	0.25748\\
2.785	0.2575\\
2.8	0.25755\\
2.815	0.25758\\
2.83	0.25762\\
2.845	0.25769\\
2.86	0.25772\\
2.875	0.25776\\
2.89	0.2578\\
2.905	0.25783\\
2.92	0.25788\\
2.935	0.25793\\
2.95	0.25797\\
2.965	0.25801\\
2.98	0.25804\\
2.995	0.25807\\
3.01	0.2581\\
3.025	0.25812\\
3.04	0.25815\\
3.055	0.25817\\
3.07	0.25821\\
3.085	0.25823\\
3.1	0.25825\\
3.115	0.25828\\
3.13	0.25832\\
3.145	0.25834\\
3.16	0.25837\\
3.175	0.2584\\
3.19	0.25842\\
3.205	0.25845\\
3.22	0.25848\\
3.235	0.25851\\
3.25	0.25854\\
3.265	0.25857\\
3.28	0.2586\\
3.295	0.25863\\
3.31	0.25867\\
3.325	0.2587\\
3.34	0.25872\\
3.355	0.25875\\
3.37	0.25877\\
3.385	0.2588\\
3.4	0.25882\\
3.415	0.25885\\
3.43	0.25888\\
3.445	0.25891\\
3.46	0.25893\\
3.475	0.25895\\
3.49	0.25897\\
3.505	0.25899\\
3.52	0.25902\\
3.535	0.25904\\
3.55	0.25907\\
3.565	0.25909\\
3.58	0.25912\\
3.595	0.25914\\
3.61	0.25918\\
3.625	0.25921\\
3.64	0.25923\\
3.655	0.25925\\
3.67	0.25929\\
3.685	0.25932\\
3.7	0.25935\\
3.715	0.25937\\
3.73	0.2594\\
3.745	0.25942\\
3.76	0.25945\\
3.775	0.25948\\
3.79	0.25951\\
3.805	0.25954\\
3.82	0.25955\\
3.835	0.25958\\
3.85	0.25961\\
3.865	0.25963\\
3.88	0.25966\\
3.895	0.25968\\
3.91	0.2597\\
3.925	0.25973\\
3.94	0.25976\\
3.955	0.25979\\
3.97	0.25982\\
3.985	0.25983\\
4	0.25986\\
4.015	0.25988\\
4.03	0.2599\\
4.045	0.25992\\
4.06	0.25994\\
4.075	0.25997\\
4.09	0.25999\\
4.105	0.26001\\
4.12	0.26003\\
4.135	0.26004\\
4.15	0.26007\\
4.165	0.26009\\
4.18	0.26011\\
4.195	0.26013\\
4.21	0.26015\\
4.225	0.26017\\
4.24	0.26019\\
4.255	0.2602\\
4.27	0.26023\\
4.285	0.26025\\
4.3	0.26026\\
4.315	0.26027\\
4.33	0.2603\\
4.345	0.26033\\
4.36	0.26034\\
4.375	0.26037\\
4.39	0.26039\\
4.405	0.26041\\
4.42	0.26043\\
4.435	0.26046\\
4.45	0.26048\\
4.465	0.26049\\
4.48	0.2605\\
4.495	0.2605\\
4.51	0.26051\\
4.525	0.2605\\
4.54	0.2605\\
4.555	0.26049\\
4.57	0.26049\\
4.585	0.26049\\
4.6	0.26049\\
4.615	0.2605\\
4.63	0.2605\\
4.645	0.26051\\
4.66	0.26051\\
4.675	0.26052\\
4.69	0.26052\\
4.705	0.26052\\
4.72	0.26052\\
4.735	0.26051\\
4.75	0.26051\\
4.765	0.26051\\
4.78	0.26051\\
4.795	0.26051\\
4.81	0.26051\\
4.825	0.2605\\
4.84	0.26049\\
4.855	0.26048\\
4.87	0.26047\\
4.885	0.26046\\
4.9	0.26045\\
4.915	0.26044\\
4.93	0.26042\\
4.945	0.2604\\
4.96	0.26039\\
4.975	0.26038\\
4.99	0.26037\\
5.005	0.26036\\
5.02	0.26034\\
5.035	0.26032\\
5.05	0.2603\\
5.065	0.26028\\
5.08	0.26026\\
5.095	0.26024\\
5.11	0.26021\\
5.125	0.26018\\
5.14	0.26016\\
5.155	0.26014\\
5.17	0.2601\\
5.185	0.26007\\
5.2	0.26002\\
5.215	0.25999\\
5.23	0.25994\\
5.245	0.2599\\
5.26	0.25986\\
5.275	0.25981\\
5.29	0.25977\\
5.305	0.25973\\
5.32	0.2597\\
5.335	0.25968\\
5.35	0.25967\\
5.365	0.25965\\
5.38	0.25964\\
5.395	0.25964\\
5.41	0.25964\\
5.425	0.25963\\
5.44	0.25962\\
5.455	0.25962\\
5.47	0.25962\\
5.485	0.25962\\
5.5	0.25962\\
5.515	0.25963\\
5.53	0.25964\\
5.545	0.25964\\
5.56	0.25965\\
5.575	0.25965\\
5.59	0.25967\\
5.605	0.25969\\
5.62	0.25971\\
5.635	0.25973\\
5.65	0.25975\\
5.665	0.25978\\
5.68	0.25981\\
5.695	0.25984\\
5.71	0.25987\\
5.725	0.2599\\
5.74	0.25994\\
5.755	0.25999\\
5.77	0.26003\\
5.785	0.26008\\
5.8	0.26014\\
5.815	0.26018\\
5.83	0.26023\\
5.845	0.26027\\
5.86	0.26031\\
5.875	0.26037\\
5.89	0.26039\\
5.905	0.26045\\
5.92	0.26048\\
5.935	0.26053\\
5.95	0.26059\\
5.965	0.26065\\
5.98	0.26074\\
5.995	0.26083\\
6.01	0.26091\\
6.025	0.261\\
6.04	0.26109\\
6.055	0.26118\\
6.07	0.26127\\
6.085	0.26136\\
6.1	0.26145\\
6.115	0.26153\\
6.13	0.26162\\
6.145	0.26171\\
6.16	0.26179\\
6.175	0.26188\\
6.19	0.26196\\
6.205	0.26201\\
6.22	0.26209\\
6.235	0.2621\\
6.25	0.26215\\
6.265	0.26218\\
6.28	0.26223\\
6.295	0.26227\\
6.31	0.26231\\
6.325	0.26236\\
6.34	0.26242\\
6.355	0.26248\\
6.37	0.26255\\
6.385	0.26261\\
6.4	0.26267\\
6.415	0.26273\\
6.43	0.26279\\
6.445	0.26286\\
6.46	0.26292\\
6.475	0.26299\\
6.49	0.26305\\
6.505	0.26311\\
6.52	0.26317\\
6.535	0.26323\\
6.55	0.2633\\
6.565	0.26335\\
6.58	0.26341\\
6.595	0.26346\\
6.61	0.26352\\
6.625	0.26358\\
6.64	0.26363\\
6.655	0.26369\\
6.67	0.26375\\
6.685	0.26381\\
6.7	0.26387\\
6.715	0.26392\\
6.73	0.26397\\
6.745	0.26402\\
6.76	0.26407\\
6.775	0.26412\\
6.79	0.26417\\
6.805	0.26421\\
6.82	0.26424\\
6.835	0.26428\\
6.85	0.26432\\
6.865	0.26436\\
6.88	0.26439\\
6.895	0.26443\\
6.91	0.26447\\
6.925	0.2645\\
6.94	0.26454\\
6.955	0.26457\\
6.97	0.26461\\
6.985	0.26465\\
7	0.26468\\
7.015	0.26471\\
7.03	0.26475\\
7.045	0.26477\\
7.06	0.2648\\
7.075	0.26485\\
7.09	0.26488\\
7.105	0.26491\\
7.12	0.26495\\
7.135	0.26498\\
7.15	0.26501\\
7.165	0.26503\\
7.18	0.26506\\
7.195	0.26509\\
7.21	0.26511\\
7.225	0.26514\\
7.24	0.26517\\
7.255	0.2652\\
7.27	0.26523\\
7.285	0.26525\\
7.3	0.26528\\
7.315	0.26531\\
7.33	0.26533\\
7.345	0.26536\\
7.36	0.26539\\
7.375	0.26541\\
7.39	0.26545\\
7.405	0.26547\\
7.42	0.26549\\
7.435	0.26551\\
7.45	0.26554\\
7.465	0.26556\\
7.48	0.26559\\
7.495	0.26562\\
7.51	0.26565\\
7.525	0.26568\\
7.54	0.26571\\
7.555	0.26573\\
7.57	0.26576\\
7.585	0.26579\\
7.6	0.26581\\
7.615	0.26584\\
7.63	0.26587\\
7.645	0.2659\\
7.66	0.26592\\
7.675	0.26594\\
7.69	0.26597\\
7.705	0.266\\
7.72	0.26602\\
7.735	0.26605\\
7.75	0.26607\\
7.765	0.2661\\
7.78	0.26612\\
7.795	0.26615\\
7.81	0.26617\\
7.825	0.2662\\
7.84	0.26622\\
7.855	0.26625\\
7.87	0.26627\\
7.885	0.2663\\
7.9	0.26632\\
7.915	0.26635\\
7.93	0.26638\\
7.945	0.2664\\
7.96	0.26643\\
7.975	0.26645\\
7.99	0.26647\\
8.005	0.2665\\
8.02	0.26653\\
8.035	0.26655\\
8.05	0.26657\\
8.065	0.26659\\
8.08	0.26662\\
8.095	0.26664\\
8.11	0.26667\\
8.125	0.26669\\
8.14	0.26671\\
8.155	0.26673\\
8.17	0.26676\\
8.185	0.26678\\
8.2	0.2668\\
8.215	0.26682\\
8.23	0.26685\\
8.245	0.26687\\
8.26	0.26689\\
8.275	0.26692\\
8.29	0.26693\\
8.305	0.26696\\
8.32	0.26698\\
8.335	0.26699\\
8.35	0.26702\\
8.365	0.26703\\
8.38	0.26705\\
8.395	0.26707\\
8.41	0.26709\\
8.425	0.26711\\
8.44	0.26712\\
8.455	0.26714\\
8.47	0.26715\\
8.485	0.26717\\
8.5	0.26719\\
8.515	0.2672\\
8.53	0.26722\\
8.545	0.26723\\
8.56	0.26722\\
8.575	0.26722\\
8.59	0.26723\\
8.605	0.26722\\
8.62	0.26722\\
8.635	0.26722\\
8.65	0.26723\\
8.665	0.26724\\
8.68	0.26724\\
8.695	0.26724\\
8.71	0.26724\\
8.725	0.26724\\
8.74	0.26724\\
8.755	0.26724\\
8.77	0.26725\\
8.785	0.26726\\
8.8	0.26725\\
8.815	0.26726\\
8.83	0.26725\\
8.845	0.26725\\
8.86	0.26724\\
8.875	0.26724\\
8.89	0.26724\\
8.905	0.26724\\
8.92	0.26722\\
8.935	0.2672\\
8.95	0.26719\\
8.965	0.26718\\
8.98	0.26717\\
8.995	0.26716\\
9.01	0.26715\\
9.025	0.26713\\
9.04	0.26713\\
9.055	0.26711\\
9.07	0.26711\\
9.085	0.26709\\
9.1	0.26707\\
9.115	0.26705\\
9.13	0.26703\\
9.145	0.26701\\
9.16	0.26699\\
9.175	0.26697\\
9.19	0.26696\\
9.205	0.26694\\
9.22	0.26692\\
9.235	0.26689\\
9.25	0.26684\\
9.265	0.26681\\
9.28	0.26677\\
9.295	0.26672\\
9.31	0.26668\\
9.325	0.26663\\
9.34	0.26659\\
9.355	0.26655\\
9.37	0.26651\\
9.385	0.26649\\
9.4	0.26646\\
9.415	0.26643\\
9.43	0.26643\\
9.445	0.26644\\
9.46	0.26643\\
9.475	0.26644\\
9.49	0.26644\\
9.505	0.26644\\
9.52	0.26646\\
9.535	0.26646\\
9.55	0.26647\\
9.565	0.26648\\
9.58	0.26649\\
9.595	0.2665\\
9.61	0.26651\\
9.625	0.26653\\
9.64	0.26654\\
9.655	0.26656\\
9.67	0.26659\\
9.685	0.26662\\
9.7	0.26665\\
9.715	0.26668\\
9.73	0.26671\\
9.745	0.26675\\
9.76	0.26678\\
9.775	0.26682\\
9.79	0.26685\\
9.805	0.26689\\
9.82	0.26693\\
9.835	0.26697\\
9.85	0.26701\\
9.865	0.26705\\
9.88	0.26709\\
9.895	0.26713\\
9.91	0.26718\\
9.925	0.26722\\
9.94	0.26726\\
9.955	0.2673\\
9.97	0.26735\\
9.985	0.2674\\
10	0.26746\\
10.015	0.26753\\
10.03	0.2676\\
10.045	0.26768\\
10.06	0.26776\\
10.075	0.26785\\
10.09	0.26795\\
10.105	0.26803\\
10.12	0.26812\\
10.135	0.26822\\
10.15	0.2683\\
10.165	0.26839\\
10.18	0.26847\\
10.195	0.26855\\
10.21	0.26863\\
10.225	0.2687\\
10.24	0.26875\\
10.255	0.2688\\
10.27	0.26884\\
10.285	0.26888\\
10.3	0.26892\\
10.315	0.26897\\
10.33	0.26901\\
10.345	0.26906\\
10.36	0.26911\\
10.375	0.26917\\
10.39	0.26922\\
10.405	0.26928\\
10.42	0.26933\\
10.435	0.2694\\
10.45	0.26946\\
10.465	0.26952\\
10.48	0.26959\\
10.495	0.26965\\
10.51	0.26971\\
10.525	0.26976\\
10.54	0.26983\\
10.555	0.26989\\
10.57	0.26995\\
10.585	0.27001\\
10.6	0.27007\\
10.615	0.27013\\
10.63	0.27019\\
10.645	0.27024\\
10.66	0.27029\\
10.675	0.27035\\
10.69	0.2704\\
10.705	0.27046\\
10.72	0.27051\\
10.735	0.27055\\
10.75	0.2706\\
10.765	0.27065\\
10.78	0.27071\\
10.795	0.27076\\
10.81	0.2708\\
10.825	0.27086\\
10.84	0.27091\\
10.855	0.27095\\
10.87	0.27099\\
10.885	0.27103\\
10.9	0.27106\\
10.915	0.2711\\
10.93	0.27114\\
10.945	0.27118\\
10.96	0.27121\\
10.975	0.27125\\
10.99	0.27128\\
11.005	0.27132\\
11.02	0.27136\\
11.035	0.27138\\
11.05	0.27142\\
11.065	0.27145\\
11.08	0.27148\\
11.095	0.27152\\
11.11	0.27155\\
11.125	0.27159\\
11.14	0.27162\\
11.155	0.27165\\
11.17	0.27168\\
11.185	0.2717\\
11.2	0.27174\\
11.215	0.27177\\
11.23	0.27179\\
11.245	0.27183\\
11.26	0.27186\\
11.275	0.27188\\
11.29	0.2719\\
11.305	0.27193\\
11.32	0.27195\\
11.335	0.27198\\
11.35	0.27201\\
11.365	0.27203\\
11.38	0.27206\\
11.395	0.27208\\
11.41	0.27211\\
11.425	0.27213\\
11.44	0.27217\\
11.455	0.2722\\
11.47	0.27222\\
11.485	0.27225\\
11.5	0.27227\\
11.515	0.2723\\
11.53	0.27232\\
11.545	0.27235\\
11.56	0.27237\\
11.575	0.27238\\
11.59	0.27238\\
11.605	0.27238\\
11.62	0.27239\\
11.635	0.27239\\
11.65	0.27239\\
11.665	0.27239\\
11.68	0.27239\\
11.695	0.27239\\
11.71	0.27239\\
11.725	0.27239\\
11.74	0.27239\\
11.755	0.27239\\
11.77	0.27239\\
11.785	0.27238\\
11.8	0.27238\\
11.815	0.27238\\
11.83	0.27239\\
11.845	0.27239\\
11.86	0.2724\\
11.875	0.2724\\
11.89	0.2724\\
11.905	0.2724\\
11.92	0.2724\\
11.935	0.2724\\
11.95	0.2724\\
11.965	0.27239\\
11.98	0.2724\\
11.995	0.2724\\
12.01	0.2724\\
12.025	0.2724\\
12.04	0.2724\\
12.055	0.27241\\
12.07	0.27241\\
12.085	0.27241\\
12.1	0.27241\\
12.115	0.27241\\
12.13	0.27241\\
12.145	0.2724\\
12.16	0.2724\\
12.175	0.2724\\
12.19	0.2724\\
12.205	0.27239\\
12.22	0.27239\\
12.235	0.27238\\
12.25	0.27239\\
12.265	0.27238\\
12.28	0.27237\\
12.295	0.27236\\
12.31	0.27236\\
12.325	0.27236\\
12.34	0.27235\\
12.355	0.27235\\
12.37	0.27235\\
12.385	0.27234\\
12.4	0.27234\\
12.415	0.27233\\
12.43	0.27233\\
12.445	0.27233\\
12.46	0.27233\\
12.475	0.27232\\
12.49	0.27232\\
12.505	0.2723\\
12.52	0.27228\\
12.535	0.27228\\
12.55	0.27227\\
12.565	0.27226\\
12.58	0.27225\\
12.595	0.27222\\
12.61	0.2722\\
12.625	0.27217\\
12.64	0.27214\\
12.655	0.27211\\
12.67	0.27209\\
12.685	0.27208\\
12.7	0.27207\\
12.715	0.27205\\
12.73	0.27203\\
12.745	0.27201\\
12.76	0.27198\\
12.775	0.27196\\
12.79	0.27193\\
12.805	0.2719\\
12.82	0.27187\\
12.835	0.27184\\
12.85	0.27182\\
12.865	0.27179\\
12.88	0.27176\\
12.895	0.27174\\
12.91	0.27171\\
12.925	0.27168\\
12.94	0.27164\\
12.955	0.27161\\
12.97	0.27157\\
12.985	0.27154\\
13	0.27152\\
13.015	0.27148\\
13.03	0.27145\\
13.045	0.27141\\
13.06	0.27138\\
13.075	0.27135\\
13.09	0.27133\\
13.105	0.2713\\
13.12	0.27126\\
13.135	0.27122\\
13.15	0.27117\\
13.165	0.27113\\
13.18	0.27109\\
13.195	0.27104\\
13.21	0.271\\
13.225	0.27095\\
13.24	0.27092\\
13.255	0.27088\\
13.27	0.27083\\
13.285	0.27078\\
13.3	0.27072\\
13.315	0.27067\\
13.33	0.2706\\
13.345	0.27054\\
13.36	0.27047\\
13.375	0.27039\\
13.39	0.27031\\
13.405	0.27024\\
13.42	0.27018\\
13.435	0.27013\\
13.45	0.27008\\
13.465	0.27005\\
13.48	0.27002\\
13.495	0.27\\
13.51	0.26997\\
13.525	0.26996\\
13.54	0.26994\\
13.555	0.26993\\
13.57	0.26992\\
13.585	0.26989\\
13.6	0.26988\\
13.615	0.26987\\
13.63	0.26986\\
13.645	0.26985\\
13.66	0.26984\\
13.675	0.26984\\
13.69	0.26982\\
13.705	0.26982\\
13.72	0.26981\\
13.735	0.26981\\
13.75	0.2698\\
13.765	0.26981\\
13.78	0.26982\\
13.795	0.26983\\
13.81	0.26984\\
13.825	0.26985\\
13.84	0.26987\\
13.855	0.26989\\
13.87	0.26991\\
13.885	0.26993\\
13.9	0.26995\\
13.915	0.26997\\
13.93	0.26998\\
13.945	0.27\\
13.96	0.27002\\
13.975	0.27004\\
13.99	0.27005\\
14.005	0.27006\\
14.02	0.27009\\
14.035	0.27013\\
14.05	0.27017\\
14.065	0.27021\\
14.08	0.27027\\
14.095	0.27032\\
14.11	0.27036\\
14.125	0.27043\\
14.14	0.27049\\
14.155	0.27056\\
14.17	0.27061\\
14.185	0.27068\\
14.2	0.27074\\
14.215	0.27079\\
14.23	0.27084\\
14.245	0.27088\\
14.26	0.27091\\
14.275	0.27093\\
14.29	0.27095\\
14.305	0.27097\\
14.32	0.27099\\
14.335	0.27101\\
14.35	0.27104\\
14.365	0.27107\\
14.38	0.27109\\
14.395	0.27112\\
14.41	0.27114\\
14.425	0.27117\\
14.44	0.27121\\
14.455	0.27124\\
14.47	0.27128\\
14.485	0.2713\\
14.5	0.27134\\
14.515	0.27137\\
14.53	0.27141\\
14.545	0.27145\\
14.56	0.27148\\
14.575	0.27152\\
14.59	0.27156\\
14.605	0.2716\\
14.62	0.27162\\
14.635	0.27165\\
14.65	0.27168\\
14.665	0.27171\\
14.68	0.27174\\
14.695	0.27177\\
14.71	0.2718\\
14.725	0.27182\\
14.74	0.27185\\
14.755	0.27188\\
14.77	0.27191\\
14.785	0.27193\\
14.8	0.27196\\
14.815	0.27198\\
14.83	0.272\\
14.845	0.27203\\
14.86	0.27205\\
14.875	0.27207\\
14.89	0.27209\\
14.905	0.27211\\
14.92	0.27213\\
14.935	0.27214\\
14.95	0.27215\\
14.965	0.27216\\
14.98	0.27217\\
14.995	0.27218\\
15.01	0.27219\\
15.025	0.2722\\
15.04	0.27222\\
15.055	0.27222\\
15.07	0.27223\\
15.085	0.27225\\
15.1	0.27225\\
15.115	0.27226\\
15.13	0.27226\\
15.145	0.27227\\
15.16	0.27228\\
15.175	0.27229\\
15.19	0.2723\\
15.205	0.2723\\
15.22	0.27231\\
15.235	0.27231\\
15.25	0.27231\\
15.265	0.27232\\
15.28	0.27232\\
15.295	0.27233\\
15.31	0.27234\\
15.325	0.27233\\
15.34	0.27234\\
15.355	0.27234\\
15.37	0.27234\\
15.385	0.27234\\
15.4	0.27233\\
15.415	0.27233\\
15.43	0.27233\\
15.445	0.27233\\
15.46	0.27234\\
15.475	0.27234\\
15.49	0.27234\\
15.505	0.27234\\
15.52	0.27234\\
15.535	0.27234\\
15.55	0.27234\\
15.565	0.27234\\
15.58	0.27234\\
15.595	0.27234\\
15.61	0.27234\\
15.625	0.27234\\
15.64	0.27235\\
15.655	0.27235\\
15.67	0.27236\\
15.685	0.27236\\
15.7	0.27235\\
15.715	0.27236\\
15.73	0.27236\\
15.745	0.27235\\
15.76	0.27236\\
15.775	0.27236\\
15.79	0.27236\\
15.805	0.27236\\
15.82	0.27236\\
15.835	0.27236\\
15.85	0.27237\\
15.865	0.27236\\
15.88	0.27237\\
15.895	0.27236\\
15.91	0.27237\\
15.925	0.27236\\
15.94	0.27236\\
15.955	0.27237\\
15.97	0.27237\\
15.985	0.27237\\
16	0.27237\\
16.015	0.27237\\
16.03	0.27238\\
16.045	0.27238\\
16.06	0.27237\\
16.075	0.27238\\
16.09	0.27237\\
16.105	0.27237\\
16.12	0.27236\\
16.135	0.27237\\
16.15	0.27236\\
16.165	0.27237\\
16.18	0.27237\\
16.195	0.27237\\
16.21	0.27236\\
16.225	0.27236\\
16.24	0.27236\\
16.255	0.27236\\
16.27	0.27236\\
16.285	0.27235\\
16.3	0.27235\\
16.315	0.27235\\
16.33	0.27235\\
16.345	0.27234\\
16.36	0.27235\\
16.375	0.27235\\
16.39	0.27235\\
16.405	0.27235\\
16.42	0.27235\\
16.435	0.27235\\
16.45	0.27234\\
16.465	0.27233\\
16.48	0.27232\\
16.495	0.27231\\
16.51	0.2723\\
16.525	0.27228\\
16.54	0.27227\\
16.555	0.27226\\
16.57	0.27225\\
16.585	0.27224\\
16.6	0.27222\\
16.615	0.2722\\
16.63	0.27218\\
16.645	0.27216\\
16.66	0.27214\\
16.675	0.27212\\
16.69	0.2721\\
16.705	0.27209\\
16.72	0.27208\\
16.735	0.27206\\
16.75	0.27204\\
16.765	0.27202\\
16.78	0.272\\
16.795	0.27198\\
16.81	0.27196\\
16.825	0.27193\\
16.84	0.2719\\
16.855	0.27188\\
16.87	0.27185\\
16.885	0.27182\\
16.9	0.27179\\
16.915	0.27176\\
16.93	0.27174\\
16.945	0.27171\\
16.96	0.27167\\
16.975	0.27164\\
16.99	0.27161\\
17.005	0.27158\\
17.02	0.27156\\
17.035	0.27153\\
17.05	0.2715\\
17.065	0.27147\\
17.08	0.27143\\
17.095	0.27139\\
17.11	0.27137\\
17.125	0.27134\\
17.14	0.27131\\
17.155	0.27127\\
17.17	0.27123\\
17.185	0.27119\\
17.2	0.27115\\
17.215	0.27111\\
17.23	0.27107\\
17.245	0.27103\\
17.26	0.271\\
17.275	0.27095\\
17.29	0.27091\\
17.305	0.27086\\
17.32	0.27082\\
17.335	0.27077\\
17.35	0.27072\\
17.365	0.27066\\
17.38	0.27059\\
17.395	0.27052\\
17.41	0.27046\\
17.425	0.27039\\
17.44	0.27032\\
17.455	0.27026\\
17.47	0.2702\\
17.485	0.27015\\
17.5	0.27011\\
17.515	0.27006\\
17.53	0.27006\\
17.545	0.27005\\
17.56	0.27002\\
17.575	0.26999\\
17.59	0.26999\\
17.605	0.26997\\
17.62	0.26995\\
17.635	0.26993\\
17.65	0.26992\\
17.665	0.26991\\
17.68	0.26991\\
17.695	0.26989\\
17.71	0.26988\\
17.725	0.26987\\
17.74	0.26986\\
17.755	0.26987\\
17.77	0.26987\\
17.785	0.26987\\
17.8	0.26987\\
17.815	0.26987\\
17.83	0.26988\\
17.845	0.2699\\
17.86	0.26992\\
17.875	0.26993\\
17.89	0.26995\\
17.905	0.26997\\
17.92	0.26999\\
17.935	0.27\\
17.95	0.27002\\
17.965	0.27003\\
17.98	0.27004\\
17.995	0.27007\\
18.01	0.27008\\
18.025	0.27008\\
18.04	0.2701\\
18.055	0.27013\\
18.07	0.27016\\
18.085	0.2702\\
18.1	0.27024\\
18.115	0.2703\\
18.13	0.27035\\
18.145	0.27041\\
18.16	0.27047\\
18.175	0.27052\\
18.19	0.27058\\
18.205	0.27063\\
18.22	0.27068\\
18.235	0.27073\\
18.25	0.27077\\
18.265	0.27082\\
18.28	0.27084\\
18.295	0.27087\\
18.31	0.2709\\
18.325	0.27093\\
18.34	0.27094\\
18.355	0.27096\\
18.37	0.27099\\
18.385	0.27102\\
18.4	0.27105\\
18.415	0.27107\\
18.43	0.2711\\
18.445	0.27112\\
18.46	0.27116\\
18.475	0.27118\\
18.49	0.27122\\
18.505	0.27127\\
18.52	0.2713\\
18.535	0.27134\\
18.55	0.27137\\
18.565	0.27141\\
18.58	0.27144\\
18.595	0.27148\\
18.61	0.27151\\
18.625	0.27154\\
18.64	0.27158\\
18.655	0.27161\\
18.67	0.27164\\
18.685	0.27166\\
18.7	0.2717\\
18.715	0.27173\\
18.73	0.27176\\
18.745	0.27178\\
18.76	0.2718\\
18.775	0.27183\\
18.79	0.27184\\
18.805	0.27187\\
18.82	0.27189\\
18.835	0.27193\\
18.85	0.27195\\
18.865	0.27198\\
18.88	0.27201\\
18.895	0.27202\\
18.91	0.27205\\
18.925	0.27208\\
18.94	0.2721\\
18.955	0.27212\\
18.97	0.27213\\
18.985	0.27215\\
19	0.27215\\
19.015	0.27216\\
19.03	0.27216\\
19.045	0.27216\\
19.06	0.27217\\
19.075	0.27218\\
19.09	0.27219\\
19.105	0.27221\\
19.12	0.27222\\
19.135	0.27223\\
19.15	0.27224\\
19.165	0.27224\\
19.18	0.27225\\
19.195	0.27226\\
19.21	0.27226\\
19.225	0.27227\\
19.24	0.27227\\
19.255	0.27228\\
19.27	0.27228\\
19.285	0.27229\\
19.3	0.2723\\
19.315	0.27231\\
19.33	0.2723\\
19.345	0.2723\\
19.36	0.27231\\
19.375	0.27231\\
19.39	0.27231\\
19.405	0.27231\\
19.42	0.27231\\
19.435	0.27232\\
19.45	0.27232\\
19.465	0.27232\\
19.48	0.27232\\
19.495	0.27232\\
19.51	0.27233\\
19.525	0.27233\\
19.54	0.27233\\
19.555	0.27233\\
19.57	0.27233\\
19.585	0.27233\\
19.6	0.27233\\
19.615	0.27232\\
19.63	0.27232\\
19.645	0.27232\\
19.66	0.27232\\
19.675	0.27232\\
19.69	0.27232\\
19.705	0.27232\\
19.72	0.27233\\
19.735	0.27233\\
19.75	0.27233\\
19.765	0.27234\\
19.78	0.27235\\
19.795	0.27234\\
19.81	0.27235\\
19.825	0.27234\\
19.84	0.27234\\
19.855	0.27234\\
19.87	0.27234\\
19.885	0.27235\\
19.9	0.27235\\
19.915	0.27235\\
19.93	0.27235\\
19.945	0.27235\\
19.96	0.27234\\
19.975	0.27234\\
19.99	0.27235\\
20.005	0.27235\\
20.02	0.27235\\
20.035	0.27235\\
20.05	0.27235\\
20.065	0.27236\\
20.08	0.27235\\
20.095	0.27235\\
20.11	0.27235\\
20.125	0.27236\\
20.14	0.27236\\
20.155	0.27236\\
20.17	0.27236\\
20.185	0.27236\\
20.2	0.27236\\
20.215	0.27236\\
20.23	0.27236\\
20.245	0.27236\\
20.26	0.27236\\
20.275	0.27236\\
20.29	0.27235\\
20.305	0.27234\\
20.32	0.27234\\
20.335	0.27234\\
20.35	0.27233\\
20.365	0.27233\\
20.38	0.27233\\
20.395	0.27233\\
20.41	0.27232\\
20.425	0.27231\\
20.44	0.27231\\
20.455	0.2723\\
20.47	0.27229\\
20.485	0.27229\\
20.5	0.27228\\
20.515	0.27227\\
20.53	0.27227\\
20.545	0.27226\\
20.56	0.27226\\
20.575	0.27226\\
20.59	0.27225\\
20.605	0.27224\\
20.62	0.27223\\
20.635	0.27222\\
20.65	0.2722\\
20.665	0.27218\\
20.68	0.27216\\
20.695	0.27214\\
20.71	0.27213\\
20.725	0.27211\\
20.74	0.2721\\
20.755	0.27208\\
20.77	0.27207\\
20.785	0.27204\\
20.8	0.27202\\
20.815	0.27199\\
20.83	0.27197\\
20.845	0.27195\\
20.86	0.27192\\
20.875	0.2719\\
20.89	0.27188\\
20.905	0.27185\\
20.92	0.27182\\
20.935	0.27179\\
20.95	0.27177\\
20.965	0.27175\\
20.98	0.27172\\
20.995	0.27168\\
21.01	0.27166\\
21.025	0.27164\\
21.04	0.27161\\
21.055	0.27157\\
21.07	0.27154\\
21.085	0.27151\\
21.1	0.27148\\
21.115	0.27144\\
21.13	0.27141\\
21.145	0.27138\\
21.16	0.27136\\
21.175	0.27133\\
21.19	0.27128\\
21.205	0.27125\\
21.22	0.27121\\
21.235	0.27117\\
21.25	0.27113\\
21.265	0.27108\\
21.28	0.27104\\
21.295	0.271\\
21.31	0.27096\\
21.325	0.27092\\
21.34	0.27088\\
21.355	0.27085\\
21.37	0.27081\\
21.385	0.27077\\
21.4	0.27071\\
21.415	0.27067\\
21.43	0.27058\\
21.445	0.27051\\
21.46	0.27045\\
21.475	0.2704\\
21.49	0.27032\\
21.505	0.27027\\
21.52	0.27022\\
21.535	0.27017\\
21.55	0.27014\\
21.565	0.27009\\
21.58	0.27006\\
21.595	0.27005\\
21.61	0.27002\\
21.625	0.27001\\
21.64	0.27\\
21.655	0.26998\\
21.67	0.26997\\
21.685	0.26996\\
21.7	0.26994\\
21.715	0.26994\\
21.73	0.26993\\
21.745	0.26992\\
21.76	0.26992\\
21.775	0.26992\\
21.79	0.26992\\
21.805	0.26991\\
21.82	0.26991\\
21.835	0.26992\\
21.85	0.26992\\
21.865	0.26992\\
21.88	0.26993\\
21.895	0.26994\\
21.91	0.26995\\
21.925	0.26996\\
21.94	0.26998\\
21.955	0.26999\\
21.97	0.27\\
21.985	0.27002\\
22	0.27003\\
22.015	0.27004\\
22.03	0.27005\\
22.045	0.27007\\
22.06	0.27009\\
22.075	0.2701\\
22.09	0.27014\\
22.105	0.27017\\
22.12	0.27021\\
22.135	0.27025\\
22.15	0.27031\\
22.165	0.27035\\
22.18	0.27042\\
22.195	0.27048\\
22.21	0.27053\\
22.225	0.27058\\
22.24	0.27064\\
22.255	0.27069\\
22.27	0.27074\\
22.285	0.27078\\
22.3	0.27079\\
22.315	0.27084\\
22.33	0.27084\\
22.345	0.27088\\
22.36	0.2709\\
22.375	0.27092\\
22.39	0.27094\\
22.405	0.27096\\
22.42	0.27099\\
22.435	0.27101\\
22.45	0.27104\\
22.465	0.27107\\
22.48	0.2711\\
22.495	0.27113\\
22.51	0.27116\\
22.525	0.2712\\
22.54	0.27123\\
22.555	0.27127\\
22.57	0.2713\\
22.585	0.27134\\
22.6	0.27138\\
22.615	0.27141\\
22.63	0.27146\\
22.645	0.27149\\
22.66	0.27152\\
22.675	0.27155\\
22.69	0.27158\\
22.705	0.27162\\
22.72	0.27165\\
22.735	0.27168\\
22.75	0.27171\\
22.765	0.27173\\
22.78	0.27177\\
22.795	0.27179\\
22.81	0.27181\\
22.825	0.27183\\
22.84	0.27185\\
22.855	0.27187\\
22.87	0.2719\\
22.885	0.27193\\
22.9	0.27195\\
22.915	0.27198\\
22.93	0.272\\
22.945	0.27202\\
22.96	0.27204\\
22.975	0.27206\\
22.99	0.27209\\
23.005	0.27211\\
23.02	0.27213\\
23.035	0.27215\\
23.05	0.27215\\
23.065	0.27217\\
23.08	0.27215\\
23.095	0.27216\\
23.11	0.27217\\
23.125	0.27216\\
23.14	0.27217\\
23.155	0.27219\\
23.17	0.27219\\
23.185	0.27219\\
23.2	0.27221\\
23.215	0.27222\\
23.23	0.27223\\
23.245	0.27224\\
23.26	0.27224\\
23.275	0.27225\\
23.29	0.27226\\
23.305	0.27226\\
23.32	0.27227\\
23.335	0.27228\\
23.35	0.27228\\
23.365	0.27229\\
23.38	0.27229\\
23.395	0.27229\\
23.41	0.27229\\
23.425	0.27229\\
23.44	0.27229\\
23.455	0.2723\\
23.47	0.2723\\
23.485	0.2723\\
23.5	0.2723\\
23.515	0.2723\\
23.53	0.2723\\
23.545	0.27231\\
23.56	0.27231\\
23.575	0.2723\\
23.59	0.2723\\
23.605	0.27231\\
23.62	0.27231\\
23.635	0.27232\\
23.65	0.27232\\
23.665	0.27233\\
23.68	0.27233\\
23.695	0.27233\\
23.71	0.27233\\
23.725	0.27234\\
23.74	0.27233\\
23.755	0.27233\\
23.77	0.27232\\
23.785	0.27232\\
23.8	0.27232\\
23.815	0.27232\\
23.83	0.27233\\
23.845	0.27234\\
23.86	0.27234\\
23.875	0.27235\\
23.89	0.27235\\
23.905	0.27235\\
23.92	0.27235\\
23.935	0.27236\\
23.95	0.27235\\
23.965	0.27235\\
23.98	0.27234\\
23.995	0.27235\\
24.01	0.27235\\
24.025	0.27235\\
24.04	0.27235\\
24.055	0.27235\\
24.07	0.27235\\
24.085	0.27235\\
24.1	0.27234\\
24.115	0.27234\\
24.13	0.27235\\
24.145	0.27234\\
24.16	0.27234\\
24.175	0.27234\\
24.19	0.27234\\
24.205	0.27234\\
24.22	0.27234\\
24.235	0.27235\\
24.25	0.27235\\
24.265	0.27235\\
24.28	0.27236\\
24.295	0.27235\\
24.31	0.27235\\
24.325	0.27234\\
24.34	0.27235\\
24.355	0.27234\\
24.37	0.27234\\
24.385	0.27234\\
24.4	0.27233\\
24.415	0.27233\\
24.43	0.27232\\
24.445	0.27231\\
24.46	0.27231\\
24.475	0.2723\\
24.49	0.27229\\
24.505	0.27228\\
24.52	0.27228\\
24.535	0.27227\\
24.55	0.27227\\
24.565	0.27226\\
24.58	0.27226\\
24.595	0.27225\\
24.61	0.27224\\
24.625	0.27223\\
24.64	0.27222\\
24.655	0.2722\\
24.67	0.27219\\
24.685	0.27217\\
24.7	0.27216\\
24.715	0.27214\\
24.73	0.27214\\
24.745	0.27213\\
24.76	0.27212\\
24.775	0.2721\\
24.79	0.27208\\
24.805	0.27206\\
24.82	0.27203\\
24.835	0.27201\\
24.85	0.27198\\
24.865	0.27196\\
24.88	0.27194\\
24.895	0.27191\\
24.91	0.27189\\
24.925	0.27186\\
24.94	0.27183\\
24.955	0.27182\\
24.97	0.27179\\
24.985	0.27177\\
25	0.27174\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.25282\\
1.57	0.25285\\
1.585	0.25286\\
1.6	0.25288\\
1.615	0.2529\\
1.63	0.25292\\
1.645	0.25295\\
1.66	0.25298\\
1.675	0.25301\\
1.69	0.25305\\
1.705	0.25309\\
1.72	0.25314\\
1.735	0.25318\\
1.75	0.25323\\
1.765	0.25327\\
1.78	0.2533\\
1.795	0.25334\\
1.81	0.25338\\
1.825	0.25341\\
1.84	0.25345\\
1.855	0.25349\\
1.87	0.25353\\
1.885	0.25358\\
1.9	0.25365\\
1.915	0.25371\\
1.93	0.25379\\
1.945	0.25389\\
1.96	0.25398\\
1.975	0.25408\\
1.99	0.25419\\
2.005	0.25428\\
2.02	0.25437\\
2.035	0.25447\\
2.05	0.25457\\
2.065	0.25467\\
2.08	0.25476\\
2.095	0.25485\\
2.11	0.25494\\
2.125	0.25502\\
2.14	0.2551\\
2.155	0.25518\\
2.17	0.25526\\
2.185	0.25533\\
2.2	0.25538\\
2.215	0.25542\\
2.23	0.25545\\
2.245	0.25547\\
2.26	0.2555\\
2.275	0.25554\\
2.29	0.25559\\
2.305	0.25566\\
2.32	0.25573\\
2.335	0.2558\\
2.35	0.25588\\
2.365	0.25594\\
2.38	0.25601\\
2.395	0.25608\\
2.41	0.25614\\
2.425	0.2562\\
2.44	0.25628\\
2.455	0.25635\\
2.47	0.25643\\
2.485	0.2565\\
2.5	0.25656\\
2.515	0.25663\\
2.53	0.25669\\
2.545	0.25674\\
2.56	0.25679\\
2.575	0.25684\\
2.59	0.25688\\
2.605	0.25693\\
2.62	0.25698\\
2.635	0.25704\\
2.65	0.25709\\
2.665	0.25714\\
2.68	0.2572\\
2.695	0.25725\\
2.71	0.25731\\
2.725	0.25735\\
2.74	0.25741\\
2.755	0.25745\\
2.77	0.25749\\
2.785	0.25752\\
2.8	0.25756\\
2.815	0.25759\\
2.83	0.25763\\
2.845	0.25768\\
2.86	0.25773\\
2.875	0.25777\\
2.89	0.25781\\
2.905	0.25784\\
2.92	0.25787\\
2.935	0.25793\\
2.95	0.25798\\
2.965	0.25802\\
2.98	0.25806\\
2.995	0.25808\\
3.01	0.25811\\
3.025	0.25813\\
3.04	0.25816\\
3.055	0.25818\\
3.07	0.25821\\
3.085	0.25824\\
3.1	0.25826\\
3.115	0.25829\\
3.13	0.25832\\
3.145	0.25835\\
3.16	0.25838\\
3.175	0.2584\\
3.19	0.25843\\
3.205	0.25846\\
3.22	0.25849\\
3.235	0.25852\\
3.25	0.25855\\
3.265	0.25858\\
3.28	0.25861\\
3.295	0.25864\\
3.31	0.25868\\
3.325	0.25871\\
3.34	0.25873\\
3.355	0.25876\\
3.37	0.25878\\
3.385	0.2588\\
3.4	0.25883\\
3.415	0.25886\\
3.43	0.25888\\
3.445	0.25891\\
3.46	0.25894\\
3.475	0.25896\\
3.49	0.25898\\
3.505	0.259\\
3.52	0.25903\\
3.535	0.25905\\
3.55	0.25908\\
3.565	0.2591\\
3.58	0.25912\\
3.595	0.25915\\
3.61	0.25918\\
3.625	0.25922\\
3.64	0.25924\\
3.655	0.25926\\
3.67	0.25929\\
3.685	0.25932\\
3.7	0.25936\\
3.715	0.25938\\
3.73	0.2594\\
3.745	0.25943\\
3.76	0.25946\\
3.775	0.25949\\
3.79	0.25951\\
3.805	0.25954\\
3.82	0.25957\\
3.835	0.25959\\
3.85	0.25962\\
3.865	0.25964\\
3.88	0.25967\\
3.895	0.25969\\
3.91	0.25971\\
3.925	0.25974\\
3.94	0.25977\\
3.955	0.2598\\
3.97	0.25983\\
3.985	0.25984\\
4	0.25987\\
4.015	0.25989\\
4.03	0.25991\\
4.045	0.25993\\
4.06	0.25995\\
4.075	0.25997\\
4.09	0.26\\
4.105	0.26002\\
4.12	0.26004\\
4.135	0.26005\\
4.15	0.26007\\
4.165	0.2601\\
4.18	0.26012\\
4.195	0.26014\\
4.21	0.26015\\
4.225	0.26017\\
4.24	0.26019\\
4.255	0.26021\\
4.27	0.26024\\
4.285	0.26026\\
4.3	0.26027\\
4.315	0.26028\\
4.33	0.2603\\
4.345	0.26033\\
4.36	0.26035\\
4.375	0.26037\\
4.39	0.2604\\
4.405	0.26042\\
4.42	0.26044\\
4.435	0.26047\\
4.45	0.26049\\
4.465	0.2605\\
4.48	0.26051\\
4.495	0.26051\\
4.51	0.26051\\
4.525	0.26051\\
4.54	0.26051\\
4.555	0.2605\\
4.57	0.2605\\
4.585	0.26049\\
4.6	0.26049\\
4.615	0.26049\\
4.63	0.2605\\
4.645	0.2605\\
4.66	0.26051\\
4.675	0.26051\\
4.69	0.26052\\
4.705	0.26052\\
4.72	0.26052\\
4.735	0.26052\\
4.75	0.26051\\
4.765	0.26051\\
4.78	0.26051\\
4.795	0.26051\\
4.81	0.26051\\
4.825	0.2605\\
4.84	0.26049\\
4.855	0.26048\\
4.87	0.26047\\
4.885	0.26046\\
4.9	0.26045\\
4.915	0.26044\\
4.93	0.26042\\
4.945	0.2604\\
4.96	0.26039\\
4.975	0.26037\\
4.99	0.26036\\
5.005	0.26035\\
5.02	0.26034\\
5.035	0.26031\\
5.05	0.26029\\
5.065	0.26027\\
5.08	0.26025\\
5.095	0.26023\\
5.11	0.26021\\
5.125	0.26018\\
5.14	0.26015\\
5.155	0.26013\\
5.17	0.2601\\
5.185	0.26007\\
5.2	0.26003\\
5.215	0.25999\\
5.23	0.25994\\
5.245	0.2599\\
5.26	0.25986\\
5.275	0.25981\\
5.29	0.25977\\
5.305	0.25973\\
5.32	0.25969\\
5.335	0.25967\\
5.35	0.25965\\
5.365	0.25964\\
5.38	0.25963\\
5.395	0.25963\\
5.41	0.25963\\
5.425	0.25963\\
5.44	0.25963\\
5.455	0.25962\\
5.47	0.25962\\
5.485	0.25963\\
5.5	0.25963\\
5.515	0.25964\\
5.53	0.25964\\
5.545	0.25965\\
5.56	0.25965\\
5.575	0.25966\\
5.59	0.25968\\
5.605	0.25969\\
5.62	0.25972\\
5.635	0.25974\\
5.65	0.25976\\
5.665	0.25979\\
5.68	0.25981\\
5.695	0.25984\\
5.71	0.25988\\
5.725	0.25991\\
5.74	0.25995\\
5.755	0.26\\
5.77	0.26004\\
5.785	0.26009\\
5.8	0.26015\\
5.815	0.2602\\
5.83	0.26025\\
5.845	0.26029\\
5.86	0.26033\\
5.875	0.26039\\
5.89	0.26042\\
5.905	0.26047\\
5.92	0.26051\\
5.935	0.26055\\
5.95	0.2606\\
5.965	0.26067\\
5.98	0.26075\\
5.995	0.26085\\
6.01	0.26093\\
6.025	0.26102\\
6.04	0.2611\\
6.055	0.2612\\
6.07	0.26129\\
6.085	0.26138\\
6.1	0.26148\\
6.115	0.26156\\
6.13	0.26164\\
6.145	0.26173\\
6.16	0.26182\\
6.175	0.2619\\
6.19	0.26199\\
6.205	0.26205\\
6.22	0.26211\\
6.235	0.26215\\
6.25	0.26217\\
6.265	0.26221\\
6.28	0.26225\\
6.295	0.26228\\
6.31	0.26233\\
6.325	0.26237\\
6.34	0.26243\\
6.355	0.26249\\
6.37	0.26255\\
6.385	0.26261\\
6.4	0.26268\\
6.415	0.26274\\
6.43	0.2628\\
6.445	0.26287\\
6.46	0.26294\\
6.475	0.263\\
6.49	0.26306\\
6.505	0.26313\\
6.52	0.26319\\
6.535	0.26325\\
6.55	0.26331\\
6.565	0.26337\\
6.58	0.26343\\
6.595	0.26349\\
6.61	0.26354\\
6.625	0.2636\\
6.64	0.26365\\
6.655	0.26371\\
6.67	0.26376\\
6.685	0.26383\\
6.7	0.26388\\
6.715	0.26394\\
6.73	0.26399\\
6.745	0.26404\\
6.76	0.26409\\
6.775	0.26414\\
6.79	0.26418\\
6.805	0.26422\\
6.82	0.26426\\
6.835	0.26429\\
6.85	0.26433\\
6.865	0.26437\\
6.88	0.2644\\
6.895	0.26444\\
6.91	0.26448\\
6.925	0.26451\\
6.94	0.26455\\
6.955	0.26458\\
6.97	0.26461\\
6.985	0.26465\\
7	0.26469\\
7.015	0.26472\\
7.03	0.26475\\
7.045	0.26478\\
7.06	0.26481\\
7.075	0.26485\\
7.09	0.26489\\
7.105	0.26492\\
7.12	0.26496\\
7.135	0.26499\\
7.15	0.26502\\
7.165	0.26504\\
7.18	0.26507\\
7.195	0.2651\\
7.21	0.26512\\
7.225	0.26515\\
7.24	0.26518\\
7.255	0.26521\\
7.27	0.26524\\
7.285	0.26526\\
7.3	0.26529\\
7.315	0.26531\\
7.33	0.26534\\
7.345	0.26536\\
7.36	0.26539\\
7.375	0.26542\\
7.39	0.26545\\
7.405	0.26548\\
7.42	0.2655\\
7.435	0.26553\\
7.45	0.26555\\
7.465	0.26557\\
7.48	0.26559\\
7.495	0.26563\\
7.51	0.26566\\
7.525	0.26568\\
7.54	0.26571\\
7.555	0.26574\\
7.57	0.26577\\
7.585	0.2658\\
7.6	0.26582\\
7.615	0.26585\\
7.63	0.26588\\
7.645	0.26591\\
7.66	0.26593\\
7.675	0.26595\\
7.69	0.26598\\
7.705	0.266\\
7.72	0.26603\\
7.735	0.26605\\
7.75	0.26608\\
7.765	0.26611\\
7.78	0.26613\\
7.795	0.26616\\
7.81	0.26618\\
7.825	0.2662\\
7.84	0.26623\\
7.855	0.26626\\
7.87	0.26628\\
7.885	0.26631\\
7.9	0.26633\\
7.915	0.26636\\
7.93	0.26638\\
7.945	0.26641\\
7.96	0.26643\\
7.975	0.26646\\
7.99	0.26648\\
8.005	0.26651\\
8.02	0.26653\\
8.035	0.26656\\
8.05	0.26658\\
8.065	0.2666\\
8.08	0.26662\\
8.095	0.26665\\
8.11	0.26668\\
8.125	0.2667\\
8.14	0.26672\\
8.155	0.26674\\
8.17	0.26676\\
8.185	0.26679\\
8.2	0.26681\\
8.215	0.26683\\
8.23	0.26685\\
8.245	0.26687\\
8.26	0.2669\\
8.275	0.26692\\
8.29	0.26694\\
8.305	0.26696\\
8.32	0.26699\\
8.335	0.267\\
8.35	0.26702\\
8.365	0.26704\\
8.38	0.26706\\
8.395	0.26707\\
8.41	0.26709\\
8.425	0.26711\\
8.44	0.26713\\
8.455	0.26715\\
8.47	0.26716\\
8.485	0.26717\\
8.5	0.26719\\
8.515	0.2672\\
8.53	0.26722\\
8.545	0.26723\\
8.56	0.26724\\
8.575	0.26723\\
8.59	0.26723\\
8.605	0.26722\\
8.62	0.26722\\
8.635	0.26722\\
8.65	0.26723\\
8.665	0.26724\\
8.68	0.26724\\
8.695	0.26724\\
8.71	0.26724\\
8.725	0.26724\\
8.74	0.26724\\
8.755	0.26725\\
8.77	0.26725\\
8.785	0.26726\\
8.8	0.26726\\
8.815	0.26726\\
8.83	0.26726\\
8.845	0.26725\\
8.86	0.26725\\
8.875	0.26724\\
8.89	0.26724\\
8.905	0.26724\\
8.92	0.26723\\
8.935	0.26721\\
8.95	0.26719\\
8.965	0.26718\\
8.98	0.26717\\
8.995	0.26716\\
9.01	0.26715\\
9.025	0.26713\\
9.04	0.26712\\
9.055	0.26711\\
9.07	0.2671\\
9.085	0.26709\\
9.1	0.26707\\
9.115	0.26705\\
9.13	0.26703\\
9.145	0.26701\\
9.16	0.26699\\
9.175	0.26696\\
9.19	0.26695\\
9.205	0.26694\\
9.22	0.26692\\
9.235	0.26689\\
9.25	0.26685\\
9.265	0.26681\\
9.28	0.26677\\
9.295	0.26673\\
9.31	0.26668\\
9.325	0.26663\\
9.34	0.26659\\
9.355	0.26654\\
9.37	0.2665\\
9.385	0.26647\\
9.4	0.26645\\
9.415	0.26643\\
9.43	0.26642\\
9.445	0.26642\\
9.46	0.26643\\
9.475	0.26643\\
9.49	0.26644\\
9.505	0.26644\\
9.52	0.26646\\
9.535	0.26647\\
9.55	0.26647\\
9.565	0.26648\\
9.58	0.26649\\
9.595	0.26651\\
9.61	0.26653\\
9.625	0.26654\\
9.64	0.26655\\
9.655	0.26657\\
9.67	0.2666\\
9.685	0.26662\\
9.7	0.26666\\
9.715	0.26669\\
9.73	0.26672\\
9.745	0.26676\\
9.76	0.26679\\
9.775	0.26683\\
9.79	0.26686\\
9.805	0.2669\\
9.82	0.26694\\
9.835	0.26698\\
9.85	0.26702\\
9.865	0.26707\\
9.88	0.26711\\
9.895	0.26715\\
9.91	0.2672\\
9.925	0.26724\\
9.94	0.26728\\
9.955	0.26732\\
9.97	0.26737\\
9.985	0.26741\\
10	0.26747\\
10.015	0.26754\\
10.03	0.26761\\
10.045	0.26769\\
10.06	0.26777\\
10.075	0.26786\\
10.09	0.26795\\
10.105	0.26805\\
10.12	0.26814\\
10.135	0.26823\\
10.15	0.26832\\
10.165	0.26841\\
10.18	0.2685\\
10.195	0.26857\\
10.21	0.26866\\
10.225	0.26873\\
10.24	0.26878\\
10.255	0.26882\\
10.27	0.26887\\
10.285	0.26891\\
10.3	0.26894\\
10.315	0.26898\\
10.33	0.26902\\
10.345	0.26907\\
10.36	0.26912\\
10.375	0.26917\\
10.39	0.26923\\
10.405	0.26929\\
10.42	0.26934\\
10.435	0.2694\\
10.45	0.26947\\
10.465	0.26953\\
10.48	0.26959\\
10.495	0.26966\\
10.51	0.26972\\
10.525	0.26978\\
10.54	0.26984\\
10.555	0.2699\\
10.57	0.26997\\
10.585	0.27003\\
10.6	0.27009\\
10.615	0.27015\\
10.63	0.27021\\
10.645	0.27026\\
10.66	0.27031\\
10.675	0.27037\\
10.69	0.27042\\
10.705	0.27047\\
10.72	0.27052\\
10.735	0.27056\\
10.75	0.27061\\
10.765	0.27066\\
10.78	0.27072\\
10.795	0.27077\\
10.81	0.27082\\
10.825	0.27087\\
10.84	0.27092\\
10.855	0.27097\\
10.87	0.271\\
10.885	0.27104\\
10.9	0.27107\\
10.915	0.27111\\
10.93	0.27114\\
10.945	0.27118\\
10.96	0.27122\\
10.975	0.27126\\
10.99	0.27129\\
11.005	0.27133\\
11.02	0.27137\\
11.035	0.2714\\
11.05	0.27143\\
11.065	0.27146\\
11.08	0.27149\\
11.095	0.27152\\
11.11	0.27156\\
11.125	0.2716\\
11.14	0.27163\\
11.155	0.27166\\
11.17	0.27169\\
11.185	0.27172\\
11.2	0.27174\\
11.215	0.27178\\
11.23	0.2718\\
11.245	0.27183\\
11.26	0.27187\\
11.275	0.27189\\
11.29	0.27192\\
11.305	0.27194\\
11.32	0.27196\\
11.335	0.27198\\
11.35	0.27201\\
11.365	0.27204\\
11.38	0.27207\\
11.395	0.27209\\
11.41	0.27212\\
11.425	0.27214\\
11.44	0.27217\\
11.455	0.27221\\
11.47	0.27223\\
11.485	0.27226\\
11.5	0.27228\\
11.515	0.27231\\
11.53	0.27233\\
11.545	0.27236\\
11.56	0.27237\\
11.575	0.27238\\
11.59	0.27238\\
11.605	0.27238\\
11.62	0.27238\\
11.635	0.27239\\
11.65	0.27239\\
11.665	0.27239\\
11.68	0.27239\\
11.695	0.27239\\
11.71	0.27239\\
11.725	0.27239\\
11.74	0.27239\\
11.755	0.27239\\
11.77	0.27239\\
11.785	0.27238\\
11.8	0.27238\\
11.815	0.27238\\
11.83	0.27239\\
11.845	0.27239\\
11.86	0.2724\\
11.875	0.2724\\
11.89	0.2724\\
11.905	0.2724\\
11.92	0.27239\\
11.935	0.2724\\
11.95	0.2724\\
11.965	0.27239\\
11.98	0.27239\\
11.995	0.2724\\
12.01	0.2724\\
12.025	0.2724\\
12.04	0.2724\\
12.055	0.27241\\
12.07	0.27241\\
12.085	0.27242\\
12.1	0.27242\\
12.115	0.27241\\
12.13	0.27241\\
12.145	0.27241\\
12.16	0.2724\\
12.175	0.2724\\
12.19	0.2724\\
12.205	0.27239\\
12.22	0.27239\\
12.235	0.27238\\
12.25	0.27238\\
12.265	0.27238\\
12.28	0.27237\\
12.295	0.27236\\
12.31	0.27235\\
12.325	0.27235\\
12.34	0.27235\\
12.355	0.27235\\
12.37	0.27234\\
12.385	0.27234\\
12.4	0.27233\\
12.415	0.27233\\
12.43	0.27232\\
12.445	0.27232\\
12.46	0.27232\\
12.475	0.27232\\
12.49	0.27231\\
12.505	0.2723\\
12.52	0.27228\\
12.535	0.27227\\
12.55	0.27226\\
12.565	0.27226\\
12.58	0.27225\\
12.595	0.27222\\
12.61	0.2722\\
12.625	0.27217\\
12.64	0.27213\\
12.655	0.27211\\
12.67	0.27208\\
12.685	0.27207\\
12.7	0.27206\\
12.715	0.27204\\
12.73	0.27203\\
12.745	0.27201\\
12.76	0.27198\\
12.775	0.27195\\
12.79	0.27192\\
12.805	0.2719\\
12.82	0.27187\\
12.835	0.27184\\
12.85	0.27181\\
12.865	0.27179\\
12.88	0.27175\\
12.895	0.27172\\
12.91	0.2717\\
12.925	0.27167\\
12.94	0.27163\\
12.955	0.2716\\
12.97	0.27156\\
12.985	0.27153\\
13	0.27151\\
13.015	0.27147\\
13.03	0.27144\\
13.045	0.2714\\
13.06	0.27137\\
13.075	0.27133\\
13.09	0.27131\\
13.105	0.27129\\
13.12	0.27125\\
13.135	0.27121\\
13.15	0.27116\\
13.165	0.27112\\
13.18	0.27108\\
13.195	0.27103\\
13.21	0.27099\\
13.225	0.27094\\
13.24	0.2709\\
13.255	0.27086\\
13.27	0.27082\\
13.285	0.27078\\
13.3	0.27072\\
13.315	0.27066\\
13.33	0.2706\\
13.345	0.27053\\
13.36	0.27046\\
13.375	0.27039\\
13.39	0.2703\\
13.405	0.27023\\
13.42	0.27017\\
13.435	0.27011\\
13.45	0.27006\\
13.465	0.27002\\
13.48	0.26999\\
13.495	0.26997\\
13.51	0.26996\\
13.525	0.26994\\
13.54	0.26993\\
13.555	0.26992\\
13.57	0.26991\\
13.585	0.2699\\
13.6	0.26988\\
13.615	0.26987\\
13.63	0.26986\\
13.645	0.26985\\
13.66	0.26984\\
13.675	0.26984\\
13.69	0.26983\\
13.705	0.26982\\
13.72	0.26981\\
13.735	0.26981\\
13.75	0.26981\\
13.765	0.26981\\
13.78	0.26982\\
13.795	0.26983\\
13.81	0.26984\\
13.825	0.26985\\
13.84	0.26987\\
13.855	0.26989\\
13.87	0.26991\\
13.885	0.26993\\
13.9	0.26995\\
13.915	0.26998\\
13.93	0.27\\
13.945	0.27001\\
13.96	0.27003\\
13.975	0.27005\\
13.99	0.27006\\
14.005	0.27008\\
14.02	0.27009\\
14.035	0.27013\\
14.05	0.27017\\
14.065	0.27021\\
14.08	0.27026\\
14.095	0.27032\\
14.11	0.27037\\
14.125	0.27043\\
14.14	0.2705\\
14.155	0.27056\\
14.17	0.27063\\
14.185	0.27069\\
14.2	0.27076\\
14.215	0.27081\\
14.23	0.27086\\
14.245	0.2709\\
14.26	0.27092\\
14.275	0.27095\\
14.29	0.27097\\
14.305	0.27099\\
14.32	0.271\\
14.335	0.27102\\
14.35	0.27105\\
14.365	0.27107\\
14.38	0.2711\\
14.395	0.27112\\
14.41	0.27115\\
14.425	0.27117\\
14.44	0.2712\\
14.455	0.27124\\
14.47	0.27128\\
14.485	0.27131\\
14.5	0.27135\\
14.515	0.27138\\
14.53	0.27141\\
14.545	0.27145\\
14.56	0.27148\\
14.575	0.27152\\
14.59	0.27157\\
14.605	0.27161\\
14.62	0.27164\\
14.635	0.27166\\
14.65	0.27169\\
14.665	0.27172\\
14.68	0.27175\\
14.695	0.27178\\
14.71	0.27181\\
14.725	0.27183\\
14.74	0.27185\\
14.755	0.27188\\
14.77	0.27191\\
14.785	0.27194\\
14.8	0.27197\\
14.815	0.27199\\
14.83	0.27201\\
14.845	0.27203\\
14.86	0.27205\\
14.875	0.27207\\
14.89	0.2721\\
14.905	0.27212\\
14.92	0.27213\\
14.935	0.27214\\
14.95	0.27215\\
14.965	0.27216\\
14.98	0.27217\\
14.995	0.27218\\
15.01	0.27219\\
15.025	0.27221\\
15.04	0.27222\\
15.055	0.27223\\
15.07	0.27223\\
15.085	0.27225\\
15.1	0.27225\\
15.115	0.27226\\
15.13	0.27226\\
15.145	0.27227\\
15.16	0.27228\\
15.175	0.27229\\
15.19	0.2723\\
15.205	0.2723\\
15.22	0.2723\\
15.235	0.27231\\
15.25	0.27232\\
15.265	0.27232\\
15.28	0.27232\\
15.295	0.27233\\
15.31	0.27234\\
15.325	0.27234\\
15.34	0.27234\\
15.355	0.27234\\
15.37	0.27234\\
15.385	0.27234\\
15.4	0.27233\\
15.415	0.27233\\
15.43	0.27233\\
15.445	0.27233\\
15.46	0.27233\\
15.475	0.27234\\
15.49	0.27234\\
15.505	0.27234\\
15.52	0.27234\\
15.535	0.27234\\
15.55	0.27234\\
15.565	0.27234\\
15.58	0.27234\\
15.595	0.27234\\
15.61	0.27234\\
15.625	0.27234\\
15.64	0.27235\\
15.655	0.27235\\
15.67	0.27236\\
15.685	0.27236\\
15.7	0.27235\\
15.715	0.27236\\
15.73	0.27236\\
15.745	0.27236\\
15.76	0.27236\\
15.775	0.27236\\
15.79	0.27236\\
15.805	0.27236\\
15.82	0.27236\\
15.835	0.27236\\
15.85	0.27237\\
15.865	0.27236\\
15.88	0.27237\\
15.895	0.27237\\
15.91	0.27237\\
15.925	0.27237\\
15.94	0.27236\\
15.955	0.27236\\
15.97	0.27237\\
15.985	0.27237\\
16	0.27237\\
16.015	0.27237\\
16.03	0.27238\\
16.045	0.27238\\
16.06	0.27237\\
16.075	0.27238\\
16.09	0.27237\\
16.105	0.27237\\
16.12	0.27236\\
16.135	0.27236\\
16.15	0.27236\\
16.165	0.27237\\
16.18	0.27237\\
16.195	0.27237\\
16.21	0.27237\\
16.225	0.27236\\
16.24	0.27236\\
16.255	0.27236\\
16.27	0.27235\\
16.285	0.27235\\
16.3	0.27235\\
16.315	0.27235\\
16.33	0.27235\\
16.345	0.27234\\
16.36	0.27234\\
16.375	0.27235\\
16.39	0.27235\\
16.405	0.27235\\
16.42	0.27235\\
16.435	0.27234\\
16.45	0.27234\\
16.465	0.27233\\
16.48	0.27232\\
16.495	0.2723\\
16.51	0.27229\\
16.525	0.27228\\
16.54	0.27227\\
16.555	0.27226\\
16.57	0.27224\\
16.585	0.27223\\
16.6	0.27222\\
16.615	0.2722\\
16.63	0.27218\\
16.645	0.27216\\
16.66	0.27214\\
16.675	0.27212\\
16.69	0.2721\\
16.705	0.27208\\
16.72	0.27207\\
16.735	0.27205\\
16.75	0.27204\\
16.765	0.27201\\
16.78	0.272\\
16.795	0.27198\\
16.81	0.27195\\
16.825	0.27193\\
16.84	0.2719\\
16.855	0.27187\\
16.87	0.27185\\
16.885	0.27181\\
16.9	0.27178\\
16.915	0.27175\\
16.93	0.27173\\
16.945	0.2717\\
16.96	0.27166\\
16.975	0.27163\\
16.99	0.2716\\
17.005	0.27157\\
17.02	0.27154\\
17.035	0.27152\\
17.05	0.27149\\
17.065	0.27146\\
17.08	0.27142\\
17.095	0.27139\\
17.11	0.27135\\
17.125	0.27133\\
17.14	0.2713\\
17.155	0.27126\\
17.17	0.27122\\
17.185	0.27118\\
17.2	0.27114\\
17.215	0.2711\\
17.23	0.27106\\
17.245	0.27102\\
17.26	0.27098\\
17.275	0.27094\\
17.29	0.2709\\
17.305	0.27085\\
17.32	0.27081\\
17.335	0.27076\\
17.35	0.27071\\
17.365	0.27066\\
17.38	0.27059\\
17.395	0.27052\\
17.41	0.27045\\
17.425	0.27038\\
17.44	0.27031\\
17.455	0.27024\\
17.47	0.27018\\
17.485	0.27013\\
17.5	0.27009\\
17.515	0.27005\\
17.53	0.27003\\
17.545	0.27002\\
17.56	0.27001\\
17.575	0.26998\\
17.59	0.26997\\
17.605	0.26996\\
17.62	0.26994\\
17.635	0.26993\\
17.65	0.26992\\
17.665	0.26991\\
17.68	0.2699\\
17.695	0.26989\\
17.71	0.26988\\
17.725	0.26987\\
17.74	0.26986\\
17.755	0.26987\\
17.77	0.26987\\
17.785	0.26987\\
17.8	0.26988\\
17.815	0.26987\\
17.83	0.26988\\
17.845	0.2699\\
17.86	0.26992\\
17.875	0.26994\\
17.89	0.26995\\
17.905	0.26997\\
17.92	0.26999\\
17.935	0.27001\\
17.95	0.27003\\
17.965	0.27004\\
17.98	0.27006\\
17.995	0.27007\\
18.01	0.27009\\
18.025	0.2701\\
18.04	0.27011\\
18.055	0.27013\\
18.07	0.27017\\
18.085	0.2702\\
18.1	0.27025\\
18.115	0.2703\\
18.13	0.27035\\
18.145	0.27042\\
18.16	0.27048\\
18.175	0.27053\\
18.19	0.27059\\
18.205	0.27064\\
18.22	0.27069\\
18.235	0.27075\\
18.25	0.27079\\
18.265	0.27083\\
18.28	0.27087\\
18.295	0.2709\\
18.31	0.27091\\
18.325	0.27094\\
18.34	0.27096\\
18.355	0.27097\\
18.37	0.271\\
18.385	0.27103\\
18.4	0.27105\\
18.415	0.27108\\
18.43	0.2711\\
18.445	0.27113\\
18.46	0.27116\\
18.475	0.27119\\
18.49	0.27122\\
18.505	0.27127\\
18.52	0.27131\\
18.535	0.27134\\
18.55	0.27138\\
18.565	0.27141\\
18.58	0.27145\\
18.595	0.27149\\
18.61	0.27152\\
18.625	0.27155\\
18.64	0.27158\\
18.655	0.27162\\
18.67	0.27165\\
18.685	0.27168\\
18.7	0.2717\\
18.715	0.27173\\
18.73	0.27177\\
18.745	0.27179\\
18.76	0.27181\\
18.775	0.27183\\
18.79	0.27185\\
18.805	0.27187\\
18.82	0.27189\\
18.835	0.27192\\
18.85	0.27196\\
18.865	0.27199\\
18.88	0.27201\\
18.895	0.27203\\
18.91	0.27206\\
18.925	0.27208\\
18.94	0.2721\\
18.955	0.27212\\
18.97	0.27214\\
18.985	0.27215\\
19	0.27216\\
19.015	0.27216\\
19.03	0.27217\\
19.045	0.27217\\
19.06	0.27217\\
19.075	0.27218\\
19.09	0.27219\\
19.105	0.2722\\
19.12	0.27222\\
19.135	0.27223\\
19.15	0.27224\\
19.165	0.27224\\
19.18	0.27225\\
19.195	0.27226\\
19.21	0.27227\\
19.225	0.27227\\
19.24	0.27227\\
19.255	0.27228\\
19.27	0.27228\\
19.285	0.27229\\
19.3	0.2723\\
19.315	0.27231\\
19.33	0.27231\\
19.345	0.27231\\
19.36	0.27231\\
19.375	0.27231\\
19.39	0.27231\\
19.405	0.27231\\
19.42	0.27231\\
19.435	0.27231\\
19.45	0.27232\\
19.465	0.27232\\
19.48	0.27232\\
19.495	0.27232\\
19.51	0.27232\\
19.525	0.27233\\
19.54	0.27233\\
19.555	0.27233\\
19.57	0.27233\\
19.585	0.27233\\
19.6	0.27233\\
19.615	0.27233\\
19.63	0.27232\\
19.645	0.27232\\
19.66	0.27232\\
19.675	0.27232\\
19.69	0.27232\\
19.705	0.27232\\
19.72	0.27233\\
19.735	0.27233\\
19.75	0.27234\\
19.765	0.27234\\
19.78	0.27235\\
19.795	0.27235\\
19.81	0.27235\\
19.825	0.27235\\
19.84	0.27234\\
19.855	0.27234\\
19.87	0.27234\\
19.885	0.27234\\
19.9	0.27235\\
19.915	0.27235\\
19.93	0.27235\\
19.945	0.27235\\
19.96	0.27234\\
19.975	0.27234\\
19.99	0.27234\\
20.005	0.27235\\
20.02	0.27235\\
20.035	0.27235\\
20.05	0.27235\\
20.065	0.27236\\
20.08	0.27235\\
20.095	0.27235\\
20.11	0.27235\\
20.125	0.27235\\
20.14	0.27236\\
20.155	0.27236\\
20.17	0.27236\\
20.185	0.27236\\
20.2	0.27236\\
20.215	0.27236\\
20.23	0.27236\\
20.245	0.27236\\
20.26	0.27236\\
20.275	0.27236\\
20.29	0.27235\\
20.305	0.27235\\
20.32	0.27234\\
20.335	0.27233\\
20.35	0.27233\\
20.365	0.27233\\
20.38	0.27233\\
20.395	0.27232\\
20.41	0.27232\\
20.425	0.27231\\
20.44	0.27231\\
20.455	0.2723\\
20.47	0.27229\\
20.485	0.27229\\
20.5	0.27228\\
20.515	0.27227\\
20.53	0.27226\\
20.545	0.27226\\
20.56	0.27225\\
20.575	0.27225\\
20.59	0.27225\\
20.605	0.27224\\
20.62	0.27222\\
20.635	0.27221\\
20.65	0.2722\\
20.665	0.27218\\
20.68	0.27216\\
20.695	0.27214\\
20.71	0.27213\\
20.725	0.27211\\
20.74	0.2721\\
20.755	0.27208\\
20.77	0.27206\\
20.785	0.27204\\
20.8	0.27202\\
20.815	0.27199\\
20.83	0.27197\\
20.845	0.27194\\
20.86	0.27192\\
20.875	0.27189\\
20.89	0.27187\\
20.905	0.27184\\
20.92	0.27182\\
20.935	0.27179\\
20.95	0.27176\\
20.965	0.27174\\
20.98	0.27171\\
20.995	0.27168\\
21.01	0.27165\\
21.025	0.27162\\
21.04	0.2716\\
21.055	0.27157\\
21.07	0.27153\\
21.085	0.2715\\
21.1	0.27147\\
21.115	0.27143\\
21.13	0.2714\\
21.145	0.27137\\
21.16	0.27135\\
21.175	0.27132\\
21.19	0.27128\\
21.205	0.27124\\
21.22	0.2712\\
21.235	0.27116\\
21.25	0.27112\\
21.265	0.27107\\
21.28	0.27103\\
21.295	0.27099\\
21.31	0.27094\\
21.325	0.2709\\
21.34	0.27087\\
21.355	0.27084\\
21.37	0.2708\\
21.385	0.27076\\
21.4	0.27071\\
21.415	0.27066\\
21.43	0.27059\\
21.445	0.27051\\
21.46	0.27044\\
21.475	0.27039\\
21.49	0.27032\\
21.505	0.27025\\
21.52	0.2702\\
21.535	0.27015\\
21.55	0.27011\\
21.565	0.27008\\
21.58	0.27005\\
21.595	0.27003\\
21.61	0.27001\\
21.625	0.27\\
21.64	0.26999\\
21.655	0.26998\\
21.67	0.26996\\
21.685	0.26995\\
21.7	0.26994\\
21.715	0.26993\\
21.73	0.26993\\
21.745	0.26992\\
21.76	0.26992\\
21.775	0.26992\\
21.79	0.26992\\
21.805	0.26992\\
21.82	0.26992\\
21.835	0.26992\\
21.85	0.26992\\
21.865	0.26992\\
21.88	0.26993\\
21.895	0.26994\\
21.91	0.26995\\
21.925	0.26996\\
21.94	0.26998\\
21.955	0.27\\
21.97	0.27001\\
21.985	0.27002\\
22	0.27003\\
22.015	0.27004\\
22.03	0.27006\\
22.045	0.27007\\
22.06	0.27009\\
22.075	0.27011\\
22.09	0.27014\\
22.105	0.27017\\
22.12	0.27021\\
22.135	0.27025\\
22.15	0.27031\\
22.165	0.27036\\
22.18	0.27042\\
22.195	0.27048\\
22.21	0.27054\\
22.225	0.27059\\
22.24	0.27065\\
22.255	0.27071\\
22.27	0.27075\\
22.285	0.27079\\
22.3	0.27082\\
22.315	0.27085\\
22.33	0.27087\\
22.345	0.27089\\
22.36	0.27091\\
22.375	0.27092\\
22.39	0.27095\\
22.405	0.27097\\
22.42	0.27099\\
22.435	0.27102\\
22.45	0.27104\\
22.465	0.27107\\
22.48	0.2711\\
22.495	0.27113\\
22.51	0.27116\\
22.525	0.2712\\
22.54	0.27123\\
22.555	0.27127\\
22.57	0.2713\\
22.585	0.27135\\
22.6	0.27138\\
22.615	0.27142\\
22.63	0.27146\\
22.645	0.2715\\
22.66	0.27153\\
22.675	0.27156\\
22.69	0.27159\\
22.705	0.27163\\
22.72	0.27166\\
22.735	0.27169\\
22.75	0.27172\\
22.765	0.27174\\
22.78	0.27177\\
22.795	0.2718\\
22.81	0.27182\\
22.825	0.27184\\
22.84	0.27186\\
22.855	0.27188\\
22.87	0.2719\\
22.885	0.27193\\
22.9	0.27196\\
22.915	0.27198\\
22.93	0.272\\
22.945	0.27203\\
22.96	0.27205\\
22.975	0.27206\\
22.99	0.27209\\
23.005	0.27211\\
23.02	0.27214\\
23.035	0.27215\\
23.05	0.27216\\
23.065	0.27217\\
23.08	0.27216\\
23.095	0.27216\\
23.11	0.27217\\
23.125	0.27217\\
23.14	0.27217\\
23.155	0.27218\\
23.17	0.27219\\
23.185	0.27219\\
23.2	0.2722\\
23.215	0.27222\\
23.23	0.27223\\
23.245	0.27224\\
23.26	0.27225\\
23.275	0.27225\\
23.29	0.27226\\
23.305	0.27226\\
23.32	0.27227\\
23.335	0.27228\\
23.35	0.27229\\
23.365	0.27229\\
23.38	0.27229\\
23.395	0.27229\\
23.41	0.27229\\
23.425	0.27229\\
23.44	0.27229\\
23.455	0.2723\\
23.47	0.2723\\
23.485	0.2723\\
23.5	0.2723\\
23.515	0.2723\\
23.53	0.2723\\
23.545	0.27231\\
23.56	0.27231\\
23.575	0.27231\\
23.59	0.2723\\
23.605	0.2723\\
23.62	0.27231\\
23.635	0.27231\\
23.65	0.27232\\
23.665	0.27233\\
23.68	0.27233\\
23.695	0.27233\\
23.71	0.27233\\
23.725	0.27234\\
23.74	0.27233\\
23.755	0.27233\\
23.77	0.27233\\
23.785	0.27232\\
23.8	0.27232\\
23.815	0.27232\\
23.83	0.27233\\
23.845	0.27234\\
23.86	0.27234\\
23.875	0.27235\\
23.89	0.27235\\
23.905	0.27235\\
23.92	0.27235\\
23.935	0.27236\\
23.95	0.27236\\
23.965	0.27235\\
23.98	0.27234\\
23.995	0.27235\\
24.01	0.27235\\
24.025	0.27235\\
24.04	0.27235\\
24.055	0.27235\\
24.07	0.27235\\
24.085	0.27235\\
24.1	0.27235\\
24.115	0.27234\\
24.13	0.27234\\
24.145	0.27235\\
24.16	0.27234\\
24.175	0.27234\\
24.19	0.27234\\
24.205	0.27234\\
24.22	0.27234\\
24.235	0.27234\\
24.25	0.27235\\
24.265	0.27235\\
24.28	0.27235\\
24.295	0.27235\\
24.31	0.27235\\
24.325	0.27234\\
24.34	0.27234\\
24.355	0.27234\\
24.37	0.27234\\
24.385	0.27234\\
24.4	0.27233\\
24.415	0.27233\\
24.43	0.27233\\
24.445	0.27231\\
24.46	0.2723\\
24.475	0.2723\\
24.49	0.27229\\
24.505	0.27228\\
24.52	0.27227\\
24.535	0.27227\\
24.55	0.27226\\
24.565	0.27226\\
24.58	0.27226\\
24.595	0.27225\\
24.61	0.27224\\
24.625	0.27222\\
24.64	0.27221\\
24.655	0.2722\\
24.67	0.27219\\
24.685	0.27217\\
24.7	0.27215\\
24.715	0.27214\\
24.73	0.27213\\
24.745	0.27212\\
24.76	0.27211\\
24.775	0.2721\\
24.79	0.27208\\
24.805	0.27205\\
24.82	0.27203\\
24.835	0.272\\
24.85	0.27198\\
24.865	0.27196\\
24.88	0.27194\\
24.895	0.27191\\
24.91	0.27188\\
24.925	0.27186\\
24.94	0.27183\\
24.955	0.2718\\
24.97	0.27179\\
24.985	0.27176\\
25	0.27174\\
};
\end{axis}

\begin{axis}[%
width=1.05in,
height=0.9in,
at={(2.5in,0.4in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
%ymin=-142.5,
%ymax=-142.2,
ymin=-143.45,
ymax=-141.55,
ylabel={C [$^\circ$]},
ylabel style={yshift=-.6em},
ymajorgrids,
xlabel={simulation time [s]},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	-142.23\\
1.57	-142.23\\
1.585	-142.23\\
1.6	-142.22\\
1.615	-142.22\\
1.63	-142.22\\
1.645	-142.23\\
1.66	-142.23\\
1.675	-142.24\\
1.69	-142.24\\
1.705	-142.25\\
1.72	-142.25\\
1.735	-142.25\\
1.75	-142.25\\
1.765	-142.25\\
1.78	-142.25\\
1.795	-142.25\\
1.81	-142.26\\
1.825	-142.27\\
1.84	-142.26\\
1.855	-142.27\\
1.87	-142.26\\
1.885	-142.26\\
1.9	-142.27\\
1.915	-142.28\\
1.93	-142.3\\
1.945	-142.3\\
1.96	-142.31\\
1.975	-142.3\\
1.99	-142.31\\
2.005	-142.32\\
2.02	-142.33\\
2.035	-142.34\\
2.05	-142.34\\
2.065	-142.34\\
2.08	-142.34\\
2.095	-142.34\\
2.11	-142.34\\
2.125	-142.35\\
2.14	-142.34\\
2.155	-142.34\\
2.17	-142.33\\
2.185	-142.32\\
2.2	-142.32\\
2.215	-142.29\\
2.23	-142.29\\
2.245	-142.28\\
2.26	-142.28\\
2.275	-142.28\\
2.29	-142.29\\
2.305	-142.29\\
2.32	-142.3\\
2.335	-142.32\\
2.35	-142.32\\
2.365	-142.32\\
2.38	-142.32\\
2.395	-142.34\\
2.41	-142.34\\
2.425	-142.35\\
2.44	-142.34\\
2.455	-142.35\\
2.47	-142.34\\
2.485	-142.33\\
2.5	-142.34\\
2.515	-142.33\\
2.53	-142.33\\
2.545	-142.35\\
2.56	-142.37\\
2.575	-142.38\\
2.59	-142.37\\
2.605	-142.37\\
2.62	-142.37\\
2.635	-142.38\\
2.65	-142.38\\
2.665	-142.37\\
2.68	-142.37\\
2.695	-142.37\\
2.71	-142.39\\
2.725	-142.4\\
2.74	-142.41\\
2.755	-142.42\\
2.77	-142.41\\
2.785	-142.41\\
2.8	-142.4\\
2.815	-142.4\\
2.83	-142.4\\
2.845	-142.41\\
2.86	-142.42\\
2.875	-142.41\\
2.89	-142.41\\
2.905	-142.42\\
2.92	-142.43\\
2.935	-142.43\\
2.95	-142.44\\
2.965	-142.43\\
2.98	-142.42\\
2.995	-142.43\\
3.01	-142.44\\
3.025	-142.43\\
3.04	-142.43\\
3.055	-142.43\\
3.07	-142.42\\
3.085	-142.41\\
3.1	-142.41\\
3.115	-142.4\\
3.13	-142.39\\
3.145	-142.38\\
3.16	-142.37\\
3.175	-142.38\\
3.19	-142.37\\
3.205	-142.37\\
3.22	-142.37\\
3.235	-142.36\\
3.25	-142.37\\
3.265	-142.37\\
3.28	-142.38\\
3.295	-142.38\\
3.31	-142.38\\
3.325	-142.38\\
3.34	-142.39\\
3.355	-142.39\\
3.37	-142.38\\
3.385	-142.39\\
3.4	-142.39\\
3.415	-142.4\\
3.43	-142.41\\
3.445	-142.4\\
3.46	-142.4\\
3.475	-142.41\\
3.49	-142.41\\
3.505	-142.41\\
3.52	-142.4\\
3.535	-142.41\\
3.55	-142.4\\
3.565	-142.41\\
3.58	-142.41\\
3.595	-142.41\\
3.61	-142.41\\
3.625	-142.41\\
3.64	-142.42\\
3.655	-142.42\\
3.67	-142.42\\
3.685	-142.41\\
3.7	-142.41\\
3.715	-142.4\\
3.73	-142.4\\
3.745	-142.4\\
3.76	-142.4\\
3.775	-142.4\\
3.79	-142.39\\
3.805	-142.39\\
3.82	-142.39\\
3.835	-142.39\\
3.85	-142.39\\
3.865	-142.38\\
3.88	-142.37\\
3.895	-142.37\\
3.91	-142.38\\
3.925	-142.38\\
3.94	-142.39\\
3.955	-142.37\\
3.97	-142.37\\
3.985	-142.36\\
4	-142.36\\
4.015	-142.37\\
4.03	-142.37\\
4.045	-142.39\\
4.06	-142.4\\
4.075	-142.4\\
4.09	-142.4\\
4.105	-142.4\\
4.12	-142.4\\
4.135	-142.4\\
4.15	-142.4\\
4.165	-142.4\\
4.18	-142.39\\
4.195	-142.39\\
4.21	-142.39\\
4.225	-142.38\\
4.24	-142.38\\
4.255	-142.38\\
4.27	-142.39\\
4.285	-142.39\\
4.3	-142.4\\
4.315	-142.41\\
4.33	-142.39\\
4.345	-142.4\\
4.36	-142.4\\
4.375	-142.41\\
4.39	-142.42\\
4.405	-142.43\\
4.42	-142.42\\
4.435	-142.44\\
4.45	-142.44\\
4.465	-142.45\\
4.48	-142.44\\
4.495	-142.44\\
4.51	-142.42\\
4.525	-142.4\\
4.54	-142.39\\
4.555	-142.39\\
4.57	-142.37\\
4.585	-142.37\\
4.6	-142.39\\
4.615	-142.4\\
4.63	-142.39\\
4.645	-142.39\\
4.66	-142.38\\
4.675	-142.37\\
4.69	-142.36\\
4.705	-142.36\\
4.72	-142.35\\
4.735	-142.34\\
4.75	-142.34\\
4.765	-142.33\\
4.78	-142.31\\
4.795	-142.31\\
4.81	-142.32\\
4.825	-142.32\\
4.84	-142.32\\
4.855	-142.32\\
4.87	-142.34\\
4.885	-142.34\\
4.9	-142.32\\
4.915	-142.33\\
4.93	-142.34\\
4.945	-142.33\\
4.96	-142.33\\
4.975	-142.33\\
4.99	-142.33\\
5.005	-142.34\\
5.02	-142.32\\
5.035	-142.33\\
5.05	-142.33\\
5.065	-142.33\\
5.08	-142.32\\
5.095	-142.3\\
5.11	-142.3\\
5.125	-142.3\\
5.14	-142.3\\
5.155	-142.29\\
5.17	-142.3\\
5.185	-142.29\\
5.2	-142.29\\
5.215	-142.29\\
5.23	-142.3\\
5.245	-142.3\\
5.26	-142.31\\
5.275	-142.31\\
5.29	-142.32\\
5.305	-142.33\\
5.32	-142.33\\
5.335	-142.32\\
5.35	-142.31\\
5.365	-142.31\\
5.38	-142.3\\
5.395	-142.3\\
5.41	-142.28\\
5.425	-142.28\\
5.44	-142.27\\
5.455	-142.26\\
5.47	-142.27\\
5.485	-142.27\\
5.5	-142.27\\
5.515	-142.26\\
5.53	-142.26\\
5.545	-142.27\\
5.56	-142.26\\
5.575	-142.26\\
5.59	-142.26\\
5.605	-142.25\\
5.62	-142.25\\
5.635	-142.25\\
5.65	-142.25\\
5.665	-142.25\\
5.68	-142.25\\
5.695	-142.26\\
5.71	-142.27\\
5.725	-142.27\\
5.74	-142.26\\
5.755	-142.26\\
5.77	-142.27\\
5.785	-142.27\\
5.8	-142.27\\
5.815	-142.28\\
5.83	-142.28\\
5.845	-142.28\\
5.86	-142.29\\
5.875	-142.29\\
5.89	-142.29\\
5.905	-142.3\\
5.92	-142.3\\
5.935	-142.3\\
5.95	-142.3\\
5.965	-142.31\\
5.98	-142.31\\
5.995	-142.32\\
6.01	-142.32\\
6.025	-142.33\\
6.04	-142.33\\
6.055	-142.33\\
6.07	-142.34\\
6.085	-142.35\\
6.1	-142.34\\
6.115	-142.32\\
6.13	-142.31\\
6.145	-142.32\\
6.16	-142.31\\
6.175	-142.32\\
6.19	-142.32\\
6.205	-142.32\\
6.22	-142.32\\
6.235	-142.3\\
6.25	-142.31\\
6.265	-142.3\\
6.28	-142.3\\
6.295	-142.31\\
6.31	-142.31\\
6.325	-142.32\\
6.34	-142.33\\
6.355	-142.34\\
6.37	-142.34\\
6.385	-142.35\\
6.4	-142.35\\
6.415	-142.35\\
6.43	-142.35\\
6.445	-142.36\\
6.46	-142.36\\
6.475	-142.36\\
6.49	-142.36\\
6.505	-142.35\\
6.52	-142.36\\
6.535	-142.35\\
6.55	-142.34\\
6.565	-142.34\\
6.58	-142.34\\
6.595	-142.35\\
6.61	-142.36\\
6.625	-142.35\\
6.64	-142.35\\
6.655	-142.35\\
6.67	-142.35\\
6.685	-142.37\\
6.7	-142.37\\
6.715	-142.37\\
6.73	-142.36\\
6.745	-142.35\\
6.76	-142.35\\
6.775	-142.35\\
6.79	-142.36\\
6.805	-142.38\\
6.82	-142.38\\
6.835	-142.4\\
6.85	-142.41\\
6.865	-142.41\\
6.88	-142.42\\
6.895	-142.42\\
6.91	-142.42\\
6.925	-142.42\\
6.94	-142.42\\
6.955	-142.42\\
6.97	-142.42\\
6.985	-142.43\\
7	-142.42\\
7.015	-142.42\\
7.03	-142.42\\
7.045	-142.4\\
7.06	-142.4\\
7.075	-142.39\\
7.09	-142.39\\
7.105	-142.39\\
7.12	-142.39\\
7.135	-142.39\\
7.15	-142.39\\
7.165	-142.38\\
7.18	-142.4\\
7.195	-142.39\\
7.21	-142.39\\
7.225	-142.4\\
7.24	-142.39\\
7.255	-142.4\\
7.27	-142.4\\
7.285	-142.41\\
7.3	-142.4\\
7.315	-142.39\\
7.33	-142.4\\
7.345	-142.4\\
7.36	-142.41\\
7.375	-142.41\\
7.39	-142.39\\
7.405	-142.39\\
7.42	-142.39\\
7.435	-142.4\\
7.45	-142.4\\
7.465	-142.4\\
7.48	-142.4\\
7.495	-142.4\\
7.51	-142.41\\
7.525	-142.41\\
7.54	-142.41\\
7.555	-142.42\\
7.57	-142.42\\
7.585	-142.42\\
7.6	-142.43\\
7.615	-142.43\\
7.63	-142.43\\
7.645	-142.42\\
7.66	-142.42\\
7.675	-142.41\\
7.69	-142.43\\
7.705	-142.43\\
7.72	-142.43\\
7.735	-142.42\\
7.75	-142.41\\
7.765	-142.42\\
7.78	-142.42\\
7.795	-142.42\\
7.81	-142.42\\
7.825	-142.42\\
7.84	-142.42\\
7.855	-142.42\\
7.87	-142.42\\
7.885	-142.42\\
7.9	-142.41\\
7.915	-142.41\\
7.93	-142.41\\
7.945	-142.4\\
7.96	-142.4\\
7.975	-142.4\\
7.99	-142.41\\
8.005	-142.41\\
8.02	-142.41\\
8.035	-142.41\\
8.05	-142.41\\
8.065	-142.41\\
8.08	-142.41\\
8.095	-142.4\\
8.11	-142.41\\
8.125	-142.4\\
8.14	-142.39\\
8.155	-142.39\\
8.17	-142.39\\
8.185	-142.38\\
8.2	-142.39\\
8.215	-142.38\\
8.23	-142.39\\
8.245	-142.39\\
8.26	-142.39\\
8.275	-142.4\\
8.29	-142.39\\
8.305	-142.39\\
8.32	-142.39\\
8.335	-142.39\\
8.35	-142.4\\
8.365	-142.4\\
8.38	-142.4\\
8.395	-142.41\\
8.41	-142.41\\
8.425	-142.41\\
8.44	-142.42\\
8.455	-142.42\\
8.47	-142.42\\
8.485	-142.42\\
8.5	-142.42\\
8.515	-142.42\\
8.53	-142.43\\
8.545	-142.43\\
8.56	-142.41\\
8.575	-142.42\\
8.59	-142.42\\
8.605	-142.41\\
8.62	-142.4\\
8.635	-142.39\\
8.65	-142.38\\
8.665	-142.38\\
8.68	-142.36\\
8.695	-142.34\\
8.71	-142.33\\
8.725	-142.33\\
8.74	-142.33\\
8.755	-142.33\\
8.77	-142.32\\
8.785	-142.31\\
8.8	-142.31\\
8.815	-142.31\\
8.83	-142.31\\
8.845	-142.31\\
8.86	-142.31\\
8.875	-142.31\\
8.89	-142.31\\
8.905	-142.3\\
8.92	-142.31\\
8.935	-142.31\\
8.95	-142.3\\
8.965	-142.3\\
8.98	-142.32\\
8.995	-142.32\\
9.01	-142.34\\
9.025	-142.34\\
9.04	-142.36\\
9.055	-142.36\\
9.07	-142.37\\
9.085	-142.38\\
9.1	-142.39\\
9.115	-142.38\\
9.13	-142.37\\
9.145	-142.36\\
9.16	-142.35\\
9.175	-142.34\\
9.19	-142.33\\
9.205	-142.32\\
9.22	-142.31\\
9.235	-142.31\\
9.25	-142.29\\
9.265	-142.29\\
9.28	-142.3\\
9.295	-142.3\\
9.31	-142.29\\
9.325	-142.3\\
9.34	-142.3\\
9.355	-142.3\\
9.37	-142.31\\
9.385	-142.31\\
9.4	-142.31\\
9.415	-142.31\\
9.43	-142.29\\
9.445	-142.28\\
9.46	-142.28\\
9.475	-142.28\\
9.49	-142.27\\
9.505	-142.29\\
9.52	-142.28\\
9.535	-142.27\\
9.55	-142.28\\
9.565	-142.28\\
9.58	-142.28\\
9.595	-142.28\\
9.61	-142.28\\
9.625	-142.28\\
9.64	-142.28\\
9.655	-142.27\\
9.67	-142.28\\
9.685	-142.28\\
9.7	-142.28\\
9.715	-142.28\\
9.73	-142.27\\
9.745	-142.27\\
9.76	-142.27\\
9.775	-142.27\\
9.79	-142.27\\
9.805	-142.27\\
9.82	-142.27\\
9.835	-142.27\\
9.85	-142.27\\
9.865	-142.26\\
9.88	-142.27\\
9.895	-142.28\\
9.91	-142.28\\
9.925	-142.27\\
9.94	-142.27\\
9.955	-142.28\\
9.97	-142.29\\
9.985	-142.28\\
10	-142.29\\
10.015	-142.29\\
10.03	-142.3\\
10.045	-142.31\\
10.06	-142.31\\
10.075	-142.31\\
10.09	-142.32\\
10.105	-142.33\\
10.12	-142.33\\
10.135	-142.33\\
10.15	-142.33\\
10.165	-142.32\\
10.18	-142.32\\
10.195	-142.31\\
10.21	-142.31\\
10.225	-142.3\\
10.24	-142.31\\
10.255	-142.3\\
10.27	-142.3\\
10.285	-142.3\\
10.3	-142.3\\
10.315	-142.3\\
10.33	-142.31\\
10.345	-142.31\\
10.36	-142.32\\
10.375	-142.34\\
10.39	-142.34\\
10.405	-142.34\\
10.42	-142.35\\
10.435	-142.36\\
10.45	-142.37\\
10.465	-142.36\\
10.48	-142.35\\
10.495	-142.35\\
10.51	-142.36\\
10.525	-142.36\\
10.54	-142.36\\
10.555	-142.36\\
10.57	-142.35\\
10.585	-142.35\\
10.6	-142.35\\
10.615	-142.35\\
10.63	-142.34\\
10.645	-142.35\\
10.66	-142.35\\
10.675	-142.36\\
10.69	-142.35\\
10.705	-142.34\\
10.72	-142.34\\
10.735	-142.34\\
10.75	-142.35\\
10.765	-142.34\\
10.78	-142.34\\
10.795	-142.35\\
10.81	-142.35\\
10.825	-142.36\\
10.84	-142.37\\
10.855	-142.38\\
10.87	-142.39\\
10.885	-142.4\\
10.9	-142.4\\
10.915	-142.41\\
10.93	-142.4\\
10.945	-142.41\\
10.96	-142.41\\
10.975	-142.42\\
10.99	-142.4\\
11.005	-142.41\\
11.02	-142.41\\
11.035	-142.42\\
11.05	-142.42\\
11.065	-142.42\\
11.08	-142.43\\
11.095	-142.43\\
11.11	-142.44\\
11.125	-142.44\\
11.14	-142.43\\
11.155	-142.43\\
11.17	-142.42\\
11.185	-142.41\\
11.2	-142.41\\
11.215	-142.4\\
11.23	-142.4\\
11.245	-142.39\\
11.26	-142.38\\
11.275	-142.38\\
11.29	-142.37\\
11.305	-142.36\\
11.32	-142.37\\
11.335	-142.36\\
11.35	-142.37\\
11.365	-142.36\\
11.38	-142.36\\
11.395	-142.36\\
11.41	-142.35\\
11.425	-142.36\\
11.44	-142.36\\
11.455	-142.36\\
11.47	-142.36\\
11.485	-142.36\\
11.5	-142.36\\
11.515	-142.35\\
11.53	-142.35\\
11.545	-142.36\\
11.56	-142.36\\
11.575	-142.37\\
11.59	-142.37\\
11.605	-142.37\\
11.62	-142.36\\
11.635	-142.36\\
11.65	-142.37\\
11.665	-142.37\\
11.68	-142.37\\
11.695	-142.37\\
11.71	-142.37\\
11.725	-142.36\\
11.74	-142.36\\
11.755	-142.36\\
11.77	-142.36\\
11.785	-142.36\\
11.8	-142.36\\
11.815	-142.36\\
11.83	-142.36\\
11.845	-142.36\\
11.86	-142.37\\
11.875	-142.37\\
11.89	-142.36\\
11.905	-142.36\\
11.92	-142.36\\
11.935	-142.36\\
11.95	-142.36\\
11.965	-142.36\\
11.98	-142.36\\
11.995	-142.35\\
12.01	-142.36\\
12.025	-142.36\\
12.04	-142.36\\
12.055	-142.37\\
12.07	-142.37\\
12.085	-142.37\\
12.1	-142.38\\
12.115	-142.38\\
12.13	-142.37\\
12.145	-142.37\\
12.16	-142.37\\
12.175	-142.37\\
12.19	-142.37\\
12.205	-142.38\\
12.22	-142.39\\
12.235	-142.39\\
12.25	-142.39\\
12.265	-142.39\\
12.28	-142.38\\
12.295	-142.38\\
12.31	-142.37\\
12.325	-142.36\\
12.34	-142.35\\
12.355	-142.35\\
12.37	-142.35\\
12.385	-142.36\\
12.4	-142.36\\
12.415	-142.37\\
12.43	-142.38\\
12.445	-142.4\\
12.46	-142.41\\
12.475	-142.4\\
12.49	-142.41\\
12.505	-142.41\\
12.52	-142.42\\
12.535	-142.42\\
12.55	-142.43\\
12.565	-142.44\\
12.58	-142.44\\
12.595	-142.43\\
12.61	-142.43\\
12.625	-142.42\\
12.64	-142.43\\
12.655	-142.43\\
12.67	-142.42\\
12.685	-142.41\\
12.7	-142.4\\
12.715	-142.39\\
12.73	-142.37\\
12.745	-142.35\\
12.76	-142.34\\
12.775	-142.33\\
12.79	-142.31\\
12.805	-142.31\\
12.82	-142.3\\
12.835	-142.29\\
12.85	-142.3\\
12.865	-142.29\\
12.88	-142.31\\
12.895	-142.31\\
12.91	-142.3\\
12.925	-142.3\\
12.94	-142.31\\
12.955	-142.31\\
12.97	-142.31\\
12.985	-142.31\\
13	-142.31\\
13.015	-142.31\\
13.03	-142.33\\
13.045	-142.34\\
13.06	-142.34\\
13.075	-142.34\\
13.09	-142.35\\
13.105	-142.36\\
13.12	-142.36\\
13.135	-142.36\\
13.15	-142.36\\
13.165	-142.35\\
13.18	-142.35\\
13.195	-142.35\\
13.21	-142.34\\
13.225	-142.33\\
13.24	-142.31\\
13.255	-142.31\\
13.27	-142.31\\
13.285	-142.31\\
13.3	-142.31\\
13.315	-142.31\\
13.33	-142.3\\
13.345	-142.3\\
13.36	-142.3\\
13.375	-142.3\\
13.39	-142.29\\
13.405	-142.3\\
13.42	-142.29\\
13.435	-142.28\\
13.45	-142.27\\
13.465	-142.27\\
13.48	-142.26\\
13.495	-142.27\\
13.51	-142.27\\
13.525	-142.28\\
13.54	-142.28\\
13.555	-142.28\\
13.57	-142.28\\
13.585	-142.27\\
13.6	-142.27\\
13.615	-142.27\\
13.63	-142.26\\
13.645	-142.26\\
13.66	-142.26\\
13.675	-142.26\\
13.69	-142.27\\
13.705	-142.27\\
13.72	-142.27\\
13.735	-142.27\\
13.75	-142.28\\
13.765	-142.27\\
13.78	-142.27\\
13.795	-142.27\\
13.81	-142.27\\
13.825	-142.26\\
13.84	-142.27\\
13.855	-142.26\\
13.87	-142.26\\
13.885	-142.27\\
13.9	-142.28\\
13.915	-142.28\\
13.93	-142.28\\
13.945	-142.28\\
13.96	-142.27\\
13.975	-142.27\\
13.99	-142.27\\
14.005	-142.29\\
14.02	-142.28\\
14.035	-142.28\\
14.05	-142.28\\
14.065	-142.29\\
14.08	-142.29\\
14.095	-142.3\\
14.11	-142.3\\
14.125	-142.32\\
14.14	-142.32\\
14.155	-142.32\\
14.17	-142.33\\
14.185	-142.33\\
14.2	-142.32\\
14.215	-142.32\\
14.23	-142.32\\
14.245	-142.31\\
14.26	-142.32\\
14.275	-142.32\\
14.29	-142.31\\
14.305	-142.33\\
14.32	-142.33\\
14.335	-142.32\\
14.35	-142.33\\
14.365	-142.33\\
14.38	-142.34\\
14.395	-142.34\\
14.41	-142.34\\
14.425	-142.35\\
14.44	-142.35\\
14.455	-142.36\\
14.47	-142.36\\
14.485	-142.36\\
14.5	-142.35\\
14.515	-142.35\\
14.53	-142.34\\
14.545	-142.35\\
14.56	-142.34\\
14.575	-142.34\\
14.59	-142.33\\
14.605	-142.33\\
14.62	-142.33\\
14.635	-142.33\\
14.65	-142.34\\
14.665	-142.34\\
14.68	-142.34\\
14.695	-142.36\\
14.71	-142.35\\
14.725	-142.36\\
14.74	-142.35\\
14.755	-142.34\\
14.77	-142.34\\
14.785	-142.35\\
14.8	-142.36\\
14.815	-142.36\\
14.83	-142.36\\
14.845	-142.36\\
14.86	-142.37\\
14.875	-142.37\\
14.89	-142.38\\
14.905	-142.38\\
14.92	-142.39\\
14.935	-142.4\\
14.95	-142.41\\
14.965	-142.42\\
14.98	-142.41\\
14.995	-142.42\\
15.01	-142.42\\
15.025	-142.42\\
15.04	-142.42\\
15.055	-142.43\\
15.07	-142.41\\
15.085	-142.41\\
15.1	-142.42\\
15.115	-142.42\\
15.13	-142.42\\
15.145	-142.42\\
15.16	-142.42\\
15.175	-142.42\\
15.19	-142.41\\
15.205	-142.41\\
15.22	-142.41\\
15.235	-142.41\\
15.25	-142.41\\
15.265	-142.41\\
15.28	-142.4\\
15.295	-142.4\\
15.31	-142.4\\
15.325	-142.39\\
15.34	-142.38\\
15.355	-142.39\\
15.37	-142.38\\
15.385	-142.37\\
15.4	-142.37\\
15.415	-142.37\\
15.43	-142.37\\
15.445	-142.36\\
15.46	-142.36\\
15.475	-142.37\\
15.49	-142.36\\
15.505	-142.37\\
15.52	-142.36\\
15.535	-142.35\\
15.55	-142.35\\
15.565	-142.36\\
15.58	-142.36\\
15.595	-142.37\\
15.61	-142.37\\
15.625	-142.37\\
15.64	-142.37\\
15.655	-142.37\\
15.67	-142.37\\
15.685	-142.37\\
15.7	-142.37\\
15.715	-142.38\\
15.73	-142.38\\
15.745	-142.38\\
15.76	-142.38\\
15.775	-142.39\\
15.79	-142.39\\
15.805	-142.39\\
15.82	-142.39\\
15.835	-142.4\\
15.85	-142.4\\
15.865	-142.41\\
15.88	-142.39\\
15.895	-142.39\\
15.91	-142.39\\
15.925	-142.39\\
15.94	-142.39\\
15.955	-142.39\\
15.97	-142.38\\
15.985	-142.37\\
16	-142.36\\
16.015	-142.36\\
16.03	-142.37\\
16.045	-142.37\\
16.06	-142.36\\
16.075	-142.36\\
16.09	-142.36\\
16.105	-142.36\\
16.12	-142.36\\
16.135	-142.36\\
16.15	-142.36\\
16.165	-142.36\\
16.18	-142.38\\
16.195	-142.37\\
16.21	-142.36\\
16.225	-142.37\\
16.24	-142.37\\
16.255	-142.37\\
16.27	-142.39\\
16.285	-142.38\\
16.3	-142.38\\
16.315	-142.38\\
16.33	-142.38\\
16.345	-142.38\\
16.36	-142.39\\
16.375	-142.39\\
16.39	-142.39\\
16.405	-142.4\\
16.42	-142.4\\
16.435	-142.4\\
16.45	-142.39\\
16.465	-142.4\\
16.48	-142.4\\
16.495	-142.41\\
16.51	-142.41\\
16.525	-142.41\\
16.54	-142.42\\
16.555	-142.42\\
16.57	-142.42\\
16.585	-142.43\\
16.6	-142.43\\
16.615	-142.41\\
16.63	-142.41\\
16.645	-142.41\\
16.66	-142.4\\
16.675	-142.39\\
16.69	-142.38\\
16.705	-142.38\\
16.72	-142.37\\
16.735	-142.36\\
16.75	-142.34\\
16.765	-142.33\\
16.78	-142.32\\
16.795	-142.31\\
16.81	-142.3\\
16.825	-142.3\\
16.84	-142.31\\
16.855	-142.31\\
16.87	-142.31\\
16.885	-142.32\\
16.9	-142.33\\
16.915	-142.34\\
16.93	-142.34\\
16.945	-142.32\\
16.96	-142.33\\
16.975	-142.33\\
16.99	-142.34\\
17.005	-142.34\\
17.02	-142.34\\
17.035	-142.35\\
17.05	-142.35\\
17.065	-142.35\\
17.08	-142.35\\
17.095	-142.35\\
17.11	-142.34\\
17.125	-142.35\\
17.14	-142.36\\
17.155	-142.36\\
17.17	-142.36\\
17.185	-142.36\\
17.2	-142.36\\
17.215	-142.36\\
17.23	-142.36\\
17.245	-142.36\\
17.26	-142.34\\
17.275	-142.34\\
17.29	-142.33\\
17.305	-142.31\\
17.32	-142.31\\
17.335	-142.3\\
17.35	-142.3\\
17.365	-142.3\\
17.38	-142.29\\
17.395	-142.28\\
17.41	-142.29\\
17.425	-142.28\\
17.44	-142.28\\
17.455	-142.28\\
17.47	-142.28\\
17.485	-142.28\\
17.5	-142.29\\
17.515	-142.28\\
17.53	-142.28\\
17.545	-142.28\\
17.56	-142.29\\
17.575	-142.29\\
17.59	-142.29\\
17.605	-142.28\\
17.62	-142.28\\
17.635	-142.28\\
17.65	-142.27\\
17.665	-142.27\\
17.68	-142.28\\
17.695	-142.28\\
17.71	-142.28\\
17.725	-142.27\\
17.74	-142.27\\
17.755	-142.27\\
17.77	-142.27\\
17.785	-142.27\\
17.8	-142.27\\
17.815	-142.28\\
17.83	-142.28\\
17.845	-142.28\\
17.86	-142.28\\
17.875	-142.27\\
17.89	-142.27\\
17.905	-142.26\\
17.92	-142.27\\
17.935	-142.27\\
17.95	-142.28\\
17.965	-142.27\\
17.98	-142.28\\
17.995	-142.28\\
18.01	-142.29\\
18.025	-142.29\\
18.04	-142.29\\
18.055	-142.28\\
18.07	-142.29\\
18.085	-142.29\\
18.1	-142.29\\
18.115	-142.3\\
18.13	-142.31\\
18.145	-142.31\\
18.16	-142.31\\
18.175	-142.3\\
18.19	-142.3\\
18.205	-142.3\\
18.22	-142.32\\
18.235	-142.33\\
18.25	-142.33\\
18.265	-142.33\\
18.28	-142.33\\
18.295	-142.31\\
18.31	-142.3\\
18.325	-142.3\\
18.34	-142.3\\
18.355	-142.3\\
18.37	-142.31\\
18.385	-142.31\\
18.4	-142.32\\
18.415	-142.32\\
18.43	-142.33\\
18.445	-142.33\\
18.46	-142.33\\
18.475	-142.33\\
18.49	-142.33\\
18.505	-142.34\\
18.52	-142.34\\
18.535	-142.33\\
18.55	-142.33\\
18.565	-142.31\\
18.58	-142.3\\
18.595	-142.3\\
18.61	-142.3\\
18.625	-142.32\\
18.64	-142.32\\
18.655	-142.34\\
18.67	-142.34\\
18.685	-142.34\\
18.7	-142.35\\
18.715	-142.35\\
18.73	-142.36\\
18.745	-142.36\\
18.76	-142.36\\
18.775	-142.37\\
18.79	-142.37\\
18.805	-142.37\\
18.82	-142.38\\
18.835	-142.39\\
18.85	-142.39\\
18.865	-142.41\\
18.88	-142.41\\
18.895	-142.39\\
18.91	-142.39\\
18.925	-142.38\\
18.94	-142.37\\
18.955	-142.37\\
18.97	-142.38\\
18.985	-142.4\\
19	-142.39\\
19.015	-142.39\\
19.03	-142.39\\
19.045	-142.38\\
19.06	-142.38\\
19.075	-142.38\\
19.09	-142.37\\
19.105	-142.38\\
19.12	-142.38\\
19.135	-142.38\\
19.15	-142.39\\
19.165	-142.39\\
19.18	-142.39\\
19.195	-142.38\\
19.21	-142.4\\
19.225	-142.4\\
19.24	-142.4\\
19.255	-142.4\\
19.27	-142.4\\
19.285	-142.39\\
19.3	-142.4\\
19.315	-142.4\\
19.33	-142.39\\
19.345	-142.4\\
19.36	-142.4\\
19.375	-142.4\\
19.39	-142.42\\
19.405	-142.41\\
19.42	-142.4\\
19.435	-142.4\\
19.45	-142.39\\
19.465	-142.39\\
19.48	-142.38\\
19.495	-142.38\\
19.51	-142.38\\
19.525	-142.38\\
19.54	-142.38\\
19.555	-142.39\\
19.57	-142.39\\
19.585	-142.38\\
19.6	-142.37\\
19.615	-142.38\\
19.63	-142.38\\
19.645	-142.38\\
19.66	-142.37\\
19.675	-142.38\\
19.69	-142.39\\
19.705	-142.4\\
19.72	-142.4\\
19.735	-142.39\\
19.75	-142.4\\
19.765	-142.4\\
19.78	-142.41\\
19.795	-142.41\\
19.81	-142.42\\
19.825	-142.42\\
19.84	-142.42\\
19.855	-142.41\\
19.87	-142.4\\
19.885	-142.4\\
19.9	-142.4\\
19.915	-142.4\\
19.93	-142.41\\
19.945	-142.41\\
19.96	-142.42\\
19.975	-142.4\\
19.99	-142.4\\
20.005	-142.4\\
20.02	-142.4\\
20.035	-142.38\\
20.05	-142.38\\
20.065	-142.38\\
20.08	-142.38\\
20.095	-142.37\\
20.11	-142.36\\
20.125	-142.36\\
20.14	-142.36\\
20.155	-142.36\\
20.17	-142.36\\
20.185	-142.37\\
20.2	-142.39\\
20.215	-142.39\\
20.23	-142.39\\
20.245	-142.39\\
20.26	-142.38\\
20.275	-142.38\\
20.29	-142.38\\
20.305	-142.39\\
20.32	-142.39\\
20.335	-142.38\\
20.35	-142.38\\
20.365	-142.39\\
20.38	-142.38\\
20.395	-142.37\\
20.41	-142.37\\
20.425	-142.37\\
20.44	-142.37\\
20.455	-142.38\\
20.47	-142.38\\
20.485	-142.38\\
20.5	-142.38\\
20.515	-142.38\\
20.53	-142.38\\
20.545	-142.38\\
20.56	-142.39\\
20.575	-142.39\\
20.59	-142.4\\
20.605	-142.39\\
20.62	-142.39\\
20.635	-142.39\\
20.65	-142.39\\
20.665	-142.39\\
20.68	-142.38\\
20.695	-142.38\\
20.71	-142.38\\
20.725	-142.38\\
20.74	-142.39\\
20.755	-142.36\\
20.77	-142.36\\
20.785	-142.35\\
20.8	-142.34\\
20.815	-142.34\\
20.83	-142.34\\
20.845	-142.34\\
20.86	-142.33\\
20.875	-142.32\\
20.89	-142.32\\
20.905	-142.32\\
20.92	-142.34\\
20.935	-142.35\\
20.95	-142.34\\
20.965	-142.33\\
20.98	-142.33\\
20.995	-142.33\\
21.01	-142.33\\
21.025	-142.33\\
21.04	-142.33\\
21.055	-142.33\\
21.07	-142.32\\
21.085	-142.32\\
21.1	-142.32\\
21.115	-142.32\\
21.13	-142.32\\
21.145	-142.33\\
21.16	-142.33\\
21.175	-142.32\\
21.19	-142.32\\
21.205	-142.3\\
21.22	-142.29\\
21.235	-142.28\\
21.25	-142.29\\
21.265	-142.29\\
21.28	-142.3\\
21.295	-142.3\\
21.31	-142.3\\
21.325	-142.29\\
21.34	-142.28\\
21.355	-142.28\\
21.37	-142.27\\
21.385	-142.28\\
21.4	-142.28\\
21.415	-142.28\\
21.43	-142.28\\
21.445	-142.28\\
21.46	-142.28\\
21.475	-142.28\\
21.49	-142.26\\
21.505	-142.26\\
21.52	-142.26\\
21.535	-142.26\\
21.55	-142.27\\
21.565	-142.27\\
21.58	-142.27\\
21.595	-142.26\\
21.61	-142.26\\
21.625	-142.26\\
21.64	-142.26\\
21.655	-142.26\\
21.67	-142.27\\
21.685	-142.26\\
21.7	-142.27\\
21.715	-142.26\\
21.73	-142.26\\
21.745	-142.27\\
21.76	-142.26\\
21.775	-142.26\\
21.79	-142.27\\
21.805	-142.26\\
21.82	-142.27\\
21.835	-142.27\\
21.85	-142.26\\
21.865	-142.26\\
21.88	-142.26\\
21.895	-142.26\\
21.91	-142.26\\
21.925	-142.26\\
21.94	-142.25\\
21.955	-142.25\\
21.97	-142.25\\
21.985	-142.26\\
22	-142.25\\
22.015	-142.24\\
22.03	-142.25\\
22.045	-142.24\\
22.06	-142.24\\
22.075	-142.25\\
22.09	-142.24\\
22.105	-142.24\\
22.12	-142.24\\
22.135	-142.26\\
22.15	-142.27\\
22.165	-142.28\\
22.18	-142.29\\
22.195	-142.29\\
22.21	-142.29\\
22.225	-142.3\\
22.24	-142.3\\
22.255	-142.3\\
22.27	-142.3\\
22.285	-142.31\\
22.3	-142.3\\
22.315	-142.31\\
22.33	-142.3\\
22.345	-142.31\\
22.36	-142.3\\
22.375	-142.31\\
22.39	-142.31\\
22.405	-142.32\\
22.42	-142.32\\
22.435	-142.32\\
22.45	-142.33\\
22.465	-142.32\\
22.48	-142.32\\
22.495	-142.32\\
22.51	-142.32\\
22.525	-142.32\\
22.54	-142.31\\
22.555	-142.32\\
22.57	-142.32\\
22.585	-142.32\\
22.6	-142.32\\
22.615	-142.32\\
22.63	-142.31\\
22.645	-142.31\\
22.66	-142.31\\
22.675	-142.32\\
22.69	-142.32\\
22.705	-142.33\\
22.72	-142.33\\
22.735	-142.33\\
22.75	-142.33\\
22.765	-142.32\\
22.78	-142.34\\
22.795	-142.35\\
22.81	-142.35\\
22.825	-142.37\\
22.84	-142.39\\
22.855	-142.38\\
22.87	-142.39\\
22.885	-142.38\\
22.9	-142.4\\
22.915	-142.41\\
22.93	-142.42\\
22.945	-142.41\\
22.96	-142.41\\
22.975	-142.42\\
22.99	-142.41\\
23.005	-142.4\\
23.02	-142.39\\
23.035	-142.39\\
23.05	-142.38\\
23.065	-142.38\\
23.08	-142.38\\
23.095	-142.38\\
23.11	-142.38\\
23.125	-142.38\\
23.14	-142.4\\
23.155	-142.4\\
23.17	-142.4\\
23.185	-142.39\\
23.2	-142.4\\
23.215	-142.41\\
23.23	-142.4\\
23.245	-142.41\\
23.26	-142.4\\
23.275	-142.4\\
23.29	-142.4\\
23.305	-142.4\\
23.32	-142.4\\
23.335	-142.41\\
23.35	-142.41\\
23.365	-142.41\\
23.38	-142.41\\
23.395	-142.42\\
23.41	-142.41\\
23.425	-142.42\\
23.44	-142.42\\
23.455	-142.43\\
23.47	-142.43\\
23.485	-142.44\\
23.5	-142.44\\
23.515	-142.43\\
23.53	-142.42\\
23.545	-142.41\\
23.56	-142.42\\
23.575	-142.42\\
23.59	-142.43\\
23.605	-142.42\\
23.62	-142.42\\
23.635	-142.42\\
23.65	-142.41\\
23.665	-142.4\\
23.68	-142.39\\
23.695	-142.39\\
23.71	-142.4\\
23.725	-142.4\\
23.74	-142.38\\
23.755	-142.38\\
23.77	-142.38\\
23.785	-142.38\\
23.8	-142.39\\
23.815	-142.39\\
23.83	-142.39\\
23.845	-142.39\\
23.86	-142.39\\
23.875	-142.39\\
23.89	-142.4\\
23.905	-142.4\\
23.92	-142.41\\
23.935	-142.4\\
23.95	-142.4\\
23.965	-142.4\\
23.98	-142.4\\
23.995	-142.4\\
24.01	-142.38\\
24.025	-142.38\\
24.04	-142.37\\
24.055	-142.37\\
24.07	-142.37\\
24.085	-142.38\\
24.1	-142.38\\
24.115	-142.38\\
24.13	-142.38\\
24.145	-142.37\\
24.16	-142.37\\
24.175	-142.38\\
24.19	-142.37\\
24.205	-142.39\\
24.22	-142.39\\
24.235	-142.39\\
24.25	-142.39\\
24.265	-142.38\\
24.28	-142.39\\
24.295	-142.39\\
24.31	-142.39\\
24.325	-142.4\\
24.34	-142.41\\
24.355	-142.4\\
24.37	-142.4\\
24.385	-142.41\\
24.4	-142.41\\
24.415	-142.41\\
24.43	-142.41\\
24.445	-142.42\\
24.46	-142.42\\
24.475	-142.4\\
24.49	-142.41\\
24.505	-142.41\\
24.52	-142.42\\
24.535	-142.41\\
24.55	-142.41\\
24.565	-142.41\\
24.58	-142.42\\
24.595	-142.41\\
24.61	-142.42\\
24.625	-142.42\\
24.64	-142.41\\
24.655	-142.4\\
24.67	-142.39\\
24.685	-142.38\\
24.7	-142.37\\
24.715	-142.36\\
24.73	-142.35\\
24.745	-142.34\\
24.76	-142.35\\
24.775	-142.36\\
24.79	-142.35\\
24.805	-142.34\\
24.82	-142.33\\
24.835	-142.35\\
24.85	-142.34\\
24.865	-142.33\\
24.88	-142.34\\
24.895	-142.33\\
24.91	-142.32\\
24.925	-142.33\\
24.94	-142.34\\
24.955	-142.34\\
24.97	-142.34\\
24.985	-142.34\\
25	-142.33\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	-142.23\\
1.57	-142.23\\
1.585	-142.23\\
1.6	-142.23\\
1.615	-142.22\\
1.63	-142.22\\
1.645	-142.23\\
1.66	-142.23\\
1.675	-142.23\\
1.69	-142.24\\
1.705	-142.25\\
1.72	-142.25\\
1.735	-142.25\\
1.75	-142.25\\
1.765	-142.25\\
1.78	-142.25\\
1.795	-142.25\\
1.81	-142.26\\
1.825	-142.27\\
1.84	-142.27\\
1.855	-142.27\\
1.87	-142.27\\
1.885	-142.26\\
1.9	-142.27\\
1.915	-142.28\\
1.93	-142.3\\
1.945	-142.31\\
1.96	-142.31\\
1.975	-142.31\\
1.99	-142.31\\
2.005	-142.32\\
2.02	-142.33\\
2.035	-142.34\\
2.05	-142.34\\
2.065	-142.34\\
2.08	-142.34\\
2.095	-142.34\\
2.11	-142.34\\
2.125	-142.35\\
2.14	-142.35\\
2.155	-142.34\\
2.17	-142.33\\
2.185	-142.32\\
2.2	-142.32\\
2.215	-142.3\\
2.23	-142.29\\
2.245	-142.28\\
2.26	-142.27\\
2.275	-142.27\\
2.29	-142.27\\
2.305	-142.28\\
2.32	-142.29\\
2.335	-142.3\\
2.35	-142.32\\
2.365	-142.32\\
2.38	-142.33\\
2.395	-142.34\\
2.41	-142.34\\
2.425	-142.35\\
2.44	-142.34\\
2.455	-142.35\\
2.47	-142.34\\
2.485	-142.33\\
2.5	-142.34\\
2.515	-142.33\\
2.53	-142.33\\
2.545	-142.34\\
2.56	-142.36\\
2.575	-142.38\\
2.59	-142.38\\
2.605	-142.37\\
2.62	-142.37\\
2.635	-142.37\\
2.65	-142.38\\
2.665	-142.38\\
2.68	-142.37\\
2.695	-142.37\\
2.71	-142.38\\
2.725	-142.4\\
2.74	-142.41\\
2.755	-142.42\\
2.77	-142.42\\
2.785	-142.41\\
2.8	-142.41\\
2.815	-142.4\\
2.83	-142.4\\
2.845	-142.41\\
2.86	-142.42\\
2.875	-142.41\\
2.89	-142.41\\
2.905	-142.42\\
2.92	-142.43\\
2.935	-142.43\\
2.95	-142.44\\
2.965	-142.44\\
2.98	-142.43\\
2.995	-142.42\\
3.01	-142.43\\
3.025	-142.43\\
3.04	-142.43\\
3.055	-142.43\\
3.07	-142.42\\
3.085	-142.42\\
3.1	-142.41\\
3.115	-142.4\\
3.13	-142.39\\
3.145	-142.39\\
3.16	-142.37\\
3.175	-142.38\\
3.19	-142.38\\
3.205	-142.37\\
3.22	-142.37\\
3.235	-142.36\\
3.25	-142.37\\
3.265	-142.37\\
3.28	-142.38\\
3.295	-142.38\\
3.31	-142.37\\
3.325	-142.38\\
3.34	-142.39\\
3.355	-142.39\\
3.37	-142.39\\
3.385	-142.39\\
3.4	-142.39\\
3.415	-142.4\\
3.43	-142.4\\
3.445	-142.41\\
3.46	-142.41\\
3.475	-142.4\\
3.49	-142.41\\
3.505	-142.41\\
3.52	-142.41\\
3.535	-142.41\\
3.55	-142.41\\
3.565	-142.41\\
3.58	-142.41\\
3.595	-142.41\\
3.61	-142.41\\
3.625	-142.41\\
3.64	-142.42\\
3.655	-142.42\\
3.67	-142.42\\
3.685	-142.42\\
3.7	-142.41\\
3.715	-142.41\\
3.73	-142.4\\
3.745	-142.4\\
3.76	-142.4\\
3.775	-142.4\\
3.79	-142.4\\
3.805	-142.39\\
3.82	-142.39\\
3.835	-142.39\\
3.85	-142.39\\
3.865	-142.38\\
3.88	-142.37\\
3.895	-142.37\\
3.91	-142.37\\
3.925	-142.37\\
3.94	-142.39\\
3.955	-142.38\\
3.97	-142.37\\
3.985	-142.36\\
4	-142.35\\
4.015	-142.36\\
4.03	-142.37\\
4.045	-142.38\\
4.06	-142.4\\
4.075	-142.4\\
4.09	-142.4\\
4.105	-142.4\\
4.12	-142.4\\
4.135	-142.4\\
4.15	-142.4\\
4.165	-142.4\\
4.18	-142.4\\
4.195	-142.39\\
4.21	-142.39\\
4.225	-142.38\\
4.24	-142.38\\
4.255	-142.38\\
4.27	-142.38\\
4.285	-142.39\\
4.3	-142.4\\
4.315	-142.41\\
4.33	-142.4\\
4.345	-142.39\\
4.36	-142.4\\
4.375	-142.41\\
4.39	-142.42\\
4.405	-142.43\\
4.42	-142.43\\
4.435	-142.43\\
4.45	-142.44\\
4.465	-142.45\\
4.48	-142.45\\
4.495	-142.44\\
4.51	-142.42\\
4.525	-142.41\\
4.54	-142.39\\
4.555	-142.38\\
4.57	-142.38\\
4.585	-142.37\\
4.6	-142.38\\
4.615	-142.39\\
4.63	-142.4\\
4.645	-142.39\\
4.66	-142.38\\
4.675	-142.37\\
4.69	-142.36\\
4.705	-142.36\\
4.72	-142.35\\
4.735	-142.34\\
4.75	-142.33\\
4.765	-142.33\\
4.78	-142.32\\
4.795	-142.31\\
4.81	-142.31\\
4.825	-142.31\\
4.84	-142.32\\
4.855	-142.32\\
4.87	-142.33\\
4.885	-142.34\\
4.9	-142.33\\
4.915	-142.32\\
4.93	-142.33\\
4.945	-142.33\\
4.96	-142.33\\
4.975	-142.33\\
4.99	-142.33\\
5.005	-142.33\\
5.02	-142.34\\
5.035	-142.33\\
5.05	-142.33\\
5.065	-142.33\\
5.08	-142.32\\
5.095	-142.32\\
5.11	-142.3\\
5.125	-142.3\\
5.14	-142.3\\
5.155	-142.29\\
5.17	-142.3\\
5.185	-142.29\\
5.2	-142.29\\
5.215	-142.29\\
5.23	-142.3\\
5.245	-142.3\\
5.26	-142.31\\
5.275	-142.31\\
5.29	-142.32\\
5.305	-142.33\\
5.32	-142.34\\
5.335	-142.33\\
5.35	-142.32\\
5.365	-142.31\\
5.38	-142.31\\
5.395	-142.3\\
5.41	-142.29\\
5.425	-142.28\\
5.44	-142.27\\
5.455	-142.26\\
5.47	-142.26\\
5.485	-142.27\\
5.5	-142.27\\
5.515	-142.26\\
5.53	-142.26\\
5.545	-142.26\\
5.56	-142.26\\
5.575	-142.26\\
5.59	-142.26\\
5.605	-142.25\\
5.62	-142.25\\
5.635	-142.25\\
5.65	-142.25\\
5.665	-142.25\\
5.68	-142.25\\
5.695	-142.25\\
5.71	-142.27\\
5.725	-142.27\\
5.74	-142.27\\
5.755	-142.26\\
5.77	-142.26\\
5.785	-142.27\\
5.8	-142.27\\
5.815	-142.28\\
5.83	-142.28\\
5.845	-142.28\\
5.86	-142.28\\
5.875	-142.29\\
5.89	-142.3\\
5.905	-142.3\\
5.92	-142.3\\
5.935	-142.3\\
5.95	-142.31\\
5.965	-142.31\\
5.98	-142.31\\
5.995	-142.32\\
6.01	-142.32\\
6.025	-142.33\\
6.04	-142.33\\
6.055	-142.33\\
6.07	-142.34\\
6.085	-142.35\\
6.1	-142.35\\
6.115	-142.34\\
6.13	-142.32\\
6.145	-142.31\\
6.16	-142.31\\
6.175	-142.31\\
6.19	-142.32\\
6.205	-142.32\\
6.22	-142.32\\
6.235	-142.3\\
6.25	-142.3\\
6.265	-142.3\\
6.28	-142.3\\
6.295	-142.31\\
6.31	-142.31\\
6.325	-142.32\\
6.34	-142.33\\
6.355	-142.34\\
6.37	-142.34\\
6.385	-142.35\\
6.4	-142.35\\
6.415	-142.35\\
6.43	-142.35\\
6.445	-142.36\\
6.46	-142.36\\
6.475	-142.36\\
6.49	-142.36\\
6.505	-142.36\\
6.52	-142.36\\
6.535	-142.35\\
6.55	-142.35\\
6.565	-142.34\\
6.58	-142.34\\
6.595	-142.34\\
6.61	-142.35\\
6.625	-142.36\\
6.64	-142.35\\
6.655	-142.35\\
6.67	-142.35\\
6.685	-142.36\\
6.7	-142.37\\
6.715	-142.37\\
6.73	-142.37\\
6.745	-142.36\\
6.76	-142.35\\
6.775	-142.35\\
6.79	-142.36\\
6.805	-142.37\\
6.82	-142.38\\
6.835	-142.39\\
6.85	-142.41\\
6.865	-142.42\\
6.88	-142.42\\
6.895	-142.42\\
6.91	-142.43\\
6.925	-142.43\\
6.94	-142.43\\
6.955	-142.42\\
6.97	-142.42\\
6.985	-142.42\\
7	-142.42\\
7.015	-142.42\\
7.03	-142.42\\
7.045	-142.41\\
7.06	-142.4\\
7.075	-142.39\\
7.09	-142.39\\
7.105	-142.39\\
7.12	-142.39\\
7.135	-142.39\\
7.15	-142.39\\
7.165	-142.39\\
7.18	-142.39\\
7.195	-142.39\\
7.21	-142.39\\
7.225	-142.39\\
7.24	-142.39\\
7.255	-142.4\\
7.27	-142.4\\
7.285	-142.4\\
7.3	-142.4\\
7.315	-142.4\\
7.33	-142.39\\
7.345	-142.4\\
7.36	-142.4\\
7.375	-142.41\\
7.39	-142.4\\
7.405	-142.39\\
7.42	-142.39\\
7.435	-142.39\\
7.45	-142.4\\
7.465	-142.4\\
7.48	-142.4\\
7.495	-142.4\\
7.51	-142.41\\
7.525	-142.41\\
7.54	-142.41\\
7.555	-142.42\\
7.57	-142.42\\
7.585	-142.42\\
7.6	-142.43\\
7.615	-142.44\\
7.63	-142.43\\
7.645	-142.43\\
7.66	-142.42\\
7.675	-142.42\\
7.69	-142.41\\
7.705	-142.43\\
7.72	-142.43\\
7.735	-142.43\\
7.75	-142.42\\
7.765	-142.41\\
7.78	-142.42\\
7.795	-142.42\\
7.81	-142.42\\
7.825	-142.42\\
7.84	-142.42\\
7.855	-142.42\\
7.87	-142.42\\
7.885	-142.42\\
7.9	-142.41\\
7.915	-142.41\\
7.93	-142.4\\
7.945	-142.4\\
7.96	-142.4\\
7.975	-142.4\\
7.99	-142.41\\
8.005	-142.41\\
8.02	-142.41\\
8.035	-142.41\\
8.05	-142.41\\
8.065	-142.41\\
8.08	-142.4\\
8.095	-142.41\\
8.11	-142.4\\
8.125	-142.41\\
8.14	-142.4\\
8.155	-142.39\\
8.17	-142.39\\
8.185	-142.38\\
8.2	-142.38\\
8.215	-142.38\\
8.23	-142.39\\
8.245	-142.39\\
8.26	-142.39\\
8.275	-142.4\\
8.29	-142.39\\
8.305	-142.39\\
8.32	-142.39\\
8.335	-142.39\\
8.35	-142.4\\
8.365	-142.4\\
8.38	-142.4\\
8.395	-142.41\\
8.41	-142.41\\
8.425	-142.41\\
8.44	-142.41\\
8.455	-142.42\\
8.47	-142.43\\
8.485	-142.42\\
8.5	-142.42\\
8.515	-142.42\\
8.53	-142.43\\
8.545	-142.43\\
8.56	-142.43\\
8.575	-142.42\\
8.59	-142.42\\
8.605	-142.41\\
8.62	-142.4\\
8.635	-142.39\\
8.65	-142.38\\
8.665	-142.38\\
8.68	-142.36\\
8.695	-142.34\\
8.71	-142.33\\
8.725	-142.32\\
8.74	-142.33\\
8.755	-142.33\\
8.77	-142.32\\
8.785	-142.31\\
8.8	-142.3\\
8.815	-142.3\\
8.83	-142.31\\
8.845	-142.31\\
8.86	-142.31\\
8.875	-142.31\\
8.89	-142.31\\
8.905	-142.3\\
8.92	-142.3\\
8.935	-142.31\\
8.95	-142.31\\
8.965	-142.3\\
8.98	-142.31\\
8.995	-142.32\\
9.01	-142.33\\
9.025	-142.34\\
9.04	-142.35\\
9.055	-142.36\\
9.07	-142.37\\
9.085	-142.38\\
9.1	-142.39\\
9.115	-142.39\\
9.13	-142.37\\
9.145	-142.36\\
9.16	-142.35\\
9.175	-142.35\\
9.19	-142.33\\
9.205	-142.32\\
9.22	-142.32\\
9.235	-142.31\\
9.25	-142.3\\
9.265	-142.29\\
9.28	-142.29\\
9.295	-142.3\\
9.31	-142.3\\
9.325	-142.29\\
9.34	-142.29\\
9.355	-142.3\\
9.37	-142.3\\
9.385	-142.31\\
9.4	-142.31\\
9.415	-142.31\\
9.43	-142.3\\
9.445	-142.29\\
9.46	-142.28\\
9.475	-142.28\\
9.49	-142.27\\
9.505	-142.28\\
9.52	-142.28\\
9.535	-142.28\\
9.55	-142.27\\
9.565	-142.28\\
9.58	-142.28\\
9.595	-142.28\\
9.61	-142.28\\
9.625	-142.28\\
9.64	-142.28\\
9.655	-142.27\\
9.67	-142.28\\
9.685	-142.29\\
9.7	-142.28\\
9.715	-142.28\\
9.73	-142.27\\
9.745	-142.27\\
9.76	-142.27\\
9.775	-142.27\\
9.79	-142.27\\
9.805	-142.27\\
9.82	-142.27\\
9.835	-142.27\\
9.85	-142.27\\
9.865	-142.27\\
9.88	-142.26\\
9.895	-142.27\\
9.91	-142.28\\
9.925	-142.28\\
9.94	-142.27\\
9.955	-142.28\\
9.97	-142.29\\
9.985	-142.29\\
10	-142.29\\
10.015	-142.29\\
10.03	-142.3\\
10.045	-142.31\\
10.06	-142.31\\
10.075	-142.31\\
10.09	-142.31\\
10.105	-142.33\\
10.12	-142.34\\
10.135	-142.33\\
10.15	-142.34\\
10.165	-142.33\\
10.18	-142.32\\
10.195	-142.32\\
10.21	-142.31\\
10.225	-142.31\\
10.24	-142.31\\
10.255	-142.3\\
10.27	-142.3\\
10.285	-142.3\\
10.3	-142.3\\
10.315	-142.3\\
10.33	-142.31\\
10.345	-142.31\\
10.36	-142.32\\
10.375	-142.33\\
10.39	-142.34\\
10.405	-142.34\\
10.42	-142.35\\
10.435	-142.36\\
10.45	-142.37\\
10.465	-142.37\\
10.48	-142.37\\
10.495	-142.36\\
10.51	-142.36\\
10.525	-142.36\\
10.54	-142.36\\
10.555	-142.37\\
10.57	-142.36\\
10.585	-142.35\\
10.6	-142.35\\
10.615	-142.35\\
10.63	-142.34\\
10.645	-142.34\\
10.66	-142.35\\
10.675	-142.36\\
10.69	-142.35\\
10.705	-142.34\\
10.72	-142.34\\
10.735	-142.34\\
10.75	-142.34\\
10.765	-142.34\\
10.78	-142.34\\
10.795	-142.34\\
10.81	-142.35\\
10.825	-142.36\\
10.84	-142.37\\
10.855	-142.38\\
10.87	-142.39\\
10.885	-142.4\\
10.9	-142.41\\
10.915	-142.41\\
10.93	-142.41\\
10.945	-142.41\\
10.96	-142.41\\
10.975	-142.42\\
10.99	-142.41\\
11.005	-142.41\\
11.02	-142.41\\
11.035	-142.42\\
11.05	-142.42\\
11.065	-142.42\\
11.08	-142.43\\
11.095	-142.43\\
11.11	-142.44\\
11.125	-142.44\\
11.14	-142.44\\
11.155	-142.43\\
11.17	-142.42\\
11.185	-142.42\\
11.2	-142.41\\
11.215	-142.4\\
11.23	-142.39\\
11.245	-142.39\\
11.26	-142.38\\
11.275	-142.37\\
11.29	-142.37\\
11.305	-142.36\\
11.32	-142.37\\
11.335	-142.36\\
11.35	-142.36\\
11.365	-142.36\\
11.38	-142.35\\
11.395	-142.36\\
11.41	-142.35\\
11.425	-142.36\\
11.44	-142.36\\
11.455	-142.36\\
11.47	-142.36\\
11.485	-142.36\\
11.5	-142.36\\
11.515	-142.36\\
11.53	-142.35\\
11.545	-142.35\\
11.56	-142.36\\
11.575	-142.37\\
11.59	-142.37\\
11.605	-142.37\\
11.62	-142.37\\
11.635	-142.36\\
11.65	-142.37\\
11.665	-142.37\\
11.68	-142.37\\
11.695	-142.37\\
11.71	-142.37\\
11.725	-142.36\\
11.74	-142.36\\
11.755	-142.36\\
11.77	-142.36\\
11.785	-142.36\\
11.8	-142.36\\
11.815	-142.36\\
11.83	-142.36\\
11.845	-142.36\\
11.86	-142.36\\
11.875	-142.37\\
11.89	-142.36\\
11.905	-142.36\\
11.92	-142.36\\
11.935	-142.36\\
11.95	-142.36\\
11.965	-142.36\\
11.98	-142.36\\
11.995	-142.35\\
12.01	-142.35\\
12.025	-142.35\\
12.04	-142.36\\
12.055	-142.36\\
12.07	-142.37\\
12.085	-142.37\\
12.1	-142.37\\
12.115	-142.38\\
12.13	-142.38\\
12.145	-142.37\\
12.16	-142.37\\
12.175	-142.37\\
12.19	-142.37\\
12.205	-142.38\\
12.22	-142.38\\
12.235	-142.39\\
12.25	-142.39\\
12.265	-142.39\\
12.28	-142.39\\
12.295	-142.38\\
12.31	-142.38\\
12.325	-142.36\\
12.34	-142.35\\
12.355	-142.35\\
12.37	-142.35\\
12.385	-142.35\\
12.4	-142.36\\
12.415	-142.36\\
12.43	-142.37\\
12.445	-142.39\\
12.46	-142.4\\
12.475	-142.41\\
12.49	-142.41\\
12.505	-142.41\\
12.52	-142.41\\
12.535	-142.43\\
12.55	-142.43\\
12.565	-142.43\\
12.58	-142.44\\
12.595	-142.44\\
12.61	-142.43\\
12.625	-142.43\\
12.64	-142.43\\
12.655	-142.43\\
12.67	-142.43\\
12.685	-142.42\\
12.7	-142.4\\
12.715	-142.39\\
12.73	-142.38\\
12.745	-142.36\\
12.76	-142.34\\
12.775	-142.33\\
12.79	-142.32\\
12.805	-142.31\\
12.82	-142.3\\
12.835	-142.29\\
12.85	-142.29\\
12.865	-142.29\\
12.88	-142.3\\
12.895	-142.31\\
12.91	-142.3\\
12.925	-142.3\\
12.94	-142.3\\
12.955	-142.31\\
12.97	-142.31\\
12.985	-142.31\\
13	-142.31\\
13.015	-142.31\\
13.03	-142.32\\
13.045	-142.34\\
13.06	-142.34\\
13.075	-142.34\\
13.09	-142.35\\
13.105	-142.36\\
13.12	-142.37\\
13.135	-142.36\\
13.15	-142.36\\
13.165	-142.36\\
13.18	-142.36\\
13.195	-142.35\\
13.21	-142.34\\
13.225	-142.34\\
13.24	-142.33\\
13.255	-142.31\\
13.27	-142.31\\
13.285	-142.31\\
13.3	-142.31\\
13.315	-142.31\\
13.33	-142.31\\
13.345	-142.3\\
13.36	-142.3\\
13.375	-142.3\\
13.39	-142.29\\
13.405	-142.29\\
13.42	-142.29\\
13.435	-142.28\\
13.45	-142.27\\
13.465	-142.27\\
13.48	-142.27\\
13.495	-142.26\\
13.51	-142.27\\
13.525	-142.27\\
13.54	-142.28\\
13.555	-142.28\\
13.57	-142.28\\
13.585	-142.28\\
13.6	-142.27\\
13.615	-142.27\\
13.63	-142.26\\
13.645	-142.26\\
13.66	-142.26\\
13.675	-142.26\\
13.69	-142.26\\
13.705	-142.27\\
13.72	-142.27\\
13.735	-142.27\\
13.75	-142.28\\
13.765	-142.27\\
13.78	-142.27\\
13.795	-142.27\\
13.81	-142.27\\
13.825	-142.26\\
13.84	-142.26\\
13.855	-142.26\\
13.87	-142.26\\
13.885	-142.27\\
13.9	-142.28\\
13.915	-142.28\\
13.93	-142.28\\
13.945	-142.28\\
13.96	-142.27\\
13.975	-142.27\\
13.99	-142.27\\
14.005	-142.28\\
14.02	-142.29\\
14.035	-142.29\\
14.05	-142.29\\
14.065	-142.29\\
14.08	-142.29\\
14.095	-142.29\\
14.11	-142.3\\
14.125	-142.32\\
14.14	-142.32\\
14.155	-142.32\\
14.17	-142.33\\
14.185	-142.33\\
14.2	-142.32\\
14.215	-142.32\\
14.23	-142.32\\
14.245	-142.32\\
14.26	-142.31\\
14.275	-142.32\\
14.29	-142.32\\
14.305	-142.32\\
14.32	-142.33\\
14.335	-142.33\\
14.35	-142.33\\
14.365	-142.33\\
14.38	-142.33\\
14.395	-142.34\\
14.41	-142.34\\
14.425	-142.35\\
14.44	-142.35\\
14.455	-142.36\\
14.47	-142.36\\
14.485	-142.36\\
14.5	-142.35\\
14.515	-142.35\\
14.53	-142.35\\
14.545	-142.34\\
14.56	-142.34\\
14.575	-142.34\\
14.59	-142.34\\
14.605	-142.33\\
14.62	-142.33\\
14.635	-142.33\\
14.65	-142.34\\
14.665	-142.34\\
14.68	-142.34\\
14.695	-142.35\\
14.71	-142.35\\
14.725	-142.35\\
14.74	-142.36\\
14.755	-142.35\\
14.77	-142.34\\
14.785	-142.35\\
14.8	-142.36\\
14.815	-142.36\\
14.83	-142.36\\
14.845	-142.36\\
14.86	-142.37\\
14.875	-142.37\\
14.89	-142.38\\
14.905	-142.38\\
14.92	-142.39\\
14.935	-142.4\\
14.95	-142.41\\
14.965	-142.41\\
14.98	-142.41\\
14.995	-142.42\\
15.01	-142.42\\
15.025	-142.42\\
15.04	-142.42\\
15.055	-142.42\\
15.07	-142.43\\
15.085	-142.42\\
15.1	-142.42\\
15.115	-142.42\\
15.13	-142.42\\
15.145	-142.42\\
15.16	-142.42\\
15.175	-142.42\\
15.19	-142.42\\
15.205	-142.41\\
15.22	-142.41\\
15.235	-142.4\\
15.25	-142.41\\
15.265	-142.41\\
15.28	-142.4\\
15.295	-142.4\\
15.31	-142.4\\
15.325	-142.39\\
15.34	-142.38\\
15.355	-142.38\\
15.37	-142.38\\
15.385	-142.37\\
15.4	-142.37\\
15.415	-142.37\\
15.43	-142.37\\
15.445	-142.36\\
15.46	-142.36\\
15.475	-142.36\\
15.49	-142.37\\
15.505	-142.36\\
15.52	-142.36\\
15.535	-142.36\\
15.55	-142.35\\
15.565	-142.35\\
15.58	-142.36\\
15.595	-142.36\\
15.61	-142.37\\
15.625	-142.37\\
15.64	-142.37\\
15.655	-142.37\\
15.67	-142.37\\
15.685	-142.37\\
15.7	-142.37\\
15.715	-142.38\\
15.73	-142.38\\
15.745	-142.38\\
15.76	-142.38\\
15.775	-142.39\\
15.79	-142.39\\
15.805	-142.39\\
15.82	-142.39\\
15.835	-142.4\\
15.85	-142.4\\
15.865	-142.41\\
15.88	-142.4\\
15.895	-142.39\\
15.91	-142.39\\
15.925	-142.39\\
15.94	-142.39\\
15.955	-142.39\\
15.97	-142.39\\
15.985	-142.38\\
16	-142.36\\
16.015	-142.36\\
16.03	-142.36\\
16.045	-142.36\\
16.06	-142.36\\
16.075	-142.36\\
16.09	-142.36\\
16.105	-142.36\\
16.12	-142.36\\
16.135	-142.36\\
16.15	-142.36\\
16.165	-142.36\\
16.18	-142.37\\
16.195	-142.37\\
16.21	-142.37\\
16.225	-142.37\\
16.24	-142.37\\
16.255	-142.37\\
16.27	-142.37\\
16.285	-142.39\\
16.3	-142.38\\
16.315	-142.38\\
16.33	-142.38\\
16.345	-142.38\\
16.36	-142.38\\
16.375	-142.39\\
16.39	-142.39\\
16.405	-142.4\\
16.42	-142.4\\
16.435	-142.4\\
16.45	-142.39\\
16.465	-142.4\\
16.48	-142.4\\
16.495	-142.41\\
16.51	-142.41\\
16.525	-142.41\\
16.54	-142.42\\
16.555	-142.42\\
16.57	-142.43\\
16.585	-142.43\\
16.6	-142.43\\
16.615	-142.41\\
16.63	-142.41\\
16.645	-142.41\\
16.66	-142.4\\
16.675	-142.39\\
16.69	-142.38\\
16.705	-142.38\\
16.72	-142.37\\
16.735	-142.36\\
16.75	-142.35\\
16.765	-142.33\\
16.78	-142.32\\
16.795	-142.31\\
16.81	-142.3\\
16.825	-142.3\\
16.84	-142.3\\
16.855	-142.3\\
16.87	-142.31\\
16.885	-142.31\\
16.9	-142.33\\
16.915	-142.34\\
16.93	-142.34\\
16.945	-142.33\\
16.96	-142.33\\
16.975	-142.33\\
16.99	-142.34\\
17.005	-142.34\\
17.02	-142.34\\
17.035	-142.34\\
17.05	-142.35\\
17.065	-142.35\\
17.08	-142.36\\
17.095	-142.36\\
17.11	-142.35\\
17.125	-142.34\\
17.14	-142.35\\
17.155	-142.36\\
17.17	-142.36\\
17.185	-142.36\\
17.2	-142.37\\
17.215	-142.36\\
17.23	-142.36\\
17.245	-142.36\\
17.26	-142.35\\
17.275	-142.34\\
17.29	-142.33\\
17.305	-142.32\\
17.32	-142.31\\
17.335	-142.3\\
17.35	-142.29\\
17.365	-142.29\\
17.38	-142.29\\
17.395	-142.29\\
17.41	-142.28\\
17.425	-142.28\\
17.44	-142.28\\
17.455	-142.28\\
17.47	-142.28\\
17.485	-142.28\\
17.5	-142.28\\
17.515	-142.28\\
17.53	-142.28\\
17.545	-142.28\\
17.56	-142.29\\
17.575	-142.29\\
17.59	-142.28\\
17.605	-142.28\\
17.62	-142.28\\
17.635	-142.28\\
17.65	-142.27\\
17.665	-142.27\\
17.68	-142.27\\
17.695	-142.28\\
17.71	-142.28\\
17.725	-142.27\\
17.74	-142.27\\
17.755	-142.27\\
17.77	-142.27\\
17.785	-142.27\\
17.8	-142.27\\
17.815	-142.28\\
17.83	-142.28\\
17.845	-142.28\\
17.86	-142.28\\
17.875	-142.29\\
17.89	-142.27\\
17.905	-142.27\\
17.92	-142.26\\
17.935	-142.27\\
17.95	-142.27\\
17.965	-142.28\\
17.98	-142.28\\
17.995	-142.28\\
18.01	-142.29\\
18.025	-142.29\\
18.04	-142.29\\
18.055	-142.3\\
18.07	-142.29\\
18.085	-142.29\\
18.1	-142.29\\
18.115	-142.3\\
18.13	-142.3\\
18.145	-142.31\\
18.16	-142.31\\
18.175	-142.31\\
18.19	-142.3\\
18.205	-142.3\\
18.22	-142.31\\
18.235	-142.33\\
18.25	-142.33\\
18.265	-142.33\\
18.28	-142.33\\
18.295	-142.33\\
18.31	-142.31\\
18.325	-142.3\\
18.34	-142.3\\
18.355	-142.3\\
18.37	-142.3\\
18.385	-142.31\\
18.4	-142.31\\
18.415	-142.32\\
18.43	-142.32\\
18.445	-142.33\\
18.46	-142.33\\
18.475	-142.33\\
18.49	-142.33\\
18.505	-142.34\\
18.52	-142.34\\
18.535	-142.34\\
18.55	-142.33\\
18.565	-142.33\\
18.58	-142.31\\
18.595	-142.3\\
18.61	-142.3\\
18.625	-142.31\\
18.64	-142.32\\
18.655	-142.33\\
18.67	-142.34\\
18.685	-142.34\\
18.7	-142.35\\
18.715	-142.36\\
18.73	-142.35\\
18.745	-142.36\\
18.76	-142.36\\
18.775	-142.37\\
18.79	-142.37\\
18.805	-142.37\\
18.82	-142.37\\
18.835	-142.38\\
18.85	-142.39\\
18.865	-142.41\\
18.88	-142.41\\
18.895	-142.41\\
18.91	-142.39\\
18.925	-142.38\\
18.94	-142.37\\
18.955	-142.37\\
18.97	-142.37\\
18.985	-142.38\\
19	-142.39\\
19.015	-142.39\\
19.03	-142.39\\
19.045	-142.39\\
19.06	-142.38\\
19.075	-142.38\\
19.09	-142.37\\
19.105	-142.37\\
19.12	-142.38\\
19.135	-142.38\\
19.15	-142.38\\
19.165	-142.39\\
19.18	-142.39\\
19.195	-142.38\\
19.21	-142.4\\
19.225	-142.4\\
19.24	-142.4\\
19.255	-142.4\\
19.27	-142.4\\
19.285	-142.39\\
19.3	-142.39\\
19.315	-142.4\\
19.33	-142.4\\
19.345	-142.4\\
19.36	-142.4\\
19.375	-142.4\\
19.39	-142.41\\
19.405	-142.41\\
19.42	-142.41\\
19.435	-142.4\\
19.45	-142.4\\
19.465	-142.39\\
19.48	-142.39\\
19.495	-142.38\\
19.51	-142.37\\
19.525	-142.37\\
19.54	-142.38\\
19.555	-142.38\\
19.57	-142.39\\
19.585	-142.38\\
19.6	-142.37\\
19.615	-142.38\\
19.63	-142.38\\
19.645	-142.38\\
19.66	-142.38\\
19.675	-142.38\\
19.69	-142.38\\
19.705	-142.4\\
19.72	-142.4\\
19.735	-142.4\\
19.75	-142.4\\
19.765	-142.4\\
19.78	-142.41\\
19.795	-142.41\\
19.81	-142.41\\
19.825	-142.42\\
19.84	-142.42\\
19.855	-142.42\\
19.87	-142.41\\
19.885	-142.4\\
19.9	-142.4\\
19.915	-142.4\\
19.93	-142.41\\
19.945	-142.41\\
19.96	-142.42\\
19.975	-142.41\\
19.99	-142.4\\
20.005	-142.4\\
20.02	-142.4\\
20.035	-142.39\\
20.05	-142.38\\
20.065	-142.38\\
20.08	-142.38\\
20.095	-142.37\\
20.11	-142.37\\
20.125	-142.36\\
20.14	-142.36\\
20.155	-142.36\\
20.17	-142.36\\
20.185	-142.37\\
20.2	-142.38\\
20.215	-142.39\\
20.23	-142.39\\
20.245	-142.39\\
20.26	-142.39\\
20.275	-142.38\\
20.29	-142.38\\
20.305	-142.39\\
20.32	-142.39\\
20.335	-142.39\\
20.35	-142.38\\
20.365	-142.39\\
20.38	-142.38\\
20.395	-142.38\\
20.41	-142.37\\
20.425	-142.37\\
20.44	-142.37\\
20.455	-142.38\\
20.47	-142.38\\
20.485	-142.38\\
20.5	-142.38\\
20.515	-142.38\\
20.53	-142.38\\
20.545	-142.38\\
20.56	-142.38\\
20.575	-142.39\\
20.59	-142.4\\
20.605	-142.4\\
20.62	-142.4\\
20.635	-142.39\\
20.65	-142.39\\
20.665	-142.4\\
20.68	-142.39\\
20.695	-142.38\\
20.71	-142.38\\
20.725	-142.38\\
20.74	-142.39\\
20.755	-142.38\\
20.77	-142.36\\
20.785	-142.35\\
20.8	-142.34\\
20.815	-142.34\\
20.83	-142.34\\
20.845	-142.34\\
20.86	-142.33\\
20.875	-142.32\\
20.89	-142.32\\
20.905	-142.32\\
20.92	-142.32\\
20.935	-142.34\\
20.95	-142.35\\
20.965	-142.34\\
20.98	-142.33\\
20.995	-142.33\\
21.01	-142.33\\
21.025	-142.33\\
21.04	-142.33\\
21.055	-142.33\\
21.07	-142.33\\
21.085	-142.32\\
21.1	-142.32\\
21.115	-142.32\\
21.13	-142.32\\
21.145	-142.33\\
21.16	-142.33\\
21.175	-142.33\\
21.19	-142.32\\
21.205	-142.3\\
21.22	-142.29\\
21.235	-142.29\\
21.25	-142.29\\
21.265	-142.29\\
21.28	-142.29\\
21.295	-142.3\\
21.31	-142.3\\
21.325	-142.29\\
21.34	-142.28\\
21.355	-142.28\\
21.37	-142.28\\
21.385	-142.27\\
21.4	-142.28\\
21.415	-142.28\\
21.43	-142.28\\
21.445	-142.28\\
21.46	-142.28\\
21.475	-142.28\\
21.49	-142.27\\
21.505	-142.26\\
21.52	-142.26\\
21.535	-142.26\\
21.55	-142.26\\
21.565	-142.27\\
21.58	-142.27\\
21.595	-142.27\\
21.61	-142.26\\
21.625	-142.26\\
21.64	-142.26\\
21.655	-142.26\\
21.67	-142.26\\
21.685	-142.26\\
21.7	-142.26\\
21.715	-142.26\\
21.73	-142.26\\
21.745	-142.26\\
21.76	-142.26\\
21.775	-142.26\\
21.79	-142.26\\
21.805	-142.27\\
21.82	-142.26\\
21.835	-142.27\\
21.85	-142.26\\
21.865	-142.26\\
21.88	-142.25\\
21.895	-142.26\\
21.91	-142.26\\
21.925	-142.26\\
21.94	-142.26\\
21.955	-142.25\\
21.97	-142.25\\
21.985	-142.25\\
22	-142.25\\
22.015	-142.25\\
22.03	-142.25\\
22.045	-142.24\\
22.06	-142.24\\
22.075	-142.24\\
22.09	-142.25\\
22.105	-142.24\\
22.12	-142.24\\
22.135	-142.25\\
22.15	-142.27\\
22.165	-142.28\\
22.18	-142.29\\
22.195	-142.29\\
22.21	-142.3\\
22.225	-142.3\\
22.24	-142.31\\
22.255	-142.3\\
22.27	-142.31\\
22.285	-142.31\\
22.3	-142.31\\
22.315	-142.31\\
22.33	-142.31\\
22.345	-142.31\\
22.36	-142.31\\
22.375	-142.31\\
22.39	-142.31\\
22.405	-142.31\\
22.42	-142.32\\
22.435	-142.32\\
22.45	-142.33\\
22.465	-142.33\\
22.48	-142.32\\
22.495	-142.32\\
22.51	-142.32\\
22.525	-142.32\\
22.54	-142.32\\
22.555	-142.31\\
22.57	-142.32\\
22.585	-142.32\\
22.6	-142.32\\
22.615	-142.32\\
22.63	-142.31\\
22.645	-142.31\\
22.66	-142.31\\
22.675	-142.31\\
22.69	-142.32\\
22.705	-142.33\\
22.72	-142.33\\
22.735	-142.33\\
22.75	-142.33\\
22.765	-142.32\\
22.78	-142.33\\
22.795	-142.34\\
22.81	-142.35\\
22.825	-142.36\\
22.84	-142.38\\
22.855	-142.39\\
22.87	-142.39\\
22.885	-142.39\\
22.9	-142.39\\
22.915	-142.41\\
22.93	-142.42\\
22.945	-142.42\\
22.96	-142.41\\
22.975	-142.42\\
22.99	-142.41\\
23.005	-142.41\\
23.02	-142.4\\
23.035	-142.39\\
23.05	-142.38\\
23.065	-142.38\\
23.08	-142.38\\
23.095	-142.38\\
23.11	-142.38\\
23.125	-142.38\\
23.14	-142.39\\
23.155	-142.4\\
23.17	-142.4\\
23.185	-142.39\\
23.2	-142.4\\
23.215	-142.41\\
23.23	-142.41\\
23.245	-142.41\\
23.26	-142.4\\
23.275	-142.4\\
23.29	-142.4\\
23.305	-142.4\\
23.32	-142.4\\
23.335	-142.4\\
23.35	-142.41\\
23.365	-142.41\\
23.38	-142.41\\
23.395	-142.42\\
23.41	-142.42\\
23.425	-142.41\\
23.44	-142.42\\
23.455	-142.43\\
23.47	-142.43\\
23.485	-142.44\\
23.5	-142.44\\
23.515	-142.43\\
23.53	-142.42\\
23.545	-142.41\\
23.56	-142.42\\
23.575	-142.42\\
23.59	-142.42\\
23.605	-142.42\\
23.62	-142.42\\
23.635	-142.42\\
23.65	-142.41\\
23.665	-142.4\\
23.68	-142.39\\
23.695	-142.39\\
23.71	-142.39\\
23.725	-142.4\\
23.74	-142.39\\
23.755	-142.38\\
23.77	-142.38\\
23.785	-142.38\\
23.8	-142.39\\
23.815	-142.39\\
23.83	-142.38\\
23.845	-142.38\\
23.86	-142.39\\
23.875	-142.39\\
23.89	-142.39\\
23.905	-142.4\\
23.92	-142.41\\
23.935	-142.4\\
23.95	-142.4\\
23.965	-142.4\\
23.98	-142.4\\
23.995	-142.4\\
24.01	-142.39\\
24.025	-142.38\\
24.04	-142.38\\
24.055	-142.37\\
24.07	-142.37\\
24.085	-142.38\\
24.1	-142.38\\
24.115	-142.38\\
24.13	-142.38\\
24.145	-142.38\\
24.16	-142.37\\
24.175	-142.37\\
24.19	-142.37\\
24.205	-142.39\\
24.22	-142.4\\
24.235	-142.39\\
24.25	-142.39\\
24.265	-142.38\\
24.28	-142.39\\
24.295	-142.39\\
24.31	-142.39\\
24.325	-142.4\\
24.34	-142.41\\
24.355	-142.4\\
24.37	-142.4\\
24.385	-142.41\\
24.4	-142.41\\
24.415	-142.41\\
24.43	-142.41\\
24.445	-142.42\\
24.46	-142.42\\
24.475	-142.41\\
24.49	-142.41\\
24.505	-142.41\\
24.52	-142.41\\
24.535	-142.42\\
24.55	-142.41\\
24.565	-142.41\\
24.58	-142.41\\
24.595	-142.42\\
24.61	-142.42\\
24.625	-142.42\\
24.64	-142.42\\
24.655	-142.41\\
24.67	-142.4\\
24.685	-142.38\\
24.7	-142.38\\
24.715	-142.36\\
24.73	-142.35\\
24.745	-142.34\\
24.76	-142.35\\
24.775	-142.35\\
24.79	-142.35\\
24.805	-142.34\\
24.82	-142.34\\
24.835	-142.34\\
24.85	-142.34\\
24.865	-142.34\\
24.88	-142.33\\
24.895	-142.33\\
24.91	-142.33\\
24.925	-142.32\\
24.94	-142.32\\
24.955	-142.34\\
24.97	-142.34\\
24.985	-142.34\\
25	-142.33\\
};
\end{axis}

\begin{axis}[%
width=1.05in,
height=0.9in,
at={(2.5in,1.4in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
%ymin=-15.633,
%ymax=-14.5,
ymin=-15.9,
ymax=-14.0,
ylabel={B [$^\circ$]},
xticklabels=\empty,
ylabel style={yshift=-.5em},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	-15.617\\
1.57	-15.628\\
1.585	-15.629\\
1.6	-15.625\\
1.615	-15.631\\
1.63	-15.633\\
1.645	-15.626\\
1.66	-15.627\\
1.675	-15.626\\
1.69	-15.628\\
1.705	-15.626\\
1.72	-15.619\\
1.735	-15.606\\
1.75	-15.601\\
1.765	-15.596\\
1.78	-15.588\\
1.795	-15.586\\
1.81	-15.583\\
1.825	-15.58\\
1.84	-15.575\\
1.855	-15.567\\
1.87	-15.559\\
1.885	-15.559\\
1.9	-15.555\\
1.915	-15.55\\
1.93	-15.55\\
1.945	-15.548\\
1.96	-15.544\\
1.975	-15.523\\
1.99	-15.512\\
2.005	-15.506\\
2.02	-15.489\\
2.035	-15.483\\
2.05	-15.474\\
2.065	-15.464\\
2.08	-15.455\\
2.095	-15.444\\
2.11	-15.438\\
2.125	-15.434\\
2.14	-15.428\\
2.155	-15.428\\
2.17	-15.428\\
2.185	-15.423\\
2.2	-15.415\\
2.215	-15.41\\
2.23	-15.398\\
2.245	-15.399\\
2.26	-15.394\\
2.275	-15.392\\
2.29	-15.398\\
2.305	-15.397\\
2.32	-15.401\\
2.335	-15.401\\
2.35	-15.403\\
2.365	-15.396\\
2.38	-15.397\\
2.395	-15.383\\
2.41	-15.383\\
2.425	-15.364\\
2.44	-15.348\\
2.455	-15.334\\
2.47	-15.328\\
2.485	-15.318\\
2.5	-15.307\\
2.515	-15.301\\
2.53	-15.293\\
2.545	-15.277\\
2.56	-15.26\\
2.575	-15.251\\
2.59	-15.236\\
2.605	-15.216\\
2.62	-15.192\\
2.635	-15.166\\
2.65	-15.147\\
2.665	-15.109\\
2.68	-15.088\\
2.695	-15.063\\
2.71	-15.048\\
2.725	-15.033\\
2.74	-15.008\\
2.755	-14.994\\
2.77	-14.975\\
2.785	-14.964\\
2.8	-14.955\\
2.815	-14.944\\
2.83	-14.93\\
2.845	-14.913\\
2.86	-14.905\\
2.875	-14.895\\
2.89	-14.883\\
2.905	-14.862\\
2.92	-14.851\\
2.935	-14.837\\
2.95	-14.834\\
2.965	-14.821\\
2.98	-14.811\\
2.995	-14.804\\
3.01	-14.801\\
3.025	-14.793\\
3.04	-14.783\\
3.055	-14.782\\
3.07	-14.772\\
3.085	-14.768\\
3.1	-14.759\\
3.115	-14.748\\
3.13	-14.738\\
3.145	-14.728\\
3.16	-14.727\\
3.175	-14.724\\
3.19	-14.719\\
3.205	-14.711\\
3.22	-14.71\\
3.235	-14.701\\
3.25	-14.699\\
3.265	-14.705\\
3.28	-14.704\\
3.295	-14.696\\
3.31	-14.693\\
3.325	-14.69\\
3.34	-14.692\\
3.355	-14.689\\
3.37	-14.682\\
3.385	-14.681\\
3.4	-14.679\\
3.415	-14.681\\
3.43	-14.684\\
3.445	-14.682\\
3.46	-14.682\\
3.475	-14.683\\
3.49	-14.687\\
3.505	-14.69\\
3.52	-14.685\\
3.535	-14.688\\
3.55	-14.686\\
3.565	-14.689\\
3.58	-14.687\\
3.595	-14.69\\
3.61	-14.682\\
3.625	-14.68\\
3.64	-14.676\\
3.655	-14.677\\
3.67	-14.683\\
3.685	-14.678\\
3.7	-14.679\\
3.715	-14.675\\
3.73	-14.673\\
3.745	-14.673\\
3.76	-14.671\\
3.775	-14.668\\
3.79	-14.669\\
3.805	-14.672\\
3.82	-14.673\\
3.835	-14.671\\
3.85	-14.671\\
3.865	-14.669\\
3.88	-14.67\\
3.895	-14.676\\
3.91	-14.676\\
3.925	-14.677\\
3.94	-14.678\\
3.955	-14.677\\
3.97	-14.678\\
3.985	-14.676\\
4	-14.675\\
4.015	-14.676\\
4.03	-14.671\\
4.045	-14.67\\
4.06	-14.671\\
4.075	-14.674\\
4.09	-14.679\\
4.105	-14.678\\
4.12	-14.683\\
4.135	-14.69\\
4.15	-14.689\\
4.165	-14.691\\
4.18	-14.693\\
4.195	-14.696\\
4.21	-14.704\\
4.225	-14.707\\
4.24	-14.711\\
4.255	-14.718\\
4.27	-14.728\\
4.285	-14.741\\
4.3	-14.75\\
4.315	-14.76\\
4.33	-14.765\\
4.345	-14.775\\
4.36	-14.786\\
4.375	-14.794\\
4.39	-14.806\\
4.405	-14.819\\
4.42	-14.831\\
4.435	-14.843\\
4.45	-14.854\\
4.465	-14.868\\
4.48	-14.882\\
4.495	-14.895\\
4.51	-14.908\\
4.525	-14.919\\
4.54	-14.934\\
4.555	-14.95\\
4.57	-14.961\\
4.585	-14.975\\
4.6	-14.992\\
4.615	-15.008\\
4.63	-15.021\\
4.645	-15.04\\
4.66	-15.059\\
4.675	-15.071\\
4.69	-15.084\\
4.705	-15.1\\
4.72	-15.115\\
4.735	-15.133\\
4.75	-15.147\\
4.765	-15.162\\
4.78	-15.18\\
4.795	-15.195\\
4.81	-15.208\\
4.825	-15.225\\
4.84	-15.244\\
4.855	-15.257\\
4.87	-15.269\\
4.885	-15.28\\
4.9	-15.288\\
4.915	-15.293\\
4.93	-15.304\\
4.945	-15.316\\
4.96	-15.33\\
4.975	-15.341\\
4.99	-15.353\\
5.005	-15.363\\
5.02	-15.372\\
5.035	-15.377\\
5.05	-15.38\\
5.065	-15.387\\
5.08	-15.391\\
5.095	-15.399\\
5.11	-15.405\\
5.125	-15.411\\
5.14	-15.409\\
5.155	-15.415\\
5.17	-15.419\\
5.185	-15.42\\
5.2	-15.424\\
5.215	-15.43\\
5.23	-15.438\\
5.245	-15.443\\
5.26	-15.445\\
5.275	-15.447\\
5.29	-15.455\\
5.305	-15.46\\
5.32	-15.471\\
5.335	-15.481\\
5.35	-15.493\\
5.365	-15.503\\
5.38	-15.504\\
5.395	-15.504\\
5.41	-15.513\\
5.425	-15.525\\
5.44	-15.531\\
5.455	-15.538\\
5.47	-15.554\\
5.485	-15.557\\
5.5	-15.563\\
5.515	-15.573\\
5.53	-15.578\\
5.545	-15.586\\
5.56	-15.591\\
5.575	-15.599\\
5.59	-15.596\\
5.605	-15.599\\
5.62	-15.605\\
5.635	-15.607\\
5.65	-15.61\\
5.665	-15.612\\
5.68	-15.612\\
5.695	-15.608\\
5.71	-15.609\\
5.725	-15.609\\
5.74	-15.605\\
5.755	-15.598\\
5.77	-15.594\\
5.785	-15.59\\
5.8	-15.581\\
5.815	-15.578\\
5.83	-15.572\\
5.845	-15.569\\
5.86	-15.564\\
5.875	-15.558\\
5.89	-15.552\\
5.905	-15.546\\
5.92	-15.543\\
5.935	-15.537\\
5.95	-15.528\\
5.965	-15.522\\
5.98	-15.512\\
5.995	-15.507\\
6.01	-15.499\\
6.025	-15.493\\
6.04	-15.486\\
6.055	-15.481\\
6.07	-15.478\\
6.085	-15.474\\
6.1	-15.466\\
6.115	-15.456\\
6.13	-15.449\\
6.145	-15.445\\
6.16	-15.439\\
6.175	-15.434\\
6.19	-15.429\\
6.205	-15.419\\
6.22	-15.414\\
6.235	-15.408\\
6.25	-15.405\\
6.265	-15.405\\
6.28	-15.4\\
6.295	-15.402\\
6.31	-15.397\\
6.325	-15.399\\
6.34	-15.396\\
6.355	-15.391\\
6.37	-15.38\\
6.385	-15.372\\
6.4	-15.368\\
6.415	-15.357\\
6.43	-15.348\\
6.445	-15.341\\
6.46	-15.331\\
6.475	-15.322\\
6.49	-15.311\\
6.505	-15.294\\
6.52	-15.284\\
6.535	-15.276\\
6.55	-15.265\\
6.565	-15.248\\
6.58	-15.238\\
6.595	-15.227\\
6.61	-15.206\\
6.625	-15.189\\
6.64	-15.175\\
6.655	-15.159\\
6.67	-15.136\\
6.685	-15.107\\
6.7	-15.085\\
6.715	-15.067\\
6.73	-15.043\\
6.745	-15.026\\
6.76	-15.008\\
6.775	-14.99\\
6.79	-14.975\\
6.805	-14.958\\
6.82	-14.941\\
6.835	-14.924\\
6.85	-14.915\\
6.865	-14.904\\
6.88	-14.897\\
6.895	-14.879\\
6.91	-14.869\\
6.925	-14.86\\
6.94	-14.851\\
6.955	-14.839\\
6.97	-14.828\\
6.985	-14.814\\
7	-14.802\\
7.015	-14.794\\
7.03	-14.786\\
7.045	-14.78\\
7.06	-14.773\\
7.075	-14.764\\
7.09	-14.757\\
7.105	-14.751\\
7.12	-14.748\\
7.135	-14.741\\
7.15	-14.737\\
7.165	-14.731\\
7.18	-14.732\\
7.195	-14.73\\
7.21	-14.727\\
7.225	-14.722\\
7.24	-14.723\\
7.255	-14.718\\
7.27	-14.717\\
7.285	-14.716\\
7.3	-14.717\\
7.315	-14.712\\
7.33	-14.715\\
7.345	-14.711\\
7.36	-14.713\\
7.375	-14.712\\
7.39	-14.708\\
7.405	-14.708\\
7.42	-14.702\\
7.435	-14.702\\
7.45	-14.697\\
7.465	-14.696\\
7.48	-14.691\\
7.495	-14.691\\
7.51	-14.69\\
7.525	-14.688\\
7.54	-14.69\\
7.555	-14.688\\
7.57	-14.685\\
7.585	-14.677\\
7.6	-14.676\\
7.615	-14.673\\
7.63	-14.667\\
7.645	-14.666\\
7.66	-14.663\\
7.675	-14.66\\
7.69	-14.664\\
7.705	-14.661\\
7.72	-14.66\\
7.735	-14.656\\
7.75	-14.657\\
7.765	-14.656\\
7.78	-14.654\\
7.795	-14.651\\
7.81	-14.651\\
7.825	-14.655\\
7.84	-14.655\\
7.855	-14.657\\
7.87	-14.655\\
7.885	-14.657\\
7.9	-14.654\\
7.915	-14.655\\
7.93	-14.655\\
7.945	-14.656\\
7.96	-14.656\\
7.975	-14.659\\
7.99	-14.664\\
8.005	-14.667\\
8.02	-14.669\\
8.035	-14.67\\
8.05	-14.67\\
8.065	-14.667\\
8.08	-14.665\\
8.095	-14.67\\
8.11	-14.672\\
8.125	-14.677\\
8.14	-14.681\\
8.155	-14.685\\
8.17	-14.686\\
8.185	-14.69\\
8.2	-14.698\\
8.215	-14.704\\
8.23	-14.715\\
8.245	-14.717\\
8.26	-14.724\\
8.275	-14.728\\
8.29	-14.736\\
8.305	-14.745\\
8.32	-14.752\\
8.335	-14.76\\
8.35	-14.762\\
8.365	-14.771\\
8.38	-14.779\\
8.395	-14.79\\
8.41	-14.799\\
8.425	-14.81\\
8.44	-14.815\\
8.455	-14.82\\
8.47	-14.83\\
8.485	-14.838\\
8.5	-14.853\\
8.515	-14.866\\
8.53	-14.878\\
8.545	-14.889\\
8.56	-14.907\\
8.575	-14.916\\
8.59	-14.931\\
8.605	-14.945\\
8.62	-14.963\\
8.635	-14.984\\
8.65	-15.001\\
8.665	-15.017\\
8.68	-15.031\\
8.695	-15.051\\
8.71	-15.067\\
8.725	-15.083\\
8.74	-15.101\\
8.755	-15.111\\
8.77	-15.126\\
8.785	-15.137\\
8.8	-15.156\\
8.815	-15.172\\
8.83	-15.181\\
8.845	-15.196\\
8.86	-15.208\\
8.875	-15.219\\
8.89	-15.23\\
8.905	-15.242\\
8.92	-15.267\\
8.935	-15.281\\
8.95	-15.294\\
8.965	-15.305\\
8.98	-15.318\\
8.995	-15.324\\
9.01	-15.335\\
9.025	-15.345\\
9.04	-15.354\\
9.055	-15.363\\
9.07	-15.372\\
9.085	-15.387\\
9.1	-15.395\\
9.115	-15.402\\
9.13	-15.409\\
9.145	-15.408\\
9.16	-15.413\\
9.175	-15.414\\
9.19	-15.416\\
9.205	-15.422\\
9.22	-15.421\\
9.235	-15.427\\
9.25	-15.43\\
9.265	-15.433\\
9.28	-15.437\\
9.295	-15.441\\
9.31	-15.449\\
9.325	-15.453\\
9.34	-15.458\\
9.355	-15.463\\
9.37	-15.467\\
9.385	-15.473\\
9.4	-15.48\\
9.415	-15.485\\
9.43	-15.496\\
9.445	-15.506\\
9.46	-15.512\\
9.475	-15.522\\
9.49	-15.53\\
9.505	-15.538\\
9.52	-15.541\\
9.535	-15.554\\
9.55	-15.566\\
9.565	-15.573\\
9.58	-15.576\\
9.595	-15.584\\
9.61	-15.588\\
9.625	-15.592\\
9.64	-15.593\\
9.655	-15.597\\
9.67	-15.599\\
9.685	-15.603\\
9.7	-15.603\\
9.715	-15.604\\
9.73	-15.609\\
9.745	-15.61\\
9.76	-15.609\\
9.775	-15.607\\
9.79	-15.605\\
9.805	-15.603\\
9.82	-15.599\\
9.835	-15.594\\
9.85	-15.592\\
9.865	-15.585\\
9.88	-15.579\\
9.895	-15.574\\
9.91	-15.569\\
9.925	-15.562\\
9.94	-15.553\\
9.955	-15.548\\
9.97	-15.537\\
9.985	-15.526\\
10	-15.519\\
10.015	-15.518\\
10.03	-15.508\\
10.045	-15.498\\
10.06	-15.484\\
10.075	-15.473\\
10.09	-15.468\\
10.105	-15.466\\
10.12	-15.461\\
10.135	-15.461\\
10.15	-15.458\\
10.165	-15.452\\
10.18	-15.449\\
10.195	-15.445\\
10.21	-15.441\\
10.225	-15.436\\
10.24	-15.432\\
10.255	-15.427\\
10.27	-15.422\\
10.285	-15.416\\
10.3	-15.411\\
10.315	-15.403\\
10.33	-15.399\\
10.345	-15.396\\
10.36	-15.39\\
10.375	-15.386\\
10.39	-15.381\\
10.405	-15.374\\
10.42	-15.371\\
10.435	-15.367\\
10.45	-15.358\\
10.465	-15.348\\
10.48	-15.342\\
10.495	-15.331\\
10.51	-15.318\\
10.525	-15.306\\
10.54	-15.304\\
10.555	-15.292\\
10.57	-15.277\\
10.585	-15.264\\
10.6	-15.249\\
10.615	-15.235\\
10.63	-15.218\\
10.645	-15.206\\
10.66	-15.191\\
10.675	-15.173\\
10.69	-15.158\\
10.705	-15.145\\
10.72	-15.123\\
10.735	-15.104\\
10.75	-15.087\\
10.765	-15.063\\
10.78	-15.044\\
10.795	-15.024\\
10.81	-15.007\\
10.825	-14.986\\
10.84	-14.969\\
10.855	-14.955\\
10.87	-14.933\\
10.885	-14.917\\
10.9	-14.904\\
10.915	-14.89\\
10.93	-14.883\\
10.945	-14.872\\
10.96	-14.864\\
10.975	-14.854\\
10.99	-14.842\\
11.005	-14.83\\
11.02	-14.818\\
11.035	-14.804\\
11.05	-14.798\\
11.065	-14.791\\
11.08	-14.784\\
11.095	-14.779\\
11.11	-14.769\\
11.125	-14.765\\
11.14	-14.762\\
11.155	-14.757\\
11.17	-14.749\\
11.185	-14.749\\
11.2	-14.744\\
11.215	-14.74\\
11.23	-14.74\\
11.245	-14.738\\
11.26	-14.732\\
11.275	-14.726\\
11.29	-14.722\\
11.305	-14.719\\
11.32	-14.712\\
11.335	-14.709\\
11.35	-14.702\\
11.365	-14.7\\
11.38	-14.698\\
11.395	-14.698\\
11.41	-14.696\\
11.425	-14.694\\
11.44	-14.69\\
11.455	-14.69\\
11.47	-14.684\\
11.485	-14.681\\
11.5	-14.683\\
11.515	-14.682\\
11.53	-14.681\\
11.545	-14.683\\
11.56	-14.682\\
11.575	-14.685\\
11.59	-14.686\\
11.605	-14.684\\
11.62	-14.681\\
11.635	-14.682\\
11.65	-14.68\\
11.665	-14.682\\
11.68	-14.679\\
11.695	-14.677\\
11.71	-14.678\\
11.725	-14.675\\
11.74	-14.677\\
11.755	-14.678\\
11.77	-14.674\\
11.785	-14.676\\
11.8	-14.677\\
11.815	-14.678\\
11.83	-14.676\\
11.845	-14.675\\
11.86	-14.679\\
11.875	-14.677\\
11.89	-14.679\\
11.905	-14.683\\
11.92	-14.68\\
11.935	-14.679\\
11.95	-14.679\\
11.965	-14.68\\
11.98	-14.682\\
11.995	-14.68\\
12.01	-14.681\\
12.025	-14.682\\
12.04	-14.682\\
12.055	-14.687\\
12.07	-14.687\\
12.085	-14.687\\
12.1	-14.686\\
12.115	-14.688\\
12.13	-14.684\\
12.145	-14.682\\
12.16	-14.684\\
12.175	-14.682\\
12.19	-14.683\\
12.205	-14.688\\
12.22	-14.694\\
12.235	-14.7\\
12.25	-14.697\\
12.265	-14.703\\
12.28	-14.711\\
12.295	-14.719\\
12.31	-14.726\\
12.325	-14.733\\
12.34	-14.739\\
12.355	-14.748\\
12.37	-14.759\\
12.385	-14.766\\
12.4	-14.772\\
12.415	-14.778\\
12.43	-14.78\\
12.445	-14.793\\
12.46	-14.804\\
12.475	-14.81\\
12.49	-14.823\\
12.505	-14.833\\
12.52	-14.84\\
12.535	-14.848\\
12.55	-14.861\\
12.565	-14.873\\
12.58	-14.888\\
12.595	-14.899\\
12.61	-14.913\\
12.625	-14.927\\
12.64	-14.94\\
12.655	-14.957\\
12.67	-14.97\\
12.685	-14.99\\
12.7	-15.002\\
12.715	-15.019\\
12.73	-15.034\\
12.745	-15.055\\
12.76	-15.07\\
12.775	-15.082\\
12.79	-15.096\\
12.805	-15.111\\
12.82	-15.131\\
12.835	-15.146\\
12.85	-15.162\\
12.865	-15.176\\
12.88	-15.193\\
12.895	-15.206\\
12.91	-15.22\\
12.925	-15.233\\
12.94	-15.249\\
12.955	-15.261\\
12.97	-15.27\\
12.985	-15.28\\
13	-15.294\\
13.015	-15.302\\
13.03	-15.312\\
13.045	-15.322\\
13.06	-15.335\\
13.075	-15.343\\
13.09	-15.349\\
13.105	-15.358\\
13.12	-15.363\\
13.135	-15.368\\
13.15	-15.377\\
13.165	-15.383\\
13.18	-15.394\\
13.195	-15.403\\
13.21	-15.403\\
13.225	-15.409\\
13.24	-15.411\\
13.255	-15.414\\
13.27	-15.414\\
13.285	-15.418\\
13.3	-15.425\\
13.315	-15.43\\
13.33	-15.435\\
13.345	-15.441\\
13.36	-15.449\\
13.375	-15.456\\
13.39	-15.464\\
13.405	-15.47\\
13.42	-15.477\\
13.435	-15.485\\
13.45	-15.488\\
13.465	-15.496\\
13.48	-15.502\\
13.495	-15.512\\
13.51	-15.524\\
13.525	-15.527\\
13.54	-15.535\\
13.555	-15.545\\
13.57	-15.549\\
13.585	-15.559\\
13.6	-15.566\\
13.615	-15.571\\
13.63	-15.578\\
13.645	-15.581\\
13.66	-15.586\\
13.675	-15.589\\
13.69	-15.595\\
13.705	-15.601\\
13.72	-15.597\\
13.735	-15.598\\
13.75	-15.598\\
13.765	-15.598\\
13.78	-15.594\\
13.795	-15.598\\
13.81	-15.596\\
13.825	-15.592\\
13.84	-15.59\\
13.855	-15.584\\
13.87	-15.58\\
13.885	-15.577\\
13.9	-15.57\\
13.915	-15.569\\
13.93	-15.56\\
13.945	-15.555\\
13.96	-15.552\\
13.975	-15.546\\
13.99	-15.545\\
14.005	-15.551\\
14.02	-15.545\\
14.035	-15.533\\
14.05	-15.524\\
14.065	-15.513\\
14.08	-15.505\\
14.095	-15.494\\
14.11	-15.488\\
14.125	-15.479\\
14.14	-15.466\\
14.155	-15.46\\
14.17	-15.453\\
14.185	-15.443\\
14.2	-15.44\\
14.215	-15.435\\
14.23	-15.434\\
14.245	-15.43\\
14.26	-15.428\\
14.275	-15.423\\
14.29	-15.417\\
14.305	-15.414\\
14.32	-15.412\\
14.335	-15.405\\
14.35	-15.401\\
14.365	-15.401\\
14.38	-15.391\\
14.395	-15.382\\
14.41	-15.376\\
14.425	-15.37\\
14.44	-15.371\\
14.455	-15.37\\
14.47	-15.36\\
14.485	-15.352\\
14.5	-15.345\\
14.515	-15.336\\
14.53	-15.332\\
14.545	-15.327\\
14.56	-15.318\\
14.575	-15.307\\
14.59	-15.298\\
14.605	-15.288\\
14.62	-15.283\\
14.635	-15.265\\
14.65	-15.254\\
14.665	-15.237\\
14.68	-15.226\\
14.695	-15.208\\
14.71	-15.192\\
14.725	-15.174\\
14.74	-15.157\\
14.755	-15.132\\
14.77	-15.111\\
14.785	-15.091\\
14.8	-15.071\\
14.815	-15.046\\
14.83	-15.026\\
14.845	-15.008\\
14.86	-14.992\\
14.875	-14.975\\
14.89	-14.956\\
14.905	-14.931\\
14.92	-14.915\\
14.935	-14.915\\
14.95	-14.9\\
14.965	-14.883\\
14.98	-14.873\\
14.995	-14.862\\
15.01	-14.852\\
15.025	-14.842\\
15.04	-14.829\\
15.055	-14.819\\
15.07	-14.806\\
15.085	-14.793\\
15.1	-14.788\\
15.115	-14.782\\
15.13	-14.771\\
15.145	-14.767\\
15.16	-14.764\\
15.175	-14.759\\
15.19	-14.747\\
15.205	-14.74\\
15.22	-14.733\\
15.235	-14.728\\
15.25	-14.724\\
15.265	-14.72\\
15.28	-14.716\\
15.295	-14.71\\
15.31	-14.702\\
15.325	-14.7\\
15.34	-14.698\\
15.355	-14.698\\
15.37	-14.696\\
15.385	-14.698\\
15.4	-14.696\\
15.415	-14.699\\
15.43	-14.706\\
15.445	-14.707\\
15.46	-14.706\\
15.475	-14.707\\
15.49	-14.708\\
15.505	-14.709\\
15.52	-14.705\\
15.535	-14.704\\
15.55	-14.701\\
15.565	-14.7\\
15.58	-14.701\\
15.595	-14.697\\
15.61	-14.696\\
15.625	-14.697\\
15.64	-14.695\\
15.655	-14.701\\
15.67	-14.701\\
15.685	-14.7\\
15.7	-14.7\\
15.715	-14.694\\
15.73	-14.692\\
15.745	-14.69\\
15.76	-14.688\\
15.775	-14.688\\
15.79	-14.689\\
15.805	-14.685\\
15.82	-14.685\\
15.835	-14.683\\
15.85	-14.677\\
15.865	-14.672\\
15.88	-14.672\\
15.895	-14.671\\
15.91	-14.668\\
15.925	-14.668\\
15.94	-14.671\\
15.955	-14.67\\
15.97	-14.67\\
15.985	-14.671\\
16	-14.668\\
16.015	-14.669\\
16.03	-14.67\\
16.045	-14.671\\
16.06	-14.672\\
16.075	-14.675\\
16.09	-14.675\\
16.105	-14.678\\
16.12	-14.681\\
16.135	-14.685\\
16.15	-14.69\\
16.165	-14.691\\
16.18	-14.696\\
16.195	-14.698\\
16.21	-14.703\\
16.225	-14.707\\
16.24	-14.71\\
16.255	-14.712\\
16.27	-14.714\\
16.285	-14.714\\
16.3	-14.716\\
16.315	-14.718\\
16.33	-14.72\\
16.345	-14.723\\
16.36	-14.722\\
16.375	-14.728\\
16.39	-14.728\\
16.405	-14.735\\
16.42	-14.746\\
16.435	-14.753\\
16.45	-14.759\\
16.465	-14.769\\
16.48	-14.777\\
16.495	-14.786\\
16.51	-14.796\\
16.525	-14.805\\
16.54	-14.811\\
16.555	-14.815\\
16.57	-14.825\\
16.585	-14.833\\
16.6	-14.847\\
16.615	-14.856\\
16.63	-14.87\\
16.645	-14.889\\
16.66	-14.907\\
16.675	-14.922\\
16.69	-14.939\\
16.705	-14.953\\
16.72	-14.973\\
16.735	-14.988\\
16.75	-15.005\\
16.765	-15.021\\
16.78	-15.029\\
16.795	-15.044\\
16.81	-15.053\\
16.825	-15.067\\
16.84	-15.084\\
16.855	-15.103\\
16.87	-15.118\\
16.885	-15.137\\
16.9	-15.158\\
16.915	-15.174\\
16.93	-15.193\\
16.945	-15.21\\
16.96	-15.233\\
16.975	-15.244\\
16.99	-15.259\\
17.005	-15.273\\
17.02	-15.284\\
17.035	-15.293\\
17.05	-15.306\\
17.065	-15.318\\
17.08	-15.326\\
17.095	-15.332\\
17.11	-15.339\\
17.125	-15.351\\
17.14	-15.36\\
17.155	-15.366\\
17.17	-15.373\\
17.185	-15.38\\
17.2	-15.389\\
17.215	-15.395\\
17.23	-15.4\\
17.245	-15.402\\
17.26	-15.4\\
17.275	-15.404\\
17.29	-15.41\\
17.305	-15.423\\
17.32	-15.429\\
17.335	-15.43\\
17.35	-15.439\\
17.365	-15.442\\
17.38	-15.442\\
17.395	-15.449\\
17.41	-15.454\\
17.425	-15.464\\
17.44	-15.465\\
17.455	-15.471\\
17.47	-15.475\\
17.485	-15.483\\
17.5	-15.49\\
17.515	-15.496\\
17.53	-15.504\\
17.545	-15.514\\
17.56	-15.52\\
17.575	-15.526\\
17.59	-15.534\\
17.605	-15.543\\
17.62	-15.549\\
17.635	-15.56\\
17.65	-15.566\\
17.665	-15.572\\
17.68	-15.58\\
17.695	-15.591\\
17.71	-15.601\\
17.725	-15.606\\
17.74	-15.607\\
17.755	-15.611\\
17.77	-15.61\\
17.785	-15.611\\
17.8	-15.611\\
17.815	-15.611\\
17.83	-15.614\\
17.845	-15.616\\
17.86	-15.612\\
17.875	-15.609\\
17.89	-15.607\\
17.905	-15.593\\
17.92	-15.586\\
17.935	-15.578\\
17.95	-15.571\\
17.965	-15.564\\
17.98	-15.561\\
17.995	-15.554\\
18.01	-15.549\\
18.025	-15.544\\
18.04	-15.538\\
18.055	-15.528\\
18.07	-15.522\\
18.085	-15.516\\
18.1	-15.506\\
18.115	-15.501\\
18.13	-15.492\\
18.145	-15.489\\
18.16	-15.48\\
18.175	-15.479\\
18.19	-15.473\\
18.205	-15.471\\
18.22	-15.467\\
18.235	-15.46\\
18.25	-15.452\\
18.265	-15.447\\
18.28	-15.442\\
18.295	-15.439\\
18.31	-15.432\\
18.325	-15.427\\
18.34	-15.421\\
18.355	-15.415\\
18.37	-15.415\\
18.385	-15.411\\
18.4	-15.406\\
18.415	-15.4\\
18.43	-15.397\\
18.445	-15.391\\
18.46	-15.381\\
18.475	-15.374\\
18.49	-15.37\\
18.505	-15.363\\
18.52	-15.355\\
18.535	-15.35\\
18.55	-15.341\\
18.565	-15.328\\
18.58	-15.316\\
18.595	-15.311\\
18.61	-15.303\\
18.625	-15.296\\
18.64	-15.285\\
18.655	-15.275\\
18.67	-15.264\\
18.685	-15.253\\
18.7	-15.231\\
18.715	-15.217\\
18.73	-15.202\\
18.745	-15.183\\
18.76	-15.166\\
18.775	-15.15\\
18.79	-15.13\\
18.805	-15.106\\
18.82	-15.089\\
18.835	-15.069\\
18.85	-15.051\\
18.865	-15.028\\
18.88	-15.011\\
18.895	-14.991\\
18.91	-14.971\\
18.925	-14.957\\
18.94	-14.943\\
18.955	-14.925\\
18.97	-14.911\\
18.985	-14.897\\
19	-14.881\\
19.015	-14.871\\
19.03	-14.856\\
19.045	-14.844\\
19.06	-14.827\\
19.075	-14.816\\
19.09	-14.805\\
19.105	-14.797\\
19.12	-14.789\\
19.135	-14.782\\
19.15	-14.771\\
19.165	-14.764\\
19.18	-14.756\\
19.195	-14.75\\
19.21	-14.743\\
19.225	-14.739\\
19.24	-14.729\\
19.255	-14.722\\
19.27	-14.718\\
19.285	-14.716\\
19.3	-14.713\\
19.315	-14.712\\
19.33	-14.709\\
19.345	-14.714\\
19.36	-14.715\\
19.375	-14.714\\
19.39	-14.717\\
19.405	-14.716\\
19.42	-14.718\\
19.435	-14.719\\
19.45	-14.719\\
19.465	-14.719\\
19.48	-14.718\\
19.495	-14.716\\
19.51	-14.717\\
19.525	-14.716\\
19.54	-14.716\\
19.555	-14.715\\
19.57	-14.715\\
19.585	-14.704\\
19.6	-14.703\\
19.615	-14.703\\
19.63	-14.699\\
19.645	-14.695\\
19.66	-14.693\\
19.675	-14.692\\
19.69	-14.687\\
19.705	-14.685\\
19.72	-14.678\\
19.735	-14.674\\
19.75	-14.671\\
19.765	-14.668\\
19.78	-14.667\\
19.795	-14.663\\
19.81	-14.67\\
19.825	-14.671\\
19.84	-14.672\\
19.855	-14.672\\
19.87	-14.67\\
19.885	-14.67\\
19.9	-14.671\\
19.915	-14.671\\
19.93	-14.675\\
19.945	-14.677\\
19.96	-14.675\\
19.975	-14.671\\
19.99	-14.666\\
20.005	-14.664\\
20.02	-14.665\\
20.035	-14.66\\
20.05	-14.662\\
20.065	-14.662\\
20.08	-14.662\\
20.095	-14.665\\
20.11	-14.667\\
20.125	-14.668\\
20.14	-14.669\\
20.155	-14.669\\
20.17	-14.667\\
20.185	-14.665\\
20.2	-14.668\\
20.215	-14.669\\
20.23	-14.667\\
20.245	-14.673\\
20.26	-14.672\\
20.275	-14.673\\
20.29	-14.676\\
20.305	-14.682\\
20.32	-14.691\\
20.335	-14.697\\
20.35	-14.7\\
20.365	-14.705\\
20.38	-14.712\\
20.395	-14.717\\
20.41	-14.724\\
20.425	-14.73\\
20.44	-14.738\\
20.455	-14.745\\
20.47	-14.753\\
20.485	-14.759\\
20.5	-14.766\\
20.515	-14.776\\
20.53	-14.783\\
20.545	-14.792\\
20.56	-14.8\\
20.575	-14.807\\
20.59	-14.817\\
20.605	-14.828\\
20.62	-14.835\\
20.635	-14.848\\
20.65	-14.861\\
20.665	-14.874\\
20.68	-14.886\\
20.695	-14.9\\
20.71	-14.917\\
20.725	-14.932\\
20.74	-14.947\\
20.755	-14.949\\
20.77	-14.964\\
20.785	-14.981\\
20.8	-14.992\\
20.815	-15.008\\
20.83	-15.028\\
20.845	-15.049\\
20.86	-15.068\\
20.875	-15.083\\
20.89	-15.102\\
20.905	-15.118\\
20.92	-15.138\\
20.935	-15.155\\
20.95	-15.174\\
20.965	-15.19\\
20.98	-15.211\\
20.995	-15.229\\
21.01	-15.243\\
21.025	-15.255\\
21.04	-15.265\\
21.055	-15.279\\
21.07	-15.291\\
21.085	-15.301\\
21.1	-15.308\\
21.115	-15.319\\
21.13	-15.329\\
21.145	-15.339\\
21.16	-15.341\\
21.175	-15.353\\
21.19	-15.362\\
21.205	-15.37\\
21.22	-15.378\\
21.235	-15.385\\
21.25	-15.394\\
21.265	-15.406\\
21.28	-15.414\\
21.295	-15.418\\
21.31	-15.428\\
21.325	-15.428\\
21.34	-15.429\\
21.355	-15.435\\
21.37	-15.441\\
21.385	-15.443\\
21.4	-15.448\\
21.415	-15.455\\
21.43	-15.459\\
21.445	-15.465\\
21.46	-15.468\\
21.475	-15.474\\
21.49	-15.484\\
21.505	-15.49\\
21.52	-15.5\\
21.535	-15.508\\
21.55	-15.513\\
21.565	-15.52\\
21.58	-15.525\\
21.595	-15.533\\
21.61	-15.541\\
21.625	-15.547\\
21.64	-15.551\\
21.655	-15.555\\
21.67	-15.565\\
21.685	-15.572\\
21.7	-15.578\\
21.715	-15.576\\
21.73	-15.584\\
21.745	-15.584\\
21.76	-15.581\\
21.775	-15.587\\
21.79	-15.589\\
21.805	-15.587\\
21.82	-15.587\\
21.835	-15.586\\
21.85	-15.589\\
21.865	-15.588\\
21.88	-15.587\\
21.895	-15.583\\
21.91	-15.58\\
21.925	-15.579\\
21.94	-15.574\\
21.955	-15.577\\
21.97	-15.573\\
21.985	-15.575\\
22	-15.573\\
22.015	-15.573\\
22.03	-15.574\\
22.045	-15.567\\
22.06	-15.559\\
22.075	-15.557\\
22.09	-15.55\\
22.105	-15.542\\
22.12	-15.527\\
22.135	-15.513\\
22.15	-15.509\\
22.165	-15.503\\
22.18	-15.499\\
22.195	-15.492\\
22.21	-15.487\\
22.225	-15.481\\
22.24	-15.474\\
22.255	-15.464\\
22.27	-15.458\\
22.285	-15.451\\
22.3	-15.45\\
22.315	-15.445\\
22.33	-15.446\\
22.345	-15.441\\
22.36	-15.439\\
22.375	-15.435\\
22.39	-15.433\\
22.405	-15.427\\
22.42	-15.422\\
22.435	-15.418\\
22.45	-15.413\\
22.465	-15.406\\
22.48	-15.398\\
22.495	-15.392\\
22.51	-15.381\\
22.525	-15.374\\
22.54	-15.364\\
22.555	-15.358\\
22.57	-15.353\\
22.585	-15.341\\
22.6	-15.336\\
22.615	-15.325\\
22.63	-15.32\\
22.645	-15.313\\
22.66	-15.302\\
22.675	-15.294\\
22.69	-15.282\\
22.705	-15.271\\
22.72	-15.261\\
22.735	-15.244\\
22.75	-15.229\\
22.765	-15.21\\
22.78	-15.189\\
22.795	-15.167\\
22.81	-15.15\\
22.825	-15.136\\
22.84	-15.115\\
22.855	-15.099\\
22.87	-15.077\\
22.885	-15.052\\
22.9	-15.027\\
22.915	-15.009\\
22.93	-14.989\\
22.945	-14.969\\
22.96	-14.956\\
22.975	-14.939\\
22.99	-14.92\\
23.005	-14.906\\
23.02	-14.89\\
23.035	-14.876\\
23.05	-14.866\\
23.065	-14.853\\
23.08	-14.847\\
23.095	-14.836\\
23.11	-14.829\\
23.125	-14.818\\
23.14	-14.804\\
23.155	-14.79\\
23.17	-14.783\\
23.185	-14.771\\
23.2	-14.767\\
23.215	-14.764\\
23.23	-14.759\\
23.245	-14.755\\
23.26	-14.751\\
23.275	-14.746\\
23.29	-14.74\\
23.305	-14.733\\
23.32	-14.729\\
23.335	-14.723\\
23.35	-14.724\\
23.365	-14.722\\
23.38	-14.723\\
23.395	-14.718\\
23.41	-14.715\\
23.425	-14.714\\
23.44	-14.714\\
23.455	-14.715\\
23.47	-14.715\\
23.485	-14.711\\
23.5	-14.711\\
23.515	-14.71\\
23.53	-14.711\\
23.545	-14.71\\
23.56	-14.709\\
23.575	-14.709\\
23.59	-14.708\\
23.605	-14.707\\
23.62	-14.712\\
23.635	-14.709\\
23.65	-14.709\\
23.665	-14.711\\
23.68	-14.711\\
23.695	-14.708\\
23.71	-14.708\\
23.725	-14.708\\
23.74	-14.709\\
23.755	-14.706\\
23.77	-14.702\\
23.785	-14.701\\
23.8	-14.703\\
23.815	-14.702\\
23.83	-14.705\\
23.845	-14.704\\
23.86	-14.703\\
23.875	-14.705\\
23.89	-14.706\\
23.905	-14.706\\
23.92	-14.709\\
23.935	-14.708\\
23.95	-14.708\\
23.965	-14.714\\
23.98	-14.712\\
23.995	-14.713\\
24.01	-14.708\\
24.025	-14.708\\
24.04	-14.705\\
24.055	-14.709\\
24.07	-14.706\\
24.085	-14.709\\
24.1	-14.707\\
24.115	-14.704\\
24.13	-14.702\\
24.145	-14.701\\
24.16	-14.698\\
24.175	-14.695\\
24.19	-14.695\\
24.205	-14.701\\
24.22	-14.699\\
24.235	-14.699\\
24.25	-14.7\\
24.265	-14.701\\
24.28	-14.701\\
24.295	-14.702\\
24.31	-14.704\\
24.325	-14.707\\
24.34	-14.712\\
24.355	-14.714\\
24.37	-14.717\\
24.385	-14.72\\
24.4	-14.724\\
24.415	-14.726\\
24.43	-14.728\\
24.445	-14.729\\
24.46	-14.726\\
24.475	-14.725\\
24.49	-14.729\\
24.505	-14.729\\
24.52	-14.734\\
24.535	-14.741\\
24.55	-14.753\\
24.565	-14.761\\
24.58	-14.763\\
24.595	-14.774\\
24.61	-14.786\\
24.625	-14.797\\
24.64	-14.813\\
24.655	-14.824\\
24.67	-14.837\\
24.685	-14.85\\
24.7	-14.855\\
24.715	-14.869\\
24.73	-14.881\\
24.745	-14.9\\
24.76	-14.916\\
24.775	-14.933\\
24.79	-14.953\\
24.805	-14.97\\
24.82	-14.985\\
24.835	-15\\
24.85	-15.015\\
24.865	-15.038\\
24.88	-15.053\\
24.895	-15.073\\
24.91	-15.093\\
24.925	-15.108\\
24.94	-15.118\\
24.955	-15.137\\
24.97	-15.154\\
24.985	-15.17\\
25	-15.183\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	-15.62\\
1.57	-15.624\\
1.585	-15.632\\
1.6	-15.633\\
1.615	-15.629\\
1.63	-15.633\\
1.645	-15.632\\
1.66	-15.627\\
1.675	-15.626\\
1.69	-15.627\\
1.705	-15.626\\
1.72	-15.62\\
1.735	-15.611\\
1.75	-15.6\\
1.765	-15.595\\
1.78	-15.589\\
1.795	-15.584\\
1.81	-15.582\\
1.825	-15.578\\
1.84	-15.574\\
1.855	-15.568\\
1.87	-15.56\\
1.885	-15.553\\
1.9	-15.554\\
1.915	-15.55\\
1.93	-15.548\\
1.945	-15.545\\
1.96	-15.543\\
1.975	-15.532\\
1.99	-15.516\\
2.005	-15.506\\
2.02	-15.496\\
2.035	-15.482\\
2.05	-15.473\\
2.065	-15.464\\
2.08	-15.455\\
2.095	-15.446\\
2.11	-15.437\\
2.125	-15.432\\
2.14	-15.428\\
2.155	-15.427\\
2.17	-15.424\\
2.185	-15.423\\
2.2	-15.417\\
2.215	-15.41\\
2.23	-15.404\\
2.245	-15.397\\
2.26	-15.395\\
2.275	-15.391\\
2.29	-15.39\\
2.305	-15.397\\
2.32	-15.397\\
2.335	-15.4\\
2.35	-15.402\\
2.365	-15.403\\
2.38	-15.398\\
2.395	-15.388\\
2.41	-15.383\\
2.425	-15.368\\
2.44	-15.35\\
2.455	-15.335\\
2.47	-15.327\\
2.485	-15.32\\
2.5	-15.308\\
2.515	-15.3\\
2.53	-15.293\\
2.545	-15.282\\
2.56	-15.262\\
2.575	-15.251\\
2.59	-15.239\\
2.605	-15.217\\
2.62	-15.203\\
2.635	-15.174\\
2.65	-15.149\\
2.665	-15.129\\
2.68	-15.092\\
2.695	-15.069\\
2.71	-15.047\\
2.725	-15.032\\
2.74	-15.013\\
2.755	-14.993\\
2.77	-14.975\\
2.785	-14.962\\
2.8	-14.952\\
2.815	-14.943\\
2.83	-14.93\\
2.845	-14.919\\
2.86	-14.905\\
2.875	-14.894\\
2.89	-14.884\\
2.905	-14.865\\
2.92	-14.854\\
2.935	-14.839\\
2.95	-14.832\\
2.965	-14.825\\
2.98	-14.815\\
2.995	-14.806\\
3.01	-14.801\\
3.025	-14.796\\
3.04	-14.79\\
3.055	-14.783\\
3.07	-14.778\\
3.085	-14.772\\
3.1	-14.764\\
3.115	-14.757\\
3.13	-14.747\\
3.145	-14.736\\
3.16	-14.728\\
3.175	-14.725\\
3.19	-14.721\\
3.205	-14.713\\
3.22	-14.71\\
3.235	-14.706\\
3.25	-14.699\\
3.265	-14.702\\
3.28	-14.706\\
3.295	-14.702\\
3.31	-14.694\\
3.325	-14.692\\
3.34	-14.692\\
3.355	-14.691\\
3.37	-14.687\\
3.385	-14.682\\
3.4	-14.681\\
3.415	-14.681\\
3.43	-14.684\\
3.445	-14.686\\
3.46	-14.685\\
3.475	-14.685\\
3.49	-14.686\\
3.505	-14.69\\
3.52	-14.688\\
3.535	-14.688\\
3.55	-14.689\\
3.565	-14.689\\
3.58	-14.691\\
3.595	-14.69\\
3.61	-14.685\\
3.625	-14.68\\
3.64	-14.68\\
3.655	-14.677\\
3.67	-14.681\\
3.685	-14.682\\
3.7	-14.679\\
3.715	-14.677\\
3.73	-14.675\\
3.745	-14.674\\
3.76	-14.674\\
3.775	-14.67\\
3.79	-14.668\\
3.805	-14.671\\
3.82	-14.673\\
3.835	-14.673\\
3.85	-14.671\\
3.865	-14.671\\
3.88	-14.67\\
3.895	-14.672\\
3.91	-14.677\\
3.925	-14.678\\
3.94	-14.678\\
3.955	-14.678\\
3.97	-14.678\\
3.985	-14.677\\
4	-14.676\\
4.015	-14.676\\
4.03	-14.673\\
4.045	-14.672\\
4.06	-14.672\\
4.075	-14.674\\
4.09	-14.678\\
4.105	-14.68\\
4.12	-14.682\\
4.135	-14.688\\
4.15	-14.692\\
4.165	-14.693\\
4.18	-14.695\\
4.195	-14.698\\
4.21	-14.702\\
4.225	-14.71\\
4.24	-14.714\\
4.255	-14.718\\
4.27	-14.727\\
4.285	-14.738\\
4.3	-14.751\\
4.315	-14.761\\
4.33	-14.769\\
4.345	-14.777\\
4.36	-14.787\\
4.375	-14.796\\
4.39	-14.807\\
4.405	-14.82\\
4.42	-14.833\\
4.435	-14.844\\
4.45	-14.854\\
4.465	-14.869\\
4.48	-14.883\\
4.495	-14.897\\
4.51	-14.91\\
4.525	-14.923\\
4.54	-14.936\\
4.555	-14.952\\
4.57	-14.967\\
4.585	-14.978\\
4.6	-14.993\\
4.615	-15.009\\
4.63	-15.025\\
4.645	-15.038\\
4.66	-15.057\\
4.675	-15.076\\
4.69	-15.088\\
4.705	-15.101\\
4.72	-15.116\\
4.735	-15.133\\
4.75	-15.149\\
4.765	-15.163\\
4.78	-15.18\\
4.795	-15.196\\
4.81	-15.21\\
4.825	-15.224\\
4.84	-15.244\\
4.855	-15.258\\
4.87	-15.27\\
4.885	-15.281\\
4.9	-15.29\\
4.915	-15.298\\
4.93	-15.305\\
4.945	-15.315\\
4.96	-15.329\\
4.975	-15.341\\
4.99	-15.353\\
5.005	-15.364\\
5.02	-15.373\\
5.035	-15.38\\
5.05	-15.383\\
5.065	-15.388\\
5.08	-15.395\\
5.095	-15.399\\
5.11	-15.406\\
5.125	-15.412\\
5.14	-15.415\\
5.155	-15.416\\
5.17	-15.42\\
5.185	-15.421\\
5.2	-15.426\\
5.215	-15.431\\
5.23	-15.438\\
5.245	-15.444\\
5.26	-15.447\\
5.275	-15.449\\
5.29	-15.455\\
5.305	-15.461\\
5.32	-15.468\\
5.335	-15.48\\
5.35	-15.49\\
5.365	-15.503\\
5.38	-15.508\\
5.395	-15.508\\
5.41	-15.512\\
5.425	-15.521\\
5.44	-15.532\\
5.455	-15.539\\
5.47	-15.549\\
5.485	-15.561\\
5.5	-15.564\\
5.515	-15.571\\
5.53	-15.579\\
5.545	-15.584\\
5.56	-15.591\\
5.575	-15.598\\
5.59	-15.598\\
5.605	-15.599\\
5.62	-15.604\\
5.635	-15.607\\
5.65	-15.609\\
5.665	-15.611\\
5.68	-15.612\\
5.695	-15.61\\
5.71	-15.608\\
5.725	-15.608\\
5.74	-15.606\\
5.755	-15.598\\
5.77	-15.594\\
5.785	-15.59\\
5.8	-15.582\\
5.815	-15.575\\
5.83	-15.572\\
5.845	-15.566\\
5.86	-15.562\\
5.875	-15.558\\
5.89	-15.551\\
5.905	-15.545\\
5.92	-15.54\\
5.935	-15.537\\
5.95	-15.531\\
5.965	-15.522\\
5.98	-15.513\\
5.995	-15.506\\
6.01	-15.499\\
6.025	-15.493\\
6.04	-15.486\\
6.055	-15.48\\
6.07	-15.476\\
6.085	-15.473\\
6.1	-15.467\\
6.115	-15.46\\
6.13	-15.451\\
6.145	-15.444\\
6.16	-15.44\\
6.175	-15.434\\
6.19	-15.429\\
6.205	-15.421\\
6.22	-15.413\\
6.235	-15.41\\
6.25	-15.404\\
6.265	-15.4\\
6.28	-15.399\\
6.295	-15.397\\
6.31	-15.396\\
6.325	-15.397\\
6.34	-15.396\\
6.355	-15.39\\
6.37	-15.38\\
6.385	-15.372\\
6.4	-15.366\\
6.415	-15.358\\
6.43	-15.347\\
6.445	-15.339\\
6.46	-15.33\\
6.475	-15.32\\
6.49	-15.31\\
6.505	-15.294\\
6.52	-15.281\\
6.535	-15.272\\
6.55	-15.263\\
6.565	-15.25\\
6.58	-15.235\\
6.595	-15.223\\
6.61	-15.21\\
6.625	-15.19\\
6.64	-15.172\\
6.655	-15.157\\
6.67	-15.136\\
6.685	-15.112\\
6.7	-15.087\\
6.715	-15.066\\
6.73	-15.043\\
6.745	-15.024\\
6.76	-15.007\\
6.775	-14.989\\
6.79	-14.973\\
6.805	-14.957\\
6.82	-14.94\\
6.835	-14.923\\
6.85	-14.91\\
6.865	-14.901\\
6.88	-14.892\\
6.895	-14.879\\
6.91	-14.866\\
6.925	-14.857\\
6.94	-14.849\\
6.955	-14.839\\
6.97	-14.829\\
6.985	-14.817\\
7	-14.803\\
7.015	-14.793\\
7.03	-14.785\\
7.045	-14.778\\
7.06	-14.772\\
7.075	-14.763\\
7.09	-14.757\\
7.105	-14.751\\
7.12	-14.747\\
7.135	-14.741\\
7.15	-14.736\\
7.165	-14.731\\
7.18	-14.73\\
7.195	-14.729\\
7.21	-14.726\\
7.225	-14.723\\
7.24	-14.721\\
7.255	-14.719\\
7.27	-14.716\\
7.285	-14.715\\
7.3	-14.716\\
7.315	-14.715\\
7.33	-14.713\\
7.345	-14.713\\
7.36	-14.711\\
7.375	-14.711\\
7.39	-14.71\\
7.405	-14.707\\
7.42	-14.704\\
7.435	-14.701\\
7.45	-14.701\\
7.465	-14.697\\
7.48	-14.693\\
7.495	-14.69\\
7.51	-14.69\\
7.525	-14.688\\
7.54	-14.689\\
7.555	-14.688\\
7.57	-14.686\\
7.585	-14.679\\
7.6	-14.676\\
7.615	-14.674\\
7.63	-14.669\\
7.645	-14.666\\
7.66	-14.665\\
7.675	-14.662\\
7.69	-14.66\\
7.705	-14.661\\
7.72	-14.66\\
7.735	-14.659\\
7.75	-14.657\\
7.765	-14.657\\
7.78	-14.656\\
7.795	-14.654\\
7.81	-14.651\\
7.825	-14.651\\
7.84	-14.655\\
7.855	-14.657\\
7.87	-14.656\\
7.885	-14.656\\
7.9	-14.655\\
7.915	-14.654\\
7.93	-14.655\\
7.945	-14.655\\
7.96	-14.656\\
7.975	-14.658\\
7.99	-14.663\\
8.005	-14.667\\
8.02	-14.669\\
8.035	-14.671\\
8.05	-14.67\\
8.065	-14.669\\
8.08	-14.667\\
8.095	-14.667\\
8.11	-14.672\\
8.125	-14.675\\
8.14	-14.681\\
8.155	-14.685\\
8.17	-14.688\\
8.185	-14.69\\
8.2	-14.697\\
8.215	-14.704\\
8.23	-14.714\\
8.245	-14.72\\
8.26	-14.725\\
8.275	-14.729\\
8.29	-14.736\\
8.305	-14.746\\
8.32	-14.754\\
8.335	-14.761\\
8.35	-14.768\\
8.365	-14.773\\
8.38	-14.781\\
8.395	-14.791\\
8.41	-14.801\\
8.425	-14.811\\
8.44	-14.82\\
8.455	-14.823\\
8.47	-14.832\\
8.485	-14.841\\
8.5	-14.853\\
8.515	-14.867\\
8.53	-14.88\\
8.545	-14.892\\
8.56	-14.905\\
8.575	-14.922\\
8.59	-14.933\\
8.605	-14.947\\
8.62	-14.964\\
8.635	-14.985\\
8.65	-15.004\\
8.665	-15.019\\
8.68	-15.033\\
8.695	-15.051\\
8.71	-15.068\\
8.725	-15.085\\
8.74	-15.102\\
8.755	-15.114\\
8.77	-15.127\\
8.785	-15.14\\
8.8	-15.155\\
8.815	-15.173\\
8.83	-15.185\\
8.845	-15.196\\
8.86	-15.21\\
8.875	-15.221\\
8.89	-15.231\\
8.905	-15.243\\
8.92	-15.26\\
8.935	-15.279\\
8.95	-15.294\\
8.965	-15.306\\
8.98	-15.317\\
8.995	-15.329\\
9.01	-15.335\\
9.025	-15.345\\
9.04	-15.356\\
9.055	-15.364\\
9.07	-15.372\\
9.085	-15.386\\
9.1	-15.396\\
9.115	-15.404\\
9.13	-15.41\\
9.145	-15.411\\
9.16	-15.413\\
9.175	-15.417\\
9.19	-15.419\\
9.205	-15.422\\
9.22	-15.427\\
9.235	-15.428\\
9.25	-15.431\\
9.265	-15.434\\
9.28	-15.438\\
9.295	-15.442\\
9.31	-15.447\\
9.325	-15.454\\
9.34	-15.459\\
9.355	-15.464\\
9.37	-15.469\\
9.385	-15.473\\
9.4	-15.479\\
9.415	-15.486\\
9.43	-15.496\\
9.445	-15.504\\
9.46	-15.513\\
9.475	-15.521\\
9.49	-15.531\\
9.505	-15.539\\
9.52	-15.542\\
9.535	-15.551\\
9.55	-15.566\\
9.565	-15.573\\
9.58	-15.578\\
9.595	-15.582\\
9.61	-15.589\\
9.625	-15.593\\
9.64	-15.594\\
9.655	-15.597\\
9.67	-15.599\\
9.685	-15.601\\
9.7	-15.604\\
9.715	-15.604\\
9.73	-15.604\\
9.745	-15.608\\
9.76	-15.609\\
9.775	-15.607\\
9.79	-15.604\\
9.805	-15.602\\
9.82	-15.599\\
9.835	-15.594\\
9.85	-15.591\\
9.865	-15.586\\
9.88	-15.578\\
9.895	-15.574\\
9.91	-15.568\\
9.925	-15.561\\
9.94	-15.554\\
9.955	-15.547\\
9.97	-15.539\\
9.985	-15.528\\
10	-15.518\\
10.015	-15.514\\
10.03	-15.51\\
10.045	-15.5\\
10.06	-15.49\\
10.075	-15.475\\
10.09	-15.465\\
10.105	-15.463\\
10.12	-15.46\\
10.135	-15.456\\
10.15	-15.456\\
10.165	-15.452\\
10.18	-15.447\\
10.195	-15.444\\
10.21	-15.441\\
10.225	-15.436\\
10.24	-15.431\\
10.255	-15.427\\
10.27	-15.421\\
10.285	-15.416\\
10.3	-15.411\\
10.315	-15.404\\
10.33	-15.398\\
10.345	-15.394\\
10.36	-15.389\\
10.375	-15.383\\
10.39	-15.379\\
10.405	-15.373\\
10.42	-15.368\\
10.435	-15.364\\
10.45	-15.358\\
10.465	-15.348\\
10.48	-15.338\\
10.495	-15.331\\
10.51	-15.319\\
10.525	-15.305\\
10.54	-15.299\\
10.555	-15.291\\
10.57	-15.278\\
10.585	-15.263\\
10.6	-15.248\\
10.615	-15.234\\
10.63	-15.22\\
10.645	-15.203\\
10.66	-15.189\\
10.675	-15.172\\
10.69	-15.156\\
10.705	-15.143\\
10.72	-15.125\\
10.735	-15.103\\
10.75	-15.085\\
10.765	-15.065\\
10.78	-15.044\\
10.795	-15.024\\
10.81	-15.006\\
10.825	-14.985\\
10.84	-14.967\\
10.855	-14.952\\
10.87	-14.937\\
10.885	-14.917\\
10.9	-14.902\\
10.915	-14.889\\
10.93	-14.877\\
10.945	-14.87\\
10.96	-14.86\\
10.975	-14.852\\
10.99	-14.842\\
11.005	-14.83\\
11.02	-14.818\\
11.035	-14.806\\
11.05	-14.795\\
11.065	-14.789\\
11.08	-14.784\\
11.095	-14.778\\
11.11	-14.77\\
11.125	-14.764\\
11.14	-14.761\\
11.155	-14.757\\
11.17	-14.751\\
11.185	-14.746\\
11.2	-14.744\\
11.215	-14.74\\
11.23	-14.738\\
11.245	-14.737\\
11.26	-14.735\\
11.275	-14.729\\
11.29	-14.723\\
11.305	-14.719\\
11.32	-14.715\\
11.335	-14.709\\
11.35	-14.703\\
11.365	-14.699\\
11.38	-14.697\\
11.395	-14.696\\
11.41	-14.695\\
11.425	-14.694\\
11.44	-14.69\\
11.455	-14.689\\
11.47	-14.686\\
11.485	-14.681\\
11.5	-14.682\\
11.515	-14.682\\
11.53	-14.681\\
11.545	-14.681\\
11.56	-14.682\\
11.575	-14.682\\
11.59	-14.684\\
11.605	-14.685\\
11.62	-14.683\\
11.635	-14.681\\
11.65	-14.681\\
11.665	-14.68\\
11.68	-14.681\\
11.695	-14.679\\
11.71	-14.677\\
11.725	-14.677\\
11.74	-14.675\\
11.755	-14.677\\
11.77	-14.675\\
11.785	-14.675\\
11.8	-14.677\\
11.815	-14.678\\
11.83	-14.676\\
11.845	-14.675\\
11.86	-14.678\\
11.875	-14.678\\
11.89	-14.678\\
11.905	-14.681\\
11.92	-14.682\\
11.935	-14.68\\
11.95	-14.68\\
11.965	-14.68\\
11.98	-14.681\\
11.995	-14.683\\
12.01	-14.681\\
12.025	-14.682\\
12.04	-14.684\\
12.055	-14.685\\
12.07	-14.688\\
12.085	-14.689\\
12.1	-14.689\\
12.115	-14.688\\
12.13	-14.686\\
12.145	-14.686\\
12.16	-14.685\\
12.175	-14.684\\
12.19	-14.684\\
12.205	-14.688\\
12.22	-14.694\\
12.235	-14.7\\
12.25	-14.701\\
12.265	-14.703\\
12.28	-14.71\\
12.295	-14.72\\
12.31	-14.728\\
12.325	-14.735\\
12.34	-14.741\\
12.355	-14.749\\
12.37	-14.758\\
12.385	-14.769\\
12.4	-14.777\\
12.415	-14.783\\
12.43	-14.789\\
12.445	-14.793\\
12.46	-14.806\\
12.475	-14.817\\
12.49	-14.824\\
12.505	-14.835\\
12.52	-14.843\\
12.535	-14.853\\
12.55	-14.863\\
12.565	-14.875\\
12.58	-14.889\\
12.595	-14.904\\
12.61	-14.915\\
12.625	-14.929\\
12.64	-14.942\\
12.655	-14.957\\
12.67	-14.973\\
12.685	-14.989\\
12.7	-15.006\\
12.715	-15.02\\
12.73	-15.036\\
12.745	-15.054\\
12.76	-15.072\\
12.775	-15.087\\
12.79	-15.098\\
12.805	-15.113\\
12.82	-15.129\\
12.835	-15.147\\
12.85	-15.163\\
12.865	-15.178\\
12.88	-15.194\\
12.895	-15.208\\
12.91	-15.221\\
12.925	-15.234\\
12.94	-15.249\\
12.955	-15.262\\
12.97	-15.272\\
12.985	-15.281\\
13	-15.294\\
13.015	-15.304\\
13.03	-15.313\\
13.045	-15.322\\
13.06	-15.335\\
13.075	-15.345\\
13.09	-15.351\\
13.105	-15.358\\
13.12	-15.366\\
13.135	-15.37\\
13.15	-15.375\\
13.165	-15.384\\
13.18	-15.391\\
13.195	-15.401\\
13.21	-15.407\\
13.225	-15.41\\
13.24	-15.414\\
13.255	-15.417\\
13.27	-15.419\\
13.285	-15.42\\
13.3	-15.424\\
13.315	-15.43\\
13.33	-15.436\\
13.345	-15.441\\
13.36	-15.449\\
13.375	-15.456\\
13.39	-15.464\\
13.405	-15.471\\
13.42	-15.478\\
13.435	-15.485\\
13.45	-15.489\\
13.465	-15.495\\
13.48	-15.503\\
13.495	-15.51\\
13.51	-15.523\\
13.525	-15.53\\
13.54	-15.535\\
13.555	-15.543\\
13.57	-15.551\\
13.585	-15.557\\
13.6	-15.566\\
13.615	-15.572\\
13.63	-15.578\\
13.645	-15.583\\
13.66	-15.586\\
13.675	-15.589\\
13.69	-15.593\\
13.705	-15.598\\
13.72	-15.602\\
13.735	-15.598\\
13.75	-15.598\\
13.765	-15.598\\
13.78	-15.595\\
13.795	-15.595\\
13.81	-15.595\\
13.825	-15.592\\
13.84	-15.589\\
13.855	-15.584\\
13.87	-15.58\\
13.885	-15.576\\
13.9	-15.57\\
13.915	-15.566\\
13.93	-15.563\\
13.945	-15.554\\
13.96	-15.549\\
13.975	-15.545\\
13.99	-15.543\\
14.005	-15.547\\
14.02	-15.546\\
14.035	-15.539\\
14.05	-15.527\\
14.065	-15.517\\
14.08	-15.506\\
14.095	-15.497\\
14.11	-15.487\\
14.125	-15.479\\
14.14	-15.466\\
14.155	-15.459\\
14.17	-15.453\\
14.185	-15.444\\
14.2	-15.438\\
14.215	-15.434\\
14.23	-15.432\\
14.245	-15.429\\
14.26	-15.427\\
14.275	-15.423\\
14.29	-15.417\\
14.305	-15.412\\
14.32	-15.41\\
14.335	-15.406\\
14.35	-15.401\\
14.365	-15.397\\
14.38	-15.394\\
14.395	-15.385\\
14.41	-15.376\\
14.425	-15.369\\
14.44	-15.367\\
14.455	-15.365\\
14.47	-15.361\\
14.485	-15.352\\
14.5	-15.342\\
14.515	-15.335\\
14.53	-15.328\\
14.545	-15.327\\
14.56	-15.317\\
14.575	-15.306\\
14.59	-15.297\\
14.605	-15.287\\
14.62	-15.278\\
14.635	-15.267\\
14.65	-15.252\\
14.665	-15.236\\
14.68	-15.222\\
14.695	-15.208\\
14.71	-15.191\\
14.725	-15.174\\
14.74	-15.156\\
14.755	-15.135\\
14.77	-15.112\\
14.785	-15.091\\
14.8	-15.071\\
14.815	-15.05\\
14.83	-15.026\\
14.845	-15.006\\
14.86	-14.99\\
14.875	-14.974\\
14.89	-14.955\\
14.905	-14.934\\
14.92	-14.913\\
14.935	-14.904\\
14.95	-14.899\\
14.965	-14.885\\
14.98	-14.872\\
14.995	-14.86\\
15.01	-14.851\\
15.025	-14.841\\
15.04	-14.83\\
15.055	-14.818\\
15.07	-14.808\\
15.085	-14.795\\
15.1	-14.785\\
15.115	-14.781\\
15.13	-14.773\\
15.145	-14.764\\
15.16	-14.762\\
15.175	-14.759\\
15.19	-14.75\\
15.205	-14.741\\
15.22	-14.734\\
15.235	-14.728\\
15.25	-14.724\\
15.265	-14.72\\
15.28	-14.716\\
15.295	-14.71\\
15.31	-14.703\\
15.325	-14.7\\
15.34	-14.698\\
15.355	-14.698\\
15.37	-14.696\\
15.385	-14.697\\
15.4	-14.696\\
15.415	-14.698\\
15.43	-14.703\\
15.445	-14.707\\
15.46	-14.707\\
15.475	-14.707\\
15.49	-14.707\\
15.505	-14.708\\
15.52	-14.709\\
15.535	-14.705\\
15.55	-14.703\\
15.565	-14.701\\
15.58	-14.7\\
15.595	-14.699\\
15.61	-14.696\\
15.625	-14.697\\
15.64	-14.697\\
15.655	-14.696\\
15.67	-14.7\\
15.685	-14.7\\
15.7	-14.7\\
15.715	-14.695\\
15.73	-14.692\\
15.745	-14.69\\
15.76	-14.688\\
15.775	-14.687\\
15.79	-14.688\\
15.805	-14.687\\
15.82	-14.685\\
15.835	-14.683\\
15.85	-14.68\\
15.865	-14.673\\
15.88	-14.671\\
15.895	-14.671\\
15.91	-14.669\\
15.925	-14.667\\
15.94	-14.668\\
15.955	-14.671\\
15.97	-14.67\\
15.985	-14.671\\
16	-14.669\\
16.015	-14.669\\
16.03	-14.671\\
16.045	-14.671\\
16.06	-14.672\\
16.075	-14.675\\
16.09	-14.676\\
16.105	-14.677\\
16.12	-14.681\\
16.135	-14.685\\
16.15	-14.69\\
16.165	-14.692\\
16.18	-14.696\\
16.195	-14.699\\
16.21	-14.703\\
16.225	-14.707\\
16.24	-14.712\\
16.255	-14.714\\
16.27	-14.716\\
16.285	-14.717\\
16.3	-14.718\\
16.315	-14.721\\
16.33	-14.724\\
16.345	-14.725\\
16.36	-14.726\\
16.375	-14.728\\
16.39	-14.73\\
16.405	-14.735\\
16.42	-14.743\\
16.435	-14.754\\
16.45	-14.76\\
16.465	-14.769\\
16.48	-14.778\\
16.495	-14.787\\
16.51	-14.797\\
16.525	-14.806\\
16.54	-14.813\\
16.555	-14.82\\
16.57	-14.827\\
16.585	-14.836\\
16.6	-14.847\\
16.615	-14.858\\
16.63	-14.871\\
16.645	-14.887\\
16.66	-14.906\\
16.675	-14.924\\
16.69	-14.939\\
16.705	-14.955\\
16.72	-14.971\\
16.735	-14.99\\
16.75	-15.006\\
16.765	-15.023\\
16.78	-15.033\\
16.795	-15.046\\
16.81	-15.056\\
16.825	-15.069\\
16.84	-15.086\\
16.855	-15.101\\
16.87	-15.119\\
16.885	-15.137\\
16.9	-15.158\\
16.915	-15.176\\
16.93	-15.192\\
16.945	-15.21\\
16.96	-15.232\\
16.975	-15.247\\
16.99	-15.26\\
17.005	-15.274\\
17.02	-15.287\\
17.035	-15.295\\
17.05	-15.305\\
17.065	-15.319\\
17.08	-15.33\\
17.095	-15.337\\
17.11	-15.341\\
17.125	-15.349\\
17.14	-15.36\\
17.155	-15.368\\
17.17	-15.374\\
17.185	-15.381\\
17.2	-15.388\\
17.215	-15.396\\
17.23	-15.401\\
17.245	-15.405\\
17.26	-15.402\\
17.275	-15.404\\
17.29	-15.41\\
17.305	-15.422\\
17.32	-15.43\\
17.335	-15.433\\
17.35	-15.438\\
17.365	-15.444\\
17.38	-15.445\\
17.395	-15.448\\
17.41	-15.454\\
17.425	-15.462\\
17.44	-15.468\\
17.455	-15.471\\
17.47	-15.477\\
17.485	-15.482\\
17.5	-15.49\\
17.515	-15.497\\
17.53	-15.505\\
17.545	-15.511\\
17.56	-15.52\\
17.575	-15.527\\
17.59	-15.535\\
17.605	-15.541\\
17.62	-15.55\\
17.635	-15.559\\
17.65	-15.566\\
17.665	-15.572\\
17.68	-15.58\\
17.695	-15.591\\
17.71	-15.6\\
17.725	-15.606\\
17.74	-15.608\\
17.755	-15.611\\
17.77	-15.612\\
17.785	-15.612\\
17.8	-15.612\\
17.815	-15.611\\
17.83	-15.611\\
17.845	-15.614\\
17.86	-15.613\\
17.875	-15.61\\
17.89	-15.607\\
17.905	-15.599\\
17.92	-15.588\\
17.935	-15.58\\
17.95	-15.572\\
17.965	-15.564\\
17.98	-15.557\\
17.995	-15.554\\
18.01	-15.548\\
18.025	-15.545\\
18.04	-15.537\\
18.055	-15.53\\
18.07	-15.521\\
18.085	-15.515\\
18.1	-15.506\\
18.115	-15.5\\
18.13	-15.492\\
18.145	-15.486\\
18.16	-15.48\\
18.175	-15.476\\
18.19	-15.473\\
18.205	-15.469\\
18.22	-15.466\\
18.235	-15.461\\
18.25	-15.453\\
18.265	-15.447\\
18.28	-15.442\\
18.295	-15.437\\
18.31	-15.432\\
18.325	-15.426\\
18.34	-15.422\\
18.355	-15.415\\
18.37	-15.41\\
18.385	-15.41\\
18.4	-15.404\\
18.415	-15.4\\
18.43	-15.396\\
18.445	-15.39\\
18.46	-15.381\\
18.475	-15.374\\
18.49	-15.368\\
18.505	-15.362\\
18.52	-15.354\\
18.535	-15.349\\
18.55	-15.341\\
18.565	-15.33\\
18.58	-15.317\\
18.595	-15.307\\
18.61	-15.3\\
18.625	-15.292\\
18.64	-15.283\\
18.655	-15.272\\
18.67	-15.261\\
18.685	-15.25\\
18.7	-15.237\\
18.715	-15.216\\
18.73	-15.2\\
18.745	-15.185\\
18.76	-15.165\\
18.775	-15.148\\
18.79	-15.13\\
18.805	-15.108\\
18.82	-15.087\\
18.835	-15.068\\
18.85	-15.05\\
18.865	-15.028\\
18.88	-15.009\\
18.895	-14.991\\
18.91	-14.97\\
18.925	-14.954\\
18.94	-14.94\\
18.955	-14.925\\
18.97	-14.909\\
18.985	-14.896\\
19	-14.881\\
19.015	-14.869\\
19.03	-14.856\\
19.045	-14.843\\
19.06	-14.829\\
19.075	-14.815\\
19.09	-14.804\\
19.105	-14.794\\
19.12	-14.787\\
19.135	-14.78\\
19.15	-14.773\\
19.165	-14.764\\
19.18	-14.754\\
19.195	-14.749\\
19.21	-14.743\\
19.225	-14.738\\
19.24	-14.73\\
19.255	-14.723\\
19.27	-14.717\\
19.285	-14.715\\
19.3	-14.713\\
19.315	-14.711\\
19.33	-14.709\\
19.345	-14.711\\
19.36	-14.715\\
19.375	-14.714\\
19.39	-14.714\\
19.405	-14.716\\
19.42	-14.716\\
19.435	-14.718\\
19.45	-14.719\\
19.465	-14.72\\
19.48	-14.719\\
19.495	-14.718\\
19.51	-14.717\\
19.525	-14.717\\
19.54	-14.717\\
19.555	-14.716\\
19.57	-14.715\\
19.585	-14.709\\
19.6	-14.703\\
19.615	-14.702\\
19.63	-14.699\\
19.645	-14.696\\
19.66	-14.693\\
19.675	-14.692\\
19.69	-14.688\\
19.705	-14.685\\
19.72	-14.68\\
19.735	-14.675\\
19.75	-14.671\\
19.765	-14.669\\
19.78	-14.666\\
19.795	-14.664\\
19.81	-14.666\\
19.825	-14.67\\
19.84	-14.671\\
19.855	-14.672\\
19.87	-14.672\\
19.885	-14.67\\
19.9	-14.671\\
19.915	-14.671\\
19.93	-14.674\\
19.945	-14.677\\
19.96	-14.676\\
19.975	-14.672\\
19.99	-14.67\\
20.005	-14.666\\
20.02	-14.665\\
20.035	-14.661\\
20.05	-14.662\\
20.065	-14.663\\
20.08	-14.663\\
20.095	-14.664\\
20.11	-14.667\\
20.125	-14.668\\
20.14	-14.669\\
20.155	-14.669\\
20.17	-14.67\\
20.185	-14.668\\
20.2	-14.667\\
20.215	-14.67\\
20.23	-14.671\\
20.245	-14.671\\
20.26	-14.674\\
20.275	-14.675\\
20.29	-14.677\\
20.305	-14.681\\
20.32	-14.688\\
20.335	-14.697\\
20.35	-14.703\\
20.365	-14.706\\
20.38	-14.712\\
20.395	-14.719\\
20.41	-14.724\\
20.425	-14.731\\
20.44	-14.738\\
20.455	-14.746\\
20.47	-14.754\\
20.485	-14.762\\
20.5	-14.768\\
20.515	-14.777\\
20.53	-14.787\\
20.545	-14.794\\
20.56	-14.802\\
20.575	-14.81\\
20.59	-14.819\\
20.605	-14.83\\
20.62	-14.84\\
20.635	-14.849\\
20.65	-14.862\\
20.665	-14.876\\
20.68	-14.889\\
20.695	-14.901\\
20.71	-14.918\\
20.725	-14.934\\
20.74	-14.948\\
20.755	-14.956\\
20.77	-14.965\\
20.785	-14.982\\
20.8	-14.994\\
20.815	-15.009\\
20.83	-15.028\\
20.845	-15.049\\
20.86	-15.069\\
20.875	-15.085\\
20.89	-15.102\\
20.905	-15.12\\
20.92	-15.136\\
20.935	-15.156\\
20.95	-15.173\\
20.965	-15.191\\
20.98	-15.208\\
20.995	-15.228\\
21.01	-15.245\\
21.025	-15.258\\
21.04	-15.269\\
21.055	-15.279\\
21.07	-15.292\\
21.085	-15.303\\
21.1	-15.313\\
21.115	-15.32\\
21.13	-15.33\\
21.145	-15.34\\
21.16	-15.343\\
21.175	-15.351\\
21.19	-15.362\\
21.205	-15.371\\
21.22	-15.378\\
21.235	-15.386\\
21.25	-15.394\\
21.265	-15.406\\
21.28	-15.414\\
21.295	-15.42\\
21.31	-15.427\\
21.325	-15.433\\
21.34	-15.433\\
21.355	-15.436\\
21.37	-15.442\\
21.385	-15.447\\
21.4	-15.45\\
21.415	-15.455\\
21.43	-15.462\\
21.445	-15.466\\
21.46	-15.47\\
21.475	-15.475\\
21.49	-15.482\\
21.505	-15.491\\
21.52	-15.499\\
21.535	-15.509\\
21.55	-15.516\\
21.565	-15.521\\
21.58	-15.526\\
21.595	-15.534\\
21.61	-15.541\\
21.625	-15.547\\
21.64	-15.552\\
21.655	-15.556\\
21.67	-15.563\\
21.685	-15.572\\
21.7	-15.578\\
21.715	-15.578\\
21.73	-15.58\\
21.745	-15.585\\
21.76	-15.584\\
21.775	-15.583\\
21.79	-15.588\\
21.805	-15.59\\
21.82	-15.587\\
21.835	-15.586\\
21.85	-15.587\\
21.865	-15.587\\
21.88	-15.587\\
21.895	-15.585\\
21.91	-15.579\\
21.925	-15.578\\
21.94	-15.574\\
21.955	-15.574\\
21.97	-15.573\\
21.985	-15.572\\
22	-15.573\\
22.015	-15.572\\
22.03	-15.573\\
22.045	-15.568\\
22.06	-15.561\\
22.075	-15.555\\
22.09	-15.551\\
22.105	-15.543\\
22.12	-15.534\\
22.135	-15.517\\
22.15	-15.507\\
22.165	-15.502\\
22.18	-15.497\\
22.195	-15.493\\
22.21	-15.486\\
22.225	-15.481\\
22.24	-15.472\\
22.255	-15.467\\
22.27	-15.458\\
22.285	-15.451\\
22.3	-15.445\\
22.315	-15.444\\
22.33	-15.441\\
22.345	-15.441\\
22.36	-15.439\\
22.375	-15.435\\
22.39	-15.431\\
22.405	-15.425\\
22.42	-15.421\\
22.435	-15.417\\
22.45	-15.412\\
22.465	-15.406\\
22.48	-15.399\\
22.495	-15.391\\
22.51	-15.382\\
22.525	-15.373\\
22.54	-15.364\\
22.555	-15.354\\
22.57	-15.348\\
22.585	-15.341\\
22.6	-15.331\\
22.615	-15.324\\
22.63	-15.315\\
22.645	-15.308\\
22.66	-15.3\\
22.675	-15.289\\
22.69	-15.28\\
22.705	-15.269\\
22.72	-15.258\\
22.735	-15.245\\
22.75	-15.228\\
22.765	-15.209\\
22.78	-15.189\\
22.795	-15.168\\
22.81	-15.148\\
22.825	-15.133\\
22.84	-15.116\\
22.855	-15.097\\
22.87	-15.077\\
22.885	-15.054\\
22.9	-15.028\\
22.915	-15.007\\
22.93	-14.988\\
22.945	-14.969\\
22.96	-14.952\\
22.975	-14.937\\
22.99	-14.919\\
23.005	-14.903\\
23.02	-14.889\\
23.035	-14.874\\
23.05	-14.864\\
23.065	-14.852\\
23.08	-14.842\\
23.095	-14.835\\
23.11	-14.828\\
23.125	-14.818\\
23.14	-14.804\\
23.155	-14.792\\
23.17	-14.782\\
23.185	-14.772\\
23.2	-14.765\\
23.215	-14.763\\
23.23	-14.758\\
23.245	-14.754\\
23.26	-14.751\\
23.275	-14.747\\
23.29	-14.741\\
23.305	-14.735\\
23.32	-14.73\\
23.335	-14.726\\
23.35	-14.721\\
23.365	-14.722\\
23.38	-14.721\\
23.395	-14.721\\
23.41	-14.716\\
23.425	-14.713\\
23.44	-14.713\\
23.455	-14.714\\
23.47	-14.715\\
23.485	-14.712\\
23.5	-14.711\\
23.515	-14.71\\
23.53	-14.711\\
23.545	-14.71\\
23.56	-14.709\\
23.575	-14.708\\
23.59	-14.708\\
23.605	-14.707\\
23.62	-14.709\\
23.635	-14.711\\
23.65	-14.709\\
23.665	-14.711\\
23.68	-14.711\\
23.695	-14.709\\
23.71	-14.708\\
23.725	-14.707\\
23.74	-14.706\\
23.755	-14.708\\
23.77	-14.705\\
23.785	-14.701\\
23.8	-14.701\\
23.815	-14.702\\
23.83	-14.703\\
23.845	-14.704\\
23.86	-14.703\\
23.875	-14.704\\
23.89	-14.706\\
23.905	-14.706\\
23.92	-14.708\\
23.935	-14.708\\
23.95	-14.708\\
23.965	-14.713\\
23.98	-14.713\\
23.995	-14.713\\
24.01	-14.711\\
24.025	-14.708\\
24.04	-14.706\\
24.055	-14.707\\
24.07	-14.709\\
24.085	-14.708\\
24.1	-14.708\\
24.115	-14.705\\
24.13	-14.704\\
24.145	-14.703\\
24.16	-14.7\\
24.175	-14.698\\
24.19	-14.695\\
24.205	-14.7\\
24.22	-14.702\\
24.235	-14.7\\
24.25	-14.7\\
24.265	-14.701\\
24.28	-14.701\\
24.295	-14.703\\
24.31	-14.704\\
24.325	-14.707\\
24.34	-14.712\\
24.355	-14.714\\
24.37	-14.717\\
24.385	-14.721\\
24.4	-14.724\\
24.415	-14.727\\
24.43	-14.729\\
24.445	-14.731\\
24.46	-14.731\\
24.475	-14.728\\
24.49	-14.73\\
24.505	-14.732\\
24.52	-14.735\\
24.535	-14.741\\
24.55	-14.749\\
24.565	-14.761\\
24.58	-14.769\\
24.595	-14.773\\
24.61	-14.786\\
24.625	-14.798\\
24.64	-14.811\\
24.655	-14.826\\
24.67	-14.838\\
24.685	-14.851\\
24.7	-14.862\\
24.715	-14.87\\
24.73	-14.883\\
24.745	-14.901\\
24.76	-14.918\\
24.775	-14.934\\
24.79	-14.952\\
24.805	-14.972\\
24.82	-14.988\\
24.835	-15.003\\
24.85	-15.018\\
24.865	-15.038\\
24.88	-15.057\\
24.895	-15.072\\
24.91	-15.093\\
24.925	-15.112\\
24.94	-15.125\\
24.955	-15.137\\
24.97	-15.154\\
24.985	-15.172\\
25	-15.186\\
};
\end{axis}
\end{tikzpicture}%

==> pretty_GP.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}

\begin{axis}[%
width=1.15in,
height=0.9in,
at={(2.271504in,0.4in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={simulation time [s]},
xmajorgrids,
%ymin=-0.23055,
%ymax=0.019406,
ymin=-1,
ymax=0.9,
ylabel={$\text{C [}^\circ\text{]}$},
ymajorgrids,
ylabel style={yshift=-.5em}, 
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	-0.16873\\
0.044437	-0.16669\\
0.088888	-0.16781\\
0.13333	-0.15007\\
0.17775	-0.17033\\
0.22775	-0.12989\\
0.27221	-0.11048\\
0.32776	-0.19187\\
0.36665	-0.19\\
0.41667	-0.2183\\
0.4611	-0.17436\\
0.50561	-0.14776\\
0.55554	-0.15964\\
0.60558	-0.14816\\
0.65028	-0.072904\\
0.69442	-0.060017\\
0.73892	-0.067417\\
0.79444	-0.046522\\
0.83891	-0.13356\\
0.88328	-0.097952\\
0.92774	-0.039795\\
0.97773	-0.084993\\
1.0222	-0.10191\\
1.0666	-0.074488\\
1.1166	-0.072722\\
1.1666	-0.097089\\
1.2111	-0.08483\\
1.2555	-0.052774\\
1.3055	-0.04273\\
1.3555	-0.036291\\
1.3944	-0.027661\\
1.4444	-0.0019792\\
1.4888	-0.056485\\
1.5388	0\\
1.5833	-0.00072448\\
1.6333	-0.042137\\
1.6777	-0.0077743\\
1.7277	-0.00049223\\
1.7721	-0.015133\\
1.8166	-0.036645\\
1.861	0.019406\\
1.9166	-0.12043\\
1.961	-0.050265\\
2.0055	-0.11872\\
2.05	-0.069158\\
2.0943	-0.089177\\
2.1444	-0.096121\\
2.1944	-0.087878\\
2.2388	-0.059649\\
2.2888	-0.10471\\
2.3333	-0.15853\\
2.3832	-0.14058\\
2.4277	-0.10199\\
2.4777	-0.085505\\
2.5166	-0.11328\\
2.5666	-0.18339\\
2.6166	-0.1206\\
2.661	-0.10169\\
2.7055	-0.22325\\
2.7554	-0.15244\\
2.7999	-0.14541\\
2.8443	-0.19246\\
2.8943	-0.22672\\
2.9388	-0.22156\\
2.9887	-0.22206\\
3.0388	-0.21994\\
3.0832	-0.16236\\
3.1277	-0.1765\\
3.1777	-0.14949\\
3.2277	-0.14783\\
3.2721	-0.18693\\
3.3165	-0.18363\\
3.361	-0.14162\\
3.4054	-0.19595\\
3.4554	-0.15653\\
3.5055	-0.16998\\
3.5499	-0.13636\\
3.5999	-0.15295\\
3.6387	-0.20694\\
3.6943	-0.16767\\
3.7388	-0.18549\\
3.7888	-0.13559\\
3.8278	-0.19385\\
3.8776	-0.14783\\
3.9276	-0.20537\\
3.9721	-0.1149\\
4.0165	-0.16073\\
4.0665	-0.19039\\
4.1109	-0.17633\\
4.1553	-0.16495\\
4.2054	-0.15605\\
4.2554	-0.17166\\
4.2943	-0.20002\\
4.3442	-0.18279\\
4.3943	-0.21228\\
4.4387	-0.22377\\
4.4831	-0.19457\\
4.5331	-0.13037\\
4.5776	-0.15614\\
4.6276	-0.16179\\
4.672	-0.1287\\
4.722	-0.086313\\
4.7665	-0.078435\\
4.8165	-0.12815\\
4.8609	-0.16649\\
4.9109	-0.13158\\
4.9498	-0.096367\\
4.9998	-0.12814\\
5.0442	-0.10742\\
5.0942	-0.035066\\
5.1386	-0.057268\\
5.1942	-0.084544\\
5.2332	-0.074223\\
5.2831	-0.11802\\
5.3275	-0.044865\\
5.372	-0.06757\\
5.422	-0.069579\\
5.4664	-0.08201\\
5.5109	-0.059378\\
5.5664	-0.047413\\
5.6054	-0.023172\\
5.6553	-0.028172\\
5.6998	-0.051411\\
5.7442	-0.027666\\
5.7941	-0.064117\\
5.8442	-0.043994\\
5.8886	-0.054246\\
5.9386	-0.070158\\
5.9831	-0.10575\\
6.0331	-0.077821\\
6.0775	-0.12898\\
6.1275	-0.051604\\
6.1719	-0.11694\\
6.2219	-0.046064\\
6.2608	-0.080019\\
6.3108	-0.12428\\
6.3553	-0.12008\\
6.4053	-0.10809\\
6.4499	-0.14531\\
6.4942	-0.1186\\
6.5442	-0.084196\\
6.5942	-0.16386\\
6.6386	-0.10209\\
6.6831	-0.18615\\
6.733	-0.13662\\
6.7775	-0.14982\\
6.8219	-0.1941\\
6.8719	-0.18522\\
6.9164	-0.18729\\
6.9664	-0.19106\\
7.0108	-0.17726\\
7.0608	-0.15066\\
7.1052	-0.16942\\
7.1553	-0.15611\\
7.1997	-0.20399\\
7.2442	-0.20511\\
7.2941	-0.15116\\
7.3441	-0.17449\\
7.383	-0.12569\\
7.433	-0.18606\\
7.4774	-0.18044\\
7.5274	-0.20468\\
7.5719	-0.17187\\
7.6219	-0.17024\\
7.6664	-0.16258\\
7.7163	-0.20581\\
7.7608	-0.20721\\
7.8053	-0.20583\\
7.8552	-0.18854\\
7.9052	-0.17823\\
7.9441	-0.22104\\
7.9941	-0.17891\\
8.0386	-0.19316\\
8.0941	-0.17789\\
8.133	-0.15176\\
8.1885	-0.18092\\
8.233	-0.17041\\
8.2776	-0.16573\\
8.3218	-0.15393\\
8.3719	-0.17026\\
8.4162	-0.16942\\
8.4664	-0.1783\\
8.5163	-0.22976\\
8.5552	-0.13115\\
8.6052	-0.15395\\
8.6496	-0.15291\\
8.6941	-0.098188\\
8.7441	-0.10995\\
8.794	-0.1083\\
8.8385	-0.1031\\
8.8829	-0.078019\\
8.933	-0.08452\\
8.9774	-0.10723\\
9.0274	-0.12129\\
9.0718	-0.12063\\
9.1164	-0.10389\\
9.1663	-0.05119\\
9.2163	-0.064014\\
9.2551	-0.080413\\
9.3051	-0.041274\\
9.3551	-0.093087\\
9.3941	-0.074612\\
9.444	-0.017278\\
9.494	-0.10946\\
9.5385	-0.06607\\
9.5944	-0.061845\\
9.633	-0.035963\\
9.6829	-0.05135\\
9.7274	-0.029066\\
9.7774	-0.027245\\
9.8218	-0.03648\\
9.8662	-0.042646\\
9.9108	-0.038851\\
9.9607	-0.08544\\
10.005	-0.067251\\
10.055	-0.092228\\
10.1	-0.13227\\
10.15	-0.087175\\
10.194	-0.041193\\
10.244	-0.048848\\
10.288	-0.083522\\
10.338	-0.10852\\
10.383	-0.12157\\
10.427	-0.16008\\
10.477	-0.075309\\
10.527	-0.13659\\
10.566	-0.084923\\
10.616	-0.070749\\
10.661	-0.15926\\
10.711	-0.11649\\
10.755	-0.091434\\
10.811	-0.14549\\
10.85	-0.19884\\
10.894	-0.16428\\
10.944	-0.20525\\
10.994	-0.21154\\
11.038	-0.18279\\
11.088	-0.21081\\
11.133	-0.18555\\
11.177	-0.17399\\
11.222	-0.18147\\
11.272	-0.19479\\
11.316	-0.13017\\
11.366	-0.10837\\
11.411	-0.16306\\
11.461	-0.12237\\
11.505	-0.086797\\
11.555	-0.1602\\
11.599	-0.14544\\
11.644	-0.16511\\
11.694	-0.13586\\
11.738	-0.14172\\
11.788	-0.15145\\
11.833	-0.15352\\
11.877	-0.11888\\
11.927	-0.14313\\
11.972	-0.12095\\
12.027	-0.13766\\
12.066	-0.14699\\
12.116	-0.13568\\
12.161	-0.16088\\
12.205	-0.18575\\
12.25	-0.1571\\
12.305	-0.11373\\
12.344	-0.13981\\
12.4	-0.15423\\
12.444	-0.21361\\
12.494	-0.16936\\
12.533	-0.17951\\
12.583	-0.18033\\
12.627	-0.1982\\
12.677	-0.15553\\
12.722	-0.090314\\
12.772	-0.092513\\
12.816	-0.077524\\
12.866	-0.15929\\
12.905	-0.075663\\
12.955	-0.1127\\
13.005	-0.099721\\
13.049	-0.10131\\
13.099	-0.14878\\
13.149	-0.10284\\
13.194	-0.090922\\
13.238	-0.029701\\
13.283	-0.089783\\
13.338	-0.0744\\
13.377	-0.055212\\
13.427	-0.018931\\
13.472	-0.030624\\
13.516	-0.075365\\
13.561	-0.05936\\
13.616	-0.018434\\
13.655	-0.039616\\
13.705	-0.05488\\
13.755	0.0077802\\
13.794	-0.053039\\
13.844	-0.0012245\\
13.889	-0.068454\\
13.938	-0.026908\\
13.994	-0.078645\\
14.033	-0.050236\\
14.077	-0.053664\\
14.127	-0.076451\\
14.177	-0.078247\\
14.216	-0.081912\\
14.266	-0.12075\\
14.311	-0.10977\\
14.361	-0.12055\\
14.411	-0.12465\\
14.455	-0.14112\\
14.499	-0.11932\\
14.544	-0.11372\\
14.594	-0.10298\\
14.644	-0.15432\\
14.688	-0.16739\\
14.738	-0.08323\\
14.777	-0.17265\\
14.827	-0.1229\\
14.877	-0.17142\\
14.927	-0.19751\\
14.966	-0.14786\\
15.016	-0.17428\\
15.066	-0.12379\\
15.105	-0.18403\\
15.155	-0.21651\\
15.199	-0.17178\\
15.249	-0.17815\\
15.299	-0.16895\\
15.344	-0.19792\\
15.394	-0.15834\\
15.438	-0.13239\\
15.488	-0.098928\\
15.533	-0.10836\\
15.577	-0.13374\\
15.622	-0.14654\\
15.677	-0.13226\\
15.716	-0.1408\\
15.766	-0.1665\\
15.811	-0.1417\\
15.855	-0.20268\\
15.905	-0.17515\\
15.955	-0.14843\\
15.994	-0.12584\\
16.049	-0.13447\\
16.094	-0.14623\\
16.138	-0.14158\\
16.183	-0.12745\\
16.238	-0.15303\\
16.277	-0.14454\\
16.327	-0.14973\\
16.377	-0.14955\\
16.416	-0.15897\\
16.466	-0.16113\\
16.516	-0.18889\\
16.555	-0.17047\\
16.605	-0.11666\\
16.655	-0.14783\\
16.705	-0.14315\\
16.749	-0.078745\\
16.799	-0.088611\\
16.838	-0.091903\\
16.888	-0.15921\\
16.938	-0.041875\\
16.983	-0.1308\\
17.027	-0.13797\\
17.077	-0.12093\\
17.122	-0.15617\\
17.166	-0.11927\\
17.216	-0.12064\\
17.266	-0.094657\\
17.305	-0.058203\\
17.36	-0.097316\\
17.405	-0.091606\\
17.449	-0.077856\\
17.494	-0.099408\\
17.544	-0.065925\\
17.588	-0.091166\\
17.638	-0.015728\\
17.683	-0.067979\\
17.727	-0.029388\\
17.777	-0.038333\\
17.827	-0.04062\\
17.871	-0.012212\\
17.916	-0.093306\\
17.96	-0.034873\\
18.01	-0.044663\\
18.055	-0.0018018\\
18.105	-0.080073\\
18.149	-0.087038\\
18.199	-0.079648\\
18.244	-0.076678\\
18.294	-0.023975\\
18.338	-0.047018\\
18.388	-0.089267\\
18.427	-0.12703\\
18.477	-0.085247\\
18.522	-0.095034\\
18.577	-0.049359\\
18.616	-0.1508\\
18.666	-0.1075\\
18.71	-0.099198\\
18.755	-0.13777\\
18.805	-0.16389\\
18.855	-0.23055\\
18.899	-0.14386\\
18.949	-0.16244\\
18.994	-0.14808\\
19.044	-0.12934\\
19.083	-0.15413\\
19.133	-0.17077\\
19.177	-0.16197\\
19.227	-0.17397\\
19.271	-0.13291\\
19.327	-0.16421\\
19.366	-0.20191\\
19.416	-0.13895\\
19.46	-0.17894\\
19.505	-0.16031\\
19.555	-0.18808\\
19.605	-0.16853\\
19.649	-0.13253\\
19.694	-0.22238\\
19.744	-0.16843\\
19.788	-0.17424\\
19.833	-0.17021\\
19.883	-0.17575\\
19.927	-0.19309\\
19.983	-0.17281\\
20.021	-0.13423\\
20.066	-0.16113\\
20.116	-0.1405\\
20.166	-0.15064\\
20.21	-0.15572\\
20.255	-0.11035\\
20.305	-0.14498\\
20.349	-0.16384\\
20.394	-0.15699\\
20.449	-0.16097\\
20.494	-0.16425\\
20.538	-0.16811\\
20.583	-0.17476\\
20.638	-0.18067\\
20.677	-0.13271\\
20.727	-0.19604\\
20.771	-0.10693\\
20.816	-0.12806\\
20.866	-0.091392\\
20.916	-0.16566\\
20.96	-0.092443\\
21.005	-0.10352\\
21.055	-0.082195\\
21.099	-0.076063\\
21.149	-0.11598\\
21.194	-0.0025685\\
21.238	-0.1031\\
21.288	-0.066683\\
21.332	-0.041138\\
21.382	-0.084882\\
21.427	-0.030714\\
21.477	-0.052601\\
21.521	-0.014244\\
21.566	-0.054754\\
21.616	-0.030422\\
21.66	-0.063122\\
21.705	-0.01586\\
21.755	-0.021788\\
21.805	-0.0022244\\
21.849	-0.01137\\
21.894	-0.054076\\
21.944	-0.036743\\
21.988	-0.018712\\
22.038	0.01376\\
22.082	0.0075239\\
22.127	-0.074655\\
22.177	-0.070847\\
22.227	-0.084005\\
22.271	-0.076556\\
22.316	-0.095294\\
22.36	-0.077966\\
22.405	-0.098864\\
22.455	-0.058807\\
22.505	-0.095727\\
22.555	-0.12851\\
22.599	-0.075\\
22.644	-0.10332\\
22.694	-0.14836\\
22.732	-0.090978\\
22.788	-0.1537\\
22.832	-0.19648\\
22.877	-0.11995\\
22.927	-0.1928\\
22.977	-0.18141\\
23.016	-0.13617\\
23.066	-0.17883\\
23.11	-0.18147\\
23.155	-0.15951\\
23.205	-0.20918\\
23.255	-0.15291\\
23.299	-0.16821\\
23.349	-0.19694\\
23.394	-0.21164\\
23.438	-0.17938\\
23.488	-0.18796\\
23.532	-0.17572\\
23.582	-0.22148\\
23.627	-0.19089\\
23.671	-0.16212\\
23.727	-0.13472\\
23.766	-0.17948\\
23.816	-0.11981\\
23.86	-0.17942\\
23.91	-0.20258\\
23.955	-0.16654\\
24.005	-0.12345\\
24.049	-0.17043\\
24.093	-0.14902\\
24.143	-0.11046\\
24.194	-0.1991\\
24.232	-0.12986\\
24.288	-0.17101\\
24.327	-0.18358\\
24.377	-0.2098\\
24.421	-0.18624\\
24.466	-0.12324\\
24.516	-0.21409\\
24.566	-0.19324\\
24.605	-0.19466\\
24.655	-0.10987\\
24.699	-0.11128\\
24.749	-0.18408\\
24.799	-0.10966\\
24.843	-0.11265\\
24.893	-0.11085\\
24.938	-0.15857\\
24.982	-0.083259\\
25.032	-0.10897\\
25.077	-0.11303\\
25.127	-0.059476\\
25.171	-0.094308\\
25.221	-0.08414\\
25.266	-0.064898\\
25.316	-0.084954\\
25.36	-0.092663\\
25.41	-0.040637\\
25.449	-0.017598\\
25.499	-0.060723\\
25.543	-0.0083759\\
25.593	-0.072463\\
25.638	-0.029047\\
25.688	-0.047315\\
25.732	-0.03957\\
25.777	-0.045953\\
25.827	-0.016425\\
25.877	-0.028741\\
25.916	0.00011027\\
25.966	-0.0003755\\
26.016	-0.042658\\
26.06	-0.058663\\
26.104	-0.028819\\
26.16	-0.04074\\
26.199	-0.069527\\
26.249	-0.13105\\
26.293	-0.094962\\
26.343	-0.05193\\
26.388	-0.070331\\
26.438	-0.11343\\
26.477	-0.13057\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	-0.002805\\
1.57	-0.0061435\\
1.585	-0.0047437\\
1.6	0.0033506\\
1.615	0.0056091\\
1.63	0.006159\\
1.645	-0.0036481\\
1.66	-0.0052615\\
1.675	-0.0098597\\
1.69	-0.011939\\
1.705	-0.02803\\
1.72	-0.022215\\
1.735	-0.020356\\
1.75	-0.02319\\
1.765	-0.022281\\
1.78	-0.024211\\
1.795	-0.021503\\
1.81	-0.036431\\
1.825	-0.041446\\
1.84	-0.037304\\
1.855	-0.045039\\
1.87	-0.033546\\
1.885	-0.03959\\
1.9	-0.047007\\
1.915	-0.051469\\
1.93	-0.077341\\
1.945	-0.077442\\
1.96	-0.084296\\
1.975	-0.075229\\
1.99	-0.087302\\
2.005	-0.093427\\
2.02	-0.10517\\
2.035	-0.11227\\
2.05	-0.11869\\
2.065	-0.11226\\
2.08	-0.11025\\
2.095	-0.11088\\
2.11	-0.11445\\
2.125	-0.12494\\
2.14	-0.11295\\
2.155	-0.10999\\
2.17	-0.10045\\
2.185	-0.094901\\
2.2	-0.090992\\
2.215	-0.068588\\
2.23	-0.062478\\
2.245	-0.055524\\
2.26	-0.052578\\
2.275	-0.055069\\
2.29	-0.062353\\
2.305	-0.067123\\
2.32	-0.076044\\
2.335	-0.094421\\
2.35	-0.098083\\
2.365	-0.098862\\
2.38	-0.099519\\
2.395	-0.11606\\
2.41	-0.11897\\
2.425	-0.12035\\
2.44	-0.11814\\
2.455	-0.12022\\
2.47	-0.11084\\
2.485	-0.10553\\
2.5	-0.11143\\
2.515	-0.10305\\
2.53	-0.10608\\
2.545	-0.12796\\
2.56	-0.13986\\
2.575	-0.15566\\
2.59	-0.14492\\
2.605	-0.14621\\
2.62	-0.14269\\
2.635	-0.15085\\
2.65	-0.15097\\
2.665	-0.14095\\
2.68	-0.14279\\
2.695	-0.14739\\
2.71	-0.16838\\
2.725	-0.17313\\
2.74	-0.18626\\
2.755	-0.19215\\
2.77	-0.18669\\
2.785	-0.18859\\
2.8	-0.1757\\
2.815	-0.17762\\
2.83	-0.1779\\
2.845	-0.18859\\
2.86	-0.19105\\
2.875	-0.18036\\
2.89	-0.18742\\
2.905	-0.19951\\
2.92	-0.20286\\
2.935	-0.20675\\
2.95	-0.21323\\
2.965	-0.20625\\
2.98	-0.19571\\
2.995	-0.20234\\
3.01	-0.21172\\
3.025	-0.19982\\
3.04	-0.20444\\
3.055	-0.20402\\
3.07	-0.19718\\
3.085	-0.18698\\
3.1	-0.18161\\
3.115	-0.172\\
3.13	-0.16914\\
3.145	-0.15493\\
3.16	-0.14807\\
3.175	-0.15648\\
3.19	-0.14944\\
3.205	-0.14936\\
3.22	-0.14062\\
3.235	-0.13756\\
3.25	-0.14348\\
3.265	-0.14889\\
3.28	-0.15626\\
3.295	-0.15108\\
3.31	-0.14984\\
3.325	-0.15728\\
3.34	-0.1625\\
3.355	-0.16345\\
3.37	-0.15851\\
3.385	-0.16091\\
3.4	-0.16478\\
3.415	-0.17445\\
3.43	-0.17997\\
3.445	-0.17715\\
3.46	-0.17452\\
3.475	-0.18198\\
3.49	-0.18387\\
3.505	-0.18777\\
3.52	-0.17811\\
3.535	-0.18088\\
3.55	-0.17916\\
3.565	-0.18155\\
3.58	-0.18597\\
3.595	-0.18865\\
3.61	-0.18108\\
3.625	-0.18423\\
3.64	-0.19552\\
3.655	-0.19833\\
3.67	-0.19172\\
3.685	-0.18763\\
3.7	-0.18278\\
3.715	-0.17734\\
3.73	-0.17847\\
3.745	-0.17956\\
3.76	-0.17943\\
3.775	-0.17373\\
3.79	-0.16233\\
3.805	-0.16497\\
3.82	-0.15997\\
3.835	-0.16561\\
3.85	-0.15983\\
3.865	-0.15055\\
3.88	-0.14669\\
3.895	-0.14623\\
3.91	-0.15263\\
3.925	-0.14988\\
3.94	-0.16308\\
3.955	-0.14627\\
3.97	-0.14332\\
3.985	-0.13243\\
4	-0.13053\\
4.015	-0.14019\\
4.03	-0.14347\\
4.045	-0.16959\\
4.06	-0.17193\\
4.075	-0.1793\\
4.09	-0.17181\\
4.105	-0.17092\\
4.12	-0.17447\\
4.135	-0.17528\\
4.15	-0.17337\\
4.165	-0.17318\\
4.18	-0.16854\\
4.195	-0.16066\\
4.21	-0.15967\\
4.225	-0.15328\\
4.24	-0.15586\\
4.255	-0.15544\\
4.27	-0.16199\\
4.285	-0.16895\\
4.3	-0.17762\\
4.315	-0.18005\\
4.33	-0.16617\\
4.345	-0.17065\\
4.36	-0.1717\\
4.375	-0.1832\\
4.39	-0.19928\\
4.405	-0.20695\\
4.42	-0.19707\\
4.435	-0.21005\\
4.45	-0.21638\\
4.465	-0.22144\\
4.48	-0.21197\\
4.495	-0.21046\\
4.51	-0.19362\\
4.525	-0.17796\\
4.54	-0.16324\\
4.555	-0.16035\\
4.57	-0.14716\\
4.585	-0.14406\\
4.6	-0.16574\\
4.615	-0.17374\\
4.63	-0.16936\\
4.645	-0.16061\\
4.66	-0.15406\\
4.675	-0.14449\\
4.69	-0.137\\
4.705	-0.131\\
4.72	-0.12508\\
4.735	-0.11658\\
4.75	-0.10983\\
4.765	-0.10318\\
4.78	-0.089226\\
4.795	-0.084636\\
4.81	-0.090156\\
4.825	-0.094814\\
4.84	-0.096897\\
4.855	-0.095288\\
4.87	-0.11136\\
4.885	-0.1114\\
4.9	-0.096671\\
4.915	-0.10461\\
4.93	-0.10982\\
4.945	-0.10157\\
4.96	-0.10076\\
4.975	-0.10341\\
4.99	-0.10386\\
5.005	-0.11149\\
5.02	-0.099205\\
5.035	-0.10042\\
5.05	-0.10339\\
5.065	-0.10532\\
5.08	-0.091945\\
5.095	-0.078276\\
5.11	-0.076975\\
5.125	-0.07696\\
5.14	-0.071121\\
5.155	-0.069388\\
5.17	-0.072565\\
5.185	-0.066121\\
5.2	-0.0677\\
5.215	-0.066435\\
5.23	-0.07257\\
5.245	-0.072996\\
5.26	-0.084036\\
5.275	-0.088744\\
5.29	-0.09871\\
5.305	-0.10602\\
5.32	-0.10629\\
5.335	-0.093652\\
5.35	-0.08642\\
5.365	-0.082463\\
5.38	-0.078356\\
5.395	-0.070472\\
5.41	-0.057418\\
5.425	-0.057253\\
5.44	-0.041204\\
5.455	-0.036004\\
5.47	-0.044931\\
5.485	-0.046746\\
5.5	-0.043354\\
5.515	-0.038046\\
5.53	-0.034045\\
5.545	-0.040598\\
5.56	-0.037561\\
5.575	-0.037548\\
5.59	-0.029663\\
5.605	-0.02606\\
5.62	-0.021624\\
5.635	-0.029017\\
5.65	-0.02563\\
5.665	-0.024131\\
5.68	-0.026175\\
5.695	-0.037949\\
5.71	-0.042529\\
5.725	-0.043175\\
5.74	-0.034397\\
5.755	-0.033263\\
5.77	-0.040916\\
5.785	-0.042729\\
5.8	-0.047434\\
5.815	-0.05361\\
5.83	-0.051276\\
5.845	-0.052027\\
5.86	-0.060634\\
5.875	-0.064936\\
5.89	-0.066856\\
5.905	-0.071332\\
5.92	-0.07423\\
5.935	-0.078946\\
5.95	-0.078418\\
5.965	-0.082989\\
5.98	-0.082823\\
5.995	-0.092855\\
6.01	-0.098479\\
6.025	-0.10561\\
6.04	-0.10296\\
6.055	-0.10656\\
6.07	-0.11269\\
6.085	-0.12104\\
6.1	-0.1134\\
6.115	-0.098733\\
6.13	-0.08834\\
6.145	-0.09006\\
6.16	-0.088759\\
6.175	-0.094666\\
6.19	-0.094626\\
6.205	-0.091059\\
6.22	-0.090184\\
6.235	-0.074418\\
6.25	-0.080323\\
6.265	-0.078251\\
6.28	-0.075747\\
6.295	-0.088358\\
6.31	-0.087194\\
6.325	-0.095235\\
6.34	-0.10704\\
6.355	-0.11146\\
6.37	-0.11504\\
6.385	-0.12405\\
6.4	-0.12771\\
6.415	-0.12553\\
6.43	-0.12773\\
6.445	-0.12983\\
6.46	-0.13556\\
6.475	-0.13327\\
6.49	-0.13022\\
6.505	-0.1292\\
6.52	-0.12992\\
6.535	-0.12635\\
6.55	-0.11715\\
6.565	-0.11059\\
6.58	-0.1121\\
6.595	-0.12286\\
6.61	-0.13339\\
6.625	-0.12618\\
6.64	-0.12082\\
6.655	-0.12011\\
6.67	-0.12759\\
6.685	-0.14429\\
6.7	-0.14207\\
6.715	-0.14343\\
6.73	-0.13894\\
6.745	-0.12553\\
6.76	-0.12442\\
6.775	-0.12786\\
6.79	-0.13212\\
6.805	-0.15143\\
6.82	-0.15946\\
6.835	-0.1709\\
6.85	-0.18722\\
6.865	-0.18952\\
6.88	-0.19293\\
6.895	-0.19629\\
6.91	-0.19694\\
6.925	-0.19883\\
6.94	-0.19216\\
6.955	-0.19483\\
6.97	-0.19636\\
6.985	-0.19993\\
7	-0.19359\\
7.015	-0.19132\\
7.03	-0.19077\\
7.045	-0.17725\\
7.06	-0.17554\\
7.075	-0.16448\\
7.09	-0.16115\\
7.105	-0.16582\\
7.12	-0.16358\\
7.135	-0.16663\\
7.15	-0.16394\\
7.165	-0.1593\\
7.18	-0.17134\\
7.195	-0.16504\\
7.21	-0.16723\\
7.225	-0.17188\\
7.24	-0.16656\\
7.255	-0.17365\\
7.27	-0.17535\\
7.285	-0.18091\\
7.3	-0.17346\\
7.315	-0.16679\\
7.33	-0.17188\\
7.345	-0.17189\\
7.36	-0.184\\
7.375	-0.18472\\
7.39	-0.16812\\
7.405	-0.16703\\
7.42	-0.16722\\
7.435	-0.17056\\
7.45	-0.17577\\
7.465	-0.17635\\
7.48	-0.17629\\
7.495	-0.17936\\
7.51	-0.18043\\
7.525	-0.18172\\
7.54	-0.18863\\
7.555	-0.19778\\
7.57	-0.1981\\
7.585	-0.19391\\
7.6	-0.20954\\
7.615	-0.20828\\
7.63	-0.20248\\
7.645	-0.19887\\
7.66	-0.19389\\
7.675	-0.18693\\
7.69	-0.20566\\
7.705	-0.20151\\
7.72	-0.20345\\
7.735	-0.19293\\
7.75	-0.18833\\
7.765	-0.19173\\
7.78	-0.19833\\
7.795	-0.19389\\
7.81	-0.19605\\
7.825	-0.19355\\
7.84	-0.19265\\
7.855	-0.19892\\
7.87	-0.19574\\
7.885	-0.19792\\
7.9	-0.18716\\
7.915	-0.18288\\
7.93	-0.17982\\
7.945	-0.17813\\
7.96	-0.17518\\
7.975	-0.17904\\
7.99	-0.18531\\
8.005	-0.18225\\
8.02	-0.18895\\
8.035	-0.18862\\
8.05	-0.18898\\
8.065	-0.18002\\
8.08	-0.18135\\
8.095	-0.17954\\
8.11	-0.18247\\
8.125	-0.17664\\
8.14	-0.16957\\
8.155	-0.16768\\
8.17	-0.16035\\
8.185	-0.15768\\
8.2	-0.16106\\
8.215	-0.159\\
8.23	-0.16218\\
8.245	-0.16805\\
8.26	-0.16752\\
8.275	-0.17043\\
8.29	-0.16924\\
8.305	-0.1601\\
8.32	-0.16695\\
8.335	-0.16434\\
8.35	-0.17403\\
8.365	-0.17561\\
8.38	-0.17366\\
8.395	-0.18336\\
8.41	-0.18743\\
8.425	-0.1853\\
8.44	-0.19097\\
8.455	-0.19912\\
8.47	-0.19654\\
8.485	-0.19073\\
8.5	-0.19203\\
8.515	-0.19391\\
8.53	-0.20266\\
8.545	-0.20447\\
8.56	-0.18924\\
8.575	-0.19032\\
8.59	-0.19057\\
8.605	-0.18158\\
8.62	-0.17323\\
8.635	-0.1602\\
8.65	-0.15566\\
8.665	-0.15089\\
8.68	-0.13188\\
8.695	-0.11583\\
8.71	-0.10675\\
8.725	-0.10213\\
8.74	-0.10827\\
8.755	-0.10112\\
8.77	-0.093867\\
8.785	-0.083522\\
8.8	-0.082144\\
8.815	-0.084499\\
8.83	-0.085233\\
8.845	-0.084744\\
8.86	-0.082518\\
8.875	-0.087619\\
8.89	-0.08247\\
8.905	-0.079333\\
8.92	-0.083716\\
8.935	-0.082584\\
8.95	-0.077844\\
8.965	-0.076311\\
8.98	-0.090527\\
8.995	-0.098089\\
9.01	-0.11381\\
9.025	-0.11831\\
9.04	-0.13028\\
9.055	-0.1368\\
9.07	-0.14776\\
9.085	-0.15326\\
9.1	-0.16172\\
9.115	-0.15148\\
9.13	-0.14643\\
9.145	-0.13127\\
9.16	-0.12724\\
9.175	-0.11061\\
9.19	-0.10858\\
9.205	-0.095758\\
9.22	-0.086624\\
9.235	-0.084191\\
9.25	-0.068295\\
9.265	-0.066979\\
9.28	-0.077815\\
9.295	-0.077164\\
9.31	-0.066716\\
9.325	-0.070774\\
9.34	-0.073996\\
9.355	-0.072144\\
9.37	-0.0798\\
9.385	-0.083163\\
9.4	-0.081421\\
9.415	-0.081574\\
9.43	-0.069277\\
9.445	-0.058985\\
9.46	-0.057269\\
9.475	-0.052045\\
9.49	-0.047187\\
9.505	-0.059957\\
9.52	-0.054619\\
9.535	-0.046721\\
9.55	-0.050163\\
9.565	-0.053704\\
9.58	-0.050473\\
9.595	-0.053362\\
9.61	-0.05646\\
9.625	-0.059349\\
9.64	-0.055356\\
9.655	-0.047405\\
9.67	-0.058742\\
9.685	-0.05814\\
9.7	-0.05218\\
9.715	-0.052907\\
9.73	-0.041277\\
9.745	-0.048156\\
9.76	-0.047488\\
9.775	-0.04752\\
9.79	-0.04165\\
9.805	-0.041128\\
9.82	-0.048044\\
9.835	-0.045561\\
9.85	-0.046255\\
9.865	-0.039289\\
9.88	-0.039742\\
9.895	-0.050123\\
9.91	-0.05113\\
9.925	-0.049277\\
9.94	-0.047587\\
9.955	-0.055391\\
9.97	-0.063521\\
9.985	-0.055273\\
10	-0.064242\\
10.015	-0.066447\\
10.03	-0.079306\\
10.045	-0.08229\\
10.06	-0.086917\\
10.075	-0.084673\\
10.09	-0.096084\\
10.105	-0.10823\\
10.12	-0.10181\\
10.135	-0.10947\\
10.15	-0.10737\\
10.165	-0.096509\\
10.18	-0.098546\\
10.195	-0.087378\\
10.21	-0.087245\\
10.225	-0.077128\\
10.24	-0.081953\\
10.255	-0.0731\\
10.27	-0.074926\\
10.285	-0.079153\\
10.3	-0.078827\\
10.315	-0.079063\\
10.33	-0.080541\\
10.345	-0.085871\\
10.36	-0.098091\\
10.375	-0.11449\\
10.39	-0.11882\\
10.405	-0.11762\\
10.42	-0.12434\\
10.435	-0.13572\\
10.45	-0.1437\\
10.465	-0.13832\\
10.48	-0.1282\\
10.495	-0.12778\\
10.51	-0.13285\\
10.525	-0.13595\\
10.54	-0.13653\\
10.555	-0.13961\\
10.57	-0.12168\\
10.585	-0.12261\\
10.6	-0.12121\\
10.615	-0.12189\\
10.63	-0.11432\\
10.645	-0.12372\\
10.66	-0.12441\\
10.675	-0.13295\\
10.69	-0.12383\\
10.705	-0.11662\\
10.72	-0.11611\\
10.735	-0.11835\\
10.75	-0.12131\\
10.765	-0.11443\\
10.78	-0.11294\\
10.795	-0.12063\\
10.81	-0.12007\\
10.825	-0.13673\\
10.84	-0.14314\\
10.855	-0.15657\\
10.87	-0.16959\\
10.885	-0.17713\\
10.9	-0.17879\\
10.915	-0.18345\\
10.93	-0.17661\\
10.945	-0.18569\\
10.96	-0.18837\\
10.975	-0.19247\\
10.99	-0.17932\\
11.005	-0.18905\\
11.02	-0.18783\\
11.035	-0.19611\\
11.05	-0.19105\\
11.065	-0.19252\\
11.08	-0.20484\\
11.095	-0.20814\\
11.11	-0.216\\
11.125	-0.21138\\
11.14	-0.20696\\
11.155	-0.20261\\
11.17	-0.19396\\
11.185	-0.18852\\
11.2	-0.18251\\
11.215	-0.17243\\
11.23	-0.17117\\
11.245	-0.16296\\
11.26	-0.15191\\
11.275	-0.1567\\
11.29	-0.14484\\
11.305	-0.13913\\
11.32	-0.14098\\
11.335	-0.1357\\
11.35	-0.14093\\
11.365	-0.13641\\
11.38	-0.13709\\
11.395	-0.13303\\
11.41	-0.12891\\
11.425	-0.13251\\
11.44	-0.13655\\
11.455	-0.1362\\
11.47	-0.1314\\
11.485	-0.13889\\
11.5	-0.13669\\
11.515	-0.12452\\
11.53	-0.12523\\
11.545	-0.13366\\
11.56	-0.13927\\
11.575	-0.14543\\
11.59	-0.14517\\
11.605	-0.14797\\
11.62	-0.13845\\
11.635	-0.13685\\
11.65	-0.1429\\
11.665	-0.14489\\
11.68	-0.14468\\
11.695	-0.14375\\
11.71	-0.14037\\
11.725	-0.13003\\
11.74	-0.13201\\
11.755	-0.13164\\
11.77	-0.1394\\
11.785	-0.13159\\
11.8	-0.13576\\
11.815	-0.13176\\
11.83	-0.13134\\
11.845	-0.1358\\
11.86	-0.14022\\
11.875	-0.14044\\
11.89	-0.13589\\
11.905	-0.13913\\
11.92	-0.1358\\
11.935	-0.13728\\
11.95	-0.13719\\
11.965	-0.13494\\
11.98	-0.13123\\
11.995	-0.12556\\
12.01	-0.13074\\
12.025	-0.13004\\
12.04	-0.13509\\
12.055	-0.14308\\
12.07	-0.14478\\
12.085	-0.14193\\
12.1	-0.15047\\
12.115	-0.15174\\
12.13	-0.14551\\
12.145	-0.14514\\
12.16	-0.14545\\
12.175	-0.14923\\
12.19	-0.14817\\
12.205	-0.15179\\
12.22	-0.16014\\
12.235	-0.16153\\
12.25	-0.16323\\
12.265	-0.16461\\
12.28	-0.15682\\
12.295	-0.15312\\
12.31	-0.14367\\
12.325	-0.132\\
12.34	-0.12449\\
12.355	-0.1243\\
12.37	-0.1277\\
12.385	-0.13352\\
12.4	-0.13719\\
12.415	-0.14796\\
12.43	-0.15796\\
12.445	-0.17074\\
12.46	-0.18343\\
12.475	-0.17721\\
12.49	-0.18018\\
12.505	-0.1804\\
12.52	-0.19622\\
12.535	-0.19615\\
12.55	-0.20019\\
12.565	-0.21375\\
12.58	-0.21778\\
12.595	-0.20043\\
12.61	-0.20327\\
12.625	-0.19934\\
12.64	-0.20105\\
12.655	-0.20361\\
12.67	-0.19508\\
12.685	-0.18683\\
12.7	-0.17204\\
12.715	-0.16406\\
12.73	-0.14606\\
12.745	-0.12623\\
12.76	-0.11116\\
12.775	-0.10216\\
12.79	-0.089377\\
12.805	-0.080699\\
12.82	-0.074476\\
12.835	-0.065763\\
12.85	-0.073387\\
12.865	-0.066425\\
12.88	-0.089462\\
12.895	-0.082305\\
12.91	-0.07785\\
12.925	-0.074407\\
12.94	-0.082795\\
12.955	-0.081241\\
12.97	-0.087266\\
12.985	-0.080274\\
13	-0.083523\\
13.015	-0.087488\\
13.03	-0.10143\\
13.045	-0.11343\\
13.06	-0.11205\\
13.075	-0.11467\\
13.09	-0.12587\\
13.105	-0.13579\\
13.12	-0.13743\\
13.135	-0.12987\\
13.15	-0.13057\\
13.165	-0.12879\\
13.18	-0.12491\\
13.195	-0.1201\\
13.21	-0.11423\\
13.225	-0.10363\\
13.24	-0.087287\\
13.255	-0.089598\\
13.27	-0.085238\\
13.285	-0.084031\\
13.3	-0.086888\\
13.315	-0.084981\\
13.33	-0.077508\\
13.345	-0.073934\\
13.36	-0.071106\\
13.375	-0.072117\\
13.39	-0.065564\\
13.405	-0.069782\\
13.42	-0.067203\\
13.435	-0.053207\\
13.45	-0.046179\\
13.465	-0.045936\\
13.48	-0.038915\\
13.495	-0.044316\\
13.51	-0.046534\\
13.525	-0.051084\\
13.54	-0.052002\\
13.555	-0.049931\\
13.57	-0.051268\\
13.585	-0.046244\\
13.6	-0.041451\\
13.615	-0.040164\\
13.63	-0.032957\\
13.645	-0.035431\\
13.66	-0.035397\\
13.675	-0.034663\\
13.69	-0.044853\\
13.705	-0.047572\\
13.72	-0.040872\\
13.735	-0.04132\\
13.75	-0.057457\\
13.765	-0.044256\\
13.78	-0.042698\\
13.795	-0.04145\\
13.81	-0.042057\\
13.825	-0.031409\\
13.84	-0.042178\\
13.855	-0.033691\\
13.87	-0.037142\\
13.885	-0.043869\\
13.9	-0.050546\\
13.915	-0.051251\\
13.93	-0.054092\\
13.945	-0.050328\\
13.96	-0.045863\\
13.975	-0.047237\\
13.99	-0.045199\\
14.005	-0.066639\\
14.02	-0.057226\\
14.035	-0.057835\\
14.05	-0.059507\\
14.065	-0.063662\\
14.08	-0.063724\\
14.095	-0.07263\\
14.11	-0.075787\\
14.125	-0.094149\\
14.14	-0.094669\\
14.155	-0.099559\\
14.17	-0.10424\\
14.185	-0.10228\\
14.2	-0.094635\\
14.215	-0.096458\\
14.23	-0.09583\\
14.245	-0.0867\\
14.26	-0.089728\\
14.275	-0.097401\\
14.29	-0.088182\\
14.305	-0.099746\\
14.32	-0.10318\\
14.335	-0.097699\\
14.35	-0.10178\\
14.365	-0.10679\\
14.38	-0.11543\\
14.395	-0.11647\\
14.41	-0.11817\\
14.425	-0.12141\\
14.44	-0.128\\
14.455	-0.13251\\
14.47	-0.13161\\
14.485	-0.13354\\
14.5	-0.12605\\
14.515	-0.12687\\
14.53	-0.11445\\
14.545	-0.11991\\
14.56	-0.11918\\
14.575	-0.11622\\
14.59	-0.10863\\
14.605	-0.10518\\
14.62	-0.10352\\
14.635	-0.10839\\
14.65	-0.11726\\
14.665	-0.11215\\
14.68	-0.11961\\
14.695	-0.12971\\
14.71	-0.12495\\
14.725	-0.1343\\
14.74	-0.12364\\
14.755	-0.11442\\
14.77	-0.11846\\
14.785	-0.1296\\
14.8	-0.13055\\
14.815	-0.13645\\
14.83	-0.13482\\
14.845	-0.13498\\
14.86	-0.14428\\
14.875	-0.14659\\
14.89	-0.15513\\
14.905	-0.15893\\
14.92	-0.16259\\
14.935	-0.17533\\
14.95	-0.18043\\
14.965	-0.19011\\
14.98	-0.18624\\
14.995	-0.19171\\
15.01	-0.1921\\
15.025	-0.19232\\
15.04	-0.18986\\
15.055	-0.20116\\
15.07	-0.18592\\
15.085	-0.18834\\
15.1	-0.19447\\
15.115	-0.19404\\
15.13	-0.19234\\
15.145	-0.19148\\
15.16	-0.1977\\
15.175	-0.19876\\
15.19	-0.18963\\
15.205	-0.18258\\
15.22	-0.18207\\
15.235	-0.17995\\
15.25	-0.18493\\
15.265	-0.18315\\
15.28	-0.17498\\
15.295	-0.17662\\
15.31	-0.17033\\
15.325	-0.16522\\
15.34	-0.15472\\
15.355	-0.1626\\
15.37	-0.15858\\
15.385	-0.14413\\
15.4	-0.14337\\
15.415	-0.14283\\
15.43	-0.1421\\
15.445	-0.13593\\
15.46	-0.13747\\
15.475	-0.14482\\
15.49	-0.1312\\
15.505	-0.13996\\
15.52	-0.13453\\
15.535	-0.12651\\
15.55	-0.1256\\
15.565	-0.13348\\
15.58	-0.13282\\
15.595	-0.14013\\
15.61	-0.14075\\
15.625	-0.1431\\
15.64	-0.14898\\
15.655	-0.14064\\
15.67	-0.14162\\
15.685	-0.14007\\
15.7	-0.14738\\
15.715	-0.15328\\
15.73	-0.15284\\
15.745	-0.15819\\
15.76	-0.15798\\
15.775	-0.16274\\
15.79	-0.16671\\
15.805	-0.168\\
15.82	-0.16432\\
15.835	-0.17406\\
15.85	-0.17289\\
15.865	-0.18308\\
15.88	-0.16789\\
15.895	-0.16325\\
15.91	-0.16667\\
15.925	-0.16631\\
15.94	-0.16663\\
15.955	-0.16233\\
15.97	-0.15177\\
15.985	-0.14963\\
16	-0.1359\\
16.015	-0.13162\\
16.03	-0.1431\\
16.045	-0.14016\\
16.06	-0.13689\\
16.075	-0.13403\\
16.09	-0.13808\\
16.105	-0.13895\\
16.12	-0.1365\\
16.135	-0.13442\\
16.15	-0.13389\\
16.165	-0.13688\\
16.18	-0.15196\\
16.195	-0.14638\\
16.21	-0.13964\\
16.225	-0.14241\\
16.24	-0.14507\\
16.255	-0.14608\\
16.27	-0.16103\\
16.285	-0.15911\\
16.3	-0.15051\\
16.315	-0.15759\\
16.33	-0.15696\\
16.345	-0.15601\\
16.36	-0.1597\\
16.375	-0.16138\\
16.39	-0.15978\\
16.405	-0.17337\\
16.42	-0.17259\\
16.435	-0.17543\\
16.45	-0.16383\\
16.465	-0.17483\\
16.48	-0.17356\\
16.495	-0.18022\\
16.51	-0.18273\\
16.525	-0.18667\\
16.54	-0.1935\\
16.555	-0.19586\\
16.57	-0.19919\\
16.585	-0.20038\\
16.6	-0.20188\\
16.615	-0.18357\\
16.63	-0.18549\\
16.645	-0.1841\\
16.66	-0.17488\\
16.675	-0.16526\\
16.69	-0.15785\\
16.705	-0.15147\\
16.72	-0.14128\\
16.735	-0.13322\\
16.75	-0.11571\\
16.765	-0.10799\\
16.78	-0.096139\\
16.795	-0.087128\\
16.81	-0.077089\\
16.825	-0.078402\\
16.84	-0.081817\\
16.855	-0.088323\\
16.87	-0.082367\\
16.885	-0.09142\\
16.9	-0.10528\\
16.915	-0.11423\\
16.93	-0.11703\\
16.945	-0.097938\\
16.96	-0.10313\\
16.975	-0.10931\\
16.99	-0.11611\\
17.005	-0.11638\\
17.02	-0.11107\\
17.035	-0.11967\\
17.05	-0.12784\\
17.065	-0.12689\\
17.08	-0.12877\\
17.095	-0.12561\\
17.11	-0.11185\\
17.125	-0.12332\\
17.14	-0.1337\\
17.155	-0.13419\\
17.17	-0.13384\\
17.185	-0.1377\\
17.2	-0.13435\\
17.215	-0.13705\\
17.23	-0.13511\\
17.245	-0.13243\\
17.26	-0.11833\\
17.275	-0.11083\\
17.29	-0.10012\\
17.305	-0.08717\\
17.32	-0.081679\\
17.335	-0.073108\\
17.35	-0.071236\\
17.365	-0.072761\\
17.38	-0.069439\\
17.395	-0.057104\\
17.41	-0.0597\\
17.425	-0.057887\\
17.44	-0.05381\\
17.455	-0.056597\\
17.47	-0.057358\\
17.485	-0.054116\\
17.5	-0.061491\\
17.515	-0.05864\\
17.53	-0.05835\\
17.545	-0.058195\\
17.56	-0.065199\\
17.575	-0.064059\\
17.59	-0.061631\\
17.605	-0.058801\\
17.62	-0.057397\\
17.635	-0.055148\\
17.65	-0.042439\\
17.665	-0.040559\\
17.68	-0.049776\\
17.695	-0.054618\\
17.71	-0.052082\\
17.725	-0.045168\\
17.74	-0.040829\\
17.755	-0.04568\\
17.77	-0.047008\\
17.785	-0.045351\\
17.8	-0.04565\\
17.815	-0.051479\\
17.83	-0.050143\\
17.845	-0.055277\\
17.86	-0.059034\\
17.875	-0.047499\\
17.89	-0.04846\\
17.905	-0.032939\\
17.92	-0.046266\\
17.935	-0.044683\\
17.95	-0.051455\\
17.965	-0.048895\\
17.98	-0.051848\\
17.995	-0.053497\\
18.01	-0.060644\\
18.025	-0.063565\\
18.04	-0.066412\\
18.055	-0.059037\\
18.07	-0.060675\\
18.085	-0.067218\\
18.1	-0.06691\\
18.115	-0.072385\\
18.13	-0.081769\\
18.145	-0.083859\\
18.16	-0.087377\\
18.175	-0.076319\\
18.19	-0.075355\\
18.205	-0.077834\\
18.22	-0.097714\\
18.235	-0.10477\\
18.25	-0.10112\\
18.265	-0.10423\\
18.28	-0.10134\\
18.295	-0.083743\\
18.31	-0.074211\\
18.325	-0.072195\\
18.34	-0.071\\
18.355	-0.072908\\
18.37	-0.082039\\
18.385	-0.081178\\
18.4	-0.090473\\
18.415	-0.090811\\
18.43	-0.10588\\
18.445	-0.108\\
18.46	-0.10764\\
18.475	-0.10826\\
18.49	-0.10386\\
18.505	-0.11125\\
18.52	-0.11324\\
18.535	-0.1083\\
18.55	-0.10221\\
18.565	-0.089538\\
18.58	-0.077178\\
18.595	-0.077433\\
18.61	-0.076353\\
18.625	-0.092098\\
18.64	-0.09933\\
18.655	-0.11148\\
18.67	-0.11197\\
18.685	-0.11938\\
18.7	-0.1288\\
18.715	-0.12449\\
18.73	-0.13363\\
18.745	-0.13548\\
18.76	-0.13887\\
18.775	-0.14233\\
18.79	-0.14154\\
18.805	-0.14136\\
18.82	-0.15035\\
18.835	-0.16168\\
18.85	-0.16653\\
18.865	-0.1885\\
18.88	-0.18591\\
18.895	-0.1672\\
18.91	-0.16317\\
18.925	-0.15394\\
18.94	-0.1446\\
18.955	-0.14871\\
18.97	-0.14996\\
18.985	-0.16999\\
19	-0.16591\\
19.015	-0.16858\\
19.03	-0.16875\\
19.045	-0.15898\\
19.06	-0.15405\\
19.075	-0.15274\\
19.09	-0.14795\\
19.105	-0.15502\\
19.12	-0.15605\\
19.135	-0.1587\\
19.15	-0.16477\\
19.165	-0.16476\\
19.18	-0.16026\\
19.195	-0.15962\\
19.21	-0.17484\\
19.225	-0.17417\\
19.24	-0.17524\\
19.255	-0.17208\\
19.27	-0.1728\\
19.285	-0.16215\\
19.3	-0.17089\\
19.315	-0.17034\\
19.33	-0.16891\\
19.345	-0.17227\\
19.36	-0.17048\\
19.375	-0.1787\\
19.39	-0.18979\\
19.405	-0.18723\\
19.42	-0.17656\\
19.435	-0.1738\\
19.45	-0.16231\\
19.465	-0.16504\\
19.48	-0.15692\\
19.495	-0.15137\\
19.51	-0.15112\\
19.525	-0.15453\\
19.54	-0.15757\\
19.555	-0.16408\\
19.57	-0.16364\\
19.585	-0.15104\\
19.6	-0.14899\\
19.615	-0.15259\\
19.63	-0.15594\\
19.645	-0.15554\\
19.66	-0.14904\\
19.675	-0.15624\\
19.69	-0.1598\\
19.705	-0.17693\\
19.72	-0.17425\\
19.735	-0.1689\\
19.75	-0.16992\\
19.765	-0.17793\\
19.78	-0.18146\\
19.795	-0.18226\\
19.81	-0.19136\\
19.825	-0.19468\\
19.84	-0.19233\\
19.855	-0.18662\\
19.87	-0.17609\\
19.885	-0.17659\\
19.9	-0.17869\\
19.915	-0.17949\\
19.93	-0.18737\\
19.945	-0.18908\\
19.96	-0.19293\\
19.975	-0.17633\\
19.99	-0.17562\\
20.005	-0.17164\\
20.02	-0.17046\\
20.035	-0.15927\\
20.05	-0.15399\\
20.065	-0.15318\\
20.08	-0.15194\\
20.095	-0.14603\\
20.11	-0.139\\
20.125	-0.13531\\
20.14	-0.13492\\
20.155	-0.13785\\
20.17	-0.13851\\
20.185	-0.14784\\
20.2	-0.16338\\
20.215	-0.16257\\
20.23	-0.16028\\
20.245	-0.16761\\
20.26	-0.15507\\
20.275	-0.15822\\
20.29	-0.15913\\
20.305	-0.16271\\
20.32	-0.16209\\
20.335	-0.15607\\
20.35	-0.15906\\
20.365	-0.1604\\
20.38	-0.15607\\
20.395	-0.14633\\
20.41	-0.14595\\
20.425	-0.14355\\
20.44	-0.14804\\
20.455	-0.15128\\
20.47	-0.15164\\
20.485	-0.15284\\
20.5	-0.15645\\
20.515	-0.15543\\
20.53	-0.15095\\
20.545	-0.15546\\
20.56	-0.16268\\
20.575	-0.16798\\
20.59	-0.1717\\
20.605	-0.16842\\
20.62	-0.16493\\
20.635	-0.16627\\
20.65	-0.16826\\
20.665	-0.16959\\
20.68	-0.15468\\
20.695	-0.15387\\
20.71	-0.1576\\
20.725	-0.15727\\
20.74	-0.16802\\
20.755	-0.13613\\
20.77	-0.13261\\
20.785	-0.12166\\
20.8	-0.11632\\
20.815	-0.11524\\
20.83	-0.11333\\
20.845	-0.11712\\
20.86	-0.1029\\
20.875	-0.094465\\
20.89	-0.098874\\
20.905	-0.099634\\
20.92	-0.11355\\
20.935	-0.12454\\
20.95	-0.11664\\
20.965	-0.10932\\
20.98	-0.10493\\
20.995	-0.10448\\
21.01	-0.10268\\
21.025	-0.10173\\
21.04	-0.10736\\
21.055	-0.10071\\
21.07	-0.099578\\
21.085	-0.096704\\
21.1	-0.090861\\
21.115	-0.094658\\
21.13	-0.093681\\
21.145	-0.10302\\
21.16	-0.10753\\
21.175	-0.096362\\
21.19	-0.093179\\
21.205	-0.071465\\
21.22	-0.068308\\
21.235	-0.059316\\
21.25	-0.067019\\
21.265	-0.060418\\
21.28	-0.074639\\
21.295	-0.071828\\
21.31	-0.071784\\
21.325	-0.061937\\
21.34	-0.0549\\
21.355	-0.057007\\
21.37	-0.04899\\
21.385	-0.056336\\
21.4	-0.058603\\
21.415	-0.057798\\
21.43	-0.050027\\
21.445	-0.055827\\
21.46	-0.052113\\
21.475	-0.051379\\
21.49	-0.032724\\
21.505	-0.029808\\
21.52	-0.037166\\
21.535	-0.029906\\
21.55	-0.040944\\
21.565	-0.040545\\
21.58	-0.044122\\
21.595	-0.039164\\
21.61	-0.032081\\
21.625	-0.030742\\
21.64	-0.035274\\
21.655	-0.033617\\
21.67	-0.041145\\
21.685	-0.036435\\
21.7	-0.039721\\
21.715	-0.034225\\
21.73	-0.034509\\
21.745	-0.039921\\
21.76	-0.036034\\
21.775	-0.037931\\
21.79	-0.040246\\
21.805	-0.031334\\
21.82	-0.042593\\
21.835	-0.043991\\
21.85	-0.031257\\
21.865	-0.030991\\
21.88	-0.032607\\
21.895	-0.037782\\
21.91	-0.038504\\
21.925	-0.038623\\
21.94	-0.028709\\
21.955	-0.022401\\
21.97	-0.021167\\
21.985	-0.031162\\
22	-0.0278\\
22.015	-0.018693\\
22.03	-0.023486\\
22.045	-0.012455\\
22.06	-0.010023\\
22.075	-0.024921\\
22.09	-0.016447\\
22.105	-0.012186\\
22.12	-0.018286\\
22.135	-0.032056\\
22.15	-0.04853\\
22.165	-0.052109\\
22.18	-0.062978\\
22.195	-0.06516\\
22.21	-0.069581\\
22.225	-0.075013\\
22.24	-0.0724\\
22.255	-0.074481\\
22.27	-0.079413\\
22.285	-0.083125\\
22.3	-0.078379\\
22.315	-0.082561\\
22.33	-0.077451\\
22.345	-0.080711\\
22.36	-0.07935\\
22.375	-0.08166\\
22.39	-0.080311\\
22.405	-0.090606\\
22.42	-0.09371\\
22.435	-0.097167\\
22.45	-0.1056\\
22.465	-0.096888\\
22.48	-0.089847\\
22.495	-0.096624\\
22.51	-0.097648\\
22.525	-0.094616\\
22.54	-0.085136\\
22.555	-0.095511\\
22.57	-0.097985\\
22.585	-0.096263\\
22.6	-0.090928\\
22.615	-0.090231\\
22.63	-0.08631\\
22.645	-0.089196\\
22.66	-0.083821\\
22.675	-0.094299\\
22.69	-0.093763\\
22.705	-0.10883\\
22.72	-0.10483\\
22.735	-0.10242\\
22.75	-0.10246\\
22.765	-0.096488\\
22.78	-0.1106\\
22.795	-0.12294\\
22.81	-0.12863\\
22.825	-0.14606\\
22.84	-0.16341\\
22.855	-0.15915\\
22.87	-0.16133\\
22.885	-0.1552\\
22.9	-0.17403\\
22.915	-0.18603\\
22.93	-0.19296\\
22.945	-0.1848\\
22.96	-0.18575\\
22.975	-0.19013\\
22.99	-0.18128\\
23.005	-0.17761\\
23.02	-0.16914\\
23.035	-0.16914\\
23.05	-0.15563\\
23.065	-0.15346\\
23.08	-0.15621\\
23.095	-0.15389\\
23.11	-0.15538\\
23.125	-0.15933\\
23.14	-0.17065\\
23.155	-0.17097\\
23.17	-0.16981\\
23.185	-0.16611\\
23.2	-0.17948\\
23.215	-0.18713\\
23.23	-0.17901\\
23.245	-0.17983\\
23.26	-0.17287\\
23.275	-0.17618\\
23.29	-0.17618\\
23.305	-0.1741\\
23.32	-0.17657\\
23.335	-0.18542\\
23.35	-0.1875\\
23.365	-0.18374\\
23.38	-0.18888\\
23.395	-0.19503\\
23.41	-0.18584\\
23.425	-0.1992\\
23.44	-0.19594\\
23.455	-0.20266\\
23.47	-0.20508\\
23.485	-0.21449\\
23.5	-0.21036\\
23.515	-0.20801\\
23.53	-0.19303\\
23.545	-0.18828\\
23.56	-0.19424\\
23.575	-0.19488\\
23.59	-0.20172\\
23.605	-0.19626\\
23.62	-0.19158\\
23.635	-0.19031\\
23.65	-0.18297\\
23.665	-0.17329\\
23.68	-0.16879\\
23.695	-0.16641\\
23.71	-0.17667\\
23.725	-0.17448\\
23.74	-0.15526\\
23.755	-0.15664\\
23.77	-0.1588\\
23.785	-0.15544\\
23.8	-0.16941\\
23.815	-0.16786\\
23.83	-0.1622\\
23.845	-0.16004\\
23.86	-0.16078\\
23.875	-0.16391\\
23.89	-0.17578\\
23.905	-0.17634\\
23.92	-0.18418\\
23.935	-0.1774\\
23.95	-0.17676\\
23.965	-0.17481\\
23.98	-0.17178\\
23.995	-0.17113\\
24.01	-0.15856\\
24.025	-0.15808\\
24.04	-0.14477\\
24.055	-0.14934\\
24.07	-0.14839\\
24.085	-0.15616\\
24.1	-0.15369\\
24.115	-0.15332\\
24.13	-0.15619\\
24.145	-0.14445\\
24.16	-0.14915\\
24.175	-0.15011\\
24.19	-0.1492\\
24.205	-0.16834\\
24.22	-0.16857\\
24.235	-0.16069\\
24.25	-0.16114\\
24.265	-0.15778\\
24.28	-0.16442\\
24.295	-0.16386\\
24.31	-0.16458\\
24.325	-0.17652\\
24.34	-0.18045\\
24.355	-0.17533\\
24.37	-0.17713\\
24.385	-0.18725\\
24.4	-0.18459\\
24.415	-0.18112\\
24.43	-0.18397\\
24.445	-0.19615\\
24.46	-0.19459\\
24.475	-0.17953\\
24.49	-0.18518\\
24.505	-0.18296\\
24.52	-0.19117\\
24.535	-0.18629\\
24.55	-0.1835\\
24.565	-0.18365\\
24.58	-0.19133\\
24.595	-0.18861\\
24.61	-0.1903\\
24.625	-0.19081\\
24.64	-0.18937\\
24.655	-0.17128\\
24.67	-0.16905\\
24.685	-0.15557\\
24.7	-0.1434\\
24.715	-0.13789\\
24.73	-0.12785\\
24.745	-0.11644\\
24.76	-0.12596\\
24.775	-0.13293\\
24.79	-0.12662\\
24.805	-0.11718\\
24.82	-0.10961\\
24.835	-0.12392\\
24.85	-0.11786\\
24.865	-0.10927\\
24.88	-0.11055\\
24.895	-0.10757\\
24.91	-0.097446\\
24.925	-0.10077\\
24.94	-0.11219\\
24.955	-0.11445\\
24.97	-0.11793\\
24.985	-0.10989\\
25	-0.10521\\
};
\end{axis}

\begin{axis}[%
width=1.15in,
height=0.9in,
at={(0.55in,0.4in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={simulation time [s]},
xmajorgrids,
%ymin=-0.31866,
%ymax=7.3201,
ymin=-0.4,
ymax=7.4,
ylabel={z [mm]},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	7.2668\\
0.044437	6.9767\\
0.088888	7.2831\\
0.13333	6.8819\\
0.17775	6.9105\\
0.22775	6.6664\\
0.27221	6.4906\\
0.32776	6.6938\\
0.36665	6.2819\\
0.41667	6.4699\\
0.4611	6.1141\\
0.50561	5.5576\\
0.55554	5.5925\\
0.60558	5.7301\\
0.65028	4.9002\\
0.69442	4.7\\
0.73892	4.8067\\
0.79444	4.2312\\
0.83891	4.2358\\
0.88328	3.6482\\
0.92774	3.1633\\
0.97773	2.7825\\
1.0222	2.7762\\
1.0666	2.1422\\
1.1166	1.6789\\
1.1666	1.8308\\
1.2111	0.84204\\
1.2555	1.1373\\
1.3055	0.13446\\
1.3555	0.19754\\
1.3944	0.72861\\
1.4444	-0.13089\\
1.4888	0.67105\\
1.5388	0\\
1.5833	0.10968\\
1.6333	-0.043884\\
1.6777	-0.121\\
1.7277	0.042206\\
1.7721	-0.11655\\
1.8166	-0.15308\\
1.861	0.11847\\
1.9166	-0.032837\\
1.961	0.43387\\
2.0055	0.40317\\
2.05	1.3661\\
2.0943	1.6612\\
2.1444	1.5441\\
2.1944	1.6386\\
2.2388	1.645\\
2.2888	2.4508\\
2.3333	2.5163\\
2.3832	2.9615\\
2.4277	3.5864\\
2.4777	3.6863\\
2.5166	4.3812\\
2.5666	4.3272\\
2.6166	4.9666\\
2.661	5.4931\\
2.7055	5.2756\\
2.7554	5.2175\\
2.7999	5.1431\\
2.8443	6.2641\\
2.8943	5.8777\\
2.9388	6.6915\\
2.9887	6.4772\\
3.0388	6.4866\\
3.0832	6.5013\\
3.1277	6.9203\\
3.1777	6.2836\\
3.2277	6.5934\\
3.2721	6.8819\\
3.3165	6.7301\\
3.361	6.4615\\
3.4054	6.6363\\
3.4554	6.7664\\
3.5055	7.0148\\
3.5499	6.6848\\
3.5999	7.232\\
3.6387	6.8733\\
3.6943	7.099\\
3.7388	6.891\\
3.7888	7.0481\\
3.8278	7.1201\\
3.8776	7.1528\\
3.9276	7.2522\\
3.9721	6.8599\\
4.0165	6.9325\\
4.0665	7.1103\\
4.1109	6.869\\
4.1553	6.7529\\
4.2054	6.6914\\
4.2554	6.9102\\
4.2943	6.0984\\
4.3442	6.6871\\
4.3943	6.6543\\
4.4387	6.822\\
4.4831	6.2749\\
4.5331	5.5773\\
4.5776	5.7465\\
4.6276	5.5951\\
4.672	5.5031\\
4.722	4.8782\\
4.7665	4.8511\\
4.8165	4.3948\\
4.8609	3.7815\\
4.9109	3.518\\
4.9498	3.4658\\
4.9998	3.3083\\
5.0442	2.6676\\
5.0942	2.1599\\
5.1386	2.1695\\
5.1942	1.7881\\
5.2332	1.7868\\
5.2831	1.016\\
5.3275	1.0579\\
5.372	0.74268\\
5.422	0.57846\\
5.4664	0.50345\\
5.5109	0.085205\\
5.5664	-0.31866\\
5.6054	0.083527\\
5.6553	-0.12982\\
5.6998	-0.27072\\
5.7442	0.086884\\
5.7941	0.11401\\
5.8442	-0.14362\\
5.8886	0.33759\\
5.9386	-0.22977\\
5.9831	0.87415\\
6.0331	0.48901\\
6.0775	1.2959\\
6.1275	1.5432\\
6.1719	2.0746\\
6.2219	1.9581\\
6.2608	1.5342\\
6.3108	1.9875\\
6.3553	2.8987\\
6.4053	2.756\\
6.4499	3.4904\\
6.4942	3.6452\\
6.5442	4.2189\\
6.5942	3.9852\\
6.6386	4.4203\\
6.6831	5.0427\\
6.733	5.2884\\
6.7775	5.5381\\
6.8219	5.3289\\
6.8719	5.786\\
6.9164	6.0185\\
6.9664	6.1066\\
7.0108	6.4877\\
7.0608	6.4695\\
7.1052	6.5909\\
7.1553	6.5776\\
7.1997	6.5169\\
7.2442	6.6581\\
7.2941	6.3918\\
7.3441	6.7729\\
7.383	6.6234\\
7.433	6.5175\\
7.4774	6.8428\\
7.5274	6.8766\\
7.5719	6.8461\\
7.6219	6.9221\\
7.6664	6.8226\\
7.7163	6.7629\\
7.7608	7.0518\\
7.8053	7.0092\\
7.8552	6.9228\\
7.9052	7.046\\
7.9441	7.0157\\
7.9941	6.8439\\
8.0386	6.9236\\
8.0941	7.1719\\
8.133	6.5618\\
8.1885	6.6961\\
8.233	6.7225\\
8.2776	6.6132\\
8.3218	6.4919\\
8.3719	6.5122\\
8.4162	6.558\\
8.4664	6.2443\\
8.5163	6.2515\\
8.5552	5.3872\\
8.6052	5.7514\\
8.6496	5.9984\\
8.6941	5.4302\\
8.7441	5.2031\\
8.794	4.8198\\
8.8385	4.6458\\
8.8829	4.4565\\
8.933	3.6045\\
8.9774	3.5046\\
9.0274	3.0992\\
9.0718	2.7942\\
9.1164	2.6836\\
9.1663	2.1329\\
9.2163	2.4939\\
9.2551	1.911\\
9.3051	1.1964\\
9.3551	0.7782\\
9.3941	0.68649\\
9.444	0.81796\\
9.494	0.82471\\
9.5385	0.31833\\
9.5944	0.73074\\
9.633	0.13684\\
9.6829	0.59647\\
9.7274	0.4855\\
9.7774	0.028015\\
9.8218	0.34705\\
9.8662	0.29175\\
9.9108	0.52127\\
9.9607	0.45337\\
10.005	0.52359\\
10.055	0.43744\\
10.1	0.92633\\
10.15	1.6266\\
10.194	2.3145\\
10.244	2.0336\\
10.288	2.0185\\
10.338	2.3444\\
10.383	2.5004\\
10.427	3.2764\\
10.477	3.2299\\
10.527	3.5686\\
10.566	3.9236\\
10.616	4.3989\\
10.661	4.6439\\
10.711	4.8069\\
10.755	5.4428\\
10.811	5.5475\\
10.85	5.2617\\
10.894	5.3825\\
10.944	5.9923\\
10.994	6.1786\\
11.038	6.3337\\
11.088	6.5519\\
11.133	6.5998\\
11.177	6.2676\\
11.222	6.4969\\
11.272	6.6184\\
11.316	6.5773\\
11.366	7.0461\\
11.411	6.5881\\
11.461	6.6098\\
11.505	6.6689\\
11.555	6.5546\\
11.599	6.4274\\
11.644	7.0302\\
11.694	6.7996\\
11.738	6.6946\\
11.788	6.6315\\
11.833	6.8241\\
11.877	6.7557\\
11.927	6.7334\\
11.972	6.8277\\
12.027	6.7238\\
12.066	7.1203\\
12.116	7.0365\\
12.161	7.2556\\
12.205	6.7201\\
12.25	6.9488\\
12.305	6.826\\
12.344	6.9403\\
12.4	6.588\\
12.444	6.7736\\
12.494	6.1511\\
12.533	6.6248\\
12.583	5.9829\\
12.627	5.4352\\
12.677	6.1519\\
12.722	5.82\\
12.772	5.2856\\
12.816	4.8827\\
12.866	4.4496\\
12.905	4.3993\\
12.955	3.8479\\
13.005	3.4919\\
13.049	3.0049\\
13.099	3.3457\\
13.149	2.6599\\
13.194	2.3628\\
13.238	2.7342\\
13.283	2.337\\
13.338	2.1968\\
13.377	0.78915\\
13.427	0.6828\\
13.472	0.72702\\
13.516	1.2203\\
13.561	0.86243\\
13.616	1.1481\\
13.655	0.57651\\
13.705	0.60788\\
13.755	0.56223\\
13.794	0.61191\\
13.844	0.66409\\
13.889	0.82263\\
13.938	0.69186\\
13.994	0.89648\\
14.033	0.78992\\
14.077	0.67795\\
14.127	1.0536\\
14.177	1.8435\\
14.216	2.1252\\
14.266	2.0835\\
14.311	2.1941\\
14.361	2.5458\\
14.411	2.7747\\
14.455	3.3387\\
14.499	3.033\\
14.544	3.5734\\
14.594	4.2127\\
14.644	3.9386\\
14.688	4.5796\\
14.738	4.9086\\
14.777	5.2286\\
14.827	5.0388\\
14.877	5.5002\\
14.927	5.3306\\
14.966	5.6805\\
15.016	6.0846\\
15.066	6.2437\\
15.105	6.3347\\
15.155	6.4186\\
15.199	6.4123\\
15.249	6.563\\
15.299	6.9467\\
15.344	6.7431\\
15.394	6.5566\\
15.438	6.7349\\
15.488	6.7972\\
15.533	6.5605\\
15.577	6.5817\\
15.622	6.7468\\
15.677	6.6773\\
15.716	6.7298\\
15.766	6.6794\\
15.811	6.9284\\
15.855	6.5757\\
15.905	6.9702\\
15.955	6.7689\\
15.994	6.8365\\
16.049	6.5619\\
16.094	6.677\\
16.138	6.636\\
16.183	6.7638\\
16.238	6.7044\\
16.277	6.7684\\
16.327	6.8727\\
16.377	6.9192\\
16.416	6.9367\\
16.466	6.731\\
16.516	6.3325\\
16.555	6.228\\
16.605	5.7329\\
16.655	5.6972\\
16.705	5.946\\
16.749	5.4964\\
16.799	5.3093\\
16.838	4.8934\\
16.888	4.6766\\
16.938	4.378\\
16.983	3.8971\\
17.027	4.0498\\
17.077	3.3874\\
17.122	3.4677\\
17.166	2.986\\
17.216	2.9074\\
17.266	2.5858\\
17.305	2.3771\\
17.36	2.0529\\
17.405	1.4255\\
17.449	0.91129\\
17.494	1.0128\\
17.544	1.3701\\
17.588	1.2109\\
17.638	0.89865\\
17.683	0.62448\\
17.727	0.69214\\
17.777	0.86612\\
17.827	0.91467\\
17.871	0.91525\\
17.916	1.1969\\
17.96	1.0175\\
18.01	1.0148\\
18.055	1.1932\\
18.105	1.0444\\
18.149	0.98749\\
18.199	1.3601\\
18.244	1.9239\\
18.294	2.1522\\
18.338	2.1048\\
18.388	2.2799\\
18.427	2.7699\\
18.477	3.1126\\
18.522	3.4403\\
18.577	3.526\\
18.616	3.7399\\
18.666	4.1298\\
18.71	4.6564\\
18.755	4.2982\\
18.805	4.6188\\
18.855	5.4981\\
18.899	5.7001\\
18.949	5.9324\\
18.994	5.7\\
19.044	5.4669\\
19.083	6.3526\\
19.133	6.4312\\
19.177	6.3647\\
19.227	6.5583\\
19.271	6.7854\\
19.327	6.3548\\
19.366	6.6833\\
19.416	6.6539\\
19.46	6.8445\\
19.505	7.2061\\
19.555	6.8461\\
19.605	6.5286\\
19.649	6.5167\\
19.694	6.6993\\
19.744	6.7474\\
19.788	6.7018\\
19.833	6.6165\\
19.883	6.8923\\
19.927	6.9357\\
19.983	7.101\\
20.021	6.8307\\
20.066	6.4377\\
20.116	7.011\\
20.166	6.8476\\
20.21	7.0551\\
20.255	7.1705\\
20.305	6.6333\\
20.349	6.9807\\
20.394	6.9302\\
20.449	6.4661\\
20.494	6.3819\\
20.538	6.5647\\
20.583	6.3879\\
20.638	6.1779\\
20.677	5.887\\
20.727	6.2803\\
20.771	5.5628\\
20.816	5.5904\\
20.866	5.4367\\
20.916	4.8516\\
20.96	4.9564\\
21.005	4.5859\\
21.055	3.807\\
21.099	3.6546\\
21.149	4.1339\\
21.194	3.3352\\
21.238	2.8117\\
21.288	2.0856\\
21.332	2.6906\\
21.382	2.4478\\
21.427	1.4239\\
21.477	1.0629\\
21.521	0.94144\\
21.566	0.93695\\
21.616	1.0701\\
21.66	1.0738\\
21.705	1.1441\\
21.755	1.0346\\
21.805	0.60846\\
21.849	0.74747\\
21.894	0.70178\\
21.944	0.8548\\
21.988	0.5152\\
22.038	0.62665\\
22.082	0.83804\\
22.127	0.74075\\
22.177	0.76031\\
22.227	1.4556\\
22.271	1.61\\
22.316	2.0711\\
22.36	1.8849\\
22.405	2.1136\\
22.455	2.5128\\
22.505	2.8802\\
22.555	3.1544\\
22.599	3.5827\\
22.644	3.7053\\
22.694	4.3331\\
22.732	4.2186\\
22.788	4.9564\\
22.832	4.5565\\
22.877	5.176\\
22.927	5.341\\
22.977	5.9893\\
23.016	6.1914\\
23.066	5.3399\\
23.11	5.4674\\
23.155	6.2216\\
23.205	6.5025\\
23.255	6.2224\\
23.299	6.401\\
23.349	6.3904\\
23.394	6.5689\\
23.438	6.9345\\
23.488	6.7048\\
23.532	6.9957\\
23.582	6.694\\
23.627	6.9528\\
23.671	6.9467\\
23.727	6.8639\\
23.766	6.4531\\
23.816	7.0409\\
23.86	6.9419\\
23.91	7.2216\\
23.955	7.028\\
24.005	7.1388\\
24.049	7.031\\
24.093	6.8529\\
24.143	6.8394\\
24.194	6.9792\\
24.232	7.3201\\
24.288	6.7312\\
24.327	7.1363\\
24.377	7.1404\\
24.421	6.8009\\
24.466	6.5523\\
24.516	6.7781\\
24.566	6.9268\\
24.605	6.1908\\
24.655	5.8304\\
24.699	5.8251\\
24.749	6.2209\\
24.799	5.5231\\
24.843	5.3827\\
24.893	4.9342\\
24.938	4.6177\\
24.982	5.0279\\
25.032	4.634\\
25.077	4.2304\\
25.127	3.5199\\
25.171	3.5218\\
25.221	3.4518\\
25.266	2.9863\\
25.316	2.1976\\
25.36	2.4865\\
25.41	2.2634\\
25.449	1.6643\\
25.499	1.3163\\
25.543	1.4092\\
25.593	1.1554\\
25.638	0.93588\\
25.688	0.59125\\
25.732	0.56509\\
25.777	0.91452\\
25.827	0.58505\\
25.877	0.5271\\
25.916	0.39157\\
25.966	0.73999\\
26.016	0.030334\\
26.06	0.65344\\
26.104	0.62256\\
26.16	0.83627\\
26.199	1.0544\\
26.249	1.2463\\
26.293	1.2025\\
26.343	1.8899\\
26.388	2.2274\\
26.438	2.2543\\
26.477	2.5644\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.078805\\
1.57	0.022491\\
1.585	0.037675\\
1.6	-0.0042282\\
1.615	-0.027349\\
1.63	-0.032135\\
1.645	-0.038386\\
1.66	-0.041282\\
1.675	-0.034237\\
1.69	-0.05593\\
1.705	-0.12906\\
1.72	-0.041432\\
1.735	-0.023554\\
1.75	0.0045343\\
1.765	-0.10636\\
1.78	-0.11949\\
1.795	-0.14474\\
1.81	-0.24708\\
1.825	-0.25042\\
1.84	-0.26747\\
1.855	-0.26431\\
1.87	-0.19828\\
1.885	-0.092054\\
1.9	-0.020749\\
1.915	-0.013481\\
1.93	0.10938\\
1.945	0.14881\\
1.96	0.17379\\
1.975	0.32358\\
1.99	0.35858\\
2.005	0.39729\\
2.02	0.47136\\
2.035	0.51359\\
2.05	0.70442\\
2.065	0.92328\\
2.08	1.1299\\
2.095	1.3592\\
2.11	1.4616\\
2.125	1.5598\\
2.14	1.6607\\
2.155	1.7207\\
2.17	1.8487\\
2.185	1.8989\\
2.2	1.9046\\
2.215	1.8792\\
2.23	1.8585\\
2.245	1.8355\\
2.26	1.8463\\
2.275	1.873\\
2.29	2.004\\
2.305	2.1442\\
2.32	2.2027\\
2.335	2.2885\\
2.35	2.4506\\
2.365	2.5711\\
2.38	2.6076\\
2.395	2.78\\
2.41	2.8225\\
2.425	2.8618\\
2.44	3.0724\\
2.455	3.2081\\
2.47	3.4417\\
2.485	3.5598\\
2.5	3.7148\\
2.515	3.9388\\
2.53	4.1305\\
2.545	4.2392\\
2.56	4.3566\\
2.575	4.4284\\
2.59	4.5039\\
2.605	4.5782\\
2.62	4.7204\\
2.635	4.8622\\
2.65	4.9103\\
2.665	5.0911\\
2.68	5.142\\
2.695	5.3353\\
2.71	5.3725\\
2.725	5.4205\\
2.74	5.4814\\
2.755	5.5125\\
2.77	5.4594\\
2.785	5.3083\\
2.8	5.3043\\
2.815	5.2714\\
2.83	5.3133\\
2.845	5.5915\\
2.86	5.5786\\
2.875	5.6316\\
2.89	5.6472\\
2.905	5.6853\\
2.92	5.9065\\
2.935	6.0662\\
2.95	6.2289\\
2.965	6.4117\\
2.98	6.4937\\
2.995	6.5245\\
3.01	6.5843\\
3.025	6.5634\\
3.04	6.5596\\
3.055	6.5706\\
3.07	6.6196\\
3.085	6.5971\\
3.1	6.5288\\
3.115	6.5254\\
3.13	6.5934\\
3.145	6.5699\\
3.16	6.5423\\
3.175	6.5347\\
3.19	6.4337\\
3.205	6.4364\\
3.22	6.4257\\
3.235	6.4178\\
3.25	6.4777\\
3.265	6.4346\\
3.28	6.4915\\
3.295	6.4928\\
3.31	6.6196\\
3.325	6.6232\\
3.34	6.6267\\
3.355	6.6521\\
3.37	6.5915\\
3.385	6.628\\
3.4	6.6626\\
3.415	6.6449\\
3.43	6.7484\\
3.445	6.7798\\
3.46	6.7765\\
3.475	6.7429\\
3.49	6.714\\
3.505	6.7042\\
3.52	6.7294\\
3.535	6.7212\\
3.55	6.7503\\
3.565	6.7423\\
3.58	6.6976\\
3.595	6.6826\\
3.61	6.7797\\
3.625	6.7708\\
3.64	6.735\\
3.655	6.7223\\
3.67	6.7843\\
3.685	6.8095\\
3.7	6.868\\
3.715	6.8279\\
3.73	6.8254\\
3.745	6.8376\\
3.76	6.8858\\
3.775	6.8908\\
3.79	6.924\\
3.805	6.9769\\
3.82	6.9369\\
3.835	6.973\\
3.85	6.9683\\
3.865	6.9841\\
3.88	7.0153\\
3.895	7.0028\\
3.91	6.9988\\
3.925	6.9986\\
3.94	7.0441\\
3.955	7.0968\\
3.97	7.0984\\
3.985	7.0651\\
4	7.1051\\
4.015	7.1012\\
4.03	7.0685\\
4.045	7.0622\\
4.06	7.0514\\
4.075	7.0489\\
4.09	7.0181\\
4.105	7.0146\\
4.12	6.9745\\
4.135	6.9055\\
4.15	6.9018\\
4.165	6.8534\\
4.18	6.8213\\
4.195	6.7537\\
4.21	6.7138\\
4.225	6.6832\\
4.24	6.6156\\
4.255	6.5758\\
4.27	6.5863\\
4.285	6.5208\\
4.3	6.4205\\
4.315	6.3742\\
4.33	6.3695\\
4.345	6.3785\\
4.36	6.3371\\
4.375	6.3507\\
4.39	6.3484\\
4.405	6.3607\\
4.42	6.3892\\
4.435	6.4351\\
4.45	6.4668\\
4.465	6.4359\\
4.48	6.3628\\
4.495	6.3098\\
4.51	6.2548\\
4.525	6.1703\\
4.54	6.0291\\
4.555	5.9239\\
4.57	5.8085\\
4.585	5.7257\\
4.6	5.6621\\
4.615	5.6064\\
4.63	5.5278\\
4.645	5.4784\\
4.66	5.4142\\
4.675	5.3498\\
4.69	5.2696\\
4.705	5.1994\\
4.72	5.1011\\
4.735	4.9482\\
4.75	4.8409\\
4.765	4.7599\\
4.78	4.6661\\
4.795	4.6055\\
4.81	4.5347\\
4.825	4.4118\\
4.84	4.2942\\
4.855	4.1527\\
4.87	3.988\\
4.885	3.8596\\
4.9	3.7701\\
4.915	3.6273\\
4.93	3.4536\\
4.945	3.3103\\
4.96	3.2148\\
4.975	3.0908\\
4.99	3.0246\\
5.005	2.9697\\
5.02	2.8511\\
5.035	2.7082\\
5.05	2.6057\\
5.065	2.5022\\
5.08	2.4187\\
5.095	2.2952\\
5.11	2.1979\\
5.125	2.0597\\
5.14	2.0159\\
5.155	1.9279\\
5.17	1.8383\\
5.185	1.8085\\
5.2	1.7734\\
5.215	1.7031\\
5.23	1.6154\\
5.245	1.5803\\
5.26	1.577\\
5.275	1.4558\\
5.29	1.3291\\
5.305	1.2103\\
5.32	1.0451\\
5.335	0.98083\\
5.35	0.88706\\
5.365	0.78507\\
5.38	0.71539\\
5.395	0.63234\\
5.41	0.6224\\
5.425	0.5652\\
5.44	0.46686\\
5.455	0.4082\\
5.47	0.39221\\
5.485	0.34776\\
5.5	0.29948\\
5.515	0.29367\\
5.53	0.25218\\
5.545	0.15702\\
5.56	0.11559\\
5.575	0.0059079\\
5.59	-0.030192\\
5.605	-0.069107\\
5.62	-0.079917\\
5.635	-0.15553\\
5.65	-0.17882\\
5.665	-0.19865\\
5.68	-0.24536\\
5.695	-0.25655\\
5.71	-0.27838\\
5.725	-0.29963\\
5.74	-0.30012\\
5.755	-0.25085\\
5.77	-0.20797\\
5.785	-0.2029\\
5.8	-0.050525\\
5.815	0.0011627\\
5.83	0.041974\\
5.845	0.041397\\
5.86	0.1253\\
5.875	0.1651\\
5.89	0.20478\\
5.905	0.2497\\
5.92	0.28343\\
5.935	0.33303\\
5.95	0.30784\\
5.965	0.35715\\
5.98	0.46896\\
5.995	0.59512\\
6.01	0.59523\\
6.025	0.60031\\
6.04	0.64154\\
6.055	0.7007\\
6.07	0.79435\\
6.085	0.94459\\
6.1	1.0957\\
6.115	1.1418\\
6.13	1.2848\\
6.145	1.4428\\
6.16	1.6109\\
6.175	1.7815\\
6.19	1.8969\\
6.205	2.0602\\
6.22	2.1809\\
6.235	2.1904\\
6.25	2.2877\\
6.265	2.2731\\
6.28	2.3749\\
6.295	2.3307\\
6.31	2.4219\\
6.325	2.4415\\
6.34	2.5331\\
6.355	2.5993\\
6.37	2.7305\\
6.385	2.8489\\
6.4	2.9432\\
6.415	2.9983\\
6.43	3.1\\
6.445	3.184\\
6.46	3.3148\\
6.475	3.3889\\
6.49	3.511\\
6.505	3.6176\\
6.52	3.6925\\
6.535	3.7616\\
6.55	3.9126\\
6.565	4.0082\\
6.58	4.1003\\
6.595	4.1599\\
6.61	4.2925\\
6.625	4.4226\\
6.64	4.5013\\
6.655	4.5897\\
6.67	4.7442\\
6.685	4.9388\\
6.7	5.0733\\
6.715	5.1676\\
6.73	5.2495\\
6.745	5.3705\\
6.76	5.4567\\
6.775	5.5538\\
6.79	5.6282\\
6.805	5.6834\\
6.82	5.6582\\
6.835	5.6628\\
6.85	5.7177\\
6.865	5.7322\\
6.88	5.7786\\
6.895	5.858\\
6.91	5.8804\\
6.925	5.9346\\
6.94	5.9973\\
6.955	6.0192\\
6.97	6.061\\
6.985	6.1466\\
7	6.1776\\
7.015	6.2517\\
7.03	6.2771\\
7.045	6.298\\
7.06	6.3248\\
7.075	6.4258\\
7.09	6.4543\\
7.105	6.5303\\
7.12	6.5679\\
7.135	6.5925\\
7.15	6.6172\\
7.165	6.6328\\
7.18	6.6266\\
7.195	6.5967\\
7.21	6.595\\
7.225	6.5981\\
7.24	6.5807\\
7.255	6.5953\\
7.27	6.6099\\
7.285	6.5986\\
7.3	6.5659\\
7.315	6.6117\\
7.33	6.5943\\
7.345	6.6204\\
7.36	6.6441\\
7.375	6.6452\\
7.39	6.71\\
7.405	6.7148\\
7.42	6.6876\\
7.435	6.6645\\
7.45	6.6531\\
7.465	6.6528\\
7.48	6.675\\
7.495	6.7219\\
7.51	6.7279\\
7.525	6.7465\\
7.54	6.775\\
7.555	6.7603\\
7.57	6.8253\\
7.585	6.8402\\
7.6	6.8311\\
7.615	6.8481\\
7.63	6.8688\\
7.645	6.9099\\
7.66	6.8713\\
7.675	6.8716\\
7.69	6.9279\\
7.705	6.9265\\
7.72	6.9091\\
7.735	6.9319\\
7.75	6.9784\\
7.765	6.9968\\
7.78	6.9906\\
7.795	6.9839\\
7.81	6.9908\\
7.825	7.0217\\
7.84	7.0256\\
7.855	7.0214\\
7.87	7.0082\\
7.885	7.0008\\
7.9	7.0114\\
7.915	7.0151\\
7.93	6.9988\\
7.945	6.989\\
7.96	6.9824\\
7.975	6.9909\\
7.99	6.9289\\
8.005	6.9044\\
8.02	6.9304\\
8.035	6.8893\\
8.05	6.8803\\
8.065	6.8584\\
8.08	6.8336\\
8.095	6.8718\\
8.11	6.8466\\
8.125	6.8538\\
8.14	6.7982\\
8.155	6.781\\
8.17	6.7685\\
8.185	6.7511\\
8.2	6.7175\\
8.215	6.6978\\
8.23	6.7052\\
8.245	6.7211\\
8.26	6.7032\\
8.275	6.7038\\
8.29	6.672\\
8.305	6.6739\\
8.32	6.6751\\
8.335	6.6261\\
8.35	6.6333\\
8.365	6.6087\\
8.38	6.568\\
8.395	6.5305\\
8.41	6.5352\\
8.425	6.5075\\
8.44	6.4609\\
8.455	6.4371\\
8.47	6.3704\\
8.485	6.2973\\
8.5	6.292\\
8.515	6.2388\\
8.53	6.2384\\
8.545	6.1943\\
8.56	6.0201\\
8.575	5.8961\\
8.59	5.8171\\
8.605	5.6848\\
8.62	5.6078\\
8.635	5.5266\\
8.65	5.5406\\
8.665	5.4535\\
8.68	5.4201\\
8.695	5.3367\\
8.71	5.2473\\
8.725	5.1198\\
8.74	5.0308\\
8.755	4.9652\\
8.77	4.9351\\
8.785	4.878\\
8.8	4.7863\\
8.815	4.7158\\
8.83	4.6353\\
8.845	4.5519\\
8.86	4.445\\
8.875	4.3895\\
8.89	4.3137\\
8.905	4.2204\\
8.92	4.0289\\
8.935	3.8729\\
8.95	3.7424\\
8.965	3.6319\\
8.98	3.4816\\
8.995	3.3622\\
9.01	3.2511\\
9.025	3.137\\
9.04	3.0677\\
9.055	2.9581\\
9.07	2.9008\\
9.085	2.7885\\
9.1	2.6841\\
9.115	2.5268\\
9.13	2.4456\\
9.145	2.3496\\
9.16	2.2165\\
9.175	2.1065\\
9.19	2.0898\\
9.205	2.0663\\
9.22	2.054\\
9.235	2.0185\\
9.25	1.8838\\
9.265	1.809\\
9.28	1.7665\\
9.295	1.7142\\
9.31	1.5687\\
9.325	1.4738\\
9.34	1.3291\\
9.355	1.2424\\
9.37	1.0095\\
9.385	0.93633\\
9.4	0.81228\\
9.415	0.71708\\
9.43	0.61236\\
9.445	0.5888\\
9.46	0.50529\\
9.475	0.49115\\
9.49	0.4359\\
9.505	0.43181\\
9.52	0.45859\\
9.535	0.46254\\
9.55	0.3993\\
9.565	0.39548\\
9.58	0.38222\\
9.595	0.41296\\
9.61	0.3807\\
9.625	0.30967\\
9.64	0.26617\\
9.655	0.27324\\
9.67	0.27901\\
9.685	0.32035\\
9.7	0.33132\\
9.715	0.33368\\
9.73	0.41013\\
9.745	0.44552\\
9.76	0.45036\\
9.775	0.46743\\
9.79	0.41672\\
9.805	0.43231\\
9.82	0.44393\\
9.835	0.44674\\
9.85	0.45469\\
9.865	0.45302\\
9.88	0.44747\\
9.895	0.52405\\
9.91	0.55002\\
9.925	0.57248\\
9.94	0.61201\\
9.955	0.60879\\
9.97	0.61402\\
9.985	0.60559\\
10	0.56285\\
10.015	0.58489\\
10.03	0.50958\\
10.045	0.48811\\
10.06	0.50474\\
10.075	0.52302\\
10.09	0.68335\\
10.105	0.76123\\
10.12	0.87256\\
10.135	1.0399\\
10.15	1.1888\\
10.165	1.3137\\
10.18	1.4165\\
10.195	1.626\\
10.21	1.7274\\
10.225	1.897\\
10.24	2.0574\\
10.255	2.1636\\
10.27	2.2732\\
10.285	2.3242\\
10.3	2.3844\\
10.315	2.468\\
10.33	2.4809\\
10.345	2.5493\\
10.36	2.6186\\
10.375	2.6995\\
10.39	2.7537\\
10.405	2.8291\\
10.42	2.8806\\
10.435	3.0211\\
10.45	3.1126\\
10.465	3.2011\\
10.48	3.2846\\
10.495	3.3833\\
10.51	3.4342\\
10.525	3.5233\\
10.54	3.6116\\
10.555	3.7016\\
10.57	3.8493\\
10.585	3.9436\\
10.6	4.0771\\
10.615	4.1742\\
10.63	4.3081\\
10.645	4.3663\\
10.66	4.4606\\
10.675	4.5827\\
10.69	4.6734\\
10.705	4.8005\\
10.72	4.8903\\
10.735	4.9102\\
10.75	4.9791\\
10.765	5.1266\\
10.78	5.2101\\
10.795	5.334\\
10.81	5.4119\\
10.825	5.5433\\
10.84	5.6353\\
10.855	5.6416\\
10.87	5.6589\\
10.885	5.6993\\
10.9	5.6962\\
10.915	5.7382\\
10.93	5.7787\\
10.945	5.8416\\
10.96	5.9121\\
10.975	5.9464\\
10.99	5.9904\\
11.005	6.051\\
11.02	6.1233\\
11.035	6.1321\\
11.05	6.182\\
11.065	6.2088\\
11.08	6.2722\\
11.095	6.3401\\
11.11	6.4186\\
11.125	6.482\\
11.14	6.5263\\
11.155	6.575\\
11.17	6.6259\\
11.185	6.5939\\
11.2	6.6659\\
11.215	6.6923\\
11.23	6.6787\\
11.245	6.7514\\
11.26	6.7511\\
11.275	6.7418\\
11.29	6.6958\\
11.305	6.6979\\
11.32	6.6552\\
11.335	6.6508\\
11.35	6.6741\\
11.365	6.6696\\
11.38	6.6851\\
11.395	6.6761\\
11.41	6.6705\\
11.425	6.6516\\
11.44	6.7281\\
11.455	6.7773\\
11.47	6.7524\\
11.485	6.7354\\
11.5	6.7445\\
11.515	6.7303\\
11.53	6.7222\\
11.545	6.7076\\
11.56	6.6812\\
11.575	6.6915\\
11.59	6.722\\
11.605	6.6779\\
11.62	6.7123\\
11.635	6.7213\\
11.65	6.7682\\
11.665	6.7662\\
11.68	6.7596\\
11.695	6.7685\\
11.71	6.7207\\
11.725	6.735\\
11.74	6.7304\\
11.755	6.7316\\
11.77	6.7273\\
11.785	6.6387\\
11.8	6.6324\\
11.815	6.6534\\
11.83	6.6757\\
11.845	6.6968\\
11.86	6.7843\\
11.875	6.7344\\
11.89	6.741\\
11.905	6.7195\\
11.92	6.7237\\
11.935	6.7268\\
11.95	6.741\\
11.965	6.7045\\
11.98	6.7222\\
11.995	6.7233\\
12.01	6.7263\\
12.025	6.7251\\
12.04	6.7521\\
12.055	6.7892\\
12.07	6.8395\\
12.085	6.8547\\
12.1	6.858\\
12.115	6.8589\\
12.13	6.8902\\
12.145	6.8443\\
12.16	6.8378\\
12.175	6.895\\
12.19	6.8786\\
12.205	6.8626\\
12.22	6.8275\\
12.235	6.8251\\
12.25	6.857\\
12.265	6.8387\\
12.28	6.7827\\
12.295	6.7292\\
12.31	6.717\\
12.325	6.6863\\
12.34	6.6532\\
12.355	6.6644\\
12.37	6.6362\\
12.385	6.5749\\
12.4	6.5408\\
12.415	6.4954\\
12.43	6.5135\\
12.445	6.5215\\
12.46	6.5361\\
12.475	6.5156\\
12.49	6.4759\\
12.505	6.3746\\
12.52	6.2575\\
12.535	6.2678\\
12.55	6.2147\\
12.565	6.1958\\
12.58	6.1503\\
12.595	6.005\\
12.61	5.9397\\
12.625	5.7744\\
12.64	5.6463\\
12.655	5.5488\\
12.67	5.476\\
12.685	5.5095\\
12.7	5.5582\\
12.715	5.5279\\
12.73	5.5143\\
12.745	5.4627\\
12.76	5.3735\\
12.775	5.2993\\
12.79	5.2035\\
12.805	5.1282\\
12.82	4.9838\\
12.835	4.8983\\
12.85	4.856\\
12.865	4.7697\\
12.88	4.618\\
12.895	4.5591\\
12.91	4.4487\\
12.925	4.3497\\
12.94	4.1528\\
12.955	4.0419\\
12.97	3.8957\\
12.985	3.786\\
13	3.72\\
13.015	3.5722\\
13.03	3.4269\\
13.045	3.3404\\
13.06	3.1714\\
13.075	3.1406\\
13.09	3.1721\\
13.105	3.1062\\
13.12	2.9858\\
13.135	2.8745\\
13.15	2.7525\\
13.165	2.6607\\
13.18	2.5307\\
13.195	2.4152\\
13.21	2.3479\\
13.225	2.2422\\
13.24	2.234\\
13.255	2.2298\\
13.27	2.2307\\
13.285	2.1838\\
13.3	2.0569\\
13.315	1.985\\
13.33	1.8974\\
13.345	1.8849\\
13.36	1.7895\\
13.375	1.591\\
13.39	1.3925\\
13.405	1.1505\\
13.42	1.0598\\
13.435	0.91729\\
13.45	0.76779\\
13.465	0.70809\\
13.48	0.63408\\
13.495	0.61322\\
13.51	0.52957\\
13.525	0.57689\\
13.54	0.55721\\
13.555	0.55071\\
13.57	0.56286\\
13.585	0.51185\\
13.6	0.53068\\
13.615	0.5095\\
13.63	0.59761\\
13.645	0.62899\\
13.66	0.61903\\
13.675	0.61792\\
13.69	0.58282\\
13.705	0.58477\\
13.72	0.51349\\
13.735	0.50787\\
13.75	0.48113\\
13.765	0.48711\\
13.78	0.51211\\
13.795	0.49033\\
13.81	0.4843\\
13.825	0.48209\\
13.84	0.51707\\
13.855	0.53755\\
13.87	0.58128\\
13.885	0.57245\\
13.9	0.61283\\
13.915	0.63206\\
13.93	0.66811\\
13.945	0.68045\\
13.96	0.75247\\
13.975	0.76998\\
13.99	0.78199\\
14.005	0.77645\\
14.02	0.78904\\
14.035	0.81118\\
14.05	0.80405\\
14.065	0.77782\\
14.08	0.78488\\
14.095	0.74519\\
14.11	0.77135\\
14.125	0.83999\\
14.14	0.9125\\
14.155	1.0368\\
14.17	1.0912\\
14.185	1.2646\\
14.2	1.4224\\
14.215	1.5734\\
14.23	1.7426\\
14.245	1.8724\\
14.26	1.9872\\
14.275	2.0992\\
14.29	2.2019\\
14.305	2.2955\\
14.32	2.3803\\
14.335	2.4538\\
14.35	2.5532\\
14.365	2.6433\\
14.38	2.7022\\
14.395	2.7889\\
14.41	2.8867\\
14.425	2.9649\\
14.44	3.0407\\
14.455	3.1644\\
14.47	3.2592\\
14.485	3.3538\\
14.5	3.3883\\
14.515	3.4772\\
14.53	3.5395\\
14.545	3.5938\\
14.56	3.6773\\
14.575	3.786\\
14.59	3.9462\\
14.605	4.0727\\
14.62	4.0941\\
14.635	4.176\\
14.65	4.2179\\
14.665	4.2766\\
14.68	4.3792\\
14.695	4.4847\\
14.71	4.5689\\
14.725	4.6254\\
14.74	4.7402\\
14.755	4.8347\\
14.77	4.9271\\
14.785	5.0479\\
14.8	5.1107\\
14.815	5.1633\\
14.83	5.2116\\
14.845	5.3285\\
14.86	5.381\\
14.875	5.4505\\
14.89	5.5219\\
14.905	5.6026\\
14.92	5.6654\\
14.935	5.6753\\
14.95	5.729\\
14.965	5.714\\
14.98	5.753\\
14.995	5.7595\\
15.01	5.8397\\
15.025	5.912\\
15.04	5.9759\\
15.055	6.0126\\
15.07	6.0788\\
15.085	6.1584\\
15.1	6.178\\
15.115	6.2316\\
15.13	6.2657\\
15.145	6.3233\\
15.16	6.3636\\
15.175	6.3914\\
15.19	6.4813\\
15.205	6.4966\\
15.22	6.5705\\
15.235	6.5963\\
15.25	6.6121\\
15.265	6.6327\\
15.28	6.646\\
15.295	6.7015\\
15.31	6.7553\\
15.325	6.7279\\
15.34	6.7538\\
15.355	6.7569\\
15.37	6.7644\\
15.385	6.7466\\
15.4	6.7179\\
15.415	6.7249\\
15.43	6.6938\\
15.445	6.6935\\
15.46	6.7147\\
15.475	6.7268\\
15.49	6.7323\\
15.505	6.7383\\
15.52	6.7083\\
15.535	6.6787\\
15.55	6.6705\\
15.565	6.6422\\
15.58	6.6223\\
15.595	6.6059\\
15.61	6.5922\\
15.625	6.6135\\
15.64	6.6603\\
15.655	6.6716\\
15.67	6.6663\\
15.685	6.6638\\
15.7	6.6046\\
15.715	6.6822\\
15.73	6.6868\\
15.745	6.6426\\
15.76	6.6666\\
15.775	6.664\\
15.79	6.6734\\
15.805	6.6698\\
15.82	6.7054\\
15.835	6.7075\\
15.85	6.7277\\
15.865	6.7048\\
15.88	6.7342\\
15.895	6.7148\\
15.91	6.7516\\
15.925	6.7046\\
15.94	6.7079\\
15.955	6.7146\\
15.97	6.7224\\
15.985	6.7198\\
16	6.7633\\
16.015	6.7634\\
16.03	6.81\\
16.045	6.8122\\
16.06	6.772\\
16.075	6.8164\\
16.09	6.7686\\
16.105	6.7018\\
16.12	6.6932\\
16.135	6.6982\\
16.15	6.6807\\
16.165	6.7136\\
16.18	6.7525\\
16.195	6.75\\
16.21	6.7484\\
16.225	6.75\\
16.24	6.7382\\
16.255	6.7526\\
16.27	6.751\\
16.285	6.7472\\
16.3	6.7589\\
16.315	6.7598\\
16.33	6.769\\
16.345	6.7685\\
16.36	6.8176\\
16.375	6.8102\\
16.39	6.8182\\
16.405	6.8835\\
16.42	6.8854\\
16.435	6.8765\\
16.45	6.8526\\
16.465	6.7915\\
16.48	6.7597\\
16.495	6.6709\\
16.51	6.6383\\
16.525	6.5565\\
16.54	6.4995\\
16.555	6.4027\\
16.57	6.3508\\
16.585	6.2673\\
16.6	6.1607\\
16.615	6.035\\
16.63	5.9218\\
16.645	5.8164\\
16.66	5.7269\\
16.675	5.6346\\
16.69	5.583\\
16.705	5.5724\\
16.72	5.5581\\
16.735	5.5365\\
16.75	5.4725\\
16.765	5.404\\
16.78	5.3752\\
16.795	5.3085\\
16.81	5.2445\\
16.825	5.1749\\
16.84	5.0668\\
16.855	4.9793\\
16.87	4.9014\\
16.885	4.7646\\
16.9	4.6649\\
16.915	4.5402\\
16.93	4.478\\
16.945	4.377\\
16.96	4.2178\\
16.975	4.0821\\
16.99	3.9554\\
17.005	3.8865\\
17.02	3.8665\\
17.035	3.8018\\
17.05	3.6399\\
17.065	3.5607\\
17.08	3.4433\\
17.095	3.2714\\
17.11	3.2566\\
17.125	3.1969\\
17.14	3.1227\\
17.155	3.0276\\
17.17	2.935\\
17.185	2.8449\\
17.2	2.7258\\
17.215	2.6289\\
17.23	2.5807\\
17.245	2.4955\\
17.26	2.4578\\
17.275	2.3979\\
17.29	2.3253\\
17.305	2.2667\\
17.32	2.1866\\
17.335	2.1351\\
17.35	2.0728\\
17.365	2.0025\\
17.38	1.8893\\
17.395	1.7321\\
17.41	1.6091\\
17.425	1.4621\\
17.44	1.3126\\
17.455	1.1675\\
17.47	1.0384\\
17.485	0.89122\\
17.5	0.82339\\
17.515	0.73381\\
17.53	0.77004\\
17.545	0.79893\\
17.56	0.7341\\
17.575	0.67697\\
17.59	0.76186\\
17.605	0.72127\\
17.62	0.68638\\
17.635	0.67665\\
17.65	0.72721\\
17.665	0.71003\\
17.68	0.77061\\
17.695	0.741\\
17.71	0.73181\\
17.725	0.66924\\
17.74	0.66704\\
17.755	0.71923\\
17.77	0.75566\\
17.785	0.77967\\
17.8	0.78546\\
17.815	0.75949\\
17.83	0.79185\\
17.845	0.83158\\
17.86	0.91135\\
17.875	0.93147\\
17.89	0.95444\\
17.905	0.9932\\
17.92	1.0474\\
17.935	1.0458\\
17.95	1.0574\\
17.965	1.0779\\
17.98	1.084\\
17.995	1.1136\\
18.01	1.1327\\
18.025	1.0806\\
18.04	1.1084\\
18.055	1.1231\\
18.07	1.1546\\
18.085	1.1415\\
18.1	1.0982\\
18.115	1.1195\\
18.13	1.1692\\
18.145	1.2048\\
18.16	1.2123\\
18.175	1.2192\\
18.19	1.2527\\
18.205	1.3119\\
18.22	1.3846\\
18.235	1.4546\\
18.25	1.5771\\
18.265	1.6422\\
18.28	1.8513\\
18.295	1.9638\\
18.31	2.0514\\
18.325	2.1364\\
18.34	2.1643\\
18.355	2.2415\\
18.37	2.3423\\
18.385	2.428\\
18.4	2.4873\\
18.415	2.5722\\
18.43	2.6389\\
18.445	2.7228\\
18.46	2.8623\\
18.475	2.901\\
18.49	3.0143\\
18.505	3.2046\\
18.52	3.2953\\
18.535	3.4078\\
18.55	3.4675\\
18.565	3.5957\\
18.58	3.6622\\
18.595	3.7785\\
18.61	3.8628\\
18.625	3.9247\\
18.64	4.0581\\
18.655	4.1644\\
18.67	4.2355\\
18.685	4.291\\
18.7	4.4019\\
18.715	4.5117\\
18.73	4.6066\\
18.745	4.6709\\
18.76	4.689\\
18.775	4.7621\\
18.79	4.7731\\
18.805	4.8172\\
18.82	4.8486\\
18.835	5.0081\\
18.85	5.0735\\
18.865	5.1992\\
18.88	5.2884\\
18.895	5.3182\\
18.91	5.4344\\
18.925	5.5301\\
18.94	5.6015\\
18.955	5.7061\\
18.97	5.7772\\
18.985	5.8247\\
19	5.8585\\
19.015	5.8752\\
19.03	5.8857\\
19.045	5.8592\\
19.06	5.8717\\
19.075	5.9039\\
19.09	6.0064\\
19.105	6.0857\\
19.12	6.1383\\
19.135	6.2118\\
19.15	6.2682\\
19.165	6.3028\\
19.18	6.3624\\
19.195	6.3941\\
19.21	6.4271\\
19.225	6.4307\\
19.24	6.4745\\
19.255	6.4573\\
19.27	6.4747\\
19.285	6.5388\\
19.3	6.5805\\
19.315	6.6153\\
19.33	6.5876\\
19.345	6.5891\\
19.36	6.6417\\
19.375	6.6578\\
19.39	6.6406\\
19.405	6.6383\\
19.42	6.6447\\
19.435	6.7053\\
19.45	6.7381\\
19.465	6.7596\\
19.48	6.7386\\
19.495	6.7278\\
19.51	6.8004\\
19.525	6.8096\\
19.54	6.8194\\
19.555	6.8253\\
19.57	6.8268\\
19.585	6.8196\\
19.6	6.818\\
19.615	6.7689\\
19.63	6.7469\\
19.645	6.7449\\
19.66	6.7014\\
19.675	6.6597\\
19.69	6.6459\\
19.705	6.6417\\
19.72	6.6829\\
19.735	6.6922\\
19.75	6.6951\\
19.765	6.7582\\
19.78	6.7709\\
19.795	6.7602\\
19.81	6.789\\
19.825	6.772\\
19.84	6.7479\\
19.855	6.7466\\
19.87	6.7738\\
19.885	6.792\\
19.9	6.8351\\
19.915	6.8393\\
19.93	6.8343\\
19.945	6.8377\\
19.96	6.812\\
19.975	6.7915\\
19.99	6.8613\\
20.005	6.8468\\
20.02	6.8493\\
20.035	6.8479\\
20.05	6.8809\\
20.065	6.9418\\
20.08	6.8727\\
20.095	6.8669\\
20.11	6.8696\\
20.125	6.8902\\
20.14	6.9071\\
20.155	6.9276\\
20.17	6.9156\\
20.185	6.9369\\
20.2	6.948\\
20.215	6.9634\\
20.23	6.9373\\
20.245	6.9563\\
20.26	6.9828\\
20.275	6.9791\\
20.29	6.9723\\
20.305	6.8889\\
20.32	6.8914\\
20.335	6.8724\\
20.35	6.8691\\
20.365	6.8474\\
20.38	6.8351\\
20.395	6.8169\\
20.41	6.7877\\
20.425	6.7468\\
20.44	6.6922\\
20.455	6.644\\
20.47	6.5993\\
20.485	6.5727\\
20.5	6.4984\\
20.515	6.419\\
20.53	6.3701\\
20.545	6.3453\\
20.56	6.2933\\
20.575	6.2988\\
20.59	6.2587\\
20.605	6.1964\\
20.62	6.1521\\
20.635	6.0899\\
20.65	5.9742\\
20.665	5.9049\\
20.68	5.8149\\
20.695	5.742\\
20.71	5.7518\\
20.725	5.683\\
20.74	5.7077\\
20.755	5.7369\\
20.77	5.6779\\
20.785	5.6007\\
20.8	5.6017\\
20.815	5.4679\\
20.83	5.4214\\
20.845	5.3545\\
20.86	5.234\\
20.875	5.196\\
20.89	5.1528\\
20.905	5.0086\\
20.92	4.9142\\
20.935	4.8006\\
20.95	4.7306\\
20.965	4.6876\\
20.98	4.5802\\
20.995	4.4299\\
21.01	4.3676\\
21.025	4.3506\\
21.04	4.2479\\
21.055	4.1056\\
21.07	4.0096\\
21.085	3.8396\\
21.1	3.7235\\
21.115	3.5954\\
21.13	3.4878\\
21.145	3.405\\
21.16	3.413\\
21.175	3.322\\
21.19	3.1371\\
21.205	3.0494\\
21.22	2.9474\\
21.235	2.8058\\
21.25	2.7065\\
21.265	2.5505\\
21.28	2.4695\\
21.295	2.3175\\
21.31	2.2027\\
21.325	2.1386\\
21.34	2.1337\\
21.355	2.1304\\
21.37	2.0926\\
21.385	2.0844\\
21.4	1.988\\
21.415	1.923\\
21.43	1.7047\\
21.445	1.5875\\
21.46	1.4897\\
21.475	1.419\\
21.49	1.2505\\
21.505	1.1798\\
21.52	1.1281\\
21.535	1.0395\\
21.55	0.98419\\
21.565	0.93022\\
21.58	0.88311\\
21.595	0.87152\\
21.61	0.82363\\
21.625	0.8297\\
21.64	0.80843\\
21.655	0.77619\\
21.67	0.8045\\
21.685	0.80742\\
21.7	0.78563\\
21.715	0.83383\\
21.73	0.84133\\
21.745	0.89539\\
21.76	0.92471\\
21.775	0.93648\\
21.79	0.95312\\
21.805	0.91477\\
21.82	0.91683\\
21.835	0.92856\\
21.85	0.88082\\
21.865	0.88702\\
21.88	0.83376\\
21.895	0.81524\\
21.91	0.81503\\
21.925	0.78995\\
21.94	0.82745\\
21.955	0.8118\\
21.97	0.81328\\
21.985	0.80537\\
22	0.76344\\
22.015	0.73481\\
22.03	0.71899\\
22.045	0.70443\\
22.06	0.72578\\
22.075	0.7125\\
22.09	0.73827\\
22.105	0.71952\\
22.12	0.69378\\
22.135	0.71825\\
22.15	0.76164\\
22.165	0.78975\\
22.18	0.85121\\
22.195	0.92581\\
22.21	0.953\\
22.225	1.0034\\
22.24	1.1835\\
22.255	1.2949\\
22.27	1.3701\\
22.285	1.4858\\
22.3	1.6886\\
22.315	1.7842\\
22.33	1.9178\\
22.345	2.0196\\
22.36	2.0639\\
22.375	2.1363\\
22.39	2.208\\
22.405	2.2444\\
22.42	2.3368\\
22.435	2.39\\
22.45	2.493\\
22.465	2.5817\\
22.48	2.6577\\
22.495	2.7369\\
22.51	2.8364\\
22.525	2.9159\\
22.54	3.0036\\
22.555	3.099\\
22.57	3.1878\\
22.585	3.3248\\
22.6	3.4373\\
22.615	3.5247\\
22.63	3.6631\\
22.645	3.7462\\
22.66	3.8175\\
22.675	3.8817\\
22.69	3.9627\\
22.705	4.0986\\
22.72	4.1971\\
22.735	4.3039\\
22.75	4.3862\\
22.765	4.4447\\
22.78	4.594\\
22.795	4.7243\\
22.81	4.7493\\
22.825	4.8079\\
22.84	4.8369\\
22.855	4.8681\\
22.87	4.9535\\
22.885	5.0451\\
22.9	5.1449\\
22.915	5.2272\\
22.93	5.2997\\
22.945	5.3613\\
22.96	5.4364\\
22.975	5.4956\\
22.99	5.6855\\
23.005	5.8024\\
23.02	5.9182\\
23.035	5.9858\\
23.05	5.9881\\
23.065	6.0462\\
23.08	5.9325\\
23.095	5.9738\\
23.11	6.002\\
23.125	5.9544\\
23.14	5.9856\\
23.155	6.0668\\
23.17	6.0951\\
23.185	6.0586\\
23.2	6.1529\\
23.215	6.2295\\
23.23	6.2744\\
23.245	6.3439\\
23.26	6.3492\\
23.275	6.4001\\
23.29	6.4311\\
23.305	6.4464\\
23.32	6.4799\\
23.335	6.5627\\
23.35	6.5553\\
23.365	6.585\\
23.38	6.5981\\
23.395	6.6065\\
23.41	6.5894\\
23.425	6.6007\\
23.44	6.6542\\
23.455	6.6945\\
23.47	6.7023\\
23.485	6.7311\\
23.5	6.732\\
23.515	6.7393\\
23.53	6.7349\\
23.545	6.7748\\
23.56	6.7656\\
23.575	6.7335\\
23.59	6.7209\\
23.605	6.7406\\
23.62	6.7658\\
23.635	6.7883\\
23.65	6.8574\\
23.665	6.8711\\
23.68	6.8814\\
23.695	6.8841\\
23.71	6.9129\\
23.725	6.9118\\
23.74	6.9105\\
23.755	6.9231\\
23.77	6.8518\\
23.785	6.8443\\
23.8	6.8061\\
23.815	6.7961\\
23.83	6.8637\\
23.845	6.8589\\
23.86	6.9266\\
23.875	6.9279\\
23.89	6.9683\\
23.905	6.9701\\
23.92	7.0106\\
23.935	7.0801\\
23.95	7.0525\\
23.965	7.0515\\
23.98	6.9961\\
23.995	7.055\\
24.01	7.0708\\
24.025	7.1206\\
24.04	7.0919\\
24.055	7.0849\\
24.07	7.0985\\
24.085	7.0804\\
24.1	7.0448\\
24.115	7.0236\\
24.13	7.052\\
24.145	7.0158\\
24.16	6.9761\\
24.175	6.979\\
24.19	6.9683\\
24.205	6.938\\
24.22	6.9017\\
24.235	6.9485\\
24.25	6.9369\\
24.265	6.9679\\
24.28	7.0303\\
24.295	7.0165\\
24.31	7.0091\\
24.325	7.0144\\
24.34	7.0242\\
24.355	7.016\\
24.37	7.0051\\
24.385	7.0145\\
24.4	7.0169\\
24.415	7.0256\\
24.43	6.9774\\
24.445	6.8853\\
24.46	6.8654\\
24.475	6.7914\\
24.49	6.6933\\
24.505	6.6633\\
24.52	6.6428\\
24.535	6.545\\
24.55	6.5349\\
24.565	6.4868\\
24.58	6.495\\
24.595	6.4277\\
24.61	6.3466\\
24.625	6.2904\\
24.64	6.2226\\
24.655	6.1136\\
24.67	6.0473\\
24.685	5.94\\
24.7	5.8468\\
24.715	5.7716\\
24.73	5.7686\\
24.745	5.7444\\
24.76	5.7518\\
24.775	5.7485\\
24.79	5.6711\\
24.805	5.5876\\
24.82	5.5235\\
24.835	5.4433\\
24.85	5.3665\\
24.865	5.3128\\
24.88	5.231\\
24.895	5.1161\\
24.91	5.011\\
24.925	4.9204\\
24.94	4.795\\
24.955	4.7957\\
24.97	4.7096\\
24.985	4.6771\\
25	4.583\\
};
\end{axis}

\begin{axis}[%
width=1.15in,
height=0.9in,
at={(0.55in,2.4in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xticklabels=\empty,
%ymin=-0.024638,
%ymax=3.0065,
ymin=-3,
ymax=4.8,
ylabel={x [mm]},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black},
ylabel style={yshift=-.5em}
]
\addplot [color=black,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	3.0065\\
0.044437	2.9856\\
0.088888	3.0063\\
0.13333	2.9726\\
0.17775	2.9678\\
0.22775	2.9417\\
0.27221	2.9134\\
0.32776	2.9086\\
0.36665	2.8678\\
0.41667	2.835\\
0.4611	2.7675\\
0.50561	2.6837\\
0.55554	2.6311\\
0.60558	2.5719\\
0.65028	2.4619\\
0.69442	2.3846\\
0.73892	2.3339\\
0.79444	2.2091\\
0.83891	2.1296\\
0.88328	1.9983\\
0.92774	1.8739\\
0.97773	1.7307\\
1.0222	1.6075\\
1.0666	1.3992\\
1.1166	1.1472\\
1.1666	0.94125\\
1.2111	0.73929\\
1.2555	0.61082\\
1.3055	0.40325\\
1.3555	0.26984\\
1.3944	0.20855\\
1.4444	0.088755\\
1.4888	0.084841\\
1.5388	0\\
1.5833	-0.010221\\
1.6333	-0.012056\\
1.6777	0.022552\\
1.7277	0.066885\\
1.7721	0.096888\\
1.8166	0.13172\\
1.861	0.19676\\
1.9166	0.34488\\
1.961	0.54239\\
2.0055	0.69911\\
2.05	0.90864\\
2.0943	1.0847\\
2.1444	1.282\\
2.1944	1.3907\\
2.2388	1.4526\\
2.2888	1.6372\\
2.3333	1.7486\\
2.3832	1.8579\\
2.4277	1.9866\\
2.4777	2.084\\
2.5166	2.1852\\
2.5666	2.2668\\
2.6166	2.3844\\
2.661	2.4878\\
2.7055	2.5398\\
2.7554	2.6135\\
2.7999	2.6476\\
2.8443	2.7563\\
2.8943	2.758\\
2.9388	2.8265\\
2.9887	2.8394\\
3.0388	2.8542\\
3.0832	2.86\\
3.1277	2.8905\\
3.1777	2.8703\\
3.2277	2.8947\\
3.2721	2.919\\
3.3165	2.9154\\
3.361	2.9043\\
3.4054	2.9148\\
3.4554	2.9289\\
3.5055	2.9459\\
3.5499	2.9242\\
3.5999	2.9653\\
3.6387	2.9437\\
3.6943	2.9649\\
3.7388	2.9513\\
3.7888	2.9579\\
3.8278	2.9625\\
3.8776	2.9656\\
3.9276	2.974\\
3.9721	2.9398\\
4.0165	2.9405\\
4.0665	2.9509\\
4.1109	2.9288\\
4.1553	2.9238\\
4.2054	2.9053\\
4.2554	2.9114\\
4.2943	2.8476\\
4.3442	2.8787\\
4.3943	2.8528\\
4.4387	2.8418\\
4.4831	2.7659\\
4.5331	2.6749\\
4.5776	2.6321\\
4.6276	2.566\\
4.672	2.504\\
4.722	2.3969\\
4.7665	2.3335\\
4.8165	2.2329\\
4.8609	2.1203\\
4.9109	2.0135\\
4.9498	1.9362\\
4.9998	1.8228\\
5.0442	1.6767\\
5.0942	1.5086\\
5.1386	1.3707\\
5.1942	1.1189\\
5.2332	0.94801\\
5.2831	0.72871\\
5.3275	0.60762\\
5.372	0.49381\\
5.422	0.36098\\
5.4664	0.27358\\
5.5109	0.18629\\
5.5664	0.11311\\
5.6054	0.12466\\
5.6553	0.11047\\
5.6998	0.11554\\
5.7442	0.17324\\
5.7941	0.2174\\
5.8442	0.24649\\
5.8886	0.30956\\
5.9386	0.39016\\
5.9831	0.62546\\
6.0331	0.77714\\
6.0775	0.96591\\
6.1275	1.1505\\
6.1719	1.3273\\
6.2219	1.3812\\
6.2608	1.4232\\
6.3108	1.5774\\
6.3553	1.7222\\
6.4053	1.8076\\
6.4499	1.9288\\
6.4942	2.0092\\
6.5442	2.1343\\
6.5942	2.2008\\
6.6386	2.2981\\
6.6831	2.4099\\
6.733	2.5037\\
6.7775	2.5801\\
6.8219	2.6223\\
6.8719	2.6831\\
6.9164	2.7235\\
6.9664	2.753\\
7.0108	2.7965\\
7.0608	2.8127\\
7.1052	2.832\\
7.1553	2.8351\\
7.1997	2.8464\\
7.2442	2.8641\\
7.2941	2.8536\\
7.3441	2.8773\\
7.383	2.8758\\
7.433	2.864\\
7.4774	2.8925\\
7.5274	2.9006\\
7.5719	2.8944\\
7.6219	2.9045\\
7.6664	2.8987\\
7.7163	2.9003\\
7.7608	2.9145\\
7.8053	2.9085\\
7.8552	2.9047\\
7.9052	2.9221\\
7.9441	2.9201\\
7.9941	2.9126\\
8.0386	2.9065\\
8.0941	2.9172\\
8.133	2.8813\\
8.1885	2.8839\\
8.233	2.8787\\
8.2776	2.8603\\
8.3218	2.8458\\
8.3719	2.8384\\
8.4162	2.8269\\
8.4664	2.7854\\
8.5163	2.7521\\
8.5552	2.6638\\
8.6052	2.6277\\
8.6496	2.5954\\
8.6941	2.5067\\
8.7441	2.4291\\
8.794	2.3401\\
8.8385	2.2682\\
8.8829	2.192\\
8.933	2.0483\\
8.9774	1.9683\\
9.0274	1.8491\\
9.0718	1.7371\\
9.1164	1.6199\\
9.1663	1.4496\\
9.2163	1.3059\\
9.2551	1.1147\\
9.3051	0.87704\\
9.3551	0.68335\\
9.3941	0.58702\\
9.444	0.49163\\
9.494	0.38945\\
9.5385	0.29144\\
9.5944	0.25259\\
9.633	0.20564\\
9.6829	0.22899\\
9.7274	0.23698\\
9.7774	0.24292\\
9.8218	0.29692\\
9.8662	0.32846\\
9.9108	0.37569\\
9.9607	0.44726\\
10.005	0.6045\\
10.055	0.77274\\
10.1	0.93692\\
10.15	1.1394\\
10.194	1.2966\\
10.244	1.3488\\
10.288	1.4294\\
10.338	1.5602\\
10.383	1.6568\\
10.427	1.787\\
10.477	1.8753\\
10.527	1.9749\\
10.566	2.0613\\
10.616	2.1789\\
10.661	2.2626\\
10.711	2.3527\\
10.755	2.4545\\
10.811	2.5479\\
10.85	2.5706\\
10.894	2.6137\\
10.944	2.685\\
10.994	2.7146\\
11.038	2.7457\\
11.088	2.7776\\
11.133	2.7842\\
11.177	2.7739\\
11.222	2.7992\\
11.272	2.8172\\
11.316	2.8235\\
11.366	2.8454\\
11.411	2.8232\\
11.461	2.8295\\
11.505	2.8447\\
11.555	2.8441\\
11.599	2.8328\\
11.644	2.8702\\
11.694	2.8674\\
11.738	2.8619\\
11.788	2.8528\\
11.833	2.8681\\
11.877	2.8604\\
11.927	2.8697\\
11.972	2.878\\
12.027	2.8637\\
12.066	2.8931\\
12.116	2.8744\\
12.161	2.8884\\
12.205	2.8503\\
12.25	2.865\\
12.305	2.8399\\
12.344	2.8428\\
12.4	2.8209\\
12.444	2.8115\\
12.494	2.7551\\
12.533	2.7655\\
12.583	2.6893\\
12.627	2.6048\\
12.677	2.5929\\
12.722	2.5202\\
12.772	2.422\\
12.816	2.3429\\
12.866	2.248\\
12.905	2.1852\\
12.955	2.0798\\
13.005	1.9775\\
13.049	1.8746\\
13.099	1.7929\\
13.149	1.6337\\
13.194	1.505\\
13.238	1.4081\\
13.283	1.2406\\
13.338	1.0137\\
13.377	0.78238\\
13.427	0.643\\
13.472	0.55915\\
13.516	0.50366\\
13.561	0.41139\\
13.616	0.3462\\
13.655	0.28505\\
13.705	0.27352\\
13.755	0.29375\\
13.794	0.3084\\
13.844	0.35564\\
13.889	0.40318\\
13.938	0.43115\\
13.994	0.50895\\
14.033	0.62356\\
14.077	0.77272\\
14.127	0.95433\\
14.177	1.1489\\
14.216	1.2429\\
14.266	1.3113\\
14.311	1.4089\\
14.361	1.5347\\
14.411	1.6405\\
14.455	1.7578\\
14.499	1.8173\\
14.544	1.9258\\
14.594	2.0441\\
14.644	2.117\\
14.688	2.2246\\
14.738	2.3185\\
14.777	2.3973\\
14.827	2.4614\\
14.877	2.5547\\
14.927	2.5802\\
14.966	2.6299\\
15.016	2.677\\
15.066	2.7146\\
15.105	2.7293\\
15.155	2.7519\\
15.199	2.7572\\
15.249	2.7753\\
15.299	2.8144\\
15.344	2.8012\\
15.394	2.7935\\
15.438	2.8025\\
15.488	2.8134\\
15.533	2.8088\\
15.577	2.8124\\
15.622	2.8255\\
15.677	2.8182\\
15.716	2.8204\\
15.766	2.823\\
15.811	2.8461\\
15.855	2.8228\\
15.905	2.8478\\
15.955	2.8409\\
15.994	2.8471\\
16.049	2.8284\\
16.094	2.8391\\
16.138	2.8287\\
16.183	2.8345\\
16.238	2.8257\\
16.277	2.8227\\
16.327	2.8237\\
16.377	2.8262\\
16.416	2.816\\
16.466	2.7951\\
16.516	2.7492\\
16.555	2.7313\\
16.605	2.6695\\
16.655	2.6198\\
16.705	2.581\\
16.749	2.5008\\
16.799	2.4323\\
16.838	2.3599\\
16.888	2.2785\\
16.938	2.1872\\
16.983	2.0933\\
17.027	2.0274\\
17.077	1.9172\\
17.122	1.841\\
17.166	1.7169\\
17.216	1.5959\\
17.266	1.4533\\
17.305	1.3327\\
17.36	1.1184\\
17.405	0.91225\\
17.449	0.7368\\
17.494	0.64242\\
17.544	0.57275\\
17.588	0.49208\\
17.638	0.39874\\
17.683	0.33848\\
17.727	0.31992\\
17.777	0.33271\\
17.827	0.35954\\
17.871	0.40045\\
17.916	0.44752\\
17.96	0.4708\\
18.01	0.51144\\
18.055	0.6315\\
18.105	0.79258\\
18.149	0.9313\\
18.199	1.0874\\
18.244	1.2104\\
18.294	1.2978\\
18.338	1.3808\\
18.388	1.4889\\
18.427	1.5824\\
18.477	1.6949\\
18.522	1.803\\
18.577	1.8986\\
18.616	1.9735\\
18.666	2.0786\\
18.71	2.1857\\
18.755	2.239\\
18.805	2.334\\
18.855	2.4589\\
18.899	2.5269\\
18.949	2.5913\\
18.994	2.6019\\
19.044	2.6117\\
19.083	2.6814\\
19.133	2.7104\\
19.177	2.7253\\
19.227	2.7445\\
19.271	2.7706\\
19.327	2.7509\\
19.366	2.7759\\
19.416	2.7828\\
19.46	2.7944\\
19.505	2.8175\\
19.555	2.7979\\
19.605	2.7845\\
19.649	2.7907\\
19.694	2.7985\\
19.744	2.8006\\
19.788	2.7994\\
19.833	2.8009\\
19.883	2.8232\\
19.927	2.8193\\
19.983	2.8312\\
20.021	2.8223\\
20.066	2.7969\\
20.116	2.8362\\
20.166	2.8245\\
20.21	2.8295\\
20.255	2.8348\\
20.305	2.7979\\
20.349	2.8119\\
20.394	2.8049\\
20.449	2.7634\\
20.494	2.7561\\
20.538	2.7538\\
20.583	2.7269\\
20.638	2.6849\\
20.677	2.6365\\
20.727	2.6046\\
20.771	2.5145\\
20.816	2.466\\
20.866	2.3926\\
20.916	2.2979\\
20.96	2.2388\\
21.005	2.149\\
21.055	2.0279\\
21.099	1.9515\\
21.149	1.8994\\
21.194	1.7644\\
21.238	1.6367\\
21.288	1.4766\\
21.332	1.4017\\
21.382	1.2437\\
21.427	1.0193\\
21.477	0.81181\\
21.521	0.68492\\
21.566	0.60605\\
21.616	0.54014\\
21.66	0.46489\\
21.705	0.41936\\
21.755	0.38117\\
21.805	0.35797\\
21.849	0.37973\\
21.894	0.41076\\
21.944	0.44062\\
21.988	0.45897\\
22.038	0.51429\\
22.082	0.62014\\
22.127	0.74686\\
22.177	0.90428\\
22.227	1.0828\\
22.271	1.1679\\
22.316	1.2552\\
22.36	1.3318\\
22.405	1.437\\
22.455	1.5377\\
22.505	1.6585\\
22.555	1.7561\\
22.599	1.8618\\
22.644	1.9403\\
22.694	2.0716\\
22.732	2.1228\\
22.788	2.249\\
22.832	2.2958\\
22.877	2.398\\
22.927	2.478\\
22.977	2.5595\\
23.016	2.6043\\
23.066	2.574\\
23.11	2.6072\\
23.155	2.6717\\
23.205	2.7121\\
23.255	2.6994\\
23.299	2.7241\\
23.349	2.7376\\
23.394	2.7513\\
23.438	2.779\\
23.488	2.765\\
23.532	2.7882\\
23.582	2.7743\\
23.627	2.7981\\
23.671	2.7973\\
23.727	2.7875\\
23.766	2.7641\\
23.816	2.8181\\
23.86	2.8138\\
23.91	2.8218\\
23.955	2.8138\\
24.005	2.8195\\
24.049	2.8193\\
24.093	2.811\\
24.143	2.8077\\
24.194	2.8206\\
24.232	2.8435\\
24.288	2.7907\\
24.327	2.8178\\
24.377	2.8057\\
24.421	2.7769\\
24.466	2.7654\\
24.516	2.7696\\
24.566	2.7628\\
24.605	2.7046\\
24.655	2.662\\
24.699	2.6399\\
24.749	2.6168\\
24.799	2.5143\\
24.843	2.4547\\
24.893	2.3757\\
24.938	2.3024\\
24.982	2.2629\\
25.032	2.1661\\
25.077	2.0775\\
25.127	1.9646\\
25.171	1.8913\\
25.221	1.7922\\
25.266	1.6773\\
25.316	1.5177\\
25.36	1.4314\\
25.41	1.2982\\
25.449	1.1274\\
25.499	0.91581\\
25.543	0.78341\\
25.593	0.66366\\
25.638	0.58502\\
25.688	0.48044\\
25.732	0.41367\\
25.777	0.40462\\
25.827	0.37734\\
25.877	0.38109\\
25.916	0.39762\\
25.966	0.44911\\
26.016	0.44117\\
26.06	0.51414\\
26.104	0.5837\\
26.16	0.74895\\
26.199	0.87605\\
26.249	1.0326\\
26.293	1.1211\\
26.343	1.2242\\
26.388	1.3245\\
26.438	1.4244\\
26.477	1.5086\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.01018\\
1.57	-0.0022382\\
1.585	-0.0081334\\
1.6	-0.014977\\
1.615	-0.021121\\
1.63	-0.024638\\
1.645	-0.015987\\
1.66	-0.016476\\
1.675	-0.0064211\\
1.69	0.0076699\\
1.705	0.015244\\
1.72	0.040795\\
1.735	0.059797\\
1.75	0.079631\\
1.765	0.087067\\
1.78	0.10262\\
1.795	0.11794\\
1.81	0.12331\\
1.825	0.13832\\
1.84	0.15151\\
1.855	0.16561\\
1.87	0.18922\\
1.885	0.22375\\
1.9	0.26056\\
1.915	0.28451\\
1.93	0.36559\\
1.945	0.42887\\
1.96	0.47275\\
1.975	0.56521\\
1.99	0.63171\\
2.005	0.69349\\
2.02	0.76294\\
2.035	0.83072\\
2.05	0.90225\\
2.065	0.9768\\
2.08	1.0477\\
2.095	1.1003\\
2.11	1.1712\\
2.125	1.2248\\
2.14	1.2849\\
2.155	1.3411\\
2.17	1.3954\\
2.185	1.4377\\
2.2	1.4595\\
2.215	1.4721\\
2.23	1.4795\\
2.245	1.4865\\
2.26	1.5044\\
2.275	1.5274\\
2.29	1.5713\\
2.305	1.6155\\
2.32	1.6537\\
2.335	1.6965\\
2.35	1.7415\\
2.365	1.7826\\
2.38	1.8048\\
2.395	1.86\\
2.41	1.8872\\
2.425	1.9238\\
2.44	1.977\\
2.455	2.0228\\
2.47	2.0767\\
2.485	2.1119\\
2.5	2.1508\\
2.515	2.1906\\
2.53	2.2271\\
2.545	2.2501\\
2.56	2.2756\\
2.575	2.2996\\
2.59	2.321\\
2.605	2.3436\\
2.62	2.3767\\
2.635	2.4089\\
2.65	2.4338\\
2.665	2.4703\\
2.68	2.4943\\
2.695	2.5327\\
2.71	2.5526\\
2.725	2.573\\
2.74	2.6016\\
2.755	2.62\\
2.77	2.6335\\
2.785	2.6354\\
2.8	2.6539\\
2.815	2.6624\\
2.83	2.6793\\
2.845	2.7204\\
2.86	2.7315\\
2.875	2.7443\\
2.89	2.7533\\
2.905	2.7614\\
2.92	2.7891\\
2.935	2.8081\\
2.95	2.8234\\
2.965	2.8441\\
2.98	2.8494\\
2.995	2.8524\\
3.01	2.8567\\
3.025	2.8526\\
3.04	2.855\\
3.055	2.8565\\
3.07	2.8659\\
3.085	2.8647\\
3.1	2.8598\\
3.115	2.8644\\
3.13	2.8726\\
3.145	2.8739\\
3.16	2.8734\\
3.175	2.8777\\
3.19	2.8747\\
3.205	2.8834\\
3.22	2.8869\\
3.235	2.891\\
3.25	2.8987\\
3.265	2.8995\\
3.28	2.9081\\
3.295	2.9105\\
3.31	2.9252\\
3.325	2.926\\
3.34	2.9265\\
3.355	2.9303\\
3.37	2.9239\\
3.385	2.9278\\
3.4	2.9299\\
3.415	2.9258\\
3.43	2.9345\\
3.445	2.9351\\
3.46	2.9332\\
3.475	2.9267\\
3.49	2.9249\\
3.505	2.9221\\
3.52	2.9237\\
3.535	2.9204\\
3.55	2.925\\
3.565	2.9219\\
3.58	2.9242\\
3.595	2.9214\\
3.61	2.9342\\
3.625	2.9377\\
3.64	2.9338\\
3.655	2.9329\\
3.67	2.942\\
3.685	2.9453\\
3.7	2.9532\\
3.715	2.9481\\
3.73	2.9494\\
3.745	2.9512\\
3.76	2.9558\\
3.775	2.9575\\
3.79	2.959\\
3.805	2.9641\\
3.82	2.9581\\
3.835	2.9604\\
3.85	2.9603\\
3.865	2.9603\\
3.88	2.9624\\
3.895	2.9596\\
3.91	2.9575\\
3.925	2.957\\
3.94	2.9627\\
3.955	2.9686\\
3.97	2.9697\\
3.985	2.9593\\
4	2.9627\\
4.015	2.959\\
4.03	2.9516\\
4.045	2.9491\\
4.06	2.9463\\
4.075	2.9452\\
4.09	2.9412\\
4.105	2.9368\\
4.12	2.9306\\
4.135	2.9198\\
4.15	2.9207\\
4.165	2.9166\\
4.18	2.9122\\
4.195	2.9047\\
4.21	2.8994\\
4.225	2.897\\
4.24	2.8883\\
4.255	2.8803\\
4.27	2.885\\
4.285	2.8754\\
4.3	2.8605\\
4.315	2.8504\\
4.33	2.8532\\
4.345	2.8536\\
4.36	2.8449\\
4.375	2.8435\\
4.39	2.8408\\
4.405	2.8371\\
4.42	2.8346\\
4.435	2.8364\\
4.45	2.8276\\
4.465	2.8196\\
4.48	2.7987\\
4.495	2.7778\\
4.51	2.7561\\
4.525	2.7292\\
4.54	2.6968\\
4.555	2.6692\\
4.57	2.639\\
4.585	2.6152\\
4.6	2.592\\
4.615	2.5727\\
4.63	2.5508\\
4.645	2.5327\\
4.66	2.5119\\
4.675	2.4897\\
4.69	2.4678\\
4.705	2.4446\\
4.72	2.4196\\
4.735	2.3857\\
4.75	2.3588\\
4.765	2.334\\
4.78	2.3072\\
4.795	2.2821\\
4.81	2.2573\\
4.825	2.225\\
4.84	2.1924\\
4.855	2.157\\
4.87	2.1166\\
4.885	2.0813\\
4.9	2.0513\\
4.915	2.0106\\
4.93	1.9686\\
4.945	1.9278\\
4.96	1.8912\\
4.975	1.8504\\
4.99	1.8148\\
5.005	1.7807\\
5.02	1.7376\\
5.035	1.6901\\
5.05	1.6467\\
5.065	1.5981\\
5.08	1.5601\\
5.095	1.5095\\
5.11	1.4592\\
5.125	1.4049\\
5.14	1.3597\\
5.155	1.3082\\
5.17	1.2512\\
5.185	1.1946\\
5.2	1.12\\
5.215	1.0639\\
5.23	0.99067\\
5.245	0.92312\\
5.26	0.85896\\
5.275	0.78536\\
5.29	0.71734\\
5.305	0.65349\\
5.32	0.59616\\
5.335	0.55054\\
5.35	0.5129\\
5.365	0.47217\\
5.38	0.43875\\
5.395	0.40817\\
5.41	0.38303\\
5.425	0.3514\\
5.44	0.31833\\
5.455	0.2908\\
5.47	0.26653\\
5.485	0.24085\\
5.5	0.22055\\
5.515	0.20099\\
5.53	0.18499\\
5.545	0.15869\\
5.56	0.14487\\
5.575	0.12412\\
5.59	0.11807\\
5.605	0.10867\\
5.62	0.10591\\
5.635	0.099863\\
5.65	0.099136\\
5.665	0.10088\\
5.68	0.10106\\
5.695	0.1068\\
5.71	0.11327\\
5.725	0.1219\\
5.74	0.13622\\
5.755	0.15784\\
5.77	0.17954\\
5.785	0.19815\\
5.8	0.23018\\
5.815	0.25347\\
5.83	0.27135\\
5.845	0.28486\\
5.86	0.30921\\
5.875	0.33953\\
5.89	0.33862\\
5.905	0.36835\\
5.92	0.3736\\
5.935	0.40293\\
5.95	0.43708\\
5.965	0.4701\\
5.98	0.53157\\
5.995	0.59977\\
6.01	0.65663\\
6.025	0.71649\\
6.04	0.77957\\
6.055	0.84532\\
6.07	0.91152\\
6.085	0.97979\\
6.1	1.0462\\
6.115	1.0973\\
6.13	1.1599\\
6.145	1.2239\\
6.16	1.2861\\
6.175	1.3452\\
6.19	1.4054\\
6.205	1.4309\\
6.22	1.4831\\
6.235	1.4681\\
6.25	1.4898\\
6.265	1.497\\
6.28	1.5227\\
6.295	1.5375\\
6.31	1.5558\\
6.325	1.5781\\
6.34	1.6147\\
6.355	1.6482\\
6.37	1.6876\\
6.385	1.7262\\
6.4	1.7613\\
6.415	1.7954\\
6.43	1.8345\\
6.445	1.8733\\
6.46	1.9158\\
6.475	1.9528\\
6.49	1.9923\\
6.505	2.0289\\
6.52	2.0639\\
6.535	2.0948\\
6.55	2.1364\\
6.565	2.1691\\
6.58	2.2002\\
6.595	2.2267\\
6.61	2.2613\\
6.625	2.2954\\
6.64	2.3217\\
6.655	2.3546\\
6.67	2.3887\\
6.685	2.4232\\
6.7	2.4556\\
6.715	2.4863\\
6.73	2.5123\\
6.745	2.537\\
6.76	2.5634\\
6.775	2.5865\\
6.79	2.6065\\
6.805	2.6254\\
6.82	2.6339\\
6.835	2.646\\
6.85	2.6613\\
6.865	2.6711\\
6.88	2.6839\\
6.895	2.699\\
6.91	2.7079\\
6.925	2.7192\\
6.94	2.732\\
6.955	2.7385\\
6.97	2.747\\
6.985	2.76\\
7	2.7671\\
7.015	2.7791\\
7.03	2.7841\\
7.045	2.789\\
7.06	2.7931\\
7.075	2.8096\\
7.09	2.815\\
7.105	2.8279\\
7.12	2.8355\\
7.135	2.8389\\
7.15	2.8448\\
7.165	2.8468\\
7.18	2.8493\\
7.195	2.8487\\
7.21	2.8514\\
7.225	2.8569\\
7.24	2.8567\\
7.255	2.8614\\
7.27	2.8662\\
7.285	2.8649\\
7.3	2.863\\
7.315	2.8691\\
7.33	2.8676\\
7.345	2.8712\\
7.36	2.8727\\
7.375	2.8735\\
7.39	2.8827\\
7.405	2.8844\\
7.42	2.8796\\
7.435	2.8755\\
7.45	2.8753\\
7.465	2.8747\\
7.48	2.8781\\
7.495	2.8852\\
7.51	2.8859\\
7.525	2.8883\\
7.54	2.8932\\
7.555	2.8898\\
7.57	2.8988\\
7.585	2.8993\\
7.6	2.9003\\
7.615	2.9027\\
7.63	2.9049\\
7.645	2.9113\\
7.66	2.9048\\
7.675	2.9039\\
7.69	2.9093\\
7.705	2.9072\\
7.72	2.9055\\
7.735	2.906\\
7.75	2.9108\\
7.765	2.9121\\
7.78	2.9086\\
7.795	2.9072\\
7.81	2.9067\\
7.825	2.9098\\
7.84	2.909\\
7.855	2.9095\\
7.87	2.9069\\
7.885	2.9087\\
7.9	2.909\\
7.915	2.912\\
7.93	2.9105\\
7.945	2.9126\\
7.96	2.9117\\
7.975	2.9137\\
7.99	2.9076\\
8.005	2.9076\\
8.02	2.9111\\
8.035	2.9079\\
8.05	2.9063\\
8.065	2.9033\\
8.08	2.9006\\
8.095	2.9043\\
8.11	2.9016\\
8.125	2.9021\\
8.14	2.895\\
8.155	2.8925\\
8.17	2.8899\\
8.185	2.8871\\
8.2	2.8813\\
8.215	2.8775\\
8.23	2.8788\\
8.245	2.8787\\
8.26	2.8753\\
8.275	2.8745\\
8.29	2.8664\\
8.305	2.8646\\
8.32	2.8619\\
8.335	2.8518\\
8.35	2.8485\\
8.365	2.8415\\
8.38	2.8336\\
8.395	2.8259\\
8.41	2.8228\\
8.425	2.8158\\
8.44	2.8052\\
8.455	2.7992\\
8.47	2.7863\\
8.485	2.7728\\
8.5	2.7701\\
8.515	2.7572\\
8.53	2.7482\\
8.545	2.7351\\
8.56	2.703\\
8.575	2.678\\
8.59	2.6579\\
8.605	2.6248\\
8.62	2.6021\\
8.635	2.5769\\
8.65	2.5669\\
8.665	2.543\\
8.68	2.5228\\
8.695	2.4993\\
8.71	2.4745\\
8.725	2.4455\\
8.74	2.4226\\
8.755	2.4007\\
8.77	2.3849\\
8.785	2.362\\
8.8	2.335\\
8.815	2.3124\\
8.83	2.2841\\
8.845	2.2572\\
8.86	2.2252\\
8.875	2.2005\\
8.89	2.1735\\
8.905	2.1438\\
8.92	2.1\\
8.935	2.0596\\
8.95	2.0247\\
8.965	1.9873\\
8.98	1.9523\\
8.995	1.9177\\
9.01	1.8812\\
9.025	1.8399\\
9.04	1.8116\\
9.055	1.7697\\
9.07	1.736\\
9.085	1.6963\\
9.1	1.6527\\
9.115	1.6027\\
9.13	1.563\\
9.145	1.5184\\
9.16	1.4711\\
9.175	1.423\\
9.19	1.3864\\
9.205	1.3447\\
9.22	1.2971\\
9.235	1.2446\\
9.25	1.1739\\
9.265	1.1109\\
9.28	1.0451\\
9.295	0.97886\\
9.31	0.90397\\
9.325	0.83557\\
9.34	0.76599\\
9.355	0.7047\\
9.37	0.63633\\
9.385	0.59133\\
9.4	0.54257\\
9.415	0.48794\\
9.43	0.4552\\
9.445	0.44699\\
9.46	0.40719\\
9.475	0.38941\\
9.49	0.36384\\
9.505	0.34636\\
9.52	0.33345\\
9.535	0.31748\\
9.55	0.29511\\
9.565	0.27861\\
9.58	0.26529\\
9.595	0.25492\\
9.61	0.24105\\
9.625	0.22792\\
9.64	0.21763\\
9.655	0.2149\\
9.67	0.21479\\
9.685	0.21982\\
9.7	0.22398\\
9.715	0.2294\\
9.73	0.2401\\
9.745	0.24861\\
9.76	0.25597\\
9.775	0.26876\\
9.79	0.27285\\
9.805	0.2879\\
9.82	0.30354\\
9.835	0.31933\\
9.85	0.33576\\
9.865	0.35274\\
9.88	0.36727\\
9.895	0.38605\\
9.91	0.4104\\
9.925	0.42514\\
9.94	0.44016\\
9.955	0.45487\\
9.97	0.47499\\
9.985	0.5013\\
10	0.53578\\
10.015	0.58231\\
10.03	0.62717\\
10.045	0.6793\\
10.06	0.73817\\
10.075	0.79771\\
10.09	0.87375\\
10.105	0.93439\\
10.12	0.99956\\
10.135	1.0662\\
10.15	1.1299\\
10.165	1.1897\\
10.18	1.241\\
10.195	1.3002\\
10.21	1.3591\\
10.225	1.395\\
10.24	1.4284\\
10.255	1.4486\\
10.27	1.4679\\
10.285	1.4785\\
10.3	1.4934\\
10.315	1.5164\\
10.33	1.5333\\
10.345	1.5593\\
10.36	1.5874\\
10.375	1.6188\\
10.39	1.6469\\
10.405	1.6771\\
10.42	1.7045\\
10.435	1.7474\\
10.45	1.7833\\
10.465	1.8224\\
10.48	1.8595\\
10.495	1.8981\\
10.51	1.9304\\
10.525	1.9632\\
10.54	2.0004\\
10.555	2.035\\
10.57	2.0722\\
10.585	2.1082\\
10.6	2.1432\\
10.615	2.1796\\
10.63	2.2101\\
10.645	2.2336\\
10.66	2.2668\\
10.675	2.2978\\
10.69	2.3233\\
10.705	2.3533\\
10.72	2.3785\\
10.735	2.3948\\
10.75	2.4195\\
10.765	2.4506\\
10.78	2.4776\\
10.795	2.5047\\
10.81	2.5263\\
10.825	2.5606\\
10.84	2.5844\\
10.855	2.5969\\
10.87	2.6088\\
10.885	2.623\\
10.9	2.632\\
10.915	2.6441\\
10.93	2.6592\\
10.945	2.6742\\
10.96	2.6865\\
10.975	2.6956\\
10.99	2.7049\\
11.005	2.7148\\
11.02	2.7274\\
11.035	2.7289\\
11.05	2.7387\\
11.065	2.7437\\
11.08	2.7526\\
11.095	2.7643\\
11.11	2.774\\
11.125	2.7834\\
11.14	2.7884\\
11.155	2.7938\\
11.17	2.8026\\
11.185	2.7985\\
11.2	2.8088\\
11.215	2.814\\
11.23	2.8132\\
11.245	2.8253\\
11.26	2.8257\\
11.275	2.8259\\
11.29	2.8209\\
11.305	2.8221\\
11.32	2.8206\\
11.335	2.8207\\
11.35	2.827\\
11.365	2.8275\\
11.38	2.8276\\
11.395	2.8291\\
11.41	2.8289\\
11.425	2.8267\\
11.44	2.8387\\
11.455	2.845\\
11.47	2.8413\\
11.485	2.8409\\
11.5	2.8411\\
11.515	2.8425\\
11.53	2.8419\\
11.545	2.8425\\
11.56	2.8431\\
11.575	2.8467\\
11.59	2.8534\\
11.605	2.8488\\
11.62	2.8545\\
11.635	2.8563\\
11.65	2.8612\\
11.665	2.8623\\
11.68	2.8609\\
11.695	2.8634\\
11.71	2.8587\\
11.725	2.8588\\
11.74	2.8596\\
11.755	2.8594\\
11.77	2.8575\\
11.785	2.849\\
11.8	2.8482\\
11.815	2.852\\
11.83	2.8582\\
11.845	2.8607\\
11.86	2.8732\\
11.875	2.8676\\
11.89	2.8659\\
11.905	2.8642\\
11.92	2.864\\
11.935	2.8655\\
11.95	2.8669\\
11.965	2.861\\
11.98	2.8653\\
11.995	2.8668\\
12.01	2.8691\\
12.025	2.8695\\
12.04	2.8709\\
12.055	2.8777\\
12.07	2.8831\\
12.085	2.8837\\
12.1	2.8823\\
12.115	2.8834\\
12.13	2.8798\\
12.145	2.8702\\
12.16	2.8683\\
12.175	2.8725\\
12.19	2.8674\\
12.205	2.8624\\
12.22	2.855\\
12.235	2.8506\\
12.25	2.8545\\
12.265	2.8498\\
12.28	2.8403\\
12.295	2.8328\\
12.31	2.829\\
12.325	2.8253\\
12.34	2.8204\\
12.355	2.8196\\
12.37	2.8167\\
12.385	2.8074\\
12.4	2.8055\\
12.415	2.7992\\
12.43	2.7989\\
12.445	2.7969\\
12.46	2.7949\\
12.475	2.7913\\
12.49	2.7842\\
12.505	2.7672\\
12.52	2.7516\\
12.535	2.747\\
12.55	2.7364\\
12.565	2.7299\\
12.58	2.7166\\
12.595	2.6861\\
12.61	2.6708\\
12.625	2.6359\\
12.64	2.6069\\
12.655	2.5806\\
12.67	2.5581\\
12.685	2.5486\\
12.7	2.5385\\
12.715	2.52\\
12.73	2.5017\\
12.745	2.4786\\
12.76	2.4524\\
12.775	2.4256\\
12.79	2.3979\\
12.805	2.3726\\
12.82	2.3393\\
12.835	2.3116\\
12.85	2.2916\\
12.865	2.2635\\
12.88	2.2307\\
12.895	2.2065\\
12.91	2.1757\\
12.925	2.1441\\
12.94	2.111\\
12.955	2.077\\
12.97	2.0427\\
12.985	2.0117\\
13	1.9857\\
13.015	1.9503\\
13.03	1.9142\\
13.045	1.8835\\
13.06	1.8453\\
13.075	1.8204\\
13.09	1.7992\\
13.105	1.7671\\
13.12	1.725\\
13.135	1.6853\\
13.15	1.6412\\
13.165	1.6003\\
13.18	1.5555\\
13.195	1.5089\\
13.21	1.4693\\
13.225	1.4234\\
13.24	1.3856\\
13.255	1.3459\\
13.27	1.3031\\
13.285	1.2525\\
13.3	1.1861\\
13.315	1.1386\\
13.33	1.0712\\
13.345	1.0115\\
13.36	0.94123\\
13.375	0.86074\\
13.39	0.78269\\
13.405	0.71096\\
13.42	0.65036\\
13.435	0.59727\\
13.45	0.54741\\
13.465	0.51401\\
13.48	0.48532\\
13.495	0.46614\\
13.51	0.43892\\
13.525	0.42905\\
13.54	0.41123\\
13.555	0.39573\\
13.57	0.38416\\
13.585	0.36019\\
13.6	0.34949\\
13.615	0.34008\\
13.63	0.32757\\
13.645	0.31957\\
13.66	0.30755\\
13.675	0.30529\\
13.69	0.28909\\
13.705	0.28408\\
13.72	0.27602\\
13.735	0.27638\\
13.75	0.27372\\
13.765	0.28255\\
13.78	0.29031\\
13.795	0.29715\\
13.81	0.30526\\
13.825	0.31772\\
13.84	0.33905\\
13.855	0.35789\\
13.87	0.37903\\
13.885	0.39558\\
13.9	0.41719\\
13.915	0.43717\\
13.93	0.45311\\
13.945	0.46723\\
13.96	0.48653\\
13.975	0.51187\\
13.99	0.52329\\
14.005	0.53277\\
14.02	0.56072\\
14.035	0.59841\\
14.05	0.6397\\
14.065	0.6837\\
14.08	0.73588\\
14.095	0.78623\\
14.11	0.82816\\
14.125	0.89564\\
14.14	0.96043\\
14.155	1.0284\\
14.17	1.083\\
14.185	1.1511\\
14.2	1.2102\\
14.215	1.2614\\
14.23	1.3123\\
14.245	1.3443\\
14.26	1.3744\\
14.275	1.3974\\
14.29	1.4182\\
14.305	1.4393\\
14.32	1.4605\\
14.335	1.4839\\
14.35	1.5116\\
14.365	1.5384\\
14.38	1.5625\\
14.395	1.5881\\
14.41	1.6091\\
14.425	1.6391\\
14.44	1.675\\
14.455	1.7135\\
14.47	1.7462\\
14.485	1.7708\\
14.5	1.8137\\
14.515	1.841\\
14.53	1.8768\\
14.545	1.9151\\
14.56	1.946\\
14.575	1.9851\\
14.59	2.0289\\
14.605	2.0661\\
14.62	2.0914\\
14.635	2.1211\\
14.65	2.1479\\
14.665	2.1767\\
14.68	2.2084\\
14.695	2.2398\\
14.71	2.2645\\
14.725	2.2883\\
14.74	2.3179\\
14.755	2.3457\\
14.77	2.3744\\
14.785	2.4029\\
14.8	2.4278\\
14.815	2.4486\\
14.83	2.4693\\
14.845	2.4991\\
14.86	2.5187\\
14.875	2.5384\\
14.89	2.5614\\
14.905	2.5809\\
14.92	2.598\\
14.935	2.6058\\
14.95	2.6193\\
14.965	2.6254\\
14.98	2.6368\\
14.995	2.6448\\
15.01	2.6618\\
15.025	2.6735\\
15.04	2.6856\\
15.055	2.6914\\
15.07	2.7033\\
15.085	2.7158\\
15.1	2.7188\\
15.115	2.7268\\
15.13	2.7328\\
15.145	2.7422\\
15.16	2.7491\\
15.175	2.7543\\
15.19	2.764\\
15.205	2.7666\\
15.22	2.7762\\
15.235	2.7813\\
15.25	2.7814\\
15.265	2.7854\\
15.28	2.7896\\
15.295	2.7973\\
15.31	2.8065\\
15.325	2.8035\\
15.34	2.806\\
15.355	2.8044\\
15.37	2.8064\\
15.385	2.8046\\
15.4	2.8016\\
15.415	2.8019\\
15.43	2.8008\\
15.445	2.8006\\
15.46	2.8058\\
15.475	2.8104\\
15.49	2.8114\\
15.505	2.8136\\
15.52	2.8098\\
15.535	2.8092\\
15.55	2.8087\\
15.565	2.8058\\
15.58	2.8068\\
15.595	2.8058\\
15.61	2.8046\\
15.625	2.8138\\
15.64	2.82\\
15.655	2.8239\\
15.67	2.8255\\
15.685	2.8246\\
15.7	2.8174\\
15.715	2.8274\\
15.73	2.8266\\
15.745	2.8231\\
15.76	2.8247\\
15.775	2.8244\\
15.79	2.8264\\
15.805	2.827\\
15.82	2.8328\\
15.835	2.8321\\
15.85	2.8362\\
15.865	2.8329\\
15.88	2.8356\\
15.895	2.8326\\
15.91	2.8365\\
15.925	2.8323\\
15.94	2.8339\\
15.955	2.8353\\
15.97	2.8366\\
15.985	2.836\\
16	2.8417\\
16.015	2.8417\\
16.03	2.8452\\
16.045	2.8456\\
16.06	2.8403\\
16.075	2.8454\\
16.09	2.8413\\
16.105	2.8352\\
16.12	2.8335\\
16.135	2.8356\\
16.15	2.8322\\
16.165	2.8366\\
16.18	2.8388\\
16.195	2.837\\
16.21	2.834\\
16.225	2.8297\\
16.24	2.8272\\
16.255	2.8263\\
16.27	2.8248\\
16.285	2.8222\\
16.3	2.8198\\
16.315	2.8179\\
16.33	2.8171\\
16.345	2.8137\\
16.36	2.8185\\
16.375	2.8156\\
16.39	2.816\\
16.405	2.821\\
16.42	2.8175\\
16.435	2.8141\\
16.45	2.8061\\
16.465	2.7955\\
16.48	2.7884\\
16.495	2.775\\
16.51	2.7653\\
16.525	2.7506\\
16.54	2.7401\\
16.555	2.7304\\
16.57	2.7167\\
16.585	2.7053\\
16.6	2.689\\
16.615	2.6685\\
16.63	2.6517\\
16.645	2.6308\\
16.66	2.6118\\
16.675	2.5914\\
16.69	2.5736\\
16.705	2.5616\\
16.72	2.5449\\
16.735	2.5288\\
16.75	2.5067\\
16.765	2.487\\
16.78	2.4692\\
16.795	2.4496\\
16.81	2.4259\\
16.825	2.4018\\
16.84	2.372\\
16.855	2.3457\\
16.87	2.3221\\
16.885	2.2881\\
16.9	2.2607\\
16.915	2.2293\\
16.93	2.2048\\
16.945	2.1757\\
16.96	2.1389\\
16.975	2.1068\\
16.99	2.075\\
17.005	2.0502\\
17.02	2.0306\\
17.035	2.0017\\
17.05	1.9646\\
17.065	1.9357\\
17.08	1.9033\\
17.095	1.8626\\
17.11	1.8397\\
17.125	1.8113\\
17.14	1.7771\\
17.155	1.7401\\
17.17	1.7027\\
17.185	1.6635\\
17.2	1.6211\\
17.215	1.579\\
17.23	1.5425\\
17.245	1.502\\
17.26	1.4653\\
17.275	1.4239\\
17.29	1.3816\\
17.305	1.3336\\
17.32	1.2895\\
17.335	1.2405\\
17.35	1.1873\\
17.365	1.1294\\
17.38	1.0638\\
17.395	0.99294\\
17.41	0.92579\\
17.425	0.85536\\
17.44	0.78825\\
17.455	0.72578\\
17.47	0.67077\\
17.485	0.62075\\
17.5	0.58197\\
17.515	0.53165\\
17.53	0.53153\\
17.545	0.51445\\
17.56	0.48854\\
17.575	0.45911\\
17.59	0.45638\\
17.605	0.43457\\
17.62	0.41701\\
17.635	0.4008\\
17.65	0.38755\\
17.665	0.37789\\
17.68	0.37571\\
17.695	0.36\\
17.71	0.34957\\
17.725	0.3381\\
17.74	0.33088\\
17.755	0.33552\\
17.77	0.33612\\
17.785	0.33839\\
17.8	0.33897\\
17.815	0.33869\\
17.83	0.35026\\
17.845	0.364\\
17.86	0.38481\\
17.875	0.40116\\
17.89	0.41835\\
17.905	0.43664\\
17.92	0.45636\\
17.935	0.47125\\
17.95	0.48514\\
17.965	0.50019\\
17.98	0.51316\\
17.995	0.53679\\
18.01	0.54621\\
18.025	0.54756\\
18.04	0.56924\\
18.055	0.60331\\
18.07	0.62862\\
18.085	0.66608\\
18.1	0.70871\\
18.115	0.76406\\
18.13	0.8224\\
18.145	0.88324\\
18.16	0.93851\\
18.175	0.99139\\
18.19	1.0453\\
18.205	1.0985\\
18.22	1.1524\\
18.235	1.1964\\
18.25	1.242\\
18.265	1.2914\\
18.28	1.3125\\
18.295	1.3407\\
18.31	1.3649\\
18.325	1.4018\\
18.34	1.407\\
18.355	1.4334\\
18.37	1.4626\\
18.385	1.4887\\
18.4	1.5156\\
18.415	1.5392\\
18.43	1.5681\\
18.445	1.5905\\
18.46	1.6266\\
18.475	1.6505\\
18.49	1.6864\\
18.505	1.7381\\
18.52	1.7668\\
18.535	1.8064\\
18.55	1.8379\\
18.565	1.8802\\
18.58	1.911\\
18.595	1.9478\\
18.61	1.9819\\
18.625	2.0106\\
18.64	2.0476\\
18.655	2.0793\\
18.67	2.1067\\
18.685	2.1328\\
18.7	2.165\\
18.715	2.1962\\
18.73	2.225\\
18.745	2.2489\\
18.76	2.2689\\
18.775	2.2945\\
18.79	2.3127\\
18.805	2.337\\
18.82	2.3576\\
18.835	2.3971\\
18.85	2.4192\\
18.865	2.4504\\
18.88	2.4765\\
18.895	2.4936\\
18.91	2.5228\\
18.925	2.5475\\
18.94	2.566\\
18.955	2.5886\\
18.97	2.6032\\
18.985	2.6147\\
19	2.6233\\
19.015	2.6282\\
19.03	2.6337\\
19.045	2.6332\\
19.06	2.6392\\
19.075	2.6442\\
19.09	2.6613\\
19.105	2.6767\\
19.12	2.6859\\
19.135	2.6971\\
19.15	2.7064\\
19.165	2.7124\\
19.18	2.7226\\
19.195	2.7286\\
19.21	2.7334\\
19.225	2.736\\
19.24	2.7432\\
19.255	2.7451\\
19.27	2.7493\\
19.285	2.7599\\
19.3	2.769\\
19.315	2.7744\\
19.33	2.7707\\
19.345	2.7721\\
19.36	2.7786\\
19.375	2.7806\\
19.39	2.7778\\
19.405	2.7756\\
19.42	2.7781\\
19.435	2.7845\\
19.45	2.7888\\
19.465	2.7911\\
19.48	2.7879\\
19.495	2.7877\\
19.51	2.7957\\
19.525	2.7968\\
19.54	2.7971\\
19.555	2.7975\\
19.57	2.7976\\
19.585	2.7982\\
19.6	2.7983\\
19.615	2.7937\\
19.63	2.7921\\
19.645	2.7935\\
19.66	2.7914\\
19.675	2.7877\\
19.69	2.7901\\
19.705	2.7917\\
19.72	2.7985\\
19.735	2.8035\\
19.75	2.8035\\
19.765	2.8124\\
19.78	2.8147\\
19.795	2.8119\\
19.81	2.8156\\
19.825	2.8119\\
19.84	2.8093\\
19.855	2.8092\\
19.87	2.8121\\
19.885	2.8154\\
19.9	2.819\\
19.915	2.8197\\
19.93	2.8176\\
19.945	2.8175\\
19.96	2.8133\\
19.975	2.8101\\
19.99	2.8196\\
20.005	2.8178\\
20.02	2.817\\
20.035	2.8175\\
20.05	2.823\\
20.065	2.8297\\
20.08	2.8202\\
20.095	2.8194\\
20.11	2.8204\\
20.125	2.8242\\
20.14	2.8262\\
20.155	2.8295\\
20.17	2.8281\\
20.185	2.8311\\
20.2	2.8312\\
20.215	2.8311\\
20.23	2.8265\\
20.245	2.8263\\
20.26	2.8281\\
20.275	2.8247\\
20.29	2.8235\\
20.305	2.8102\\
20.32	2.8085\\
20.335	2.8046\\
20.35	2.8036\\
20.365	2.7992\\
20.38	2.796\\
20.395	2.7945\\
20.41	2.7892\\
20.425	2.7838\\
20.44	2.7757\\
20.455	2.7712\\
20.47	2.7634\\
20.485	2.7599\\
20.5	2.7517\\
20.515	2.7418\\
20.53	2.7359\\
20.545	2.7325\\
20.56	2.7257\\
20.575	2.7252\\
20.59	2.7173\\
20.605	2.706\\
20.62	2.6961\\
20.635	2.6842\\
20.65	2.6647\\
20.665	2.6502\\
20.68	2.6305\\
20.695	2.6137\\
20.71	2.6002\\
20.725	2.5824\\
20.74	2.5721\\
20.755	2.553\\
20.77	2.5344\\
20.785	2.509\\
20.8	2.493\\
20.815	2.4629\\
20.83	2.442\\
20.845	2.4186\\
20.86	2.389\\
20.875	2.3686\\
20.89	2.3498\\
20.905	2.317\\
20.92	2.2913\\
20.935	2.263\\
20.95	2.2378\\
20.965	2.2166\\
20.98	2.1853\\
20.995	2.1503\\
21.01	2.1258\\
21.025	2.1052\\
21.04	2.0766\\
21.055	2.0413\\
21.07	2.01\\
21.085	1.9768\\
21.1	1.9452\\
21.115	1.9119\\
21.13	1.8767\\
21.145	1.8486\\
21.16	1.8323\\
21.175	1.7984\\
21.19	1.7523\\
21.205	1.7187\\
21.22	1.6801\\
21.235	1.6376\\
21.25	1.5986\\
21.265	1.5506\\
21.28	1.5132\\
21.295	1.4652\\
21.31	1.4241\\
21.325	1.3869\\
21.34	1.3534\\
21.355	1.3195\\
21.37	1.2773\\
21.385	1.2358\\
21.4	1.1785\\
21.415	1.1348\\
21.43	1.0487\\
21.445	0.98213\\
21.46	0.92102\\
21.475	0.86844\\
21.49	0.79046\\
21.505	0.73524\\
21.52	0.68536\\
21.535	0.63407\\
21.55	0.60745\\
21.565	0.56152\\
21.58	0.5324\\
21.595	0.5144\\
21.61	0.49342\\
21.625	0.48255\\
21.64	0.46659\\
21.655	0.44856\\
21.67	0.43898\\
21.685	0.42429\\
21.7	0.40918\\
21.715	0.40487\\
21.73	0.39502\\
21.745	0.39322\\
21.76	0.38928\\
21.775	0.38617\\
21.79	0.38473\\
21.805	0.37971\\
21.82	0.38021\\
21.835	0.38545\\
21.85	0.3842\\
21.865	0.39157\\
21.88	0.39484\\
21.895	0.40637\\
21.91	0.41763\\
21.925	0.42772\\
21.94	0.44735\\
21.955	0.45636\\
21.97	0.47275\\
21.985	0.48557\\
22	0.49452\\
22.015	0.50876\\
22.03	0.5223\\
22.045	0.53588\\
22.06	0.55497\\
22.075	0.57361\\
22.09	0.60629\\
22.105	0.63769\\
22.12	0.67731\\
22.135	0.72354\\
22.15	0.77662\\
22.165	0.81423\\
22.18	0.89\\
22.195	0.94905\\
22.21	1.0001\\
22.225	1.0498\\
22.24	1.1114\\
22.255	1.1568\\
22.27	1.2087\\
22.285	1.2456\\
22.3	1.2627\\
22.315	1.3067\\
22.33	1.3137\\
22.345	1.3502\\
22.36	1.3646\\
22.375	1.3848\\
22.39	1.4079\\
22.405	1.4325\\
22.42	1.456\\
22.435	1.4811\\
22.45	1.5105\\
22.465	1.5379\\
22.48	1.5684\\
22.495	1.597\\
22.51	1.6333\\
22.525	1.6655\\
22.54	1.7007\\
22.555	1.7362\\
22.57	1.7707\\
22.585	1.8122\\
22.6	1.8501\\
22.615	1.8837\\
22.63	1.9249\\
22.645	1.9559\\
22.66	1.9877\\
22.675	2.0185\\
22.69	2.0533\\
22.705	2.0918\\
22.72	2.1218\\
22.735	2.1467\\
22.75	2.1793\\
22.765	2.2017\\
22.78	2.234\\
22.795	2.2632\\
22.81	2.2786\\
22.825	2.3009\\
22.84	2.3193\\
22.855	2.3414\\
22.87	2.3689\\
22.885	2.3947\\
22.9	2.4228\\
22.915	2.4468\\
22.93	2.4709\\
22.945	2.4908\\
22.96	2.5111\\
22.975	2.5285\\
22.99	2.5595\\
23.005	2.5824\\
23.02	2.6027\\
23.035	2.6197\\
23.05	2.623\\
23.065	2.6364\\
23.08	2.6214\\
23.095	2.6288\\
23.11	2.6357\\
23.125	2.6322\\
23.14	2.6412\\
23.155	2.656\\
23.17	2.6602\\
23.185	2.6592\\
23.2	2.6757\\
23.215	2.6902\\
23.23	2.6984\\
23.245	2.7112\\
23.26	2.7127\\
23.275	2.7192\\
23.29	2.7269\\
23.305	2.7305\\
23.32	2.7398\\
23.335	2.7517\\
23.35	2.7523\\
23.365	2.7583\\
23.38	2.7584\\
23.395	2.7596\\
23.41	2.7571\\
23.425	2.7565\\
23.44	2.7639\\
23.455	2.7685\\
23.47	2.7703\\
23.485	2.7738\\
23.5	2.7721\\
23.515	2.773\\
23.53	2.773\\
23.545	2.7775\\
23.56	2.7775\\
23.575	2.7721\\
23.59	2.7714\\
23.605	2.7759\\
23.62	2.779\\
23.635	2.7843\\
23.65	2.7914\\
23.665	2.7945\\
23.68	2.7968\\
23.695	2.7972\\
23.71	2.8019\\
23.725	2.804\\
23.74	2.8007\\
23.755	2.8018\\
23.77	2.7926\\
23.785	2.7922\\
23.8	2.7905\\
23.815	2.7896\\
23.83	2.8031\\
23.845	2.8041\\
23.86	2.8124\\
23.875	2.8147\\
23.89	2.8155\\
23.905	2.8173\\
23.92	2.8202\\
23.935	2.8265\\
23.95	2.8221\\
23.965	2.8203\\
23.98	2.8116\\
23.995	2.8184\\
24.01	2.8185\\
24.025	2.8234\\
24.04	2.8188\\
24.055	2.818\\
24.07	2.8197\\
24.085	2.817\\
24.1	2.8139\\
24.115	2.8103\\
24.13	2.8171\\
24.145	2.8132\\
24.16	2.8086\\
24.175	2.8112\\
24.19	2.8091\\
24.205	2.8121\\
24.22	2.8097\\
24.235	2.8178\\
24.25	2.8174\\
24.265	2.8195\\
24.28	2.8242\\
24.295	2.8155\\
24.31	2.8148\\
24.325	2.8138\\
24.34	2.8141\\
24.355	2.8094\\
24.37	2.8078\\
24.385	2.8055\\
24.4	2.8035\\
24.415	2.8019\\
24.43	2.7916\\
24.445	2.7791\\
24.46	2.7753\\
24.475	2.7666\\
24.49	2.7553\\
24.505	2.7515\\
24.52	2.7499\\
24.535	2.737\\
24.55	2.7368\\
24.565	2.7274\\
24.58	2.7285\\
24.595	2.7186\\
24.61	2.7062\\
24.625	2.6947\\
24.64	2.688\\
24.655	2.6716\\
24.67	2.6576\\
24.685	2.6434\\
24.7	2.63\\
24.715	2.6137\\
24.73	2.6073\\
24.745	2.5949\\
24.76	2.5868\\
24.775	2.5719\\
24.79	2.5492\\
24.805	2.524\\
24.82	2.5015\\
24.835	2.4778\\
24.85	2.453\\
24.865	2.4338\\
24.88	2.4104\\
24.895	2.383\\
24.91	2.3584\\
24.925	2.3306\\
24.94	2.3032\\
24.955	2.2881\\
24.97	2.2626\\
24.985	2.2435\\
25	2.2139\\
};
\end{axis}

\begin{axis}[%
width=1.15in,
height=0.9in,
at={(2.271504in,2.4in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
ymin=-1.3,
ymax=0.6,
ylabel={$\text{ A  [}^\circ\text{]}$},
xticklabels=\empty,
ymajorgrids,
ylabel style={yshift=-.5em}, 
legend style={legend cell align=left,align=left,draw=white!15!black},
legend style={at={(0.8,1.1)},anchor=north}
]
\addplot [color=black,solid,line width=0.8pt]
  table[row sep=crcr]{%
0	-1.0936\\
0.044437	-1.0942\\
0.088888	-1.0793\\
0.13333	-1.0912\\
0.17775	-1.151\\
0.22775	-1.1113\\
0.27221	-1.105\\
0.32776	-1.1314\\
0.36665	-1.0609\\
0.41667	-1.047\\
0.4611	-1.0779\\
0.50561	-1.0434\\
0.55554	-0.97223\\
0.60558	-0.93604\\
0.65028	-0.96732\\
0.69442	-0.92175\\
0.73892	-0.86591\\
0.79444	-0.83752\\
0.83891	-0.70478\\
0.88328	-0.69724\\
0.92774	-0.66639\\
0.97773	-0.59604\\
1.0222	-0.56213\\
1.0666	-0.48925\\
1.1166	-0.39842\\
1.1666	-0.32909\\
1.2111	-0.30036\\
1.2555	-0.2523\\
1.3055	-0.16319\\
1.3555	-0.12229\\
1.3944	-0.088851\\
1.4444	-0.048519\\
1.4888	-0.033499\\
1.5388	0\\
1.5833	-0.0098845\\
1.6333	-0.0022371\\
1.6777	-0.029705\\
1.7277	-0.077267\\
1.7721	-0.12096\\
1.8166	-0.10231\\
1.861	-0.13647\\
1.9166	-0.13032\\
1.961	-0.2346\\
2.0055	-0.32116\\
2.05	-0.37267\\
2.0943	-0.4354\\
2.1444	-0.43525\\
2.1944	-0.49927\\
2.2388	-0.5475\\
2.2888	-0.59144\\
2.3333	-0.63186\\
2.3832	-0.71013\\
2.4277	-0.74107\\
2.4777	-0.78281\\
2.5166	-0.8454\\
2.5666	-0.87237\\
2.6166	-0.95809\\
2.661	-0.98657\\
2.7055	-0.96961\\
2.7554	-1.1185\\
2.7999	-1.0832\\
2.8443	-1.0818\\
2.8943	-1.0776\\
2.9388	-1.0709\\
2.9887	-1.0865\\
3.0388	-1.0848\\
3.0832	-1.1153\\
3.1277	-1.1073\\
3.1777	-1.0948\\
3.2277	-1.0933\\
3.2721	-1.0834\\
3.3165	-1.0841\\
3.361	-1.1361\\
3.4054	-1.0817\\
3.4554	-1.089\\
3.5055	-1.1252\\
3.5499	-1.1063\\
3.5999	-1.1501\\
3.6387	-1.1202\\
3.6943	-1.1188\\
3.7388	-1.1039\\
3.7888	-1.1394\\
3.8278	-1.1245\\
3.8776	-1.1295\\
3.9276	-1.1099\\
3.9721	-1.1276\\
4.0165	-1.1112\\
4.0665	-1.113\\
4.1109	-1.0931\\
4.1553	-1.0963\\
4.2054	-1.0984\\
4.2554	-1.0877\\
4.2943	-1.1098\\
4.3442	-1.0447\\
4.3943	-1.0912\\
4.4387	-1.0371\\
4.4831	-1.0855\\
4.5331	-1.0471\\
4.5776	-0.98745\\
4.6276	-0.96183\\
4.672	-0.95597\\
4.722	-0.93706\\
4.7665	-0.94767\\
4.8165	-0.85436\\
4.8609	-0.76208\\
4.9109	-0.74391\\
4.9498	-0.71397\\
4.9998	-0.67688\\
5.0442	-0.61842\\
5.0942	-0.52574\\
5.1386	-0.50138\\
5.1942	-0.37307\\
5.2332	-0.36311\\
5.2831	-0.28975\\
5.3275	-0.25491\\
5.372	-0.19221\\
5.422	-0.13452\\
5.4664	-0.10577\\
5.5109	-0.090041\\
5.5664	-0.081899\\
5.6054	-0.052661\\
5.6553	-0.054291\\
5.6998	-0.095676\\
5.7442	-0.13985\\
5.7941	-0.13986\\
5.8442	-0.12486\\
5.8886	-0.17383\\
5.9386	-0.19013\\
5.9831	-0.24771\\
6.0331	-0.32465\\
6.0775	-0.34507\\
6.1275	-0.42323\\
6.1719	-0.48507\\
6.2219	-0.50301\\
6.2608	-0.53479\\
6.3108	-0.59464\\
6.3553	-0.65118\\
6.4053	-0.70118\\
6.4499	-0.75666\\
6.4942	-0.7915\\
6.5442	-0.82964\\
6.5942	-0.88809\\
6.6386	-0.93535\\
6.6831	-0.95317\\
6.733	-0.9866\\
6.7775	-1.0203\\
6.8219	-1.0107\\
6.8719	-1.0553\\
6.9164	-1.0741\\
6.9664	-1.0555\\
7.0108	-1.0886\\
7.0608	-1.1218\\
7.1052	-1.0953\\
7.1553	-1.0825\\
7.1997	-1.1051\\
7.2442	-1.1074\\
7.2941	-1.1397\\
7.3441	-1.0823\\
7.383	-1.1153\\
7.433	-1.0956\\
7.4774	-1.1023\\
7.5274	-1.0723\\
7.5719	-1.095\\
7.6219	-1.0849\\
7.6664	-1.1151\\
7.7163	-1.1023\\
7.7608	-1.0793\\
7.8053	-1.0922\\
7.8552	-1.1095\\
7.9052	-1.1072\\
7.9441	-1.0769\\
7.9941	-1.0955\\
8.0386	-1.0961\\
8.0941	-1.1006\\
8.133	-1.1124\\
8.1885	-1.0576\\
8.233	-1.0961\\
8.2776	-1.0569\\
8.3218	-1.063\\
8.3719	-1.1049\\
8.4162	-1.0868\\
8.4664	-1.0909\\
8.5163	-1.0116\\
8.5552	-1.0504\\
8.6052	-1.0398\\
8.6496	-0.98283\\
8.6941	-0.94956\\
8.7441	-0.96812\\
8.794	-0.90863\\
8.8385	-0.84427\\
8.8829	-0.8282\\
8.933	-0.79005\\
8.9774	-0.7182\\
9.0274	-0.68928\\
9.0718	-0.63547\\
9.1164	-0.55832\\
9.1663	-0.50841\\
9.2163	-0.44444\\
9.2551	-0.3982\\
9.3051	-0.36684\\
9.3551	-0.25343\\
9.3941	-0.21637\\
9.444	-0.23128\\
9.494	-0.14654\\
9.5385	-0.14192\\
9.5944	-0.12046\\
9.633	-0.15342\\
9.6829	-0.10774\\
9.7274	-0.12325\\
9.7774	-0.15391\\
9.8218	-0.18885\\
9.8662	-0.17982\\
9.9108	-0.16665\\
9.9607	-0.18192\\
10.005	-0.24569\\
10.055	-0.33218\\
10.1	-0.32949\\
10.15	-0.39417\\
10.194	-0.49263\\
10.244	-0.52454\\
10.288	-0.55468\\
10.338	-0.58221\\
10.383	-0.63764\\
10.427	-0.67929\\
10.477	-0.78726\\
10.527	-0.79276\\
10.566	-0.78851\\
10.616	-0.86377\\
10.661	-0.91926\\
10.711	-0.94668\\
10.755	-0.99802\\
10.811	-1.0155\\
10.85	-1.0465\\
10.894	-1.0319\\
10.944	-1.0511\\
10.994	-1.0854\\
11.038	-1.0648\\
11.088	-1.0894\\
11.133	-1.1192\\
11.177	-1.1333\\
11.222	-1.1372\\
11.272	-1.0858\\
11.316	-1.0943\\
11.366	-1.0909\\
11.411	-1.1144\\
11.461	-1.1015\\
11.505	-1.1076\\
11.555	-1.1042\\
11.599	-1.1175\\
11.644	-1.0808\\
11.694	-1.089\\
11.738	-1.0776\\
11.788	-1.0744\\
11.833	-1.1064\\
11.877	-1.0837\\
11.927	-1.0972\\
11.972	-1.1182\\
12.027	-1.1158\\
12.066	-1.0954\\
12.116	-1.1166\\
12.161	-1.0675\\
12.205	-1.0954\\
12.25	-1.0901\\
12.305	-1.1114\\
12.344	-1.1311\\
12.4	-1.1044\\
12.444	-1.0753\\
12.494	-1.1199\\
12.533	-1.101\\
12.583	-1.0696\\
12.627	-1.0413\\
12.677	-1.0161\\
12.722	-1.0105\\
12.772	-0.91936\\
12.816	-0.97426\\
12.866	-0.90015\\
12.905	-0.84211\\
12.955	-0.79577\\
13.005	-0.75204\\
13.049	-0.71627\\
13.099	-0.66542\\
13.149	-0.60861\\
13.194	-0.5389\\
13.238	-0.49836\\
13.283	-0.42046\\
13.338	-0.34845\\
13.377	-0.32077\\
13.427	-0.27164\\
13.472	-0.25524\\
13.516	-0.23228\\
13.561	-0.20519\\
13.616	-0.17104\\
13.655	-0.19112\\
13.705	-0.14041\\
13.755	-0.19351\\
13.794	-0.15739\\
13.844	-0.16874\\
13.889	-0.15879\\
13.938	-0.19273\\
13.994	-0.16999\\
14.033	-0.28429\\
14.077	-0.31795\\
14.127	-0.35697\\
14.177	-0.44403\\
14.216	-0.47516\\
14.266	-0.48877\\
14.311	-0.53834\\
14.361	-0.57323\\
14.411	-0.66525\\
14.455	-0.67774\\
14.499	-0.71008\\
14.544	-0.73478\\
14.594	-0.84605\\
14.644	-0.83987\\
14.688	-0.88215\\
14.738	-0.95024\\
14.777	-0.95068\\
14.827	-1.0345\\
14.877	-1.028\\
14.927	-1.0702\\
14.966	-1.054\\
15.016	-1.0892\\
15.066	-1.049\\
15.105	-1.086\\
15.155	-1.0949\\
15.199	-1.0963\\
15.249	-1.1089\\
15.299	-1.074\\
15.344	-1.0838\\
15.394	-1.0591\\
15.438	-1.0789\\
15.488	-1.0962\\
15.533	-1.1376\\
15.577	-1.0786\\
15.622	-1.1172\\
15.677	-1.1108\\
15.716	-1.0948\\
15.766	-1.0893\\
15.811	-1.1338\\
15.855	-1.1033\\
15.905	-1.0984\\
15.955	-1.1239\\
15.994	-1.1285\\
16.049	-1.1458\\
16.094	-1.095\\
16.138	-1.1197\\
16.183	-1.1257\\
16.238	-1.0839\\
16.277	-1.0759\\
16.327	-1.0783\\
16.377	-1.1055\\
16.416	-1.107\\
16.466	-1.1164\\
16.516	-1.0426\\
16.555	-1.0818\\
16.605	-1.0376\\
16.655	-1.0205\\
16.705	-1.0222\\
16.749	-1.0083\\
16.799	-0.96347\\
16.838	-0.93707\\
16.888	-0.92322\\
16.938	-0.88908\\
16.983	-0.83737\\
17.027	-0.76818\\
17.077	-0.71301\\
17.122	-0.65088\\
17.166	-0.64954\\
17.216	-0.55667\\
17.266	-0.49532\\
17.305	-0.49473\\
17.36	-0.38118\\
17.405	-0.34706\\
17.449	-0.32376\\
17.494	-0.27556\\
17.544	-0.25731\\
17.588	-0.19713\\
17.638	-0.22463\\
17.683	-0.15573\\
17.727	-0.18883\\
17.777	-0.16909\\
17.827	-0.16444\\
17.871	-0.14375\\
17.916	-0.19152\\
17.96	-0.19152\\
18.01	-0.19579\\
18.055	-0.28606\\
18.105	-0.29991\\
18.149	-0.34859\\
18.199	-0.38804\\
18.244	-0.4637\\
18.294	-0.52206\\
18.338	-0.55686\\
18.388	-0.5777\\
18.427	-0.60358\\
18.477	-0.69334\\
18.522	-0.72896\\
18.577	-0.76508\\
18.616	-0.78239\\
18.666	-0.84995\\
18.71	-0.92301\\
18.755	-0.95249\\
18.805	-0.98452\\
18.855	-0.99547\\
18.899	-1.0627\\
18.949	-1.0602\\
18.994	-1.0691\\
19.044	-1.0951\\
19.083	-1.1104\\
19.133	-1.0932\\
19.177	-1.0604\\
19.227	-1.1181\\
19.271	-1.0929\\
19.327	-1.0966\\
19.366	-1.0891\\
19.416	-1.1039\\
19.46	-1.084\\
19.505	-1.0879\\
19.555	-1.0862\\
19.605	-1.0994\\
19.649	-1.1199\\
19.694	-1.0873\\
19.744	-1.1031\\
19.788	-1.0831\\
19.833	-1.1162\\
19.883	-1.0934\\
19.927	-1.1021\\
19.983	-1.1061\\
20.021	-1.1069\\
20.066	-1.1036\\
20.116	-1.1098\\
20.166	-1.106\\
20.21	-1.1017\\
20.255	-1.0978\\
20.305	-1.1374\\
20.349	-1.108\\
20.394	-1.1072\\
20.449	-1.1012\\
20.494	-1.0738\\
20.538	-1.0551\\
20.583	-1.1194\\
20.638	-1.08\\
20.677	-1.023\\
20.727	-0.98857\\
20.771	-1.0141\\
20.816	-0.99803\\
20.866	-0.9576\\
20.916	-0.85167\\
20.96	-0.8703\\
21.005	-0.82929\\
21.055	-0.78046\\
21.099	-0.78306\\
21.149	-0.68913\\
21.194	-0.64951\\
21.238	-0.6204\\
21.288	-0.56665\\
21.332	-0.51545\\
21.382	-0.46307\\
21.427	-0.43274\\
21.477	-0.32118\\
21.521	-0.31079\\
21.566	-0.25957\\
21.616	-0.22715\\
21.66	-0.17973\\
21.705	-0.17832\\
21.755	-0.18457\\
21.805	-0.17679\\
21.849	-0.19364\\
21.894	-0.19792\\
21.944	-0.1789\\
21.988	-0.20639\\
22.038	-0.24733\\
22.082	-0.27827\\
22.127	-0.31679\\
22.177	-0.37422\\
22.227	-0.46276\\
22.271	-0.43863\\
22.316	-0.47365\\
22.36	-0.54681\\
22.405	-0.55533\\
22.455	-0.59313\\
22.505	-0.64487\\
22.555	-0.70938\\
22.599	-0.76272\\
22.644	-0.78189\\
22.694	-0.83435\\
22.732	-0.8648\\
22.788	-0.94855\\
22.832	-0.97074\\
22.877	-1.0388\\
22.927	-1.0599\\
22.977	-1.0626\\
23.016	-1.0879\\
23.066	-1.0565\\
23.11	-1.0732\\
23.155	-1.0434\\
23.205	-1.0873\\
23.255	-1.1145\\
23.299	-1.0756\\
23.349	-1.0624\\
23.394	-1.1019\\
23.438	-1.0706\\
23.488	-1.0831\\
23.532	-1.1051\\
23.582	-1.0828\\
23.627	-1.0817\\
23.671	-1.1173\\
23.727	-1.1153\\
23.766	-1.1132\\
23.816	-1.1273\\
23.86	-1.1477\\
23.91	-1.0942\\
23.955	-1.1091\\
24.005	-1.1238\\
24.049	-1.1086\\
24.093	-1.1319\\
24.143	-1.1343\\
24.194	-1.0803\\
24.232	-1.1087\\
24.288	-1.1208\\
24.327	-1.123\\
24.377	-1.0639\\
24.421	-1.098\\
24.466	-1.1198\\
24.516	-1.0682\\
24.566	-1.0964\\
24.605	-1.072\\
24.655	-1.1069\\
24.699	-1.0365\\
24.749	-1.0386\\
24.799	-1.0451\\
24.843	-1.0083\\
24.893	-0.95805\\
24.938	-0.89892\\
24.982	-0.86801\\
25.032	-0.8447\\
25.077	-0.84328\\
25.127	-0.77033\\
25.171	-0.73447\\
25.221	-0.68254\\
25.266	-0.62393\\
25.316	-0.54921\\
25.36	-0.52067\\
25.41	-0.50356\\
25.449	-0.46327\\
25.499	-0.3912\\
25.543	-0.35299\\
25.593	-0.2671\\
25.638	-0.24172\\
25.688	-0.23323\\
25.732	-0.17102\\
25.777	-0.1728\\
25.827	-0.20509\\
25.877	-0.22741\\
25.916	-0.17798\\
25.966	-0.20888\\
26.016	-0.22042\\
26.06	-0.24567\\
26.104	-0.24847\\
26.16	-0.31881\\
26.199	-0.33051\\
26.249	-0.4025\\
26.293	-0.44754\\
26.343	-0.48809\\
26.388	-0.54331\\
26.438	-0.57265\\
26.477	-0.59199\\
};
\addlegendentry{Data};

\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
1.555	-0.0063639\\
1.57	-0.0061529\\
1.585	-0.0049005\\
1.6	-0.0052147\\
1.615	-0.002198\\
1.63	-0.0013316\\
1.645	-0.015958\\
1.66	-0.018474\\
1.675	-0.032561\\
1.69	-0.036644\\
1.705	-0.04289\\
1.72	-0.058735\\
1.735	-0.071275\\
1.75	-0.082601\\
1.765	-0.096156\\
1.78	-0.11266\\
1.795	-0.12434\\
1.81	-0.12914\\
1.825	-0.13225\\
1.84	-0.13879\\
1.855	-0.14514\\
1.87	-0.15136\\
1.885	-0.15666\\
1.9	-0.16075\\
1.915	-0.16819\\
1.93	-0.16843\\
1.945	-0.17336\\
1.96	-0.17851\\
1.975	-0.21908\\
1.99	-0.2377\\
2.005	-0.24801\\
2.02	-0.28612\\
2.035	-0.29987\\
2.05	-0.31905\\
2.065	-0.34925\\
2.08	-0.36456\\
2.095	-0.40389\\
2.11	-0.42361\\
2.125	-0.4308\\
2.14	-0.45108\\
2.155	-0.46411\\
2.17	-0.48169\\
2.185	-0.49108\\
2.2	-0.50646\\
2.215	-0.53236\\
2.23	-0.54996\\
2.245	-0.56278\\
2.26	-0.57974\\
2.275	-0.59583\\
2.29	-0.60567\\
2.305	-0.61754\\
2.32	-0.62317\\
2.335	-0.63333\\
2.35	-0.64807\\
2.365	-0.66361\\
2.38	-0.67296\\
2.395	-0.69341\\
2.41	-0.70262\\
2.425	-0.72632\\
2.44	-0.74008\\
2.455	-0.76814\\
2.47	-0.80047\\
2.485	-0.8068\\
2.5	-0.81719\\
2.515	-0.83494\\
2.53	-0.84967\\
2.545	-0.85766\\
2.56	-0.86289\\
2.575	-0.87444\\
2.59	-0.89526\\
2.605	-0.90785\\
2.62	-0.92997\\
2.635	-0.94368\\
2.65	-0.95101\\
2.665	-0.96861\\
2.68	-0.98729\\
2.695	-0.99954\\
2.71	-1.0002\\
2.725	-1.009\\
2.74	-1.015\\
2.755	-1.0219\\
2.77	-1.0567\\
2.785	-1.0704\\
2.8	-1.0802\\
2.815	-1.0893\\
2.83	-1.0802\\
2.845	-1.0813\\
2.86	-1.0857\\
2.875	-1.0834\\
2.89	-1.0833\\
2.905	-1.0824\\
2.92	-1.0864\\
2.935	-1.0869\\
2.95	-1.0819\\
2.965	-1.0915\\
2.98	-1.0829\\
2.995	-1.0819\\
3.01	-1.0785\\
3.025	-1.073\\
3.04	-1.073\\
3.055	-1.0687\\
3.07	-1.0739\\
3.085	-1.0815\\
3.1	-1.0833\\
3.115	-1.0891\\
3.13	-1.0926\\
3.145	-1.0983\\
3.16	-1.0984\\
3.175	-1.0908\\
3.19	-1.0909\\
3.205	-1.0883\\
3.22	-1.0879\\
3.235	-1.0893\\
3.25	-1.0859\\
3.265	-1.085\\
3.28	-1.0826\\
3.295	-1.0936\\
3.31	-1.0958\\
3.325	-1.0933\\
3.34	-1.0915\\
3.355	-1.0906\\
3.37	-1.102\\
3.385	-1.1075\\
3.4	-1.1088\\
3.415	-1.1038\\
3.43	-1.1062\\
3.445	-1.115\\
3.46	-1.1106\\
3.475	-1.1091\\
3.49	-1.1101\\
3.505	-1.1108\\
3.52	-1.1206\\
3.535	-1.1222\\
3.55	-1.1143\\
3.565	-1.1147\\
3.58	-1.1114\\
3.595	-1.1112\\
3.61	-1.1224\\
3.625	-1.124\\
3.64	-1.1254\\
3.655	-1.1265\\
3.67	-1.132\\
3.685	-1.1275\\
3.7	-1.126\\
3.715	-1.1248\\
3.73	-1.1241\\
3.745	-1.1198\\
3.76	-1.1139\\
3.775	-1.1136\\
3.79	-1.1183\\
3.805	-1.1177\\
3.82	-1.1202\\
3.835	-1.1207\\
3.85	-1.1143\\
3.865	-1.1241\\
3.88	-1.1254\\
3.895	-1.126\\
3.91	-1.1225\\
3.925	-1.1225\\
3.94	-1.1198\\
3.955	-1.125\\
3.97	-1.1252\\
3.985	-1.1258\\
4	-1.1283\\
4.015	-1.1236\\
4.03	-1.1206\\
4.045	-1.1145\\
4.06	-1.1133\\
4.075	-1.1122\\
4.09	-1.1143\\
4.105	-1.1142\\
4.12	-1.1084\\
4.135	-1.1072\\
4.15	-1.1081\\
4.165	-1.1042\\
4.18	-1.0984\\
4.195	-1.0933\\
4.21	-1.092\\
4.225	-1.0869\\
4.24	-1.084\\
4.255	-1.0807\\
4.27	-1.083\\
4.285	-1.0814\\
4.3	-1.0844\\
4.315	-1.0819\\
4.33	-1.0897\\
4.345	-1.0795\\
4.36	-1.0768\\
4.375	-1.0646\\
4.39	-1.0631\\
4.405	-1.0654\\
4.42	-1.0642\\
4.435	-1.0629\\
4.45	-1.0547\\
4.465	-1.0506\\
4.48	-1.0575\\
4.495	-1.0597\\
4.51	-1.05\\
4.525	-1.0521\\
4.54	-1.0476\\
4.555	-1.0434\\
4.57	-1.0308\\
4.585	-1.0171\\
4.6	-1.0011\\
4.615	-0.9849\\
4.63	-0.97243\\
4.645	-0.96636\\
4.66	-0.95855\\
4.675	-0.9494\\
4.69	-0.93544\\
4.705	-0.92832\\
4.72	-0.91698\\
4.735	-0.90969\\
4.75	-0.89821\\
4.765	-0.88955\\
4.78	-0.89003\\
4.795	-0.87226\\
4.81	-0.85659\\
4.825	-0.8444\\
4.84	-0.83018\\
4.855	-0.81976\\
4.87	-0.79566\\
4.885	-0.78785\\
4.9	-0.77512\\
4.915	-0.7562\\
4.93	-0.73817\\
4.945	-0.72973\\
4.96	-0.71125\\
4.975	-0.68912\\
4.99	-0.67157\\
5.005	-0.65675\\
5.02	-0.63788\\
5.035	-0.62409\\
5.05	-0.60697\\
5.065	-0.58861\\
5.08	-0.56378\\
5.095	-0.54064\\
5.11	-0.52066\\
5.125	-0.49452\\
5.14	-0.47755\\
5.155	-0.45683\\
5.17	-0.44516\\
5.185	-0.42016\\
5.2	-0.39047\\
5.215	-0.36942\\
5.23	-0.34434\\
5.245	-0.3279\\
5.26	-0.30653\\
5.275	-0.28214\\
5.29	-0.26563\\
5.305	-0.24389\\
5.32	-0.22714\\
5.335	-0.21613\\
5.35	-0.20765\\
5.365	-0.20045\\
5.38	-0.18618\\
5.395	-0.17994\\
5.41	-0.16893\\
5.425	-0.15235\\
5.44	-0.14755\\
5.455	-0.13805\\
5.47	-0.11942\\
5.485	-0.11062\\
5.5	-0.10252\\
5.515	-0.096438\\
5.53	-0.090045\\
5.545	-0.08366\\
5.56	-0.078886\\
5.575	-0.075838\\
5.59	-0.081625\\
5.605	-0.080076\\
5.62	-0.073659\\
5.635	-0.071954\\
5.65	-0.071038\\
5.665	-0.068296\\
5.68	-0.07413\\
5.695	-0.080248\\
5.71	-0.086128\\
5.725	-0.095263\\
5.74	-0.10136\\
5.755	-0.11421\\
5.77	-0.1197\\
5.785	-0.12713\\
5.8	-0.13953\\
5.815	-0.14566\\
5.83	-0.15178\\
5.845	-0.15407\\
5.86	-0.15736\\
5.875	-0.16608\\
5.89	-0.16962\\
5.905	-0.1784\\
5.92	-0.18558\\
5.935	-0.1948\\
5.95	-0.20652\\
5.965	-0.21659\\
5.98	-0.23116\\
5.995	-0.24511\\
6.01	-0.26459\\
6.025	-0.28069\\
6.04	-0.30161\\
6.055	-0.32015\\
6.07	-0.33736\\
6.085	-0.35252\\
6.1	-0.36852\\
6.115	-0.3931\\
6.13	-0.41315\\
6.145	-0.43345\\
6.16	-0.44871\\
6.175	-0.47064\\
6.19	-0.48874\\
6.205	-0.50163\\
6.22	-0.51932\\
6.235	-0.53446\\
6.25	-0.55434\\
6.265	-0.56588\\
6.28	-0.58276\\
6.295	-0.59471\\
6.31	-0.61088\\
6.325	-0.6233\\
6.34	-0.63209\\
6.355	-0.65343\\
6.37	-0.66822\\
6.385	-0.6833\\
6.4	-0.69783\\
6.415	-0.71197\\
6.43	-0.72311\\
6.445	-0.74088\\
6.46	-0.75704\\
6.475	-0.77541\\
6.49	-0.79148\\
6.505	-0.80498\\
6.52	-0.81422\\
6.535	-0.83206\\
6.55	-0.84351\\
6.565	-0.85663\\
6.58	-0.87597\\
6.595	-0.8892\\
6.61	-0.89281\\
6.625	-0.91144\\
6.64	-0.92601\\
6.655	-0.93799\\
6.67	-0.94163\\
6.685	-0.95011\\
6.7	-0.96124\\
6.715	-0.97076\\
6.73	-0.98642\\
6.745	-1.0005\\
6.76	-1.0097\\
6.775	-1.0245\\
6.79	-1.0322\\
6.805	-1.0466\\
6.82	-1.0455\\
6.835	-1.0453\\
6.85	-1.0485\\
6.865	-1.0584\\
6.88	-1.0622\\
6.895	-1.0662\\
6.91	-1.0699\\
6.925	-1.0738\\
6.94	-1.078\\
6.955	-1.0812\\
6.97	-1.0782\\
6.985	-1.0775\\
7	-1.0786\\
7.015	-1.081\\
7.03	-1.0807\\
7.045	-1.0873\\
7.06	-1.0878\\
7.075	-1.0944\\
7.09	-1.0951\\
7.105	-1.0914\\
7.12	-1.0921\\
7.135	-1.0891\\
7.15	-1.0887\\
7.165	-1.087\\
7.18	-1.0831\\
7.195	-1.0836\\
7.21	-1.087\\
7.225	-1.0835\\
7.24	-1.0867\\
7.255	-1.0905\\
7.27	-1.0991\\
7.285	-1.0973\\
7.3	-1.1064\\
7.315	-1.1102\\
7.33	-1.1096\\
7.345	-1.1057\\
7.36	-1.1055\\
7.375	-1.1068\\
7.39	-1.1072\\
7.405	-1.1084\\
7.42	-1.1023\\
7.435	-1.1015\\
7.45	-1.1014\\
7.465	-1.1016\\
7.48	-1.106\\
7.495	-1.1016\\
7.51	-1.1015\\
7.525	-1.1001\\
7.54	-1.0942\\
7.555	-1.0901\\
7.57	-1.0854\\
7.585	-1.0857\\
7.6	-1.0798\\
7.615	-1.0803\\
7.63	-1.0794\\
7.645	-1.0773\\
7.66	-1.0827\\
7.675	-1.0878\\
7.69	-1.0884\\
7.705	-1.0892\\
7.72	-1.0915\\
7.735	-1.0956\\
7.75	-1.0932\\
7.765	-1.0906\\
7.78	-1.0929\\
7.795	-1.0931\\
7.81	-1.0929\\
7.825	-1.0983\\
7.84	-1.0988\\
7.855	-1.0991\\
7.87	-1.1016\\
7.885	-1.0968\\
7.9	-1.1038\\
7.915	-1.1051\\
7.93	-1.1007\\
7.945	-1.102\\
7.96	-1.1021\\
7.975	-1.103\\
7.99	-1.0979\\
8.005	-1.0969\\
8.02	-1.0929\\
8.035	-1.0921\\
8.05	-1.0919\\
8.065	-1.0894\\
8.08	-1.0874\\
8.095	-1.0889\\
8.11	-1.088\\
8.125	-1.0836\\
8.14	-1.0876\\
8.155	-1.0866\\
8.17	-1.0937\\
8.185	-1.0933\\
8.2	-1.093\\
8.215	-1.0926\\
8.23	-1.086\\
8.245	-1.08\\
8.26	-1.0784\\
8.275	-1.078\\
8.29	-1.0722\\
8.305	-1.0758\\
8.32	-1.0688\\
8.335	-1.0655\\
8.35	-1.0732\\
8.365	-1.0716\\
8.38	-1.0767\\
8.395	-1.0811\\
8.41	-1.079\\
8.425	-1.0794\\
8.44	-1.0812\\
8.455	-1.0766\\
8.47	-1.0781\\
8.485	-1.0752\\
8.5	-1.0745\\
8.515	-1.0725\\
8.53	-1.0553\\
8.545	-1.0483\\
8.56	-1.0446\\
8.575	-1.0398\\
8.59	-1.0344\\
8.605	-1.0274\\
8.62	-1.0237\\
8.635	-1.0136\\
8.65	-1.0021\\
8.665	-0.99407\\
8.68	-0.98086\\
8.695	-0.97282\\
8.71	-0.96314\\
8.725	-0.95642\\
8.74	-0.94483\\
8.755	-0.93927\\
8.77	-0.9259\\
8.785	-0.9228\\
8.8	-0.91028\\
8.815	-0.89778\\
8.83	-0.88248\\
8.845	-0.86363\\
8.86	-0.85106\\
8.875	-0.82957\\
8.89	-0.81566\\
8.905	-0.8002\\
8.92	-0.78611\\
8.935	-0.7736\\
8.95	-0.76244\\
8.965	-0.74663\\
8.98	-0.73304\\
8.995	-0.71424\\
9.01	-0.69769\\
9.025	-0.68076\\
9.04	-0.66247\\
9.055	-0.64492\\
9.07	-0.62806\\
9.085	-0.6084\\
9.1	-0.59013\\
9.115	-0.57635\\
9.13	-0.55496\\
9.145	-0.54111\\
9.16	-0.52646\\
9.175	-0.50663\\
9.19	-0.48748\\
9.205	-0.4715\\
9.22	-0.45109\\
9.235	-0.43395\\
9.25	-0.41869\\
9.265	-0.39878\\
9.28	-0.37727\\
9.295	-0.35755\\
9.31	-0.34428\\
9.325	-0.32485\\
9.34	-0.30462\\
9.355	-0.28804\\
9.37	-0.26772\\
9.385	-0.24699\\
9.4	-0.22693\\
9.415	-0.21089\\
9.43	-0.20283\\
9.445	-0.20412\\
9.46	-0.1919\\
9.475	-0.18029\\
9.49	-0.17067\\
9.505	-0.15621\\
9.52	-0.15296\\
9.535	-0.14625\\
9.55	-0.13797\\
9.565	-0.12685\\
9.58	-0.12232\\
9.595	-0.11727\\
9.61	-0.11412\\
9.625	-0.11624\\
9.64	-0.12074\\
9.655	-0.11931\\
9.67	-0.1182\\
9.685	-0.11594\\
9.7	-0.12284\\
9.715	-0.12435\\
9.73	-0.12681\\
9.745	-0.13155\\
9.76	-0.13226\\
9.775	-0.13621\\
9.79	-0.14533\\
9.805	-0.15083\\
9.82	-0.16191\\
9.835	-0.17442\\
9.85	-0.18424\\
9.865	-0.18873\\
9.88	-0.19557\\
9.895	-0.18964\\
9.91	-0.19772\\
9.925	-0.19998\\
9.94	-0.20482\\
9.955	-0.21233\\
9.97	-0.21426\\
9.985	-0.22459\\
10	-0.23125\\
10.015	-0.24259\\
10.03	-0.2514\\
10.045	-0.27359\\
10.06	-0.29492\\
10.075	-0.31653\\
10.09	-0.33121\\
10.105	-0.34357\\
10.12	-0.3674\\
10.135	-0.389\\
10.15	-0.40356\\
10.165	-0.42595\\
10.18	-0.44478\\
10.195	-0.46828\\
10.21	-0.48657\\
10.225	-0.5114\\
10.24	-0.52741\\
10.255	-0.54458\\
10.27	-0.55669\\
10.285	-0.56519\\
10.3	-0.57922\\
10.315	-0.59201\\
10.33	-0.60002\\
10.345	-0.60945\\
10.36	-0.62426\\
10.375	-0.63457\\
10.39	-0.64703\\
10.405	-0.66087\\
10.42	-0.67411\\
10.435	-0.68645\\
10.45	-0.69667\\
10.465	-0.71263\\
10.48	-0.73736\\
10.495	-0.74449\\
10.51	-0.76216\\
10.525	-0.77485\\
10.54	-0.79489\\
10.555	-0.80798\\
10.57	-0.80966\\
10.585	-0.82145\\
10.6	-0.83979\\
10.615	-0.85193\\
10.63	-0.87066\\
10.645	-0.88833\\
10.66	-0.90124\\
10.675	-0.91756\\
10.69	-0.93428\\
10.705	-0.95363\\
10.72	-0.96446\\
10.735	-0.97599\\
10.75	-0.98628\\
10.765	-0.99953\\
10.78	-1.0135\\
10.795	-1.0256\\
10.81	-1.0365\\
10.825	-1.0403\\
10.84	-1.044\\
10.855	-1.0518\\
10.87	-1.0628\\
10.885	-1.0669\\
10.9	-1.0661\\
10.915	-1.0715\\
10.93	-1.0763\\
10.945	-1.0751\\
10.96	-1.0771\\
10.975	-1.0798\\
10.99	-1.0783\\
11.005	-1.0812\\
11.02	-1.0761\\
11.035	-1.0773\\
11.05	-1.076\\
11.065	-1.0754\\
11.08	-1.0722\\
11.095	-1.0745\\
11.11	-1.07\\
11.125	-1.0686\\
11.14	-1.077\\
11.155	-1.0781\\
11.17	-1.0799\\
11.185	-1.0897\\
11.2	-1.094\\
11.215	-1.096\\
11.23	-1.1045\\
11.245	-1.1013\\
11.26	-1.1032\\
11.275	-1.1003\\
11.29	-1.1048\\
11.305	-1.1056\\
11.32	-1.0989\\
11.335	-1.0989\\
11.35	-1.0967\\
11.365	-1.0963\\
11.38	-1.0909\\
11.395	-1.0923\\
11.41	-1.0913\\
11.425	-1.0949\\
11.44	-1.093\\
11.455	-1.0937\\
11.47	-1.0945\\
11.485	-1.0912\\
11.5	-1.0896\\
11.515	-1.0921\\
11.53	-1.0926\\
11.545	-1.0938\\
11.56	-1.0954\\
11.575	-1.0947\\
11.59	-1.0962\\
11.605	-1.1\\
11.62	-1.0961\\
11.635	-1.0939\\
11.65	-1.0911\\
11.665	-1.0902\\
11.68	-1.0924\\
11.695	-1.0914\\
11.71	-1.0892\\
11.725	-1.0937\\
11.74	-1.0907\\
11.755	-1.0903\\
11.77	-1.0872\\
11.785	-1.0905\\
11.8	-1.087\\
11.815	-1.0871\\
11.83	-1.0835\\
11.845	-1.0873\\
11.86	-1.085\\
11.875	-1.084\\
11.89	-1.0833\\
11.905	-1.0816\\
11.92	-1.0871\\
11.935	-1.0891\\
11.95	-1.0898\\
11.965	-1.088\\
11.98	-1.0941\\
11.995	-1.0954\\
12.01	-1.0989\\
12.025	-1.1001\\
12.04	-1.1034\\
12.055	-1.1088\\
12.07	-1.1078\\
12.085	-1.1057\\
12.1	-1.1064\\
12.115	-1.1075\\
12.13	-1.1057\\
12.145	-1.106\\
12.16	-1.1065\\
12.175	-1.0989\\
12.19	-1.0976\\
12.205	-1.0995\\
12.22	-1.0982\\
12.235	-1.0921\\
12.25	-1.091\\
12.265	-1.0895\\
12.28	-1.09\\
12.295	-1.0866\\
12.31	-1.0903\\
12.325	-1.0948\\
12.34	-1.0954\\
12.355	-1.1019\\
12.37	-1.099\\
12.385	-1.097\\
12.4	-1.0979\\
12.415	-1.0966\\
12.43	-1.0909\\
12.445	-1.0865\\
12.46	-1.0796\\
12.475	-1.0762\\
12.49	-1.073\\
12.505	-1.0801\\
12.52	-1.0672\\
12.535	-1.0702\\
12.55	-1.0666\\
12.565	-1.0599\\
12.58	-1.0591\\
12.595	-1.0494\\
12.61	-1.0439\\
12.625	-1.0369\\
12.64	-1.0317\\
12.655	-1.0188\\
12.67	-1.0081\\
12.685	-1.002\\
12.7	-0.99801\\
12.715	-0.98427\\
12.73	-0.98113\\
12.745	-0.9808\\
12.76	-0.97399\\
12.775	-0.95536\\
12.79	-0.94686\\
12.805	-0.93642\\
12.82	-0.93209\\
12.835	-0.92161\\
12.85	-0.89849\\
12.865	-0.88608\\
12.88	-0.87442\\
12.895	-0.85792\\
12.91	-0.84288\\
12.925	-0.82866\\
12.94	-0.81336\\
12.955	-0.79832\\
12.97	-0.78242\\
12.985	-0.77452\\
13	-0.75928\\
13.015	-0.74323\\
13.03	-0.72243\\
13.045	-0.70517\\
13.06	-0.69139\\
13.075	-0.67352\\
13.09	-0.65646\\
13.105	-0.64334\\
13.12	-0.62577\\
13.135	-0.61571\\
13.15	-0.6009\\
13.165	-0.58726\\
13.18	-0.56556\\
13.195	-0.54661\\
13.21	-0.52781\\
13.225	-0.51171\\
13.24	-0.49495\\
13.255	-0.47338\\
13.27	-0.45679\\
13.285	-0.43542\\
13.3	-0.41918\\
13.315	-0.40194\\
13.33	-0.38489\\
13.345	-0.3622\\
13.36	-0.34185\\
13.375	-0.3263\\
13.39	-0.30888\\
13.405	-0.29193\\
13.42	-0.2758\\
13.435	-0.26074\\
13.45	-0.24635\\
13.465	-0.2343\\
13.48	-0.22594\\
13.495	-0.21267\\
13.51	-0.20568\\
13.525	-0.20085\\
13.54	-0.19181\\
13.555	-0.18341\\
13.57	-0.18009\\
13.585	-0.17387\\
13.6	-0.17092\\
13.615	-0.16599\\
13.63	-0.16075\\
13.645	-0.15495\\
13.66	-0.15911\\
13.675	-0.15755\\
13.69	-0.15541\\
13.705	-0.1524\\
13.72	-0.15313\\
13.735	-0.15399\\
13.75	-0.15615\\
13.765	-0.16617\\
13.78	-0.17312\\
13.795	-0.17525\\
13.81	-0.18001\\
13.825	-0.18975\\
13.84	-0.18531\\
13.855	-0.18719\\
13.87	-0.19328\\
13.885	-0.20082\\
13.9	-0.19879\\
13.915	-0.20762\\
13.93	-0.21092\\
13.945	-0.21352\\
13.96	-0.21647\\
13.975	-0.22298\\
13.99	-0.22134\\
14.005	-0.22045\\
14.02	-0.22753\\
14.035	-0.24343\\
14.05	-0.26322\\
14.065	-0.27922\\
14.08	-0.29486\\
14.095	-0.31208\\
14.11	-0.32369\\
14.125	-0.33313\\
14.14	-0.34954\\
14.155	-0.36923\\
14.17	-0.38265\\
14.185	-0.4075\\
14.2	-0.42722\\
14.215	-0.44487\\
14.23	-0.46636\\
14.245	-0.48582\\
14.26	-0.49819\\
14.275	-0.51151\\
14.29	-0.52969\\
14.305	-0.53915\\
14.32	-0.55364\\
14.335	-0.5636\\
14.35	-0.57788\\
14.365	-0.58983\\
14.38	-0.59732\\
14.395	-0.61206\\
14.41	-0.62594\\
14.425	-0.648\\
14.44	-0.65817\\
14.455	-0.67325\\
14.47	-0.68721\\
14.485	-0.70125\\
14.5	-0.71403\\
14.515	-0.72782\\
14.53	-0.74352\\
14.545	-0.75148\\
14.56	-0.76478\\
14.575	-0.78021\\
14.59	-0.8012\\
14.605	-0.82354\\
14.62	-0.83638\\
14.635	-0.84609\\
14.65	-0.85707\\
14.665	-0.87844\\
14.68	-0.88248\\
14.695	-0.89384\\
14.71	-0.90586\\
14.725	-0.91367\\
14.74	-0.93006\\
14.755	-0.94627\\
14.77	-0.96218\\
14.785	-0.97024\\
14.8	-0.98997\\
14.815	-1.002\\
14.83	-1.0172\\
14.845	-1.0263\\
14.86	-1.0371\\
14.875	-1.0465\\
14.89	-1.0512\\
14.905	-1.0567\\
14.92	-1.0638\\
14.935	-1.0695\\
14.95	-1.0753\\
14.965	-1.0728\\
14.98	-1.073\\
14.995	-1.0825\\
15.01	-1.0881\\
15.025	-1.091\\
15.04	-1.089\\
15.055	-1.0824\\
15.07	-1.0761\\
15.085	-1.0781\\
15.1	-1.0788\\
15.115	-1.0791\\
15.13	-1.0799\\
15.145	-1.0851\\
15.16	-1.0861\\
15.175	-1.0853\\
15.19	-1.0822\\
15.205	-1.0837\\
15.22	-1.0807\\
15.235	-1.0794\\
15.25	-1.0928\\
15.265	-1.0929\\
15.28	-1.0902\\
15.295	-1.0903\\
15.31	-1.0871\\
15.325	-1.0892\\
15.34	-1.0898\\
15.355	-1.0901\\
15.37	-1.0901\\
15.385	-1.0878\\
15.4	-1.0819\\
15.415	-1.0847\\
15.43	-1.0918\\
15.445	-1.0896\\
15.46	-1.0869\\
15.475	-1.086\\
15.49	-1.0877\\
15.505	-1.0815\\
15.52	-1.081\\
15.535	-1.0912\\
15.55	-1.093\\
15.565	-1.0908\\
15.58	-1.0886\\
15.595	-1.0894\\
15.61	-1.0893\\
15.625	-1.0971\\
15.64	-1.1005\\
15.655	-1.0989\\
15.67	-1.0995\\
15.685	-1.1024\\
15.7	-1.1033\\
15.715	-1.1074\\
15.73	-1.106\\
15.745	-1.1112\\
15.76	-1.1113\\
15.775	-1.108\\
15.79	-1.1062\\
15.805	-1.1062\\
15.82	-1.1119\\
15.835	-1.1139\\
15.85	-1.1156\\
15.865	-1.114\\
15.88	-1.1186\\
15.895	-1.1214\\
15.91	-1.1179\\
15.925	-1.1166\\
15.94	-1.1134\\
15.955	-1.1153\\
15.97	-1.1123\\
15.985	-1.1119\\
16	-1.1144\\
16.015	-1.1141\\
16.03	-1.1118\\
16.045	-1.1112\\
16.06	-1.1178\\
16.075	-1.1176\\
16.09	-1.1225\\
16.105	-1.1156\\
16.12	-1.1153\\
16.135	-1.1195\\
16.15	-1.1196\\
16.165	-1.1152\\
16.18	-1.1117\\
16.195	-1.1137\\
16.21	-1.1121\\
16.225	-1.1123\\
16.24	-1.1061\\
16.255	-1.1022\\
16.27	-1.0976\\
16.285	-1.0916\\
16.3	-1.0898\\
16.315	-1.0938\\
16.33	-1.0893\\
16.345	-1.0884\\
16.36	-1.0814\\
16.375	-1.0786\\
16.39	-1.0816\\
16.405	-1.078\\
16.42	-1.0811\\
16.435	-1.079\\
16.45	-1.0818\\
16.465	-1.0794\\
16.48	-1.0848\\
16.495	-1.0822\\
16.51	-1.0804\\
16.525	-1.0709\\
16.54	-1.0675\\
16.555	-1.0661\\
16.57	-1.0629\\
16.585	-1.0675\\
16.6	-1.0636\\
16.615	-1.0554\\
16.63	-1.0469\\
16.645	-1.0485\\
16.66	-1.039\\
16.675	-1.0347\\
16.69	-1.0314\\
16.705	-1.0249\\
16.72	-1.0146\\
16.735	-1.0092\\
16.75	-1.003\\
16.765	-0.99525\\
16.78	-0.99185\\
16.795	-0.98374\\
16.81	-0.97128\\
16.825	-0.96197\\
16.84	-0.94533\\
16.855	-0.93574\\
16.87	-0.92466\\
16.885	-0.91583\\
16.9	-0.90626\\
16.915	-0.89297\\
16.93	-0.88258\\
16.945	-0.87284\\
16.96	-0.85534\\
16.975	-0.83544\\
16.99	-0.82305\\
17.005	-0.80783\\
17.02	-0.79333\\
17.035	-0.77485\\
17.05	-0.75992\\
17.065	-0.74711\\
17.08	-0.72725\\
17.095	-0.71189\\
17.11	-0.70397\\
17.125	-0.68048\\
17.14	-0.65378\\
17.155	-0.64153\\
17.17	-0.62818\\
17.185	-0.6072\\
17.2	-0.59191\\
17.215	-0.5748\\
17.23	-0.55413\\
17.245	-0.54343\\
17.26	-0.52257\\
17.275	-0.50125\\
17.29	-0.48435\\
17.305	-0.4739\\
17.32	-0.45759\\
17.335	-0.43742\\
17.35	-0.41736\\
17.365	-0.39589\\
17.38	-0.3775\\
17.395	-0.36427\\
17.41	-0.34694\\
17.425	-0.33259\\
17.44	-0.31901\\
17.455	-0.30683\\
17.47	-0.29973\\
17.485	-0.28452\\
17.5	-0.27131\\
17.515	-0.25881\\
17.53	-0.245\\
17.545	-0.23771\\
17.56	-0.22029\\
17.575	-0.20933\\
17.59	-0.20015\\
17.605	-0.19003\\
17.62	-0.18063\\
17.635	-0.1734\\
17.65	-0.1807\\
17.665	-0.17461\\
17.68	-0.16738\\
17.695	-0.16008\\
17.71	-0.15229\\
17.725	-0.1508\\
17.74	-0.15508\\
17.755	-0.15458\\
17.77	-0.1499\\
17.785	-0.15278\\
17.8	-0.15166\\
17.815	-0.15684\\
17.83	-0.15954\\
17.845	-0.15977\\
17.86	-0.16538\\
17.875	-0.16402\\
17.89	-0.16759\\
17.905	-0.1822\\
17.92	-0.18882\\
17.935	-0.19534\\
17.95	-0.20261\\
17.965	-0.20714\\
17.98	-0.21653\\
17.995	-0.22502\\
18.01	-0.22527\\
18.025	-0.22821\\
18.04	-0.23686\\
18.055	-0.25619\\
18.07	-0.26675\\
18.085	-0.27929\\
18.1	-0.2966\\
18.115	-0.30904\\
18.13	-0.32919\\
18.145	-0.34517\\
18.16	-0.35957\\
18.175	-0.38314\\
18.19	-0.4004\\
18.205	-0.41228\\
18.22	-0.42783\\
18.235	-0.43886\\
18.25	-0.45765\\
18.265	-0.4738\\
18.28	-0.4793\\
18.295	-0.49997\\
18.31	-0.52012\\
18.325	-0.53614\\
18.34	-0.54455\\
18.355	-0.56122\\
18.37	-0.57326\\
18.385	-0.5879\\
18.4	-0.60056\\
18.415	-0.61465\\
18.43	-0.62584\\
18.445	-0.63935\\
18.46	-0.65173\\
18.475	-0.66653\\
18.49	-0.6845\\
18.505	-0.68811\\
18.52	-0.70028\\
18.535	-0.71816\\
18.55	-0.73875\\
18.565	-0.75\\
18.58	-0.76392\\
18.595	-0.78004\\
18.61	-0.79616\\
18.625	-0.80593\\
18.64	-0.81451\\
18.655	-0.83441\\
18.67	-0.84861\\
18.685	-0.8587\\
18.7	-0.87057\\
18.715	-0.89107\\
18.73	-0.89858\\
18.745	-0.90302\\
18.76	-0.92203\\
18.775	-0.93381\\
18.79	-0.94685\\
18.805	-0.95899\\
18.82	-0.97495\\
18.835	-0.99405\\
18.85	-1.0056\\
18.865	-1.0139\\
18.88	-1.0276\\
18.895	-1.0491\\
18.91	-1.0612\\
18.925	-1.0613\\
18.94	-1.0722\\
18.955	-1.0775\\
18.97	-1.0795\\
18.985	-1.0822\\
19	-1.0846\\
19.015	-1.0844\\
19.03	-1.0855\\
19.045	-1.0896\\
19.06	-1.092\\
19.075	-1.0937\\
19.09	-1.1006\\
19.105	-1.0975\\
19.12	-1.0931\\
19.135	-1.0925\\
19.15	-1.0841\\
19.165	-1.0819\\
19.18	-1.0757\\
19.195	-1.0724\\
19.21	-1.0651\\
19.225	-1.0705\\
19.24	-1.0767\\
19.255	-1.0819\\
19.27	-1.0799\\
19.285	-1.0803\\
19.3	-1.0815\\
19.315	-1.0843\\
19.33	-1.0859\\
19.345	-1.088\\
19.36	-1.096\\
19.375	-1.0952\\
19.39	-1.0905\\
19.405	-1.0935\\
19.42	-1.0961\\
19.435	-1.0931\\
19.45	-1.0942\\
19.465	-1.0931\\
19.48	-1.1014\\
19.495	-1.0992\\
19.51	-1.0983\\
19.525	-1.096\\
19.54	-1.1025\\
19.555	-1.1006\\
19.57	-1.1017\\
19.585	-1.1104\\
19.6	-1.1122\\
19.615	-1.1113\\
19.63	-1.1126\\
19.645	-1.1062\\
19.66	-1.1094\\
19.675	-1.1082\\
19.69	-1.1047\\
19.705	-1.1014\\
19.72	-1.099\\
19.735	-1.0934\\
19.75	-1.0944\\
19.765	-1.0896\\
19.78	-1.0874\\
19.795	-1.0849\\
19.81	-1.086\\
19.825	-1.0827\\
19.84	-1.0873\\
19.855	-1.0852\\
19.87	-1.0861\\
19.885	-1.0864\\
19.9	-1.0894\\
19.915	-1.0886\\
19.93	-1.0955\\
19.945	-1.0953\\
19.96	-1.1014\\
19.975	-1.1053\\
19.99	-1.101\\
20.005	-1.1022\\
20.02	-1.1026\\
20.035	-1.1041\\
20.05	-1.1056\\
20.065	-1.1055\\
20.08	-1.1057\\
20.095	-1.1045\\
20.11	-1.109\\
20.125	-1.11\\
20.14	-1.1121\\
20.155	-1.1084\\
20.17	-1.1083\\
20.185	-1.104\\
20.2	-1.1052\\
20.215	-1.1044\\
20.23	-1.0974\\
20.245	-1.091\\
20.26	-1.091\\
20.275	-1.0901\\
20.29	-1.0885\\
20.305	-1.0899\\
20.32	-1.0904\\
20.335	-1.0959\\
20.35	-1.0976\\
20.365	-1.0973\\
20.38	-1.1017\\
20.395	-1.1086\\
20.41	-1.1093\\
20.425	-1.1092\\
20.44	-1.1042\\
20.455	-1.0979\\
20.47	-1.0971\\
20.485	-1.0888\\
20.5	-1.0841\\
20.515	-1.0786\\
20.53	-1.0734\\
20.545	-1.0668\\
20.56	-1.0661\\
20.575	-1.0648\\
20.59	-1.0718\\
20.605	-1.0684\\
20.62	-1.0655\\
20.635	-1.062\\
20.65	-1.0666\\
20.665	-1.0634\\
20.68	-1.0528\\
20.695	-1.0483\\
20.71	-1.0533\\
20.725	-1.049\\
20.74	-1.0322\\
20.755	-1.0215\\
20.77	-1.0147\\
20.785	-1.0077\\
20.8	-1.0038\\
20.815	-0.99064\\
20.83	-0.98379\\
20.845	-0.96913\\
20.86	-0.95864\\
20.875	-0.94906\\
20.89	-0.9359\\
20.905	-0.92608\\
20.92	-0.90136\\
20.935	-0.89256\\
20.95	-0.88156\\
20.965	-0.86792\\
20.98	-0.85789\\
20.995	-0.84315\\
21.01	-0.8282\\
21.025	-0.8148\\
21.04	-0.79596\\
21.055	-0.78051\\
21.07	-0.76485\\
21.085	-0.75149\\
21.1	-0.744\\
21.115	-0.73123\\
21.13	-0.71593\\
21.145	-0.70201\\
21.16	-0.68476\\
21.175	-0.66806\\
21.19	-0.65422\\
21.205	-0.6305\\
21.22	-0.61375\\
21.235	-0.60544\\
21.25	-0.59292\\
21.265	-0.57886\\
21.28	-0.56432\\
21.295	-0.55093\\
21.31	-0.53753\\
21.325	-0.52275\\
21.34	-0.50773\\
21.355	-0.49755\\
21.37	-0.48373\\
21.385	-0.46775\\
21.4	-0.4455\\
21.415	-0.43052\\
21.43	-0.41352\\
21.445	-0.39185\\
21.46	-0.37243\\
21.475	-0.35695\\
21.49	-0.33608\\
21.505	-0.3207\\
21.52	-0.30002\\
21.535	-0.28714\\
21.55	-0.27646\\
21.565	-0.26248\\
21.58	-0.2486\\
21.595	-0.23852\\
21.61	-0.23463\\
21.625	-0.22307\\
21.64	-0.20807\\
21.655	-0.20318\\
21.67	-0.19009\\
21.685	-0.17477\\
21.7	-0.16585\\
21.715	-0.16075\\
21.73	-0.15611\\
21.745	-0.15477\\
21.76	-0.15642\\
21.775	-0.16005\\
21.79	-0.15906\\
21.805	-0.16167\\
21.82	-0.16076\\
21.835	-0.16154\\
21.85	-0.1717\\
21.865	-0.17488\\
21.88	-0.18949\\
21.895	-0.1958\\
21.91	-0.20226\\
21.925	-0.21112\\
21.94	-0.2181\\
21.955	-0.20821\\
21.97	-0.21545\\
21.985	-0.21587\\
22	-0.22097\\
22.015	-0.22513\\
22.03	-0.22874\\
22.045	-0.23943\\
22.06	-0.24538\\
22.075	-0.25339\\
22.09	-0.26629\\
22.105	-0.28427\\
22.12	-0.30151\\
22.135	-0.31523\\
22.15	-0.33022\\
22.165	-0.34295\\
22.18	-0.36322\\
22.195	-0.37704\\
22.21	-0.39132\\
22.225	-0.40555\\
22.24	-0.43239\\
22.255	-0.44878\\
22.27	-0.46441\\
22.285	-0.4745\\
22.3	-0.49629\\
22.315	-0.51197\\
22.33	-0.51226\\
22.345	-0.5263\\
22.36	-0.52957\\
22.375	-0.54567\\
22.39	-0.54873\\
22.405	-0.55708\\
22.42	-0.56831\\
22.435	-0.57809\\
22.45	-0.58486\\
22.465	-0.59597\\
22.48	-0.61178\\
22.495	-0.6297\\
22.51	-0.64233\\
22.525	-0.65558\\
22.54	-0.67815\\
22.555	-0.69431\\
22.57	-0.70756\\
22.585	-0.71431\\
22.6	-0.73371\\
22.615	-0.74678\\
22.63	-0.77067\\
22.645	-0.78463\\
22.66	-0.80053\\
22.675	-0.82053\\
22.69	-0.83557\\
22.705	-0.84971\\
22.72	-0.86116\\
22.735	-0.879\\
22.75	-0.89371\\
22.765	-0.90473\\
22.78	-0.91955\\
22.795	-0.93773\\
22.81	-0.94928\\
22.825	-0.95903\\
22.84	-0.97276\\
22.855	-0.97875\\
22.87	-0.98987\\
22.885	-1.0092\\
22.9	-1.0141\\
22.915	-1.0219\\
22.93	-1.0372\\
22.945	-1.046\\
22.96	-1.0524\\
22.975	-1.0604\\
22.99	-1.0555\\
23.005	-1.0618\\
23.02	-1.0712\\
23.035	-1.0762\\
23.05	-1.0678\\
23.065	-1.0705\\
23.08	-1.0681\\
23.095	-1.0694\\
23.11	-1.0742\\
23.125	-1.0746\\
23.14	-1.0728\\
23.155	-1.0686\\
23.17	-1.0673\\
23.185	-1.0725\\
23.2	-1.0741\\
23.215	-1.0755\\
23.23	-1.0762\\
23.245	-1.0709\\
23.26	-1.0778\\
23.275	-1.0812\\
23.29	-1.0802\\
23.305	-1.0792\\
23.32	-1.0786\\
23.335	-1.0736\\
23.35	-1.0706\\
23.365	-1.0663\\
23.38	-1.0638\\
23.395	-1.0696\\
23.41	-1.0684\\
23.425	-1.0684\\
23.44	-1.0683\\
23.455	-1.0685\\
23.47	-1.0682\\
23.485	-1.0708\\
23.5	-1.0736\\
23.515	-1.0796\\
23.53	-1.0807\\
23.545	-1.0869\\
23.56	-1.0923\\
23.575	-1.0911\\
23.59	-1.0912\\
23.605	-1.093\\
23.62	-1.0994\\
23.635	-1.098\\
23.65	-1.1088\\
23.665	-1.1103\\
23.68	-1.114\\
23.695	-1.114\\
23.71	-1.1177\\
23.725	-1.12\\
23.74	-1.1177\\
23.755	-1.1199\\
23.77	-1.12\\
23.785	-1.1212\\
23.8	-1.1184\\
23.815	-1.1189\\
23.83	-1.1191\\
23.845	-1.1191\\
23.86	-1.116\\
23.875	-1.1216\\
23.89	-1.1134\\
23.905	-1.1121\\
23.92	-1.107\\
23.935	-1.1106\\
23.95	-1.1051\\
23.965	-1.1039\\
23.98	-1.1088\\
23.995	-1.1129\\
24.01	-1.1141\\
24.025	-1.1142\\
24.04	-1.1175\\
24.055	-1.1154\\
24.07	-1.1202\\
24.085	-1.1182\\
24.1	-1.1206\\
24.115	-1.1223\\
24.13	-1.1135\\
24.145	-1.1168\\
24.16	-1.1177\\
24.175	-1.1201\\
24.19	-1.12\\
24.205	-1.1068\\
24.22	-1.1138\\
24.235	-1.1123\\
24.25	-1.1115\\
24.265	-1.1122\\
24.28	-1.1133\\
24.295	-1.1211\\
24.31	-1.1215\\
24.325	-1.1222\\
24.34	-1.1227\\
24.355	-1.1189\\
24.37	-1.1188\\
24.385	-1.1074\\
24.4	-1.1016\\
24.415	-1.0946\\
24.43	-1.093\\
24.445	-1.0876\\
24.46	-1.0793\\
24.475	-1.0839\\
24.49	-1.0866\\
24.505	-1.0907\\
24.52	-1.0847\\
24.535	-1.0906\\
24.55	-1.0907\\
24.565	-1.0891\\
24.58	-1.0835\\
24.595	-1.0788\\
24.61	-1.0752\\
24.625	-1.0722\\
24.64	-1.0698\\
24.655	-1.074\\
24.67	-1.0712\\
24.685	-1.0734\\
24.7	-1.0585\\
24.715	-1.0542\\
24.73	-1.0554\\
24.745	-1.0485\\
24.76	-1.0416\\
24.775	-1.0354\\
24.79	-1.0339\\
24.805	-1.0311\\
24.82	-1.0198\\
24.835	-1.0072\\
24.85	-1.0004\\
24.865	-0.99262\\
24.88	-0.97698\\
24.895	-0.96533\\
24.91	-0.95787\\
24.925	-0.94112\\
24.94	-0.9235\\
24.955	-0.90776\\
24.97	-0.89873\\
24.985	-0.88181\\
25	-0.87396\\
};
\addlegendentry{GP};

\end{axis}

\begin{axis}[%
width=1.15in,
height=0.9in,
at={(2.271504in,1.4in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
%ymin=-0.027405,
%ymax=1,
ymin=-0.6,
ymax=1.3,
ylabel={$\text{B [}^\circ\text{]}$},
xticklabels=\empty,
ymajorgrids,
ylabel style={yshift=-.5em}, 
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	0.96249\\
0.044437	0.95008\\
0.088888	0.92635\\
0.13333	0.90616\\
0.17775	0.87151\\
0.22775	0.87831\\
0.27221	0.865\\
0.32776	0.81743\\
0.36665	0.8142\\
0.41667	0.76597\\
0.4611	0.7108\\
0.50561	0.66578\\
0.55554	0.6518\\
0.60558	0.57486\\
0.65028	0.53179\\
0.69442	0.47887\\
0.73892	0.42468\\
0.79444	0.40009\\
0.83891	0.31994\\
0.88328	0.29028\\
0.92774	0.30777\\
0.97773	0.26568\\
1.0222	0.25422\\
1.0666	0.24135\\
1.1166	0.22298\\
1.1666	0.18656\\
1.2111	0.18063\\
1.2555	0.14939\\
1.3055	0.12192\\
1.3555	0.12042\\
1.3944	0.088568\\
1.4444	0.043021\\
1.4888	0.0031947\\
1.5388	0\\
1.5833	0.0070138\\
1.6333	0.0024657\\
1.6777	-0.015574\\
1.7277	0.049843\\
1.7721	0.039245\\
1.8166	0.03091\\
1.861	0.068725\\
1.9166	0.055937\\
1.961	0.11151\\
2.0055	0.13008\\
2.05	0.16024\\
2.0943	0.18147\\
2.1444	0.16571\\
2.1944	0.21754\\
2.2388	0.20133\\
2.2888	0.18693\\
2.3333	0.21905\\
2.3832	0.2695\\
2.4277	0.31445\\
2.4777	0.31919\\
2.5166	0.32964\\
2.5666	0.37289\\
2.6166	0.47824\\
2.661	0.60026\\
2.7055	0.56788\\
2.7554	0.64654\\
2.7999	0.65768\\
2.8443	0.7405\\
2.8943	0.80392\\
2.9388	0.77737\\
2.9887	0.8261\\
3.0388	0.86333\\
3.0832	0.86492\\
3.1277	0.92086\\
3.1777	0.91818\\
3.2277	0.94701\\
3.2721	0.92475\\
3.3165	0.94851\\
3.361	0.97556\\
3.4054	0.93959\\
3.4554	0.94845\\
3.5055	0.96242\\
3.5499	0.94346\\
3.5999	0.97657\\
3.6387	0.96655\\
3.6943	0.94377\\
3.7388	0.94847\\
3.7888	0.94594\\
3.8278	0.96543\\
3.8776	0.94916\\
3.9276	0.94274\\
3.9721	0.95845\\
4.0165	0.97959\\
4.0665	0.94418\\
4.1109	0.92931\\
4.1553	0.94672\\
4.2054	0.90303\\
4.2554	0.89794\\
4.2943	0.87321\\
4.3442	0.85092\\
4.3943	0.80832\\
4.4387	0.81185\\
4.4831	0.74329\\
4.5331	0.6948\\
4.5776	0.65652\\
4.6276	0.62201\\
4.672	0.57729\\
4.722	0.4885\\
4.7665	0.43176\\
4.8165	0.3832\\
4.8609	0.35893\\
4.9109	0.36208\\
4.9498	0.27012\\
4.9998	0.25206\\
5.0442	0.27096\\
5.0942	0.2181\\
5.1386	0.24338\\
5.1942	0.19401\\
5.2332	0.19209\\
5.2831	0.15744\\
5.3275	0.12872\\
5.372	0.16323\\
5.422	0.065112\\
5.4664	0.038042\\
5.5109	0.056385\\
5.5664	0.00019008\\
5.6054	-0.0047368\\
5.6553	-0.0033716\\
5.6998	-0.0057767\\
5.7442	0.044178\\
5.7941	0.054895\\
5.8442	0.03692\\
5.8886	0.061856\\
5.9386	0.083544\\
5.9831	0.10709\\
6.0331	0.13983\\
6.0775	0.13801\\
6.1275	0.18334\\
6.1719	0.18311\\
6.2219	0.187\\
6.2608	0.18573\\
6.3108	0.17379\\
6.3553	0.2622\\
6.4053	0.27352\\
6.4499	0.28856\\
6.4942	0.35602\\
6.5442	0.33696\\
6.5942	0.37671\\
6.6386	0.43216\\
6.6831	0.54715\\
6.733	0.5689\\
6.7775	0.61808\\
6.8219	0.6895\\
6.8719	0.68111\\
6.9164	0.73948\\
6.9664	0.79896\\
7.0108	0.81975\\
7.0608	0.86681\\
7.1052	0.85461\\
7.1553	0.89076\\
7.1997	0.88997\\
7.2442	0.91186\\
7.2941	0.88389\\
7.3441	0.923\\
7.383	0.92271\\
7.433	0.90748\\
7.4774	0.93671\\
7.5274	0.9119\\
7.5719	0.98618\\
7.6219	0.98386\\
7.6664	0.97272\\
7.7163	0.96517\\
7.7608	0.97258\\
7.8053	0.97026\\
7.8552	0.98046\\
7.9052	0.96121\\
7.9441	0.95557\\
7.9941	0.94682\\
8.0386	0.96432\\
8.0941	0.93251\\
8.133	0.93773\\
8.1885	0.91103\\
8.233	0.92405\\
8.2776	0.88989\\
8.3218	0.87619\\
8.3719	0.85934\\
8.4162	0.82141\\
8.4664	0.80668\\
8.5163	0.75816\\
8.5552	0.69739\\
8.6052	0.65553\\
8.6496	0.62595\\
8.6941	0.57092\\
8.7441	0.54939\\
8.794	0.44148\\
8.8385	0.4172\\
8.8829	0.39495\\
8.933	0.32556\\
8.9774	0.28607\\
9.0274	0.2586\\
9.0718	0.19927\\
9.1164	0.2232\\
9.1663	0.23384\\
9.2163	0.23091\\
9.2551	0.20017\\
9.3051	0.15093\\
9.3551	0.15335\\
9.3941	0.13408\\
9.444	0.095982\\
9.494	0.080767\\
9.5385	0.026287\\
9.5944	0.017979\\
9.633	0.045339\\
9.6829	0.0024616\\
9.7274	-0.027405\\
9.7774	0.028054\\
9.8218	0.030959\\
9.8662	0.043922\\
9.9108	0.061306\\
9.9607	0.10306\\
10.005	0.0671\\
10.055	0.1793\\
10.1	0.12094\\
10.15	0.15455\\
10.194	0.16897\\
10.244	0.1923\\
10.288	0.20379\\
10.338	0.2049\\
10.383	0.22664\\
10.427	0.22304\\
10.477	0.25712\\
10.527	0.26589\\
10.566	0.35387\\
10.616	0.37369\\
10.661	0.44371\\
10.711	0.52244\\
10.755	0.58263\\
10.811	0.65663\\
10.85	0.65114\\
10.894	0.70242\\
10.944	0.74343\\
10.994	0.80087\\
11.038	0.83071\\
11.088	0.83709\\
11.133	0.84579\\
11.177	0.84948\\
11.222	0.85784\\
11.272	0.91593\\
11.316	0.93106\\
11.366	0.91849\\
11.411	0.92175\\
11.461	0.95683\\
11.505	0.93665\\
11.555	0.93603\\
11.599	0.94849\\
11.644	0.95471\\
11.694	0.95051\\
11.738	0.92698\\
11.788	0.93512\\
11.833	0.95246\\
11.877	0.93402\\
11.927	0.94793\\
11.972	0.93039\\
12.027	0.93162\\
12.066	0.94371\\
12.116	0.96738\\
12.161	0.96736\\
12.205	0.91333\\
12.25	0.93978\\
12.305	0.89978\\
12.344	0.88297\\
12.4	0.87391\\
12.444	0.81665\\
12.494	0.80412\\
12.533	0.79778\\
12.583	0.7255\\
12.627	0.70216\\
12.677	0.61526\\
12.722	0.59842\\
12.772	0.56162\\
12.816	0.46887\\
12.866	0.42024\\
12.905	0.39984\\
12.955	0.37391\\
13.005	0.34008\\
13.049	0.26216\\
13.099	0.25147\\
13.149	0.22769\\
13.194	0.1972\\
13.238	0.22953\\
13.283	0.21434\\
13.338	0.18127\\
13.377	0.15626\\
13.427	0.13307\\
13.472	0.1218\\
13.516	0.11909\\
13.561	0.086672\\
13.616	0.034816\\
13.655	0.034364\\
13.705	0.0025642\\
13.755	0.019678\\
13.794	0.0098866\\
13.844	0.041711\\
13.889	0.055371\\
13.938	0.059924\\
13.994	0.027087\\
14.033	0.12801\\
14.077	0.12797\\
14.127	0.1866\\
14.177	0.19902\\
14.216	0.14969\\
14.266	0.19968\\
14.311	0.18558\\
14.361	0.19082\\
14.411	0.24187\\
14.455	0.21959\\
14.499	0.25946\\
14.544	0.30571\\
14.594	0.31275\\
14.644	0.35013\\
14.688	0.42476\\
14.738	0.46782\\
14.777	0.54261\\
14.827	0.6064\\
14.877	0.66601\\
14.927	0.63365\\
14.966	0.71417\\
15.016	0.76512\\
15.066	0.8314\\
15.105	0.82222\\
15.155	0.83278\\
15.199	0.89436\\
15.249	0.90415\\
15.299	0.94046\\
15.344	0.89705\\
15.394	0.92534\\
15.438	0.909\\
15.488	0.90944\\
15.533	0.92276\\
15.577	0.9145\\
15.622	0.92315\\
15.677	0.92452\\
15.716	0.93849\\
15.766	0.92202\\
15.811	0.93322\\
15.855	0.971\\
15.905	0.96312\\
15.955	0.96081\\
15.994	0.95214\\
16.049	0.95308\\
16.094	0.94908\\
16.138	0.91611\\
16.183	0.9368\\
16.238	0.91619\\
16.277	0.93936\\
16.327	0.92279\\
16.377	0.9246\\
16.416	0.8475\\
16.466	0.85817\\
16.516	0.82746\\
16.555	0.82506\\
16.605	0.78757\\
16.655	0.69131\\
16.705	0.66888\\
16.749	0.60983\\
16.799	0.60727\\
16.838	0.54481\\
16.888	0.44027\\
16.938	0.40108\\
16.983	0.35809\\
17.027	0.35057\\
17.077	0.31048\\
17.122	0.25408\\
17.166	0.24675\\
17.216	0.2349\\
17.266	0.22103\\
17.305	0.19515\\
17.36	0.19189\\
17.405	0.16353\\
17.449	0.15228\\
17.494	0.12618\\
17.544	0.084545\\
17.588	0.093642\\
17.638	0.06667\\
17.683	-0.0018002\\
17.727	0.032028\\
17.777	0.010311\\
17.827	-0.011361\\
17.871	0.014678\\
17.916	0.051063\\
17.96	0.05654\\
18.01	0.042918\\
18.055	0.11254\\
18.105	0.10436\\
18.149	0.14795\\
18.199	0.12851\\
18.244	0.18595\\
18.294	0.17338\\
18.338	0.21354\\
18.388	0.22331\\
18.427	0.21956\\
18.477	0.22946\\
18.522	0.24342\\
18.577	0.31209\\
18.616	0.291\\
18.666	0.34577\\
18.71	0.39525\\
18.755	0.45736\\
18.805	0.51778\\
18.855	0.61427\\
18.899	0.65143\\
18.949	0.70054\\
18.994	0.74626\\
19.044	0.77798\\
19.083	0.80383\\
19.133	0.83113\\
19.177	0.85226\\
19.227	0.91455\\
19.271	0.89\\
19.327	0.90942\\
19.366	0.90679\\
19.416	0.88862\\
19.46	0.9047\\
19.505	0.89957\\
19.555	0.91167\\
19.605	0.91453\\
19.649	0.9315\\
19.694	0.93907\\
19.744	0.95009\\
19.788	0.97089\\
19.833	0.93875\\
19.883	0.94699\\
19.927	0.93654\\
19.983	0.98397\\
20.021	0.9932\\
20.066	0.96433\\
20.116	0.96074\\
20.166	0.97368\\
20.21	0.95931\\
20.255	0.97026\\
20.305	0.92679\\
20.349	0.93735\\
20.394	0.91267\\
20.449	0.88509\\
20.494	0.87115\\
20.538	0.84471\\
20.583	0.81176\\
20.638	0.77258\\
20.677	0.75204\\
20.727	0.68755\\
20.771	0.63928\\
20.816	0.57752\\
20.866	0.55546\\
20.916	0.46348\\
20.96	0.43163\\
21.005	0.3814\\
21.055	0.3372\\
21.099	0.33693\\
21.149	0.32636\\
21.194	0.25698\\
21.238	0.22241\\
21.288	0.22685\\
21.332	0.22657\\
21.382	0.20505\\
21.427	0.1795\\
21.477	0.14081\\
21.521	0.11381\\
21.566	0.10492\\
21.616	0.078252\\
21.66	0.029914\\
21.705	0.076668\\
21.755	0.074557\\
21.805	0.049291\\
21.849	0.020394\\
21.894	0.052528\\
21.944	0.014116\\
21.988	0.032749\\
22.038	0.068029\\
22.082	0.084679\\
22.127	0.15192\\
22.177	0.11146\\
22.227	0.165\\
22.271	0.17488\\
22.316	0.17009\\
22.36	0.17823\\
22.405	0.17472\\
22.455	0.2147\\
22.505	0.25873\\
22.555	0.24184\\
22.599	0.25555\\
22.644	0.27604\\
22.694	0.32534\\
22.732	0.37493\\
22.788	0.47806\\
22.832	0.51795\\
22.877	0.60104\\
22.927	0.63814\\
22.977	0.70945\\
23.016	0.72778\\
23.066	0.74987\\
23.11	0.80776\\
23.155	0.84734\\
23.205	0.83612\\
23.255	0.86161\\
23.299	0.9096\\
23.349	0.87463\\
23.394	0.92356\\
23.438	0.89702\\
23.488	0.90617\\
23.532	0.90906\\
23.582	0.91225\\
23.627	0.92122\\
23.671	0.9105\\
23.727	0.9268\\
23.766	0.93894\\
23.816	0.90279\\
23.86	0.90455\\
23.91	0.89055\\
23.955	0.87432\\
24.005	0.94276\\
24.049	0.88759\\
24.093	0.92884\\
24.143	0.93213\\
24.194	0.8882\\
24.232	0.92733\\
24.288	0.91286\\
24.327	0.89781\\
24.377	0.90122\\
24.421	0.90801\\
24.466	0.92976\\
24.516	0.89058\\
24.566	0.86812\\
24.605	0.82609\\
24.655	0.80725\\
24.699	0.80125\\
24.749	0.71488\\
24.799	0.6552\\
24.843	0.62199\\
24.893	0.53427\\
24.938	0.53854\\
24.982	0.45494\\
25.032	0.40523\\
25.077	0.3411\\
25.127	0.32817\\
25.171	0.264\\
25.221	0.22998\\
25.266	0.25981\\
25.316	0.21413\\
25.36	0.2058\\
25.41	0.18755\\
25.449	0.17351\\
25.499	0.15672\\
25.543	0.11613\\
25.593	0.093197\\
25.638	0.082478\\
25.688	0.073328\\
25.732	0.055806\\
25.777	0.030045\\
25.827	0.020909\\
25.877	0.046796\\
25.916	0.014786\\
25.966	0.027\\
26.016	0.0020397\\
26.06	0.056855\\
26.104	0.062091\\
26.16	0.098471\\
26.199	0.095034\\
26.249	0.14223\\
26.293	0.14012\\
26.343	0.17703\\
26.388	0.15269\\
26.438	0.17349\\
26.477	0.2135\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.0021361\\
1.57	-0.0083371\\
1.585	-0.0092982\\
1.6	-0.0051443\\
1.615	-0.01093\\
1.63	-0.013618\\
1.645	-0.0064\\
1.66	-0.007075\\
1.675	-0.0061719\\
1.69	-0.0081278\\
1.705	-0.0066212\\
1.72	0.0004714\\
1.735	0.013792\\
1.75	0.018905\\
1.765	0.023758\\
1.78	0.031305\\
1.795	0.03396\\
1.81	0.036625\\
1.825	0.03991\\
1.84	0.044399\\
1.855	0.052595\\
1.87	0.06089\\
1.885	0.060106\\
1.9	0.064299\\
1.915	0.069152\\
1.93	0.069928\\
1.945	0.071871\\
1.96	0.075766\\
1.975	0.096516\\
1.99	0.1075\\
2.005	0.11339\\
2.02	0.13027\\
2.035	0.137\\
2.05	0.14588\\
2.065	0.15578\\
2.08	0.16411\\
2.095	0.17519\\
2.11	0.18199\\
2.125	0.18558\\
2.14	0.19148\\
2.155	0.1912\\
2.17	0.19137\\
2.185	0.19677\\
2.2	0.20427\\
2.215	0.20981\\
2.23	0.22152\\
2.245	0.22044\\
2.26	0.2258\\
2.275	0.22784\\
2.29	0.22112\\
2.305	0.22299\\
2.32	0.21907\\
2.335	0.219\\
2.35	0.21626\\
2.365	0.22331\\
2.38	0.22274\\
2.395	0.23628\\
2.41	0.23672\\
2.425	0.25536\\
2.44	0.27128\\
2.455	0.28556\\
2.47	0.29169\\
2.485	0.30191\\
2.5	0.31247\\
2.515	0.31868\\
2.53	0.32641\\
2.545	0.34231\\
2.56	0.35912\\
2.575	0.36873\\
2.59	0.38387\\
2.605	0.40391\\
2.62	0.42799\\
2.635	0.454\\
2.65	0.47246\\
2.665	0.51042\\
2.68	0.53157\\
2.695	0.55647\\
2.71	0.57173\\
2.725	0.58638\\
2.74	0.6115\\
2.755	0.62586\\
2.77	0.64421\\
2.785	0.65557\\
2.8	0.66503\\
2.815	0.67563\\
2.83	0.68957\\
2.845	0.70635\\
2.86	0.71491\\
2.875	0.7249\\
2.89	0.73623\\
2.905	0.75717\\
2.92	0.76822\\
2.935	0.78227\\
2.95	0.78607\\
2.965	0.79895\\
2.98	0.80901\\
2.995	0.81581\\
3.01	0.81906\\
3.025	0.82682\\
3.04	0.83617\\
3.055	0.83742\\
3.07	0.84726\\
3.085	0.85136\\
3.1	0.86096\\
3.115	0.87114\\
3.13	0.88166\\
3.145	0.89125\\
3.16	0.89212\\
3.175	0.8952\\
3.19	0.90018\\
3.205	0.90834\\
3.22	0.90995\\
3.235	0.91841\\
3.25	0.92096\\
3.265	0.91443\\
3.28	0.91529\\
3.295	0.92369\\
3.31	0.92618\\
3.325	0.92942\\
3.34	0.9277\\
3.355	0.93008\\
3.37	0.93749\\
3.385	0.93863\\
3.4	0.94049\\
3.415	0.93856\\
3.43	0.93555\\
3.445	0.93747\\
3.46	0.93761\\
3.475	0.93692\\
3.49	0.93283\\
3.505	0.92961\\
3.52	0.93438\\
3.535	0.93147\\
3.55	0.93342\\
3.565	0.93069\\
3.58	0.93264\\
3.595	0.93006\\
3.61	0.93719\\
3.625	0.93999\\
3.64	0.94403\\
3.655	0.94289\\
3.67	0.93699\\
3.685	0.94121\\
3.7	0.94072\\
3.715	0.94462\\
3.73	0.94611\\
3.745	0.94612\\
3.76	0.94867\\
3.775	0.95155\\
3.79	0.95033\\
3.805	0.94793\\
3.82	0.94618\\
3.835	0.94877\\
3.85	0.94899\\
3.865	0.95036\\
3.88	0.94966\\
3.895	0.94329\\
3.91	0.94358\\
3.925	0.94237\\
3.94	0.94124\\
3.955	0.94304\\
3.97	0.94168\\
3.985	0.9435\\
4	0.94412\\
4.015	0.94405\\
4.03	0.94813\\
4.045	0.94973\\
4.06	0.94816\\
4.075	0.94581\\
4.09	0.94102\\
4.105	0.94112\\
4.12	0.93656\\
4.135	0.92993\\
4.15	0.93014\\
4.165	0.92861\\
4.18	0.92655\\
4.195	0.92383\\
4.21	0.91605\\
4.225	0.91235\\
4.24	0.90893\\
4.255	0.90204\\
4.27	0.89124\\
4.285	0.87864\\
4.3	0.86936\\
4.315	0.85942\\
4.33	0.8547\\
4.345	0.84484\\
4.36	0.83353\\
4.375	0.82556\\
4.39	0.81355\\
4.405	0.80061\\
4.42	0.78814\\
4.435	0.77702\\
4.45	0.76608\\
4.465	0.75192\\
4.48	0.73783\\
4.495	0.7242\\
4.51	0.71157\\
4.525	0.70036\\
4.54	0.68546\\
4.555	0.66925\\
4.57	0.65896\\
4.585	0.6442\\
4.6	0.62759\\
4.615	0.61151\\
4.63	0.59896\\
4.645	0.57981\\
4.66	0.56043\\
4.675	0.54867\\
4.69	0.5354\\
4.705	0.51987\\
4.72	0.50489\\
4.735	0.48705\\
4.75	0.47244\\
4.765	0.45739\\
4.78	0.43984\\
4.795	0.42417\\
4.81	0.41137\\
4.825	0.395\\
4.84	0.37588\\
4.855	0.3628\\
4.87	0.35063\\
4.885	0.33985\\
4.9	0.33177\\
4.915	0.32664\\
4.93	0.31526\\
4.945	0.30389\\
4.96	0.29\\
4.975	0.27824\\
4.99	0.26639\\
5.005	0.25635\\
5.02	0.24794\\
5.035	0.24292\\
5.05	0.23971\\
5.065	0.23229\\
5.08	0.22854\\
5.095	0.22103\\
5.11	0.21412\\
5.125	0.20814\\
5.14	0.21086\\
5.155	0.20479\\
5.17	0.2003\\
5.185	0.20001\\
5.2	0.19538\\
5.215	0.18952\\
5.23	0.18112\\
5.245	0.17662\\
5.26	0.17463\\
5.275	0.17238\\
5.29	0.16439\\
5.305	0.15918\\
5.32	0.14829\\
5.335	0.13879\\
5.35	0.12639\\
5.365	0.1164\\
5.38	0.1159\\
5.395	0.11511\\
5.41	0.10681\\
5.425	0.094371\\
5.44	0.088704\\
5.455	0.081904\\
5.47	0.065491\\
5.485	0.06298\\
5.5	0.056779\\
5.515	0.046981\\
5.53	0.04137\\
5.545	0.033407\\
5.56	0.02863\\
5.575	0.020093\\
5.59	0.023682\\
5.605	0.020959\\
5.62	0.014807\\
5.635	0.012519\\
5.65	0.009842\\
5.665	0.0073344\\
5.68	0.0078507\\
5.695	0.011805\\
5.71	0.010745\\
5.725	0.010245\\
5.74	0.014446\\
5.755	0.021717\\
5.77	0.025232\\
5.785	0.029546\\
5.8	0.039023\\
5.815	0.04149\\
5.83	0.04755\\
5.845	0.050948\\
5.86	0.055457\\
5.875	0.061339\\
5.89	0.067819\\
5.905	0.073867\\
5.92	0.076316\\
5.935	0.08212\\
5.95	0.091199\\
5.965	0.097144\\
5.98	0.10725\\
5.995	0.11303\\
6.01	0.12043\\
6.025	0.12621\\
6.04	0.13358\\
6.055	0.13846\\
6.07	0.14189\\
6.085	0.14588\\
6.1	0.15325\\
6.115	0.16313\\
6.13	0.17061\\
6.145	0.17427\\
6.16	0.18078\\
6.175	0.18538\\
6.19	0.1901\\
6.205	0.20046\\
6.22	0.20553\\
6.235	0.21134\\
6.25	0.21443\\
6.265	0.21494\\
6.28	0.21991\\
6.295	0.2178\\
6.31	0.22271\\
6.325	0.22043\\
6.34	0.2232\\
6.355	0.2289\\
6.37	0.23974\\
6.385	0.2471\\
6.4	0.25163\\
6.415	0.26217\\
6.43	0.27204\\
6.445	0.27809\\
6.46	0.28871\\
6.475	0.29791\\
6.49	0.30822\\
6.505	0.32604\\
6.52	0.33575\\
6.535	0.34361\\
6.55	0.35441\\
6.565	0.37144\\
6.58	0.38147\\
6.595	0.393\\
6.61	0.41334\\
6.625	0.43079\\
6.64	0.44465\\
6.655	0.46051\\
6.67	0.48308\\
6.685	0.51226\\
6.7	0.53442\\
6.715	0.55231\\
6.73	0.57657\\
6.745	0.5936\\
6.76	0.61137\\
6.775	0.6291\\
6.79	0.64412\\
6.805	0.66144\\
6.82	0.67816\\
6.835	0.69526\\
6.85	0.70452\\
6.865	0.71567\\
6.88	0.72287\\
6.895	0.7409\\
6.91	0.75058\\
6.925	0.75964\\
6.94	0.76891\\
6.955	0.78024\\
6.97	0.79155\\
6.985	0.80537\\
7	0.81713\\
7.015	0.82537\\
7.03	0.83349\\
7.045	0.83983\\
7.06	0.84703\\
7.075	0.85578\\
7.09	0.86226\\
7.105	0.8683\\
7.12	0.87183\\
7.135	0.87811\\
7.15	0.88301\\
7.165	0.88856\\
7.18	0.88769\\
7.195	0.88992\\
7.21	0.89304\\
7.225	0.89742\\
7.24	0.89657\\
7.255	0.90113\\
7.27	0.90276\\
7.285	0.90348\\
7.3	0.90217\\
7.315	0.9071\\
7.33	0.90485\\
7.345	0.90848\\
7.36	0.90706\\
7.375	0.9078\\
7.39	0.91132\\
7.405	0.91197\\
7.42	0.918\\
7.435	0.91715\\
7.45	0.92241\\
7.465	0.92309\\
7.48	0.92857\\
7.495	0.9289\\
7.51	0.92953\\
7.525	0.93204\\
7.54	0.92953\\
7.555	0.93189\\
7.57	0.93434\\
7.585	0.9421\\
7.6	0.94324\\
7.615	0.94696\\
7.63	0.95289\\
7.645	0.9534\\
7.66	0.9565\\
7.675	0.95941\\
7.69	0.95573\\
7.705	0.95891\\
7.72	0.95994\\
7.735	0.96378\\
7.75	0.96244\\
7.765	0.96388\\
7.78	0.96553\\
7.795	0.96831\\
7.81	0.96869\\
7.825	0.96472\\
7.84	0.9644\\
7.855	0.96213\\
7.87	0.96427\\
7.885	0.96307\\
7.9	0.96575\\
7.915	0.9647\\
7.93	0.96477\\
7.945	0.96383\\
7.96	0.96312\\
7.975	0.96104\\
7.99	0.9556\\
8.005	0.95298\\
8.02	0.95021\\
8.035	0.94989\\
8.05	0.95007\\
8.065	0.95255\\
8.08	0.95455\\
8.095	0.9497\\
8.11	0.94785\\
8.125	0.94221\\
8.14	0.93857\\
8.155	0.93495\\
8.17	0.93408\\
8.185	0.92987\\
8.2	0.9212\\
8.215	0.91584\\
8.23	0.90505\\
8.245	0.90252\\
8.26	0.89568\\
8.275	0.89182\\
8.29	0.88405\\
8.305	0.87452\\
8.32	0.86716\\
8.335	0.85935\\
8.35	0.85776\\
8.365	0.84809\\
8.38	0.84021\\
8.395	0.82999\\
8.41	0.82054\\
8.425	0.80986\\
8.44	0.8043\\
8.455	0.79952\\
8.47	0.78991\\
8.485	0.78134\\
8.5	0.76703\\
8.515	0.75398\\
8.53	0.74204\\
8.545	0.73039\\
8.56	0.71303\\
8.575	0.70321\\
8.59	0.68871\\
8.605	0.6745\\
8.62	0.65652\\
8.635	0.6352\\
8.65	0.61817\\
8.665	0.60211\\
8.68	0.58858\\
8.695	0.56886\\
8.71	0.55279\\
8.725	0.5361\\
8.74	0.51865\\
8.755	0.50817\\
8.77	0.49388\\
8.785	0.48224\\
8.8	0.46314\\
8.815	0.44749\\
8.83	0.43858\\
8.845	0.42338\\
8.86	0.41145\\
8.875	0.40106\\
8.89	0.3893\\
8.905	0.37793\\
8.92	0.35294\\
8.935	0.33886\\
8.95	0.32533\\
8.965	0.31436\\
8.98	0.30144\\
8.995	0.29512\\
9.01	0.28413\\
9.025	0.27488\\
9.04	0.26552\\
9.055	0.25702\\
9.07	0.24744\\
9.085	0.23241\\
9.1	0.22433\\
9.115	0.21717\\
9.13	0.2107\\
9.145	0.21124\\
9.16	0.20702\\
9.175	0.20528\\
9.19	0.20347\\
9.205	0.19791\\
9.22	0.19815\\
9.235	0.1925\\
9.25	0.18954\\
9.265	0.18656\\
9.28	0.18273\\
9.295	0.17855\\
9.31	0.17017\\
9.325	0.16633\\
9.34	0.16164\\
9.355	0.15628\\
9.37	0.15225\\
9.385	0.14705\\
9.4	0.14002\\
9.415	0.13421\\
9.43	0.12348\\
9.445	0.11393\\
9.46	0.10743\\
9.475	0.098076\\
9.49	0.089229\\
9.505	0.081562\\
9.52	0.078597\\
9.535	0.065103\\
9.55	0.05333\\
9.565	0.047066\\
9.58	0.043907\\
9.595	0.035558\\
9.61	0.031139\\
9.625	0.027873\\
9.64	0.02701\\
9.655	0.022638\\
9.67	0.020908\\
9.685	0.016758\\
9.7	0.016451\\
9.715	0.015821\\
9.73	0.010651\\
9.745	0.0097933\\
9.76	0.010943\\
9.775	0.01227\\
9.79	0.014524\\
9.805	0.01698\\
9.82	0.020705\\
9.835	0.02567\\
9.85	0.027379\\
9.865	0.035058\\
9.88	0.040983\\
9.895	0.04572\\
9.91	0.051002\\
9.925	0.058053\\
9.94	0.066279\\
9.955	0.071833\\
9.97	0.082308\\
9.985	0.09354\\
10	0.10041\\
10.015	0.10183\\
10.03	0.11198\\
10.045	0.12114\\
10.06	0.13548\\
10.075	0.14674\\
10.09	0.15192\\
10.105	0.15345\\
10.12	0.15863\\
10.135	0.15817\\
10.15	0.16203\\
10.165	0.16742\\
10.18	0.17046\\
10.195	0.17413\\
10.21	0.17849\\
10.225	0.18371\\
10.24	0.18782\\
10.255	0.19274\\
10.27	0.19794\\
10.285	0.20349\\
10.3	0.20846\\
10.315	0.21672\\
10.33	0.22029\\
10.345	0.22331\\
10.36	0.22984\\
10.375	0.23395\\
10.39	0.23906\\
10.405	0.24601\\
10.42	0.24873\\
10.435	0.25216\\
10.45	0.26138\\
10.465	0.27128\\
10.48	0.27749\\
10.495	0.28905\\
10.51	0.30191\\
10.525	0.31323\\
10.54	0.31558\\
10.555	0.32741\\
10.57	0.34241\\
10.585	0.35553\\
10.6	0.37018\\
10.615	0.38433\\
10.63	0.4012\\
10.645	0.41347\\
10.66	0.42869\\
10.675	0.44625\\
10.69	0.46153\\
10.705	0.47459\\
10.72	0.4968\\
10.735	0.51576\\
10.75	0.53305\\
10.765	0.5562\\
10.78	0.57562\\
10.795	0.59555\\
10.81	0.6122\\
10.825	0.63377\\
10.84	0.65061\\
10.855	0.66505\\
10.87	0.68638\\
10.885	0.70228\\
10.9	0.71555\\
10.915	0.72931\\
10.93	0.73662\\
10.945	0.74795\\
10.96	0.75577\\
10.975	0.76605\\
10.99	0.7775\\
11.005	0.78975\\
11.02	0.80183\\
11.035	0.81515\\
11.05	0.82182\\
11.065	0.82905\\
11.08	0.83513\\
11.095	0.84107\\
11.11	0.85035\\
11.125	0.85452\\
11.14	0.8577\\
11.155	0.86279\\
11.17	0.87042\\
11.185	0.87098\\
11.2	0.87569\\
11.215	0.87967\\
11.23	0.87939\\
11.245	0.88161\\
11.26	0.88759\\
11.275	0.894\\
11.29	0.89793\\
11.305	0.90056\\
11.32	0.908\\
11.335	0.91072\\
11.35	0.91728\\
11.365	0.92006\\
11.38	0.92154\\
11.395	0.92172\\
11.41	0.92392\\
11.425	0.9257\\
11.44	0.92983\\
11.455	0.92984\\
11.47	0.93545\\
11.485	0.93838\\
11.5	0.93665\\
11.515	0.93802\\
11.53	0.93861\\
11.545	0.93681\\
11.56	0.93746\\
11.575	0.9349\\
11.59	0.93372\\
11.605	0.93599\\
11.62	0.93825\\
11.635	0.93708\\
11.65	0.93968\\
11.665	0.93772\\
11.68	0.94073\\
11.695	0.94224\\
11.71	0.94183\\
11.725	0.94453\\
11.74	0.94216\\
11.755	0.94204\\
11.77	0.94566\\
11.785	0.94359\\
11.8	0.94217\\
11.815	0.94139\\
11.83	0.94397\\
11.845	0.94502\\
11.86	0.94068\\
11.875	0.94269\\
11.89	0.94106\\
11.905	0.93688\\
11.92	0.93956\\
11.935	0.94016\\
11.95	0.94029\\
11.965	0.93974\\
11.98	0.93753\\
11.995	0.93967\\
12.01	0.93832\\
12.025	0.93709\\
12.04	0.93762\\
12.055	0.93301\\
12.07	0.9328\\
12.085	0.93265\\
12.1	0.9339\\
12.115	0.93164\\
12.13	0.93556\\
12.145	0.93767\\
12.16	0.93513\\
12.175	0.93712\\
12.19	0.93643\\
12.205	0.93203\\
12.22	0.92516\\
12.235	0.91971\\
12.25	0.92234\\
12.265	0.917\\
12.28	0.90891\\
12.295	0.90015\\
12.31	0.8934\\
12.325	0.88653\\
12.34	0.88038\\
12.355	0.87204\\
12.37	0.86087\\
12.385	0.85324\\
12.4	0.84779\\
12.415	0.84183\\
12.43	0.83914\\
12.445	0.82611\\
12.46	0.81544\\
12.475	0.80921\\
12.49	0.79703\\
12.505	0.78614\\
12.52	0.7799\\
12.535	0.77135\\
12.55	0.75824\\
12.565	0.74688\\
12.58	0.73131\\
12.595	0.72072\\
12.61	0.70636\\
12.625	0.69253\\
12.64	0.67943\\
12.655	0.66283\\
12.67	0.64926\\
12.685	0.62956\\
12.7	0.61727\\
12.715	0.60038\\
12.73	0.58537\\
12.745	0.56477\\
12.76	0.54998\\
12.775	0.53796\\
12.79	0.5234\\
12.805	0.50829\\
12.82	0.48853\\
12.835	0.47355\\
12.85	0.45786\\
12.865	0.44344\\
12.88	0.4263\\
12.895	0.41331\\
12.91	0.39933\\
12.925	0.38645\\
12.94	0.37056\\
12.955	0.35847\\
12.97	0.34949\\
12.985	0.3395\\
13	0.32512\\
13.015	0.31799\\
13.03	0.30709\\
13.045	0.29804\\
13.06	0.28422\\
13.075	0.27642\\
13.09	0.27103\\
13.105	0.26119\\
13.12	0.25643\\
13.135	0.25167\\
13.15	0.24242\\
13.165	0.23616\\
13.18	0.22605\\
13.195	0.21615\\
13.21	0.21639\\
13.225	0.21097\\
13.24	0.20853\\
13.255	0.20576\\
13.27	0.20513\\
13.285	0.20192\\
13.3	0.19505\\
13.315	0.18966\\
13.33	0.18434\\
13.345	0.17869\\
13.36	0.17104\\
13.375	0.16313\\
13.39	0.15585\\
13.405	0.14923\\
13.42	0.14254\\
13.435	0.13479\\
13.45	0.13204\\
13.465	0.12382\\
13.48	0.11717\\
13.495	0.10779\\
13.51	0.095631\\
13.525	0.092409\\
13.54	0.085024\\
13.555	0.074583\\
13.57	0.070195\\
13.585	0.060258\\
13.6	0.053973\\
13.615	0.048372\\
13.63	0.041783\\
13.645	0.038177\\
13.66	0.03392\\
13.675	0.030377\\
13.69	0.024369\\
13.705	0.019017\\
13.72	0.023034\\
13.735	0.022019\\
13.75	0.0212\\
13.765	0.02126\\
13.78	0.02548\\
13.795	0.021927\\
13.81	0.0239\\
13.825	0.02752\\
13.84	0.029938\\
13.855	0.035175\\
13.87	0.039372\\
13.885	0.042933\\
13.9	0.049565\\
13.915	0.050283\\
13.93	0.059453\\
13.945	0.064854\\
13.96	0.067827\\
13.975	0.073744\\
13.99	0.074862\\
14.005	0.068193\\
14.02	0.074115\\
14.035	0.086473\\
14.05	0.095711\\
14.065	0.10633\\
14.08	0.11488\\
14.095	0.12555\\
14.11	0.13207\\
14.125	0.1407\\
14.14	0.15397\\
14.155	0.15971\\
14.17	0.16614\\
14.185	0.1769\\
14.2	0.17975\\
14.215	0.18508\\
14.23	0.18568\\
14.245	0.18923\\
14.26	0.19123\\
14.275	0.19693\\
14.29	0.20253\\
14.305	0.20602\\
14.32	0.20756\\
14.335	0.21411\\
14.35	0.2182\\
14.365	0.21863\\
14.38	0.2285\\
14.395	0.23708\\
14.41	0.24313\\
14.425	0.2493\\
14.44	0.24832\\
14.455	0.24999\\
14.47	0.25975\\
14.485	0.26725\\
14.5	0.27501\\
14.515	0.28356\\
14.53	0.28762\\
14.545	0.29216\\
14.56	0.30187\\
14.575	0.31264\\
14.59	0.32139\\
14.605	0.33113\\
14.62	0.33679\\
14.635	0.35429\\
14.65	0.36559\\
14.665	0.38252\\
14.68	0.39357\\
14.695	0.41124\\
14.71	0.42778\\
14.725	0.4456\\
14.74	0.46267\\
14.755	0.48801\\
14.77	0.50816\\
14.785	0.52898\\
14.8	0.54881\\
14.815	0.57335\\
14.83	0.59394\\
14.845	0.61114\\
14.86	0.62711\\
14.875	0.6442\\
14.89	0.66391\\
14.905	0.68811\\
14.92	0.70454\\
14.935	0.70491\\
14.95	0.7191\\
14.965	0.73626\\
14.98	0.74616\\
14.995	0.75807\\
15.01	0.76731\\
15.025	0.77715\\
15.04	0.79053\\
15.055	0.80069\\
15.07	0.81319\\
15.085	0.82666\\
15.1	0.83164\\
15.115	0.83753\\
15.13	0.84896\\
15.145	0.85287\\
15.16	0.85538\\
15.175	0.86054\\
15.19	0.87255\\
15.205	0.87995\\
15.22	0.88693\\
15.235	0.89127\\
15.25	0.89576\\
15.265	0.89937\\
15.28	0.9035\\
15.295	0.90999\\
15.31	0.91743\\
15.325	0.91919\\
15.34	0.92136\\
15.355	0.92151\\
15.37	0.92336\\
15.385	0.9219\\
15.4	0.92343\\
15.415	0.92034\\
15.43	0.91318\\
15.445	0.91243\\
15.46	0.91344\\
15.475	0.91296\\
15.49	0.91204\\
15.505	0.91101\\
15.52	0.91505\\
15.535	0.91599\\
15.55	0.91869\\
15.565	0.91943\\
15.58	0.91883\\
15.595	0.92283\\
15.61	0.92322\\
15.625	0.92213\\
15.64	0.92427\\
15.655	0.91892\\
15.67	0.91897\\
15.685	0.91997\\
15.7	0.91995\\
15.715	0.92546\\
15.73	0.92783\\
15.745	0.92977\\
15.76	0.93205\\
15.775	0.93119\\
15.79	0.93088\\
15.805	0.93441\\
15.82	0.93473\\
15.835	0.93705\\
15.85	0.94252\\
15.865	0.94734\\
15.88	0.94737\\
15.895	0.94906\\
15.91	0.95163\\
15.925	0.95155\\
15.94	0.94828\\
15.955	0.94991\\
15.97	0.94959\\
15.985	0.94903\\
16	0.95146\\
16.015	0.95069\\
16.03	0.94973\\
16.045	0.94848\\
16.06	0.94771\\
16.075	0.94482\\
16.09	0.94452\\
16.105	0.94109\\
16.12	0.93865\\
16.135	0.93482\\
16.15	0.92922\\
16.165	0.92865\\
16.18	0.92319\\
16.195	0.92133\\
16.21	0.91689\\
16.225	0.91263\\
16.24	0.90916\\
16.255	0.90797\\
16.27	0.9056\\
16.285	0.90572\\
16.3	0.90377\\
16.315	0.90118\\
16.33	0.89976\\
16.345	0.89689\\
16.36	0.89737\\
16.375	0.89196\\
16.39	0.89138\\
16.405	0.88468\\
16.42	0.87371\\
16.435	0.86643\\
16.45	0.86074\\
16.465	0.85035\\
16.48	0.84271\\
16.495	0.83374\\
16.51	0.82397\\
16.525	0.8148\\
16.54	0.80892\\
16.555	0.80507\\
16.57	0.79419\\
16.585	0.78671\\
16.6	0.77294\\
16.615	0.76344\\
16.63	0.74911\\
16.645	0.73064\\
16.66	0.71229\\
16.675	0.69733\\
16.69	0.68085\\
16.705	0.66618\\
16.72	0.64665\\
16.735	0.63151\\
16.75	0.61457\\
16.765	0.59851\\
16.78	0.59057\\
16.795	0.57519\\
16.81	0.56628\\
16.825	0.55211\\
16.84	0.53511\\
16.855	0.51628\\
16.87	0.50157\\
16.885	0.48307\\
16.9	0.4619\\
16.915	0.44535\\
16.93	0.42664\\
16.945	0.40936\\
16.96	0.38677\\
16.975	0.37554\\
16.99	0.36024\\
17.005	0.34671\\
17.02	0.33605\\
17.035	0.32691\\
17.05	0.3137\\
17.065	0.3011\\
17.08	0.29314\\
17.095	0.28807\\
17.11	0.28013\\
17.125	0.2688\\
17.14	0.25979\\
17.155	0.25365\\
17.17	0.2461\\
17.185	0.23923\\
17.2	0.23091\\
17.215	0.22437\\
17.23	0.21985\\
17.245	0.21725\\
17.26	0.21988\\
17.275	0.21551\\
17.29	0.20981\\
17.305	0.19617\\
17.32	0.1908\\
17.335	0.18921\\
17.35	0.18085\\
17.365	0.17779\\
17.38	0.17721\\
17.395	0.17096\\
17.41	0.16522\\
17.425	0.15558\\
17.44	0.15415\\
17.455	0.14883\\
17.47	0.1442\\
17.485	0.13625\\
17.5	0.1294\\
17.515	0.12343\\
17.53	0.11577\\
17.545	0.10605\\
17.56	0.099476\\
17.575	0.093302\\
17.59	0.085488\\
17.605	0.076304\\
17.62	0.070373\\
17.635	0.059775\\
17.65	0.053267\\
17.665	0.047838\\
17.68	0.039231\\
17.695	0.028206\\
17.71	0.019025\\
17.725	0.013635\\
17.74	0.012334\\
17.755	0.0081933\\
17.77	0.0098415\\
17.785	0.008193\\
17.8	0.0084209\\
17.815	0.0087503\\
17.83	0.0059536\\
17.845	0.0037956\\
17.86	0.0074947\\
17.875	0.010212\\
17.89	0.012723\\
17.905	0.026762\\
17.92	0.034025\\
17.935	0.041143\\
17.95	0.04907\\
17.965	0.055567\\
17.98	0.058816\\
17.995	0.06519\\
18.01	0.070713\\
18.025	0.075163\\
18.04	0.08178\\
18.055	0.091146\\
18.07	0.098031\\
18.085	0.10389\\
18.1	0.11366\\
18.115	0.11875\\
18.13	0.12806\\
18.145	0.13073\\
18.16	0.13916\\
18.175	0.14074\\
18.19	0.14652\\
18.205	0.1489\\
18.22	0.15307\\
18.235	0.15937\\
18.25	0.16748\\
18.265	0.17232\\
18.28	0.17736\\
18.295	0.18086\\
18.31	0.18793\\
18.325	0.19262\\
18.34	0.19894\\
18.355	0.20458\\
18.37	0.20422\\
18.385	0.20901\\
18.4	0.2139\\
18.415	0.2191\\
18.43	0.22298\\
18.445	0.22867\\
18.46	0.23867\\
18.475	0.24516\\
18.49	0.24976\\
18.505	0.25656\\
18.52	0.26435\\
18.535	0.26947\\
18.55	0.27851\\
18.565	0.29149\\
18.58	0.30338\\
18.595	0.30874\\
18.61	0.31706\\
18.625	0.32397\\
18.64	0.3347\\
18.655	0.3447\\
18.67	0.35596\\
18.685	0.3664\\
18.7	0.38888\\
18.715	0.40267\\
18.73	0.41746\\
18.745	0.43703\\
18.76	0.45404\\
18.775	0.47005\\
18.79	0.48997\\
18.805	0.51308\\
18.82	0.53085\\
18.835	0.55107\\
18.85	0.56834\\
18.865	0.59137\\
18.88	0.6086\\
18.895	0.62886\\
18.91	0.64838\\
18.925	0.66306\\
18.94	0.67702\\
18.955	0.69457\\
18.97	0.70811\\
18.985	0.72293\\
19	0.73884\\
19.015	0.74851\\
19.03	0.76337\\
19.045	0.77578\\
19.06	0.79249\\
19.075	0.80342\\
19.09	0.81505\\
19.105	0.82274\\
19.12	0.83074\\
19.135	0.83794\\
19.15	0.84863\\
19.165	0.85563\\
19.18	0.86405\\
19.195	0.86997\\
19.21	0.8761\\
19.225	0.88094\\
19.24	0.89032\\
19.255	0.89794\\
19.27	0.90189\\
19.285	0.90374\\
19.3	0.90693\\
19.315	0.90807\\
19.33	0.91016\\
19.345	0.90525\\
19.36	0.9047\\
19.375	0.90555\\
19.39	0.90256\\
19.405	0.90398\\
19.42	0.90157\\
19.435	0.90088\\
19.45	0.90072\\
19.465	0.90064\\
19.48	0.90169\\
19.495	0.9032\\
19.51	0.90229\\
19.525	0.90313\\
19.54	0.90335\\
19.555	0.90436\\
19.57	0.90428\\
19.585	0.91535\\
19.6	0.91618\\
19.615	0.91675\\
19.63	0.92103\\
19.645	0.92428\\
19.66	0.92667\\
19.675	0.92722\\
19.69	0.93251\\
19.705	0.93492\\
19.72	0.94163\\
19.735	0.94595\\
19.75	0.94816\\
19.765	0.95202\\
19.78	0.95264\\
19.795	0.95644\\
19.81	0.94965\\
19.825	0.94873\\
19.84	0.94754\\
19.855	0.94779\\
19.87	0.94994\\
19.885	0.94921\\
19.9	0.94898\\
19.915	0.94821\\
19.93	0.94411\\
19.945	0.94275\\
19.96	0.94507\\
19.975	0.94812\\
19.99	0.95376\\
20.005	0.95585\\
20.02	0.95494\\
20.035	0.95941\\
20.05	0.9576\\
20.065	0.95735\\
20.08	0.95722\\
20.095	0.95434\\
20.11	0.95246\\
20.125	0.95197\\
20.14	0.95096\\
20.155	0.95104\\
20.17	0.95248\\
20.185	0.95451\\
20.2	0.95186\\
20.215	0.95089\\
20.23	0.95298\\
20.245	0.947\\
20.26	0.94758\\
20.275	0.94664\\
20.29	0.94344\\
20.305	0.93719\\
20.32	0.92841\\
20.335	0.92254\\
20.35	0.9199\\
20.365	0.91433\\
20.38	0.90753\\
20.395	0.90284\\
20.41	0.89605\\
20.425	0.89007\\
20.44	0.88184\\
20.455	0.87467\\
20.47	0.86611\\
20.485	0.86087\\
20.5	0.85397\\
20.515	0.84345\\
20.53	0.83625\\
20.545	0.82795\\
20.56	0.81954\\
20.575	0.81292\\
20.59	0.80229\\
20.605	0.79205\\
20.62	0.78419\\
20.635	0.7719\\
20.65	0.75858\\
20.665	0.74532\\
20.68	0.73397\\
20.695	0.72001\\
20.71	0.70252\\
20.725	0.68762\\
20.74	0.67271\\
20.755	0.67037\\
20.77	0.65561\\
20.785	0.63846\\
20.8	0.62795\\
20.815	0.61157\\
20.83	0.59151\\
20.845	0.57066\\
20.86	0.55155\\
20.875	0.53695\\
20.89	0.51785\\
20.905	0.50115\\
20.92	0.48149\\
20.935	0.46487\\
20.95	0.44521\\
20.965	0.42938\\
20.98	0.40844\\
20.995	0.39107\\
21.01	0.3764\\
21.025	0.36492\\
21.04	0.35433\\
21.055	0.34098\\
21.07	0.32874\\
21.085	0.31834\\
21.1	0.31112\\
21.115	0.30055\\
21.13	0.2907\\
21.145	0.28054\\
21.16	0.27866\\
21.175	0.2669\\
21.19	0.25763\\
21.205	0.24955\\
21.22	0.24186\\
21.235	0.23444\\
21.25	0.2256\\
21.265	0.21371\\
21.28	0.20577\\
21.295	0.20201\\
21.31	0.19169\\
21.325	0.19125\\
21.34	0.19008\\
21.355	0.18465\\
21.37	0.17877\\
21.385	0.177\\
21.4	0.17117\\
21.415	0.16491\\
21.43	0.16058\\
21.445	0.15435\\
21.46	0.15182\\
21.475	0.14558\\
21.49	0.13597\\
21.505	0.12934\\
21.52	0.1193\\
21.535	0.11154\\
21.55	0.10636\\
21.565	0.099725\\
21.58	0.09411\\
21.595	0.086219\\
21.61	0.078774\\
21.625	0.072993\\
21.64	0.068455\\
21.655	0.064121\\
21.67	0.05436\\
21.685	0.047295\\
21.7	0.042068\\
21.715	0.043225\\
21.73	0.035881\\
21.745	0.035391\\
21.76	0.03896\\
21.775	0.032541\\
21.79	0.030471\\
21.805	0.032585\\
21.82	0.032686\\
21.835	0.033234\\
21.85	0.030652\\
21.865	0.032023\\
21.88	0.032262\\
21.895	0.037068\\
21.91	0.039989\\
21.925	0.040378\\
21.94	0.045404\\
21.955	0.042355\\
21.97	0.046231\\
21.985	0.044111\\
22	0.046339\\
22.015	0.04659\\
22.03	0.045593\\
22.045	0.052427\\
22.06	0.060325\\
22.075	0.06248\\
22.09	0.069869\\
22.105	0.078003\\
22.12	0.092641\\
22.135	0.10665\\
22.15	0.11063\\
22.165	0.11682\\
22.18	0.12034\\
22.195	0.12786\\
22.21	0.1327\\
22.225	0.13836\\
22.24	0.14565\\
22.255	0.15547\\
22.27	0.16118\\
22.285	0.16873\\
22.3	0.16909\\
22.315	0.17415\\
22.33	0.17361\\
22.345	0.17818\\
22.36	0.18015\\
22.375	0.1843\\
22.39	0.18706\\
22.405	0.19302\\
22.42	0.19782\\
22.435	0.20202\\
22.45	0.20675\\
22.465	0.21317\\
22.48	0.22169\\
22.495	0.22754\\
22.51	0.23835\\
22.525	0.24574\\
22.54	0.25601\\
22.555	0.26165\\
22.57	0.26671\\
22.585	0.27819\\
22.6	0.28386\\
22.615	0.29446\\
22.63	0.30006\\
22.645	0.30673\\
22.66	0.31756\\
22.675	0.32508\\
22.69	0.33767\\
22.705	0.3485\\
22.72	0.35812\\
22.735	0.37549\\
22.75	0.39014\\
22.765	0.4095\\
22.78	0.43034\\
22.795	0.45259\\
22.81	0.4692\\
22.825	0.48314\\
22.84	0.50428\\
22.855	0.52054\\
22.87	0.54267\\
22.885	0.56768\\
22.9	0.59253\\
22.915	0.61099\\
22.93	0.63102\\
22.945	0.65009\\
22.96	0.66401\\
22.975	0.68085\\
22.99	0.69913\\
23.005	0.71397\\
23.02	0.72946\\
23.035	0.74388\\
23.05	0.754\\
23.065	0.76674\\
23.08	0.77295\\
23.095	0.78375\\
23.11	0.79032\\
23.125	0.80187\\
23.14	0.81558\\
23.155	0.8293\\
23.17	0.83706\\
23.185	0.84889\\
23.2	0.85268\\
23.215	0.8558\\
23.23	0.86082\\
23.245	0.86502\\
23.26	0.86812\\
23.275	0.87367\\
23.29	0.87927\\
23.305	0.88632\\
23.32	0.89086\\
23.335	0.89643\\
23.35	0.89534\\
23.365	0.89736\\
23.38	0.89691\\
23.395	0.90169\\
23.41	0.90494\\
23.425	0.90603\\
23.44	0.90565\\
23.455	0.90413\\
23.47	0.90459\\
23.485	0.90829\\
23.5	0.9084\\
23.515	0.90934\\
23.53	0.90881\\
23.545	0.90914\\
23.56	0.91081\\
23.575	0.91092\\
23.59	0.91144\\
23.605	0.91262\\
23.62	0.90806\\
23.635	0.91014\\
23.65	0.91073\\
23.665	0.90832\\
23.68	0.90883\\
23.695	0.9117\\
23.71	0.91151\\
23.725	0.91202\\
23.74	0.91046\\
23.755	0.91322\\
23.77	0.91744\\
23.785	0.91833\\
23.8	0.91682\\
23.815	0.91754\\
23.83	0.91477\\
23.845	0.91521\\
23.86	0.91638\\
23.875	0.91501\\
23.89	0.9136\\
23.905	0.91367\\
23.92	0.9103\\
23.935	0.91199\\
23.95	0.91136\\
23.965	0.9057\\
23.98	0.90741\\
23.995	0.90701\\
24.01	0.91186\\
24.025	0.91202\\
24.04	0.91501\\
24.055	0.91075\\
24.07	0.91356\\
24.085	0.91069\\
24.1	0.91274\\
24.115	0.91561\\
24.13	0.9172\\
24.145	0.91903\\
24.16	0.92167\\
24.175	0.92459\\
24.19	0.9244\\
24.205	0.91882\\
24.22	0.92037\\
24.235	0.92051\\
24.25	0.91948\\
24.265	0.91868\\
24.28	0.91859\\
24.295	0.91718\\
24.31	0.91537\\
24.325	0.91236\\
24.34	0.90787\\
24.355	0.90583\\
24.37	0.90272\\
24.385	0.89931\\
24.4	0.89568\\
24.415	0.89384\\
24.43	0.89177\\
24.445	0.89014\\
24.46	0.89386\\
24.475	0.89446\\
24.49	0.89023\\
24.505	0.89091\\
24.52	0.88572\\
24.535	0.87855\\
24.55	0.8668\\
24.565	0.85876\\
24.58	0.85697\\
24.595	0.84521\\
24.61	0.83355\\
24.625	0.82282\\
24.64	0.80673\\
24.655	0.79604\\
24.67	0.78302\\
24.685	0.76959\\
24.7	0.76492\\
24.715	0.75077\\
24.73	0.73891\\
24.745	0.71926\\
24.76	0.70341\\
24.775	0.6867\\
24.79	0.66683\\
24.805	0.64944\\
24.82	0.63445\\
24.835	0.61988\\
24.85	0.60428\\
24.865	0.58151\\
24.88	0.56693\\
24.895	0.54702\\
24.91	0.52683\\
24.925	0.51202\\
24.94	0.50114\\
24.955	0.48247\\
24.97	0.4652\\
24.985	0.44984\\
25	0.43707\\
};
\end{axis}

\begin{axis}[%
width=1.15in,
height=0.9in,
at={(0.55in,1.4in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
ymin=-4,
ymax=3.8,
ylabel={y [mm]},
xticklabels=\empty,
ymajorgrids,
ylabel style={yshift=-.5em}, 
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	-1.3426\\
0.044437	-1.3581\\
0.088888	-1.3042\\
0.13333	-1.3292\\
0.17775	-1.2982\\
0.22775	-1.2965\\
0.27221	-1.2706\\
0.32776	-1.1688\\
0.36665	-1.1667\\
0.41667	-1.031\\
0.4611	-0.98587\\
0.50561	-0.96604\\
0.55554	-0.86564\\
0.60558	-0.74347\\
0.65028	-0.74984\\
0.69442	-0.69681\\
0.73892	-0.59775\\
0.79444	-0.56073\\
0.83891	-0.49066\\
0.88328	-0.48515\\
0.92774	-0.47078\\
0.97773	-0.447\\
1.0222	-0.38826\\
1.0666	-0.3899\\
1.1166	-0.32413\\
1.1666	-0.18615\\
1.2111	-0.22706\\
1.2555	-0.12447\\
1.3055	-0.18316\\
1.3555	-0.11908\\
1.3944	-0.0086021\\
1.4444	-0.072666\\
1.4888	0.057079\\
1.5388	0\\
1.5833	0.027225\\
1.6333	0.0059624\\
1.6777	-0.0072289\\
1.7277	0.00022125\\
1.7721	-0.020565\\
1.8166	-0.037128\\
1.861	-0.033997\\
1.9166	-0.10415\\
1.961	-0.10429\\
2.0055	-0.17095\\
2.05	-0.1123\\
2.0943	-0.15558\\
2.1444	-0.25044\\
2.1944	-0.28834\\
2.2388	-0.34047\\
2.2888	-0.29718\\
2.3333	-0.33513\\
2.3832	-0.34214\\
2.4277	-0.32108\\
2.4777	-0.37788\\
2.5166	-0.3426\\
2.5666	-0.45219\\
2.6166	-0.48539\\
2.661	-0.51782\\
2.7055	-0.6454\\
2.7554	-0.76592\\
2.7999	-0.85104\\
2.8443	-0.79333\\
2.8943	-0.92304\\
2.9388	-0.88174\\
2.9887	-0.97792\\
3.0388	-1.0316\\
3.0832	-1.0691\\
3.1277	-1.0568\\
3.1777	-1.1635\\
3.2277	-1.1334\\
3.2721	-1.1039\\
3.3165	-1.1255\\
3.361	-1.1616\\
3.4054	-1.1422\\
3.4554	-1.1322\\
3.5055	-1.1073\\
3.5499	-1.1532\\
3.5999	-1.0921\\
3.6387	-1.1382\\
3.6943	-1.1122\\
3.7388	-1.1402\\
3.7888	-1.1204\\
3.8278	-1.1157\\
3.8776	-1.1131\\
3.9276	-1.1011\\
3.9721	-1.1401\\
4.0165	-1.1216\\
4.0665	-1.0863\\
4.1109	-1.1022\\
4.1553	-1.0963\\
4.2054	-1.0709\\
4.2554	-1.0128\\
4.2943	-1.0779\\
4.3442	-0.94724\\
4.3943	-0.88338\\
4.4387	-0.78646\\
4.4831	-0.76928\\
4.5331	-0.75107\\
4.5776	-0.64328\\
4.6276	-0.5582\\
4.672	-0.47671\\
4.722	-0.45639\\
4.7665	-0.36945\\
4.8165	-0.32987\\
4.8609	-0.33978\\
4.9109	-0.29207\\
4.9498	-0.2286\\
4.9998	-0.16735\\
5.0442	-0.17233\\
5.0942	-0.15843\\
5.1386	-0.082088\\
5.1942	-0.0088081\\
5.2332	0.080627\\
5.2831	0.076134\\
5.3275	0.147\\
5.372	0.16147\\
5.422	0.18946\\
5.4664	0.21545\\
5.5109	0.20216\\
5.5664	0.18309\\
5.6054	0.24503\\
5.6553	0.2298\\
5.6998	0.20966\\
5.7442	0.2422\\
5.7941	0.24584\\
5.8442	0.20125\\
5.8886	0.24443\\
5.9386	0.12239\\
5.9831	0.2109\\
6.0331	0.08609\\
6.0775	0.13095\\
6.1275	0.078506\\
6.1719	0.097328\\
6.2219	0.031052\\
6.2608	-0.073174\\
6.3108	-0.073341\\
6.3553	-0.016029\\
6.4053	-0.097702\\
6.4499	-0.056828\\
6.4942	-0.095051\\
6.5442	-0.099285\\
6.5942	-0.22614\\
6.6386	-0.26985\\
6.6831	-0.28456\\
6.733	-0.37169\\
6.7775	-0.42953\\
6.8219	-0.53923\\
6.8719	-0.57301\\
6.9164	-0.61396\\
6.9664	-0.68078\\
7.0108	-0.69866\\
7.0608	-0.7603\\
7.1052	-0.78742\\
7.1553	-0.82494\\
7.1997	-0.85404\\
7.2442	-0.83821\\
7.2941	-0.88179\\
7.3441	-0.83788\\
7.383	-0.85967\\
7.433	-0.87518\\
7.4774	-0.83569\\
7.5274	-0.84261\\
7.5719	-0.85686\\
7.6219	-0.84613\\
7.6664	-0.85944\\
7.7163	-0.87021\\
7.7608	-0.84145\\
7.8053	-0.84225\\
7.8552	-0.85843\\
7.9052	-0.84804\\
7.9441	-0.85076\\
7.9941	-0.87614\\
8.0386	-0.86222\\
8.0941	-0.81192\\
8.133	-0.87157\\
8.1885	-0.84053\\
8.233	-0.80443\\
8.2776	-0.79529\\
8.3218	-0.7767\\
8.3719	-0.72246\\
8.4162	-0.66186\\
8.4664	-0.635\\
8.5163	-0.53667\\
8.5552	-0.56433\\
8.6052	-0.42357\\
8.6496	-0.30133\\
8.6941	-0.27885\\
8.7441	-0.19876\\
8.794	-0.14268\\
8.8385	-0.0718\\
8.8829	-0.028099\\
8.933	-0.053165\\
8.9774	0.010796\\
9.0274	0.042473\\
9.0718	0.081276\\
9.1164	0.13807\\
9.1663	0.14151\\
9.2163	0.27216\\
9.2551	0.29053\\
9.3051	0.29266\\
9.3551	0.33264\\
9.3941	0.37479\\
9.444	0.45016\\
9.494	0.50534\\
9.5385	0.47569\\
9.5944	0.55847\\
9.633	0.50612\\
9.6829	0.57495\\
9.7274	0.55196\\
9.7774	0.49183\\
9.8218	0.53082\\
9.8662	0.51771\\
9.9108	0.53909\\
9.9607	0.48844\\
10.005	0.44364\\
10.055	0.35463\\
10.1	0.35787\\
10.15	0.37111\\
10.194	0.40755\\
10.244	0.32552\\
10.288	0.26403\\
10.338	0.24472\\
10.383	0.21189\\
10.427	0.25381\\
10.477	0.19161\\
10.527	0.1753\\
10.566	0.17215\\
10.616	0.13387\\
10.661	0.064621\\
10.711	-0.030735\\
10.755	-0.04998\\
10.811	-0.15777\\
10.85	-0.26526\\
10.894	-0.33296\\
10.944	-0.33912\\
10.994	-0.39361\\
11.038	-0.44323\\
11.088	-0.48331\\
11.133	-0.50941\\
11.177	-0.58535\\
11.222	-0.57332\\
11.272	-0.56769\\
11.316	-0.57537\\
11.366	-0.51879\\
11.411	-0.57858\\
11.461	-0.58779\\
11.505	-0.58215\\
11.555	-0.59898\\
11.599	-0.61796\\
11.644	-0.54401\\
11.694	-0.57726\\
11.738	-0.59456\\
11.788	-0.60397\\
11.833	-0.5853\\
11.877	-0.59907\\
11.927	-0.60451\\
11.972	-0.59562\\
12.027	-0.60442\\
12.066	-0.55845\\
12.116	-0.55963\\
12.161	-0.5226\\
12.205	-0.57351\\
12.25	-0.52617\\
12.305	-0.50988\\
12.344	-0.47184\\
12.4	-0.46263\\
12.444	-0.39323\\
12.494	-0.4043\\
12.533	-0.28748\\
12.583	-0.26385\\
12.627	-0.24385\\
12.677	-0.051575\\
12.722	0.00092697\\
12.772	0.035919\\
12.816	0.08239\\
12.866	0.1254\\
12.905	0.19818\\
12.955	0.20878\\
13.005	0.24298\\
13.049	0.26154\\
13.099	0.39149\\
13.149	0.39225\\
13.194	0.4132\\
13.238	0.52616\\
13.283	0.55623\\
13.338	0.6502\\
13.377	0.54765\\
13.427	0.61966\\
13.472	0.69525\\
13.516	0.8023\\
13.561	0.79233\\
13.616	0.86387\\
13.655	0.80909\\
13.705	0.82825\\
13.755	0.82718\\
13.794	0.82343\\
13.844	0.82713\\
13.889	0.84209\\
13.938	0.8161\\
13.994	0.79871\\
14.033	0.73677\\
14.077	0.66463\\
14.127	0.64364\\
14.177	0.67721\\
14.216	0.6734\\
14.266	0.61786\\
14.311	0.57794\\
14.361	0.5555\\
14.411	0.52255\\
14.455	0.53773\\
14.499	0.44775\\
14.544	0.46816\\
14.594	0.47902\\
14.644	0.35135\\
14.688	0.33371\\
14.738	0.26926\\
14.777	0.22071\\
14.827	0.084309\\
14.877	0.049744\\
14.927	-0.059944\\
14.966	-0.08411\\
15.016	-0.11321\\
15.066	-0.16991\\
15.105	-0.21112\\
15.155	-0.24819\\
15.199	-0.28404\\
15.249	-0.28388\\
15.299	-0.2444\\
15.344	-0.26836\\
15.394	-0.30446\\
15.438	-0.29031\\
15.488	-0.28741\\
15.533	-0.3261\\
15.577	-0.32217\\
15.622	-0.3056\\
15.677	-0.31313\\
15.716	-0.30614\\
15.766	-0.31741\\
15.811	-0.29417\\
15.855	-0.33847\\
15.905	-0.29626\\
15.955	-0.32299\\
15.994	-0.31138\\
16.049	-0.34666\\
16.094	-0.3405\\
16.138	-0.33585\\
16.183	-0.31625\\
16.238	-0.30797\\
16.277	-0.28534\\
16.327	-0.24012\\
16.377	-0.2012\\
16.416	-0.1741\\
16.466	-0.14954\\
16.516	-0.1354\\
16.555	-0.10194\\
16.605	-0.074471\\
16.655	0.027828\\
16.705	0.15949\\
16.749	0.19437\\
16.799	0.27378\\
16.838	0.30914\\
16.888	0.38406\\
16.938	0.43982\\
16.983	0.46133\\
17.027	0.55372\\
17.077	0.54825\\
17.122	0.63688\\
17.166	0.65673\\
17.216	0.72335\\
17.266	0.74988\\
17.305	0.79001\\
17.36	0.85057\\
17.405	0.85428\\
17.449	0.86523\\
17.494	0.95343\\
17.544	1.0706\\
17.588	1.0897\\
17.638	1.0838\\
17.683	1.0746\\
17.727	1.0994\\
17.777	1.1306\\
17.827	1.1373\\
17.871	1.133\\
17.916	1.1601\\
17.96	1.1321\\
18.01	1.1017\\
18.055	1.0767\\
18.105	0.99067\\
18.149	0.92248\\
18.199	0.90445\\
18.244	0.93291\\
18.294	0.90791\\
18.338	0.84565\\
18.388	0.80147\\
18.427	0.81758\\
18.477	0.79824\\
18.522	0.7877\\
18.577	0.73551\\
18.616	0.71928\\
18.666	0.67171\\
18.71	0.64293\\
18.755	0.50239\\
18.805	0.43508\\
18.855	0.44268\\
18.899	0.37671\\
18.949	0.31501\\
18.994	0.20626\\
19.044	0.088886\\
19.083	0.13997\\
19.133	0.083656\\
19.177	0.021717\\
19.227	0.01635\\
19.271	0.020771\\
19.327	-0.038738\\
19.366	-0.0019264\\
19.416	-0.010395\\
19.46	0.0063591\\
19.505	0.048412\\
19.555	-0.0062599\\
19.605	-0.041653\\
19.649	-0.045986\\
19.694	-0.029942\\
19.744	-0.032017\\
19.788	-0.039669\\
19.833	-0.054207\\
19.883	-0.020809\\
19.927	-0.020908\\
19.983	0.00056076\\
20.021	-0.035011\\
20.066	-0.085594\\
20.116	-0.017147\\
20.166	-0.044689\\
20.21	-0.01152\\
20.255	0.016922\\
20.305	-0.026955\\
20.349	0.034126\\
20.394	0.05452\\
20.449	0.029091\\
20.494	0.061024\\
20.538	0.12846\\
20.583	0.16874\\
20.638	0.23312\\
20.677	0.28283\\
20.727	0.42956\\
20.771	0.43418\\
20.816	0.52835\\
20.866	0.61226\\
20.916	0.64463\\
20.96	0.74744\\
21.005	0.79147\\
21.055	0.7768\\
21.099	0.82161\\
21.149	0.97127\\
21.194	0.9492\\
21.238	0.9519\\
21.288	0.93293\\
21.332	1.0743\\
21.382	1.1242\\
21.427	1.0778\\
21.477	1.129\\
21.521	1.1787\\
21.566	1.2498\\
21.616	1.3297\\
21.66	1.3618\\
21.705	1.3948\\
21.755	1.4029\\
21.805	1.3595\\
21.849	1.3842\\
21.894	1.3708\\
21.944	1.3827\\
21.988	1.333\\
22.038	1.3232\\
22.082	1.3098\\
22.127	1.2469\\
22.177	1.1861\\
22.227	1.2049\\
22.271	1.1778\\
22.316	1.1932\\
22.36	1.1158\\
22.405	1.0948\\
22.455	1.0709\\
22.505	1.0559\\
22.555	1.0339\\
22.599	1.0369\\
22.644	0.99105\\
22.694	0.98379\\
22.732	0.89298\\
22.788	0.86563\\
22.832	0.71591\\
22.877	0.70192\\
22.927	0.63132\\
22.977	0.61118\\
23.016	0.57158\\
23.066	0.37717\\
23.11	0.32045\\
23.155	0.34779\\
23.205	0.32265\\
23.255	0.25655\\
23.299	0.2499\\
23.349	0.23463\\
23.394	0.25299\\
23.438	0.29132\\
23.488	0.26051\\
23.532	0.29407\\
23.582	0.25332\\
23.627	0.28215\\
23.671	0.28094\\
23.727	0.26434\\
23.766	0.21005\\
23.816	0.27728\\
23.86	0.27139\\
23.91	0.30093\\
23.955	0.27802\\
24.005	0.28421\\
24.049	0.27013\\
24.093	0.24181\\
24.143	0.24071\\
24.194	0.25386\\
24.232	0.29925\\
24.288	0.24126\\
24.327	0.30802\\
24.377	0.32986\\
24.421	0.30484\\
24.466	0.30236\\
24.516	0.36008\\
24.566	0.43182\\
24.605	0.39199\\
24.655	0.4171\\
24.699	0.4999\\
24.749	0.65234\\
24.799	0.66423\\
24.843	0.73753\\
24.893	0.78337\\
24.938	0.83794\\
24.982	0.98566\\
25.032	1.0449\\
25.077	1.0718\\
25.127	1.0584\\
25.171	1.1312\\
25.221	1.206\\
25.266	1.2238\\
25.316	1.2002\\
25.36	1.3061\\
25.41	1.3494\\
25.449	1.346\\
25.499	1.3954\\
25.543	1.4784\\
25.593	1.5077\\
25.638	1.5467\\
25.688	1.5551\\
25.732	1.5769\\
25.777	1.6485\\
25.827	1.6213\\
25.877	1.6133\\
25.916	1.5899\\
25.966	1.6305\\
26.016	1.5307\\
26.06	1.6003\\
26.104	1.5709\\
26.16	1.5316\\
26.199	1.5103\\
26.249	1.4693\\
26.293	1.414\\
26.343	1.4503\\
26.388	1.4461\\
26.438	1.3895\\
26.477	1.3813\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.555	0.012209\\
1.57	0.00672\\
1.585	0.013624\\
1.6	0.0071675\\
1.615	0.0058083\\
1.63	0.004774\\
1.645	0.0042096\\
1.66	0.0022885\\
1.675	0.0031108\\
1.69	-0.0023464\\
1.705	-0.017947\\
1.72	-0.0054348\\
1.735	-0.0068436\\
1.75	-0.0046919\\
1.765	-0.026933\\
1.78	-0.030734\\
1.795	-0.036569\\
1.81	-0.055824\\
1.825	-0.059096\\
1.84	-0.064892\\
1.855	-0.069637\\
1.87	-0.066936\\
1.885	-0.062281\\
1.9	-0.066487\\
1.915	-0.072476\\
1.93	-0.079394\\
1.945	-0.094778\\
1.96	-0.10256\\
1.975	-0.11048\\
1.99	-0.13112\\
2.005	-0.14179\\
2.02	-0.16555\\
2.035	-0.17909\\
2.05	-0.17192\\
2.065	-0.16235\\
2.08	-0.15926\\
2.095	-0.16374\\
2.11	-0.16986\\
2.125	-0.18957\\
2.14	-0.20915\\
2.155	-0.23162\\
2.17	-0.23626\\
2.185	-0.25336\\
2.2	-0.27483\\
2.215	-0.30023\\
2.23	-0.32217\\
2.245	-0.34317\\
2.26	-0.35701\\
2.275	-0.36749\\
2.29	-0.35915\\
2.305	-0.34974\\
2.32	-0.35534\\
2.335	-0.35529\\
2.35	-0.34378\\
2.365	-0.34215\\
2.38	-0.34343\\
2.395	-0.34754\\
2.41	-0.34768\\
2.425	-0.36463\\
2.44	-0.35098\\
2.455	-0.35341\\
2.47	-0.33678\\
2.485	-0.34767\\
2.5	-0.34749\\
2.515	-0.33829\\
2.53	-0.33537\\
2.545	-0.35243\\
2.56	-0.37028\\
2.575	-0.39874\\
2.59	-0.42774\\
2.605	-0.45835\\
2.62	-0.4791\\
2.635	-0.49963\\
2.65	-0.53705\\
2.665	-0.5492\\
2.68	-0.58396\\
2.695	-0.59417\\
2.71	-0.6292\\
2.725	-0.65699\\
2.74	-0.69145\\
2.755	-0.72235\\
2.77	-0.76899\\
2.785	-0.82736\\
2.8	-0.84724\\
2.815	-0.88465\\
2.83	-0.90047\\
2.845	-0.87321\\
2.86	-0.89752\\
2.875	-0.90912\\
2.89	-0.9277\\
2.905	-0.94264\\
2.92	-0.92587\\
2.935	-0.91902\\
2.95	-0.91118\\
2.965	-0.90182\\
2.98	-0.91497\\
2.995	-0.93248\\
3.01	-0.94626\\
3.025	-0.97027\\
3.04	-0.99111\\
3.055	-0.99505\\
3.07	-1.0185\\
3.085	-1.0371\\
3.1	-1.0633\\
3.115	-1.0775\\
3.13	-1.0792\\
3.145	-1.0969\\
3.16	-1.1071\\
3.175	-1.1164\\
3.19	-1.1425\\
3.205	-1.1472\\
3.22	-1.1519\\
3.235	-1.1555\\
3.25	-1.1462\\
3.265	-1.1546\\
3.28	-1.1452\\
3.295	-1.1446\\
3.31	-1.1235\\
3.325	-1.1228\\
3.34	-1.123\\
3.355	-1.1197\\
3.37	-1.1292\\
3.385	-1.1237\\
3.4	-1.1193\\
3.415	-1.1223\\
3.43	-1.1072\\
3.445	-1.1062\\
3.46	-1.1096\\
3.475	-1.118\\
3.49	-1.1256\\
3.505	-1.1251\\
3.52	-1.1292\\
3.535	-1.1298\\
3.55	-1.1334\\
3.565	-1.1351\\
3.58	-1.1464\\
3.595	-1.1503\\
3.61	-1.1389\\
3.625	-1.1429\\
3.64	-1.1527\\
3.655	-1.1575\\
3.67	-1.1501\\
3.685	-1.1507\\
3.7	-1.1431\\
3.715	-1.1511\\
3.73	-1.1536\\
3.745	-1.1525\\
3.76	-1.1476\\
3.775	-1.1496\\
3.79	-1.1439\\
3.805	-1.1377\\
3.82	-1.1442\\
3.835	-1.1388\\
3.85	-1.1397\\
3.865	-1.1365\\
3.88	-1.132\\
3.895	-1.1343\\
3.91	-1.1343\\
3.925	-1.1352\\
3.94	-1.127\\
3.955	-1.1125\\
3.97	-1.1106\\
3.985	-1.117\\
4	-1.1066\\
4.015	-1.1056\\
4.03	-1.1076\\
4.045	-1.102\\
4.06	-1.0997\\
4.075	-1.0941\\
4.09	-1.0936\\
4.105	-1.0873\\
4.12	-1.0876\\
4.135	-1.0922\\
4.15	-1.0839\\
4.165	-1.0828\\
4.18	-1.0766\\
4.195	-1.0781\\
4.21	-1.0714\\
4.225	-1.0638\\
4.24	-1.0626\\
4.255	-1.0556\\
4.27	-1.0388\\
4.285	-1.0339\\
4.3	-1.0352\\
4.315	-1.026\\
4.33	-1.0046\\
4.345	-0.9827\\
4.36	-0.96878\\
4.375	-0.9426\\
4.39	-0.9201\\
4.405	-0.89426\\
4.42	-0.86612\\
4.435	-0.83359\\
4.45	-0.8024\\
4.465	-0.77783\\
4.48	-0.76231\\
4.495	-0.74122\\
4.51	-0.71962\\
4.525	-0.70107\\
4.54	-0.69282\\
4.555	-0.67622\\
4.57	-0.66144\\
4.585	-0.6404\\
4.6	-0.61517\\
4.615	-0.58795\\
4.63	-0.56597\\
4.645	-0.5375\\
4.66	-0.51363\\
4.675	-0.49081\\
4.69	-0.47012\\
4.705	-0.44821\\
4.72	-0.43091\\
4.735	-0.42368\\
4.75	-0.40902\\
4.765	-0.38803\\
4.78	-0.36994\\
4.795	-0.34484\\
4.81	-0.32563\\
4.825	-0.31429\\
4.84	-0.30296\\
4.855	-0.29839\\
4.87	-0.29791\\
4.885	-0.29218\\
4.9	-0.27865\\
4.915	-0.27458\\
4.93	-0.27511\\
4.945	-0.26958\\
4.96	-0.25464\\
4.975	-0.24563\\
4.99	-0.22352\\
5.005	-0.2027\\
5.02	-0.19225\\
5.035	-0.18568\\
5.05	-0.17341\\
5.065	-0.16205\\
5.08	-0.14839\\
5.095	-0.14102\\
5.11	-0.1291\\
5.125	-0.12503\\
5.14	-0.10183\\
5.155	-0.088571\\
5.17	-0.072079\\
5.185	-0.046972\\
5.2	-0.014858\\
5.215	0.0024951\\
5.23	0.022028\\
5.245	0.052766\\
5.26	0.087421\\
5.275	0.1001\\
5.29	0.11165\\
5.305	0.12283\\
5.32	0.12383\\
5.335	0.14201\\
5.35	0.15067\\
5.365	0.15701\\
5.38	0.16837\\
5.395	0.17442\\
5.41	0.19286\\
5.425	0.19971\\
5.44	0.19735\\
5.455	0.20284\\
5.47	0.21019\\
5.485	0.21558\\
5.5	0.21827\\
5.515	0.22825\\
5.53	0.22957\\
5.545	0.22222\\
5.56	0.22059\\
5.575	0.20937\\
5.59	0.21141\\
5.605	0.20655\\
5.62	0.21006\\
5.635	0.20062\\
5.65	0.20053\\
5.665	0.20084\\
5.68	0.19478\\
5.695	0.19449\\
5.71	0.19072\\
5.725	0.18653\\
5.74	0.18558\\
5.755	0.19102\\
5.77	0.19664\\
5.785	0.19102\\
5.8	0.21858\\
5.815	0.22239\\
5.83	0.22401\\
5.845	0.21756\\
5.86	0.22612\\
5.875	0.22453\\
5.89	0.2242\\
5.905	0.2222\\
5.92	0.21559\\
5.935	0.21254\\
5.95	0.18745\\
5.965	0.18135\\
5.98	0.18145\\
5.995	0.18308\\
6.01	0.15709\\
6.025	0.13291\\
6.04	0.11336\\
6.055	0.097246\\
6.07	0.087955\\
6.085	0.087738\\
6.1	0.086739\\
6.115	0.064988\\
6.13	0.059403\\
6.145	0.058154\\
6.16	0.059645\\
6.175	0.061931\\
6.19	0.055648\\
6.205	0.058487\\
6.22	0.053621\\
6.235	0.032838\\
6.25	0.025603\\
6.265	-0.00080321\\
6.28	-0.009642\\
6.295	-0.03567\\
6.31	-0.046777\\
6.325	-0.064638\\
6.34	-0.069226\\
6.355	-0.077935\\
6.37	-0.075411\\
6.385	-0.075228\\
6.4	-0.07904\\
6.415	-0.09305\\
6.43	-0.098488\\
6.445	-0.10685\\
6.46	-0.1059\\
6.475	-0.1169\\
6.49	-0.11796\\
6.505	-0.12382\\
6.52	-0.13563\\
6.535	-0.14876\\
6.55	-0.14909\\
6.565	-0.16073\\
6.58	-0.17532\\
6.595	-0.19838\\
6.61	-0.20914\\
6.625	-0.22348\\
6.64	-0.24742\\
6.655	-0.26644\\
6.67	-0.27912\\
6.685	-0.288\\
6.7	-0.30411\\
6.715	-0.32373\\
6.73	-0.3504\\
6.745	-0.3735\\
6.76	-0.39551\\
6.775	-0.41629\\
6.79	-0.44132\\
6.805	-0.46791\\
6.82	-0.50695\\
6.835	-0.53905\\
6.85	-0.55872\\
6.865	-0.58424\\
6.88	-0.60397\\
6.895	-0.61619\\
6.91	-0.63804\\
6.925	-0.65215\\
6.94	-0.66374\\
6.955	-0.68268\\
6.97	-0.69665\\
6.985	-0.70253\\
7	-0.71882\\
7.015	-0.72597\\
7.03	-0.74164\\
7.045	-0.75746\\
7.06	-0.76886\\
7.075	-0.7711\\
7.09	-0.78011\\
7.105	-0.78147\\
7.12	-0.78978\\
7.135	-0.80307\\
7.15	-0.80973\\
7.165	-0.81895\\
7.18	-0.83166\\
7.195	-0.84643\\
7.21	-0.85475\\
7.225	-0.85816\\
7.24	-0.86508\\
7.255	-0.86499\\
7.27	-0.86401\\
7.285	-0.86767\\
7.3	-0.87463\\
7.315	-0.86587\\
7.33	-0.86995\\
7.345	-0.86494\\
7.36	-0.86027\\
7.375	-0.8614\\
7.39	-0.8487\\
7.405	-0.84825\\
7.42	-0.85651\\
7.435	-0.86085\\
7.45	-0.86435\\
7.465	-0.86567\\
7.48	-0.86012\\
7.495	-0.85327\\
7.51	-0.85314\\
7.525	-0.85228\\
7.54	-0.84976\\
7.555	-0.85587\\
7.57	-0.8461\\
7.585	-0.84819\\
7.6	-0.85288\\
7.615	-0.85274\\
7.63	-0.85187\\
7.645	-0.8462\\
7.66	-0.85652\\
7.675	-0.85838\\
7.69	-0.85174\\
7.705	-0.85408\\
7.72	-0.85861\\
7.735	-0.85714\\
7.75	-0.85105\\
7.765	-0.84945\\
7.78	-0.85222\\
7.795	-0.85355\\
7.81	-0.85219\\
7.825	-0.84905\\
7.84	-0.84971\\
7.855	-0.8503\\
7.87	-0.85288\\
7.885	-0.8548\\
7.9	-0.85221\\
7.915	-0.85206\\
7.93	-0.85433\\
7.945	-0.85636\\
7.96	-0.85788\\
7.975	-0.85551\\
7.99	-0.8671\\
8.005	-0.87135\\
8.02	-0.86516\\
8.035	-0.87154\\
8.05	-0.87139\\
8.065	-0.87199\\
8.08	-0.87206\\
8.095	-0.8588\\
8.11	-0.85778\\
8.125	-0.84877\\
8.14	-0.8513\\
8.155	-0.84881\\
8.17	-0.84172\\
8.185	-0.83765\\
8.2	-0.8344\\
8.215	-0.82933\\
8.23	-0.81536\\
8.245	-0.79994\\
8.26	-0.79111\\
8.275	-0.77825\\
8.29	-0.77185\\
8.305	-0.75757\\
8.32	-0.74334\\
8.335	-0.73872\\
8.35	-0.72368\\
8.365	-0.71002\\
8.38	-0.69993\\
8.395	-0.68795\\
8.41	-0.66896\\
8.425	-0.65308\\
8.44	-0.64002\\
8.455	-0.62224\\
8.47	-0.61143\\
8.485	-0.60256\\
8.5	-0.57604\\
8.515	-0.55926\\
8.53	-0.52367\\
8.545	-0.4984\\
8.56	-0.49594\\
8.575	-0.48289\\
8.59	-0.46597\\
8.605	-0.45218\\
8.62	-0.42911\\
8.635	-0.40534\\
8.65	-0.36293\\
8.665	-0.34357\\
8.68	-0.31132\\
8.695	-0.28886\\
8.71	-0.26893\\
8.725	-0.25424\\
8.74	-0.23431\\
8.755	-0.20905\\
8.77	-0.17697\\
8.785	-0.15052\\
8.8	-0.13168\\
8.815	-0.10951\\
8.83	-0.088481\\
8.845	-0.068528\\
8.86	-0.05469\\
8.875	-0.032216\\
8.89	-0.016054\\
8.905	0.00072881\\
8.92	-0.011506\\
8.935	-0.010955\\
8.95	-0.0054497\\
8.965	0.0040918\\
8.98	0.0075217\\
8.995	0.016067\\
9.01	0.02728\\
9.025	0.035111\\
9.04	0.055501\\
9.055	0.064405\\
9.07	0.086085\\
9.085	0.09846\\
9.1	0.10885\\
9.115	0.10942\\
9.13	0.12505\\
9.145	0.13735\\
9.16	0.14088\\
9.175	0.14946\\
9.19	0.17452\\
9.205	0.19845\\
9.22	0.22593\\
9.235	0.24907\\
9.25	0.25627\\
9.265	0.27645\\
9.28	0.30459\\
9.295	0.3295\\
9.31	0.33559\\
9.325	0.35122\\
9.34	0.35819\\
9.355	0.3713\\
9.37	0.36625\\
9.385	0.3844\\
9.4	0.39083\\
9.415	0.39966\\
9.43	0.40866\\
9.445	0.42813\\
9.46	0.43617\\
9.475	0.45409\\
9.49	0.4621\\
9.505	0.47839\\
9.52	0.49834\\
9.535	0.51089\\
9.55	0.51051\\
9.565	0.51928\\
9.58	0.5251\\
9.595	0.5372\\
9.61	0.53581\\
9.625	0.52729\\
9.64	0.52448\\
9.655	0.52838\\
9.67	0.53316\\
9.685	0.54307\\
9.7	0.54519\\
9.715	0.54544\\
9.73	0.55487\\
9.745	0.55813\\
9.76	0.55388\\
9.775	0.55245\\
9.79	0.53638\\
9.805	0.53201\\
9.82	0.52717\\
9.835	0.52226\\
9.85	0.51781\\
9.865	0.51117\\
9.88	0.50515\\
9.895	0.51952\\
9.91	0.51307\\
9.925	0.51196\\
9.94	0.51334\\
9.955	0.50354\\
9.97	0.49304\\
9.985	0.47707\\
10	0.45313\\
10.015	0.44\\
10.03	0.40525\\
10.045	0.37905\\
10.06	0.35905\\
10.075	0.33913\\
10.09	0.34438\\
10.105	0.33334\\
10.12	0.32817\\
10.135	0.3321\\
10.15	0.33105\\
10.165	0.3255\\
10.18	0.31731\\
10.195	0.32921\\
10.21	0.32256\\
10.225	0.32962\\
10.24	0.33353\\
10.255	0.32895\\
10.27	0.32478\\
10.285	0.30821\\
10.3	0.2947\\
10.315	0.28584\\
10.33	0.26379\\
10.345	0.25345\\
10.36	0.24229\\
10.375	0.23723\\
10.39	0.22452\\
10.405	0.2157\\
10.42	0.20414\\
10.435	0.20662\\
10.45	0.20158\\
10.465	0.19415\\
10.48	0.18607\\
10.495	0.18098\\
10.51	0.16623\\
10.525	0.15529\\
10.54	0.15129\\
10.555	0.13969\\
10.57	0.14463\\
10.585	0.13326\\
10.6	0.12685\\
10.615	0.11449\\
10.63	0.10324\\
10.645	0.076868\\
10.66	0.060558\\
10.675	0.044593\\
10.69	0.021041\\
10.705	0.0030699\\
10.72	-0.022907\\
10.735	-0.062705\\
10.75	-0.090207\\
10.765	-0.10447\\
10.78	-0.13007\\
10.795	-0.14719\\
10.81	-0.1725\\
10.825	-0.18717\\
10.84	-0.20717\\
10.855	-0.24119\\
10.87	-0.27024\\
10.885	-0.2943\\
10.9	-0.32516\\
10.915	-0.35123\\
10.93	-0.36539\\
10.945	-0.37883\\
10.96	-0.39059\\
10.975	-0.41096\\
10.99	-0.42483\\
11.005	-0.43373\\
11.02	-0.44142\\
11.035	-0.45964\\
11.05	-0.4721\\
11.065	-0.48476\\
11.08	-0.49115\\
11.095	-0.49796\\
11.11	-0.50111\\
11.125	-0.50443\\
11.14	-0.51112\\
11.155	-0.51623\\
11.17	-0.51973\\
11.185	-0.53835\\
11.2	-0.5346\\
11.215	-0.53838\\
11.23	-0.5497\\
11.245	-0.54231\\
11.26	-0.54785\\
11.275	-0.55451\\
11.29	-0.56495\\
11.305	-0.56848\\
11.32	-0.57626\\
11.335	-0.58016\\
11.35	-0.57519\\
11.365	-0.57801\\
11.38	-0.57367\\
11.395	-0.57567\\
11.41	-0.57773\\
11.425	-0.5799\\
11.44	-0.56626\\
11.455	-0.55652\\
11.47	-0.56342\\
11.485	-0.56857\\
11.5	-0.56665\\
11.515	-0.57129\\
11.53	-0.57486\\
11.545	-0.57897\\
11.56	-0.5855\\
11.575	-0.58519\\
11.59	-0.58117\\
11.605	-0.59123\\
11.62	-0.58607\\
11.635	-0.58691\\
11.65	-0.57992\\
11.665	-0.58242\\
11.68	-0.58484\\
11.695	-0.58485\\
11.71	-0.59541\\
11.725	-0.5944\\
11.74	-0.59653\\
11.755	-0.59923\\
11.77	-0.60164\\
11.785	-0.6196\\
11.8	-0.62024\\
11.815	-0.61628\\
11.83	-0.61232\\
11.845	-0.60899\\
11.86	-0.59324\\
11.875	-0.6038\\
11.89	-0.60393\\
11.905	-0.60824\\
11.92	-0.60877\\
11.935	-0.60901\\
11.95	-0.60639\\
11.965	-0.61236\\
11.98	-0.61012\\
11.995	-0.61053\\
12.01	-0.61149\\
12.025	-0.61242\\
12.04	-0.60621\\
12.055	-0.60109\\
12.07	-0.5915\\
12.085	-0.58989\\
12.1	-0.5884\\
12.115	-0.58642\\
12.13	-0.57687\\
12.145	-0.58045\\
12.16	-0.57784\\
12.175	-0.56188\\
12.19	-0.55871\\
12.205	-0.55446\\
12.22	-0.55378\\
12.235	-0.54572\\
12.25	-0.53278\\
12.265	-0.52606\\
12.28	-0.52531\\
12.295	-0.52365\\
12.31	-0.51482\\
12.325	-0.50861\\
12.34	-0.50281\\
12.355	-0.48836\\
12.37	-0.47935\\
12.385	-0.47597\\
12.4	-0.46589\\
12.415	-0.45698\\
12.43	-0.43766\\
12.445	-0.41823\\
12.46	-0.39741\\
12.475	-0.38122\\
12.49	-0.36575\\
12.505	-0.36088\\
12.52	-0.35845\\
12.535	-0.33156\\
12.55	-0.31544\\
12.565	-0.28774\\
12.58	-0.26308\\
12.595	-0.25204\\
12.61	-0.23352\\
12.625	-0.22755\\
12.64	-0.21407\\
12.655	-0.19331\\
12.67	-0.1695\\
12.685	-0.12506\\
12.7	-0.078666\\
12.715	-0.049891\\
12.73	-0.01572\\
12.745	0.01055\\
12.76	0.029352\\
12.775	0.050687\\
12.79	0.068081\\
12.805	0.09061\\
12.82	0.1007\\
12.835	0.12062\\
12.85	0.14679\\
12.865	0.16599\\
12.88	0.17239\\
12.895	0.19607\\
12.91	0.21042\\
12.925	0.22554\\
12.94	0.22232\\
12.955	0.23372\\
12.97	0.23809\\
12.985	0.24933\\
13	0.26818\\
13.015	0.27009\\
13.03	0.27313\\
13.045	0.28783\\
13.06	0.28776\\
13.075	0.31416\\
13.09	0.35121\\
13.105	0.36974\\
13.12	0.37862\\
13.135	0.38905\\
13.15	0.39808\\
13.165	0.41085\\
13.18	0.41588\\
13.195	0.42314\\
13.21	0.43758\\
13.225	0.44556\\
13.24	0.47198\\
13.255	0.49851\\
13.27	0.52659\\
13.285	0.54581\\
13.3	0.55215\\
13.315	0.56737\\
13.33	0.58186\\
13.345	0.61214\\
13.36	0.62659\\
13.375	0.6222\\
13.39	0.61819\\
13.405	0.61426\\
13.42	0.62354\\
13.435	0.63\\
13.45	0.63484\\
13.465	0.65629\\
13.48	0.67284\\
13.495	0.69577\\
13.51	0.70399\\
13.525	0.73478\\
13.54	0.74891\\
13.555	0.76485\\
13.57	0.7809\\
13.585	0.78213\\
13.6	0.79505\\
13.615	0.8038\\
13.63	0.82039\\
13.645	0.83138\\
13.66	0.83293\\
13.675	0.83866\\
13.69	0.83038\\
13.705	0.83132\\
13.72	0.81824\\
13.735	0.81619\\
13.75	0.80961\\
13.765	0.80915\\
13.78	0.81072\\
13.795	0.80357\\
13.81	0.79601\\
13.825	0.79228\\
13.84	0.79431\\
13.855	0.79365\\
13.87	0.7979\\
13.885	0.79146\\
13.9	0.79441\\
13.915	0.793\\
13.93	0.79654\\
13.945	0.79449\\
13.96	0.80255\\
13.975	0.79663\\
13.99	0.79108\\
14.005	0.7764\\
14.02	0.76521\\
14.035	0.75248\\
14.05	0.73264\\
14.065	0.70876\\
14.08	0.68901\\
14.095	0.65964\\
14.11	0.6442\\
14.125	0.6327\\
14.14	0.62093\\
14.155	0.61609\\
14.17	0.60249\\
14.185	0.60826\\
14.2	0.61208\\
14.215	0.61391\\
14.23	0.61954\\
14.245	0.61919\\
14.26	0.61418\\
14.275	0.61122\\
14.29	0.60563\\
14.305	0.59891\\
14.32	0.59065\\
14.335	0.57882\\
14.35	0.57265\\
14.365	0.56421\\
14.38	0.55001\\
14.395	0.54186\\
14.41	0.53462\\
14.425	0.52404\\
14.44	0.51564\\
14.455	0.51318\\
14.47	0.5063\\
14.485	0.49711\\
14.5	0.48057\\
14.515	0.46912\\
14.53	0.45692\\
14.545	0.44832\\
14.56	0.43478\\
14.575	0.43127\\
14.59	0.43738\\
14.605	0.43482\\
14.62	0.40847\\
14.635	0.39385\\
14.65	0.37024\\
14.665	0.34747\\
14.68	0.33309\\
14.695	0.31619\\
14.71	0.29372\\
14.725	0.26566\\
14.74	0.2491\\
14.755	0.22653\\
14.77	0.20443\\
14.785	0.18686\\
14.8	0.15857\\
14.815	0.12917\\
14.83	0.098558\\
14.845	0.083148\\
14.86	0.05653\\
14.875	0.031144\\
14.89	0.010671\\
14.905	-0.0026236\\
14.92	-0.025941\\
14.935	-0.048323\\
14.95	-0.07088\\
14.965	-0.10144\\
14.98	-0.11963\\
14.995	-0.14299\\
15.01	-0.15177\\
15.025	-0.16013\\
15.04	-0.1711\\
15.055	-0.1854\\
15.07	-0.19387\\
15.085	-0.20087\\
15.1	-0.21678\\
15.115	-0.2259\\
15.13	-0.23707\\
15.145	-0.24279\\
15.16	-0.25113\\
15.175	-0.25865\\
15.19	-0.25761\\
15.205	-0.268\\
15.22	-0.26504\\
15.235	-0.26895\\
15.25	-0.27646\\
15.265	-0.27993\\
15.28	-0.28262\\
15.295	-0.27636\\
15.31	-0.27005\\
15.325	-0.27801\\
15.34	-0.2752\\
15.355	-0.27443\\
15.37	-0.27471\\
15.385	-0.2802\\
15.4	-0.28692\\
15.415	-0.2865\\
15.43	-0.29419\\
15.445	-0.2956\\
15.46	-0.29281\\
15.475	-0.29171\\
15.49	-0.29244\\
15.505	-0.29225\\
15.52	-0.29825\\
15.535	-0.30686\\
15.55	-0.30914\\
15.565	-0.3148\\
15.58	-0.32022\\
15.595	-0.32423\\
15.61	-0.32946\\
15.625	-0.32623\\
15.64	-0.3182\\
15.655	-0.31909\\
15.67	-0.3225\\
15.685	-0.32313\\
15.7	-0.33651\\
15.715	-0.32183\\
15.73	-0.32072\\
15.745	-0.32953\\
15.76	-0.32546\\
15.775	-0.32595\\
15.79	-0.32561\\
15.805	-0.32683\\
15.82	-0.3211\\
15.835	-0.32085\\
15.85	-0.3171\\
15.865	-0.32212\\
15.88	-0.31773\\
15.895	-0.32224\\
15.91	-0.31718\\
15.925	-0.32608\\
15.94	-0.32596\\
15.955	-0.32606\\
15.97	-0.32477\\
15.985	-0.32565\\
16	-0.31901\\
16.015	-0.31919\\
16.03	-0.31433\\
16.045	-0.31411\\
16.06	-0.32188\\
16.075	-0.31446\\
16.09	-0.32439\\
16.105	-0.33838\\
16.12	-0.34087\\
16.135	-0.33908\\
16.15	-0.34019\\
16.165	-0.33226\\
16.18	-0.32187\\
16.195	-0.31984\\
16.21	-0.31682\\
16.225	-0.31067\\
16.24	-0.30801\\
16.255	-0.29813\\
16.27	-0.29172\\
16.285	-0.28601\\
16.3	-0.27468\\
16.315	-0.26436\\
16.33	-0.25286\\
16.345	-0.243\\
16.36	-0.22328\\
16.375	-0.21225\\
16.39	-0.1983\\
16.405	-0.17619\\
16.42	-0.16348\\
16.435	-0.14865\\
16.45	-0.14004\\
16.465	-0.13663\\
16.48	-0.12561\\
16.495	-0.12645\\
16.51	-0.11293\\
16.525	-0.10589\\
16.54	-0.094501\\
16.555	-0.086057\\
16.57	-0.072636\\
16.585	-0.062125\\
16.6	-0.050987\\
16.615	-0.043741\\
16.63	-0.029224\\
16.645	-0.011879\\
16.66	0.0091607\\
16.675	0.029665\\
16.69	0.058608\\
16.705	0.09546\\
16.72	0.13071\\
16.735	0.16242\\
16.75	0.18752\\
16.765	0.21062\\
16.78	0.24108\\
16.795	0.26474\\
16.81	0.28859\\
16.825	0.3109\\
16.84	0.3296\\
16.855	0.35027\\
16.87	0.37093\\
16.885	0.38282\\
16.9	0.39999\\
16.915	0.41291\\
16.93	0.43675\\
16.945	0.45125\\
16.96	0.45702\\
16.975	0.46625\\
16.99	0.47517\\
17.005	0.49448\\
17.02	0.52173\\
17.035	0.53947\\
17.05	0.53856\\
17.065	0.55234\\
17.08	0.55914\\
17.095	0.55639\\
17.11	0.5838\\
17.125	0.60322\\
17.14	0.61958\\
17.155	0.63286\\
17.17	0.64747\\
17.185	0.66261\\
17.2	0.67121\\
17.215	0.68277\\
17.23	0.70463\\
17.245	0.71628\\
17.26	0.73842\\
17.275	0.75356\\
17.29	0.76615\\
17.305	0.78229\\
17.32	0.79635\\
17.335	0.81491\\
17.35	0.83193\\
17.365	0.84833\\
17.38	0.85835\\
17.395	0.8582\\
17.41	0.86698\\
17.425	0.87162\\
17.44	0.87585\\
17.455	0.88061\\
17.47	0.88743\\
17.485	0.89115\\
17.5	0.91017\\
17.515	0.91681\\
17.53	0.96207\\
17.545	0.99436\\
17.56	1.0056\\
17.575	1.0171\\
17.59	1.0493\\
17.605	1.0573\\
17.62	1.0689\\
17.635	1.0789\\
17.65	1.0923\\
17.665	1.1019\\
17.68	1.118\\
17.695	1.1159\\
17.71	1.1171\\
17.725	1.1066\\
17.74	1.107\\
17.755	1.1172\\
17.77	1.1237\\
17.785	1.126\\
17.8	1.1243\\
17.815	1.1162\\
17.83	1.1182\\
17.845	1.1208\\
17.86	1.129\\
17.875	1.1278\\
17.89	1.124\\
17.905	1.1266\\
17.92	1.13\\
17.935	1.1218\\
17.95	1.1182\\
17.965	1.1162\\
17.98	1.11\\
17.995	1.1035\\
18.01	1.1009\\
18.025	1.0835\\
18.04	1.0747\\
18.055	1.0653\\
18.07	1.0556\\
18.085	1.0352\\
18.1	1.0072\\
18.115	0.99076\\
18.13	0.98027\\
18.145	0.9632\\
18.16	0.93769\\
18.175	0.91518\\
18.19	0.8963\\
18.205	0.88196\\
18.22	0.87205\\
18.235	0.86433\\
18.25	0.86536\\
18.265	0.85139\\
18.28	0.87344\\
18.295	0.87304\\
18.31	0.86769\\
18.325	0.85994\\
18.34	0.84491\\
18.355	0.83708\\
18.37	0.83321\\
18.385	0.82599\\
18.4	0.81497\\
18.415	0.80727\\
18.43	0.79704\\
18.445	0.78879\\
18.46	0.79096\\
18.475	0.77421\\
18.49	0.7708\\
18.505	0.78168\\
18.52	0.77414\\
18.535	0.76741\\
18.55	0.75418\\
18.565	0.75354\\
18.58	0.74113\\
18.595	0.73744\\
18.61	0.72795\\
18.625	0.71516\\
18.64	0.71287\\
18.655	0.70287\\
18.67	0.68483\\
18.685	0.66137\\
18.7	0.64834\\
18.715	0.63252\\
18.73	0.61371\\
18.745	0.58765\\
18.76	0.55221\\
18.775	0.52936\\
18.79	0.49192\\
18.805	0.46006\\
18.82	0.42706\\
18.835	0.41993\\
18.85	0.39345\\
18.865	0.38005\\
18.88	0.36012\\
18.895	0.32867\\
18.91	0.31331\\
18.925	0.29684\\
18.94	0.27707\\
18.955	0.26682\\
18.97	0.24913\\
18.985	0.22785\\
19	0.20579\\
19.015	0.18056\\
19.03	0.15621\\
19.045	0.12573\\
19.06	0.10421\\
19.075	0.084878\\
19.09	0.085451\\
19.105	0.078077\\
19.12	0.067145\\
19.135	0.060173\\
19.15	0.05149\\
19.165	0.041192\\
19.18	0.031055\\
19.195	0.022112\\
19.21	0.014692\\
19.225	0.0018838\\
19.24	-0.0018438\\
19.255	-0.015825\\
19.27	-0.022763\\
19.285	-0.019136\\
19.3	-0.017924\\
19.315	-0.016531\\
19.33	-0.02437\\
19.345	-0.026484\\
19.36	-0.018907\\
19.375	-0.016195\\
19.39	-0.019144\\
19.405	-0.018839\\
19.42	-0.017102\\
19.435	-0.00523\\
19.45	0.00047601\\
19.465	0.0031499\\
19.48	-0.0020175\\
19.495	-0.0061928\\
19.51	0.0057404\\
19.525	0.0050688\\
19.54	0.0050677\\
19.555	0.0026466\\
19.57	0.0023338\\
19.585	-0.0041406\\
19.6	-0.0058688\\
19.615	-0.016363\\
19.63	-0.022611\\
19.645	-0.025258\\
19.66	-0.03413\\
19.675	-0.043754\\
19.69	-0.049239\\
19.705	-0.050585\\
19.72	-0.044383\\
19.735	-0.043291\\
19.75	-0.044238\\
19.765	-0.033226\\
19.78	-0.033323\\
19.795	-0.036861\\
19.81	-0.032199\\
19.825	-0.035781\\
19.84	-0.041784\\
19.855	-0.041849\\
19.87	-0.038376\\
19.885	-0.035697\\
19.9	-0.028874\\
19.915	-0.029129\\
19.93	-0.031691\\
19.945	-0.032141\\
19.96	-0.038099\\
19.975	-0.043553\\
19.99	-0.03029\\
20.005	-0.03434\\
20.02	-0.034876\\
20.035	-0.035598\\
20.05	-0.031539\\
20.065	-0.020557\\
20.08	-0.034464\\
20.095	-0.037315\\
20.11	-0.037254\\
20.125	-0.03362\\
20.14	-0.031393\\
20.155	-0.028643\\
20.17	-0.032269\\
20.185	-0.028572\\
20.2	-0.025741\\
20.215	-0.021738\\
20.23	-0.023768\\
20.245	-0.015945\\
20.26	-0.0072526\\
20.275	-0.0027281\\
20.29	0.00056238\\
20.305	-0.0060642\\
20.32	0.0029626\\
20.335	0.0082407\\
20.35	0.016519\\
20.365	0.021355\\
20.38	0.031316\\
20.395	0.039787\\
20.41	0.046453\\
20.425	0.04995\\
20.44	0.052742\\
20.455	0.057445\\
20.47	0.064231\\
20.485	0.075743\\
20.5	0.079469\\
20.515	0.082278\\
20.53	0.093709\\
20.545	0.10954\\
20.56	0.12231\\
20.575	0.14559\\
20.59	0.16231\\
20.605	0.17601\\
20.62	0.19325\\
20.635	0.20837\\
20.65	0.21996\\
20.665	0.23559\\
20.68	0.25799\\
20.695	0.27522\\
20.71	0.31756\\
20.725	0.33822\\
20.74	0.38045\\
20.755	0.42152\\
20.77	0.44727\\
20.785	0.47116\\
20.8	0.5068\\
20.815	0.51669\\
20.83	0.54409\\
20.845	0.56615\\
20.86	0.578\\
20.875	0.60631\\
20.89	0.63244\\
20.905	0.64116\\
20.92	0.65869\\
20.935	0.67255\\
20.95	0.69408\\
20.965	0.72051\\
20.98	0.73627\\
20.995	0.74195\\
21.01	0.76461\\
21.025	0.79474\\
21.04	0.80614\\
21.055	0.8109\\
21.07	0.82302\\
21.085	0.81927\\
21.1	0.82578\\
21.115	0.83025\\
21.13	0.83689\\
21.145	0.85233\\
21.16	0.8873\\
21.175	0.9008\\
21.19	0.89574\\
21.205	0.9157\\
21.22	0.92442\\
21.235	0.93039\\
21.25	0.94326\\
21.265	0.94451\\
21.28	0.96283\\
21.295	0.96356\\
21.31	0.97214\\
21.325	0.99007\\
21.34	1.0173\\
21.355	1.0441\\
21.37	1.0633\\
21.385	1.0887\\
21.4	1.0995\\
21.415	1.1148\\
21.43	1.1038\\
21.445	1.1137\\
21.46	1.126\\
21.475	1.1382\\
21.49	1.1452\\
21.505	1.1567\\
21.52	1.1784\\
21.535	1.1901\\
21.55	1.2092\\
21.565	1.2216\\
21.58	1.2405\\
21.595	1.2637\\
21.61	1.2808\\
21.625	1.3045\\
21.64	1.3208\\
21.655	1.3317\\
21.67	1.3506\\
21.685	1.3621\\
21.7	1.3662\\
21.715	1.3817\\
21.73	1.3878\\
21.745	1.4014\\
21.76	1.4083\\
21.775	1.4132\\
21.79	1.4161\\
21.805	1.407\\
21.82	1.4052\\
21.835	1.4044\\
21.85	1.3896\\
21.865	1.3843\\
21.88	1.3721\\
21.895	1.3645\\
21.91	1.3544\\
21.925	1.3456\\
21.94	1.3497\\
21.955	1.3476\\
21.97	1.3359\\
21.985	1.3317\\
22	1.3201\\
22.015	1.3124\\
22.03	1.3066\\
22.045	1.2989\\
22.06	1.299\\
22.075	1.2881\\
22.09	1.2821\\
22.105	1.2672\\
22.12	1.2468\\
22.135	1.2357\\
22.15	1.2253\\
22.165	1.213\\
22.18	1.1998\\
22.195	1.1905\\
22.21	1.1724\\
22.225	1.1602\\
22.24	1.1672\\
22.255	1.1642\\
22.27	1.1556\\
22.285	1.1529\\
22.3	1.1668\\
22.315	1.1622\\
22.33	1.1627\\
22.345	1.1593\\
22.36	1.1432\\
22.375	1.1325\\
22.39	1.1211\\
22.405	1.1051\\
22.42	1.098\\
22.435	1.0818\\
22.45	1.0767\\
22.465	1.0675\\
22.48	1.0562\\
22.495	1.0459\\
22.51	1.0392\\
22.525	1.0298\\
22.54	1.0208\\
22.555	1.0148\\
22.57	1.0063\\
22.585	1.0054\\
22.6	1.0028\\
22.615	0.99126\\
22.63	0.99596\\
22.645	0.98557\\
22.66	0.97161\\
22.675	0.95729\\
22.69	0.94278\\
22.705	0.93815\\
22.72	0.92518\\
22.735	0.90865\\
22.75	0.89167\\
22.765	0.86632\\
22.78	0.85721\\
22.795	0.84222\\
22.81	0.80826\\
22.825	0.77831\\
22.84	0.74329\\
22.855	0.70906\\
22.87	0.68601\\
22.885	0.66507\\
22.9	0.64606\\
22.915	0.6247\\
22.93	0.60486\\
22.945	0.58266\\
22.96	0.56322\\
22.975	0.53919\\
22.99	0.54547\\
23.005	0.53686\\
23.02	0.5289\\
23.035	0.5126\\
23.05	0.48418\\
23.065	0.46789\\
23.08	0.42093\\
23.095	0.40271\\
23.11	0.38589\\
23.125	0.35395\\
23.14	0.33916\\
23.155	0.33304\\
23.17	0.31825\\
23.185	0.29291\\
23.2	0.2922\\
23.215	0.28745\\
23.23	0.27966\\
23.245	0.27628\\
23.26	0.26453\\
23.275	0.26081\\
23.29	0.25598\\
23.305	0.24926\\
23.32	0.24705\\
23.335	0.2572\\
23.35	0.24991\\
23.365	0.2516\\
23.38	0.253\\
23.395	0.25201\\
23.41	0.24712\\
23.425	0.24843\\
23.44	0.25688\\
23.455	0.26425\\
23.47	0.26517\\
23.485	0.26882\\
23.5	0.26784\\
23.515	0.26817\\
23.53	0.26665\\
23.545	0.27304\\
23.56	0.27118\\
23.575	0.26362\\
23.59	0.25974\\
23.605	0.26165\\
23.62	0.26331\\
23.635	0.26534\\
23.65	0.27502\\
23.665	0.27406\\
23.68	0.27441\\
23.695	0.27206\\
23.71	0.27616\\
23.725	0.2746\\
23.74	0.27034\\
23.755	0.27165\\
23.77	0.25702\\
23.785	0.25338\\
23.8	0.24818\\
23.815	0.24405\\
23.83	0.25606\\
23.845	0.2535\\
23.86	0.26588\\
23.875	0.26597\\
23.89	0.27184\\
23.905	0.27166\\
23.92	0.27856\\
23.935	0.2913\\
23.95	0.28392\\
23.965	0.28297\\
23.98	0.27077\\
23.995	0.28085\\
24.01	0.28186\\
24.025	0.28863\\
24.04	0.28043\\
24.055	0.27789\\
24.07	0.27805\\
24.085	0.27239\\
24.1	0.26418\\
24.115	0.25879\\
24.13	0.26379\\
24.145	0.25676\\
24.16	0.24945\\
24.175	0.25086\\
24.19	0.24759\\
24.205	0.24364\\
24.22	0.23834\\
24.235	0.24839\\
24.25	0.24627\\
24.265	0.25662\\
24.28	0.27153\\
24.295	0.27463\\
24.31	0.27651\\
24.325	0.28153\\
24.34	0.29038\\
24.355	0.2959\\
24.37	0.30029\\
24.385	0.31157\\
24.4	0.32028\\
24.415	0.33087\\
24.43	0.33198\\
24.445	0.32429\\
24.46	0.3329\\
24.475	0.33254\\
24.49	0.32724\\
24.505	0.33644\\
24.52	0.34731\\
24.535	0.3459\\
24.55	0.36176\\
24.565	0.3704\\
24.58	0.39226\\
24.595	0.40112\\
24.61	0.40908\\
24.625	0.42061\\
24.64	0.43657\\
24.655	0.44261\\
24.67	0.45528\\
24.685	0.46375\\
24.7	0.48332\\
24.715	0.4974\\
24.73	0.53262\\
24.745	0.56411\\
24.76	0.60263\\
24.775	0.63835\\
24.79	0.65958\\
24.805	0.68054\\
24.82	0.70434\\
24.835	0.72679\\
24.85	0.74908\\
24.865	0.77421\\
24.88	0.79605\\
24.895	0.81047\\
24.91	0.82828\\
24.925	0.84903\\
24.94	0.86175\\
24.955	0.90041\\
24.97	0.92138\\
24.985	0.95042\\
25	0.96993\\
};
\end{axis}
\end{tikzpicture}%

==> pretty_GP_error.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.21560,0.49411,0.72150}%
\definecolor{mycolor1}{rgb}{0.56, 0.08, 0.03}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.598036in,
height=0.692783in,
at={(0.448276in,0.344373in)},
scale only axis,
xmin=0,
xmax=25,
xlabel={simulation time [s]},
xmajorgrids,
ymin=-0.1,
%ymax=0.1,
ymax=0.3,
ylabel={$\text{GP error [}^\circ\text{]}$},
ymajorgrids
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1.555	0.0030307\\
1.57	-0.0094551\\
1.585	0.0070401\\
1.6	0.025041\\
1.615	-0.0055175\\
1.63	-0.040727\\
1.645	0.0096435\\
1.66	-0.0079636\\
1.675	0.00096096\\
1.69	-0.033939\\
1.705	0.040586\\
1.72	0.027337\\
1.735	0.009946\\
1.75	0.015538\\
1.765	0.012014\\
1.78	0.01634\\
1.795	-0.015096\\
1.81	-0.011864\\
1.825	0.019978\\
1.84	0.012548\\
1.855	0.025894\\
1.87	0.026355\\
1.885	-0.0083482\\
1.9	-0.025136\\
1.915	-0.064328\\
1.93	0.0018845\\
1.945	0.022794\\
1.96	0.033751\\
1.975	0.011563\\
1.99	-0.022031\\
2.005	-0.024991\\
2.02	0.0046456\\
2.035	0.0031078\\
2.05	0.049451\\
2.065	0.027887\\
2.08	-0.0045357\\
2.095	0.020151\\
2.11	-0.01159\\
2.125	0.0096564\\
2.14	0.035729\\
2.155	0.024928\\
2.17	0.024224\\
2.185	0.0095224\\
2.2	0.040921\\
2.215	0.033101\\
2.23	-0.0011271\\
2.245	-0.0076638\\
2.26	-0.021333\\
2.275	-0.034663\\
2.29	-0.04188\\
2.305	-0.038282\\
2.32	-0.049771\\
2.335	-0.056494\\
2.35	-0.0081775\\
2.365	-0.008273\\
2.38	-0.035158\\
2.395	-0.012275\\
2.41	0.0060631\\
2.425	0.016775\\
2.44	0.0056636\\
2.455	0.043736\\
2.47	0.029051\\
2.485	-0.005976\\
2.5	0.019832\\
2.515	-0.0049299\\
2.53	-0.050126\\
2.545	-0.042484\\
2.56	-0.034151\\
2.575	0.018063\\
2.59	0.02815\\
2.605	0.019417\\
2.62	0.009279\\
2.635	-0.001436\\
2.65	0.024047\\
2.665	0.024697\\
2.68	-0.0037482\\
2.695	-0.01133\\
2.71	-0.054715\\
2.725	-0.04947\\
2.74	0.019647\\
2.755	0.03932\\
2.77	0.011856\\
2.785	0.023134\\
2.8	0.030104\\
2.815	0.0080727\\
2.83	-0.022864\\
2.845	-0.0017186\\
2.86	0.04538\\
2.875	-0.013967\\
2.89	-0.033429\\
2.905	-0.016292\\
2.92	-0.0036189\\
2.935	-0.011741\\
2.95	0.022185\\
2.965	0.035789\\
2.98	0.020317\\
2.995	-0.02541\\
3.01	0.0058729\\
3.025	0.016717\\
3.04	-0.012684\\
3.055	0.021714\\
3.07	0.0052867\\
3.085	0.022355\\
3.1	0.01218\\
3.115	0.011515\\
3.13	-0.00071162\\
3.145	0.023525\\
3.16	-0.049146\\
3.175	-0.0012992\\
3.19	-0.013936\\
3.205	0.011111\\
3.22	-0.003529\\
3.235	-0.032333\\
3.25	-0.03675\\
3.265	-0.034943\\
3.28	-0.010712\\
3.295	0.00068305\\
3.31	-0.022457\\
3.325	-0.023383\\
3.34	-0.0057996\\
3.355	0.014412\\
3.37	0.0037491\\
3.385	-0.0078699\\
3.4	-0.019742\\
3.415	-0.015066\\
3.43	0.0043414\\
3.445	0.018167\\
3.46	0.0074025\\
3.475	-0.010053\\
3.49	0.006597\\
3.505	0.017546\\
3.52	0.018295\\
3.535	-0.021358\\
3.55	0.042247\\
3.565	-0.013529\\
3.58	0.013556\\
3.595	0.03095\\
3.61	-0.0033839\\
3.625	-0.019515\\
3.64	-0.008135\\
3.655	0.033719\\
3.67	0.02252\\
3.685	0.01748\\
3.7	0.017852\\
3.715	0.0021908\\
3.73	-0.0065667\\
3.745	-0.0045905\\
3.76	0.0063677\\
3.775	0.02265\\
3.79	0.016104\\
3.805	-0.0055758\\
3.82	-0.006622\\
3.835	-0.0092318\\
3.85	0.015317\\
3.865	0.013954\\
3.88	-0.0025569\\
3.895	-0.013293\\
3.91	-0.037042\\
3.925	-0.05317\\
3.94	0.022192\\
3.955	0.015113\\
3.97	0.026468\\
3.985	-0.0020621\\
4	-0.035498\\
4.015	-0.022953\\
4.03	-0.059354\\
4.045	-0.028672\\
4.06	-0.020838\\
4.075	0.028404\\
4.09	0.017307\\
4.105	0.00042185\\
4.12	0.0022195\\
4.135	0.010306\\
4.15	0.010731\\
4.165	0.017787\\
4.18	0.024785\\
4.195	0.023966\\
4.21	0.00962\\
4.225	0.013355\\
4.24	-0.010539\\
4.255	-0.016073\\
4.27	-0.010992\\
4.285	-0.021493\\
4.3	-0.0091242\\
4.315	0.028015\\
4.33	0.017238\\
4.345	-0.013311\\
4.36	-0.035605\\
4.375	-0.045464\\
4.39	-0.018156\\
4.405	0.05348\\
4.42	-0.025067\\
4.435	-0.015695\\
4.45	0.0064508\\
4.465	0.037964\\
4.48	0.023974\\
4.495	0.055741\\
4.51	0.056993\\
4.525	0.04516\\
4.54	0.010023\\
4.555	0.013506\\
4.57	0.012434\\
4.585	-0.052899\\
4.6	-0.067716\\
4.615	-0.02141\\
4.63	0.01048\\
4.645	0.018731\\
4.66	0.013364\\
4.675	0.015543\\
4.69	0.0067171\\
4.705	0.0099832\\
4.72	0.034646\\
4.735	-0.025264\\
4.75	-0.0077454\\
4.765	0.020731\\
4.78	-0.0079405\\
4.795	-0.038418\\
4.81	-0.039398\\
4.825	-0.027497\\
4.84	-0.01153\\
4.855	-0.049195\\
4.87	-0.026027\\
4.885	0.023581\\
4.9	0.01434\\
4.915	-0.02471\\
4.93	0.0090253\\
4.945	0.014853\\
4.96	-0.0032991\\
4.975	-0.0014762\\
4.99	-0.0083813\\
5.005	0.0060323\\
5.02	0.034003\\
5.035	-0.0013054\\
5.05	0.0073452\\
5.065	0.038867\\
5.08	0.016947\\
5.095	0.041004\\
5.11	-0.0021241\\
5.125	0.00029791\\
5.14	0.011456\\
5.155	-0.01683\\
5.17	0.017088\\
5.185	-0.004592\\
5.2	0.0065181\\
5.215	-0.024365\\
5.23	-0.0053175\\
5.245	-0.02961\\
5.26	-0.012936\\
5.275	-0.02106\\
5.29	-0.016981\\
5.305	0.0011814\\
5.32	0.027494\\
5.335	0.043039\\
5.35	0.024167\\
5.365	0.0147\\
5.38	0.019393\\
5.395	0.03027\\
5.41	0.020072\\
5.425	0.0055268\\
5.44	0.024559\\
5.455	-0.0083872\\
5.47	-0.033354\\
5.485	-0.01376\\
5.5	0.016678\\
5.515	-0.016516\\
5.53	-0.0030055\\
5.545	-0.033062\\
5.56	-0.017722\\
5.575	0.0013975\\
5.59	0.012315\\
5.605	0.0030272\\
5.62	-0.026335\\
5.635	-0.0074137\\
5.65	-0.0013645\\
5.665	-0.011017\\
5.68	-0.026164\\
5.695	-0.032756\\
5.71	-0.002128\\
5.725	0.021783\\
5.74	0.015924\\
5.755	-0.016135\\
5.77	-0.010953\\
5.785	0.0063697\\
5.8	-0.016246\\
5.815	-0.0016568\\
5.83	0.01743\\
5.845	0.0057302\\
5.86	-0.014595\\
5.875	-0.005898\\
5.89	0.01275\\
5.905	0.018759\\
5.92	-0.0076813\\
5.935	0.0065\\
5.95	0.011922\\
5.965	0.018139\\
5.98	-0.015368\\
5.995	-0.011416\\
6.01	-0.0084529\\
6.025	0.017033\\
6.04	0.011103\\
6.055	-0.0032018\\
6.07	-0.0098996\\
6.085	0.017596\\
6.1	0.051904\\
6.115	0.054746\\
6.13	0.026747\\
6.145	-0.0020965\\
6.16	-0.0054107\\
6.175	-0.019957\\
6.19	-0.0085943\\
6.205	0.024663\\
6.22	0.041783\\
6.235	-0.00026176\\
6.25	-0.021824\\
6.265	-0.014505\\
6.28	-0.062882\\
6.295	0.010144\\
6.31	-0.034616\\
6.325	-0.045822\\
6.34	-0.019664\\
6.355	-0.008642\\
6.37	-0.021486\\
6.385	-0.0099818\\
6.4	0.013059\\
6.415	0.0026966\\
6.43	0.0009667\\
6.445	-0.0079556\\
6.46	0.0086033\\
6.475	0.019844\\
6.49	0.014243\\
6.505	0.0054081\\
6.52	0.012594\\
6.535	0.028134\\
6.55	0.030679\\
6.565	0.0077195\\
6.58	-0.025763\\
6.595	-0.041517\\
6.61	-0.016686\\
6.625	0.027893\\
6.64	0.014366\\
6.655	-0.032865\\
6.67	-0.022457\\
6.685	-0.034932\\
6.7	0.015614\\
6.715	0.023165\\
6.73	0.0054057\\
6.745	0.048141\\
6.76	0.00055091\\
6.775	-0.020569\\
6.79	-0.067434\\
6.805	-0.039885\\
6.82	-0.031885\\
6.835	-0.042484\\
6.85	-0.01328\\
6.865	0.0078248\\
6.88	0.0078944\\
6.895	0.013903\\
6.91	0.013718\\
6.925	0.023906\\
6.94	0.03202\\
6.955	0.0021596\\
6.97	0.0028229\\
6.985	0.0052817\\
7	0.028195\\
7.015	0.011741\\
7.03	0.013217\\
7.045	0.048359\\
7.06	0.026006\\
7.075	0.005133\\
7.09	-0.025452\\
7.105	-0.0041216\\
7.12	-0.040873\\
7.135	0.021081\\
7.15	0.010569\\
7.165	-0.055353\\
7.18	-0.0076979\\
7.195	-0.016789\\
7.21	-0.03121\\
7.225	-0.003353\\
7.24	-0.020462\\
7.255	-0.018799\\
7.27	-0.019352\\
7.285	0.0018366\\
7.3	0.022826\\
7.315	0.0026428\\
7.33	-0.011121\\
7.345	-0.0066171\\
7.36	-0.02946\\
7.375	0.01164\\
7.39	0.031515\\
7.405	0.0069938\\
7.42	-0.012339\\
7.435	-0.015123\\
7.45	-0.0068591\\
7.465	0.0065626\\
7.48	-0.0051677\\
7.495	-0.0074109\\
7.51	-0.0009244\\
7.525	-0.019518\\
7.54	-0.026336\\
7.555	0.0089591\\
7.57	0.024354\\
7.585	-0.023889\\
7.6	-0.009367\\
7.615	0.029144\\
7.63	0.027024\\
7.645	0.020548\\
7.66	0.024685\\
7.675	-0.015435\\
7.69	-0.037889\\
7.705	0.0087979\\
7.72	0.0088181\\
7.735	0.034262\\
7.75	0.0023988\\
7.765	-0.019388\\
7.78	-0.017476\\
7.795	0.013237\\
7.81	-0.0058374\\
7.825	-0.0022455\\
7.84	-0.021458\\
7.855	0.0097647\\
7.87	-0.012149\\
7.885	0.027271\\
7.9	0.014659\\
7.915	0.0020593\\
7.93	0.024901\\
7.945	-0.042298\\
7.96	-0.035313\\
7.975	-0.030397\\
7.99	-0.0023143\\
8.005	-0.020782\\
8.02	-0.012896\\
8.035	-0.0037484\\
8.05	0.022136\\
8.065	0.0055881\\
8.08	-0.0037615\\
8.095	0.00016082\\
8.11	-0.0027623\\
8.125	0.021018\\
8.14	0.020447\\
8.155	0.024172\\
8.17	-0.0073323\\
8.185	-0.020721\\
8.2	-0.0042382\\
8.215	-0.018625\\
8.23	-0.0097353\\
8.245	-0.017252\\
8.26	-0.013487\\
8.275	0.0023851\\
8.29	0.027898\\
8.305	-0.03177\\
8.32	0.008761\\
8.335	-0.021809\\
8.35	0.0058253\\
8.365	0.0059945\\
8.38	-0.023305\\
8.395	-0.014984\\
8.41	0.0056815\\
8.425	-5.483e-05\\
8.44	-0.017507\\
8.455	0.0028135\\
8.47	0.023482\\
8.485	0.016105\\
8.5	-0.0081017\\
8.515	-0.033421\\
8.53	0.0089314\\
8.545	0.030508\\
8.56	0.040454\\
8.575	0.0030568\\
8.59	0.026772\\
8.605	0.027577\\
8.62	0.027915\\
8.635	0.00069225\\
8.65	0.0040281\\
8.665	0.048482\\
8.68	0.017602\\
8.695	0.016683\\
8.71	-0.0081827\\
8.725	-0.051194\\
8.74	-0.014394\\
8.755	-0.0037625\\
8.77	0.0026249\\
8.785	-0.010736\\
8.8	-0.033883\\
8.815	-0.027456\\
8.83	-0.018566\\
8.845	-0.014326\\
8.86	-0.022269\\
8.875	-0.010456\\
8.89	0.0083487\\
8.905	0.013491\\
8.92	-0.027849\\
8.935	-0.00010646\\
8.95	0.0073471\\
8.965	-0.034379\\
8.98	-0.018608\\
8.995	-0.024575\\
9.01	-0.036417\\
9.025	-0.0069727\\
9.04	-0.020812\\
9.055	-0.016377\\
9.07	0.021619\\
9.085	-0.006459\\
9.1	0.052803\\
9.115	0.049156\\
9.13	0.075264\\
9.145	0.041928\\
9.16	0.05793\\
9.175	0.033683\\
9.19	0.037203\\
9.205	0.036437\\
9.22	0.01522\\
9.235	0.025049\\
9.25	0.012532\\
9.265	-0.034063\\
9.28	-0.039549\\
9.295	0.0084636\\
9.31	0.00031498\\
9.325	-0.025654\\
9.34	-0.018937\\
9.355	-0.020942\\
9.37	-0.015\\
9.385	-0.0094855\\
9.4	0.018218\\
9.415	0.047489\\
9.43	0.010792\\
9.445	0.040637\\
9.46	0.022436\\
9.475	0.012217\\
9.49	-0.045311\\
9.505	0.022209\\
9.52	0.026955\\
9.535	-0.0058682\\
9.55	-0.016909\\
9.565	0.0030076\\
9.58	0.0031505\\
9.595	-0.0086255\\
9.61	-0.0081784\\
9.625	0.0096215\\
9.64	0.03315\\
9.655	-0.021668\\
9.67	-0.019442\\
9.685	0.011468\\
9.7	0.027843\\
9.715	0.032805\\
9.73	0.0049542\\
9.745	-0.024498\\
9.76	0.006616\\
9.775	0.018408\\
9.79	0.00034483\\
9.805	-0.030588\\
9.82	0.0077223\\
9.835	-2.9971e-05\\
9.85	0.020208\\
9.865	-0.00044274\\
9.88	-0.018562\\
9.895	-0.019727\\
9.91	0.010799\\
9.925	0.0099888\\
9.94	-0.017508\\
9.955	-0.028042\\
9.97	0.014336\\
9.985	0.0024596\\
10	-0.013954\\
10.015	-0.022569\\
10.03	-0.028822\\
10.045	-0.003635\\
10.06	0.0071123\\
10.075	-0.004067\\
10.09	-0.031612\\
10.105	-0.0010377\\
10.12	0.026375\\
10.135	-0.009947\\
10.15	0.021893\\
10.165	0.038057\\
10.18	0.0078855\\
10.195	0.045909\\
10.21	0.041524\\
10.225	-0.014882\\
10.24	0.019803\\
10.255	-0.017192\\
10.27	-0.022535\\
10.285	-0.0097525\\
10.3	-0.0059915\\
10.315	-0.012422\\
10.33	-0.021785\\
10.345	-0.03667\\
10.36	-0.048149\\
10.375	-0.03585\\
10.39	0.012086\\
10.405	-0.0045856\\
10.42	-0.024503\\
10.435	-0.021303\\
10.45	0.0099917\\
10.465	0.045707\\
10.48	0.046678\\
10.495	0.010819\\
10.51	-0.0065694\\
10.525	-0.0010192\\
10.54	0.013258\\
10.555	0.051089\\
10.57	0.028668\\
10.585	-0.0025595\\
10.6	0.018554\\
10.615	0.048748\\
10.63	-0.018468\\
10.645	-0.037968\\
10.66	-0.034945\\
10.675	0.035972\\
10.69	0.034086\\
10.705	0.0089154\\
10.72	-0.024744\\
10.735	-0.020397\\
10.75	0.010241\\
10.765	0.01354\\
10.78	-0.0094912\\
10.795	-0.030673\\
10.81	-0.025668\\
10.825	-0.033477\\
10.84	-0.034766\\
10.855	-0.044659\\
10.87	-0.030383\\
10.885	0.00010043\\
10.9	0.011629\\
10.915	0.0091126\\
10.93	0.02534\\
10.945	-0.017476\\
10.96	0.020562\\
10.975	0.066488\\
10.99	-0.010186\\
11.005	0.017406\\
11.02	-0.012329\\
11.035	0.0037061\\
11.05	0.017585\\
11.065	-0.044888\\
11.08	-0.018016\\
11.095	-0.01713\\
11.11	0.012378\\
11.125	0.026183\\
11.14	0.022027\\
11.155	0.032234\\
11.17	0.024725\\
11.185	0.016666\\
11.2	0.02477\\
11.215	0.0046373\\
11.23	0.0025464\\
11.245	0.017808\\
11.26	0.0043899\\
11.275	-0.023436\\
11.29	0.018769\\
11.305	-0.046794\\
11.32	0.004029\\
11.335	-0.027897\\
11.35	-0.0071778\\
11.365	0.025176\\
11.38	-0.039041\\
11.395	-0.00075356\\
11.41	-0.032889\\
11.425	-0.032489\\
11.44	-0.013988\\
11.455	0.0058891\\
11.47	-0.039271\\
11.485	-0.0038918\\
11.5	0.035702\\
11.515	0.0085815\\
11.53	-0.026772\\
11.545	-0.031618\\
11.56	-0.024385\\
11.575	-0.020361\\
11.59	0.0037782\\
11.605	0.017843\\
11.62	0.03242\\
11.635	-0.00032457\\
11.65	-0.016215\\
11.665	-0.001068\\
11.68	0.0062988\\
11.695	0.0091494\\
11.71	0.028256\\
11.725	0.03151\\
11.74	-0.011899\\
11.755	-0.032636\\
11.77	0.013935\\
11.785	-0.005998\\
11.8	0.0065258\\
11.815	0.00097367\\
11.83	-0.018452\\
11.845	-0.015707\\
11.86	-0.0038345\\
11.875	0.017203\\
11.89	-0.0024731\\
11.905	0.00075527\\
11.92	0.0013128\\
11.935	-0.0028257\\
11.95	0.0059075\\
11.965	0.011607\\
11.98	0.01487\\
11.995	0.012569\\
12.01	-0.020147\\
12.025	-0.0093738\\
12.04	-0.016309\\
12.055	-0.021026\\
12.07	0.0019979\\
12.085	0.006113\\
12.1	-0.031794\\
12.115	0.0127\\
12.13	0.012758\\
12.145	0.0034015\\
12.16	-0.014509\\
12.175	0.0051132\\
12.19	-0.0090479\\
12.205	-0.033772\\
12.22	-0.0083055\\
12.235	-0.0078393\\
12.25	0.0067343\\
12.265	0.026796\\
12.28	0.020714\\
12.295	0.028221\\
12.31	0.036767\\
12.325	0.027407\\
12.34	-0.0048414\\
12.355	-0.021543\\
12.37	-0.029158\\
12.385	-0.02849\\
12.4	-0.018596\\
12.415	-0.045056\\
12.43	-0.040247\\
12.445	-0.043625\\
12.46	-0.01322\\
12.475	0.035808\\
12.49	0.016598\\
12.505	-0.023966\\
12.52	-0.016622\\
12.535	0.01057\\
12.55	-0.02616\\
12.565	0.0014374\\
12.58	0.032524\\
12.595	0.05322\\
12.61	0.035756\\
12.625	0.0056773\\
12.64	-0.0028165\\
12.655	0.020892\\
12.67	0.038832\\
12.685	0.047039\\
12.7	0.038329\\
12.715	0.052291\\
12.73	0.063723\\
12.745	0.048545\\
12.76	0.025453\\
12.775	0.01454\\
12.79	0.0086273\\
12.805	-0.010041\\
12.82	-0.0051943\\
12.835	-0.022257\\
12.85	-0.054583\\
12.865	-0.090692\\
12.88	-0.022833\\
12.895	0.013028\\
12.91	-0.0072821\\
12.925	-0.039219\\
12.94	-0.0079655\\
12.955	-0.031388\\
12.97	0.013954\\
12.985	-0.011213\\
13	-0.015422\\
13.015	-0.052871\\
13.03	-0.041226\\
13.045	0.0011602\\
13.06	0.006814\\
13.075	-0.013702\\
13.09	-0.02173\\
13.105	-0.0031932\\
13.12	0.032528\\
13.135	0.043189\\
13.15	0.027913\\
13.165	0.030561\\
13.18	0.030555\\
13.195	0.029998\\
13.21	0.037073\\
13.225	0.04639\\
13.24	0.050084\\
13.255	-0.014998\\
13.27	0.0057483\\
13.285	-0.0072099\\
13.3	-0.012989\\
13.315	0.011504\\
13.33	0.0095276\\
13.345	-0.00022131\\
13.36	-0.011984\\
13.375	0.010324\\
13.39	-0.015491\\
13.405	-0.0103\\
13.42	0.028437\\
13.435	0.020155\\
13.45	-0.0095326\\
13.465	0.0023627\\
13.48	-0.0088084\\
13.495	-0.030146\\
13.51	-0.026044\\
13.525	-0.017816\\
13.54	-0.0048694\\
13.555	-0.00159\\
13.57	0.0040839\\
13.585	0.016404\\
13.6	0.016685\\
13.615	0.021305\\
13.63	-0.0011237\\
13.645	-0.014997\\
13.66	-0.0013997\\
13.675	0.0061897\\
13.69	-0.041303\\
13.705	-0.0072911\\
13.72	0.014073\\
13.735	-0.049898\\
13.75	0.031404\\
13.765	0.014595\\
13.78	0.01854\\
13.795	-0.0074087\\
13.81	0.047117\\
13.825	-0.017166\\
13.84	0.014262\\
13.855	0.0085511\\
13.87	-0.01757\\
13.885	-0.023626\\
13.9	-0.0012456\\
13.915	0.0016217\\
13.93	0.0054241\\
13.945	0.025306\\
13.96	0.021152\\
13.975	0.015128\\
13.99	-0.022986\\
14.005	0.00015564\\
14.02	0.039624\\
14.035	0.0061953\\
14.05	-0.0017825\\
14.065	-0.0019817\\
14.08	0.0028422\\
14.095	-0.026681\\
14.11	-0.061902\\
14.125	0.0093308\\
14.14	0.017691\\
14.155	-0.018977\\
14.17	0.012966\\
14.185	0.042745\\
14.2	0.015721\\
14.215	0.013699\\
14.23	0.035164\\
14.245	0.0096492\\
14.26	-0.022049\\
14.275	0.013874\\
14.29	-0.00013475\\
14.305	-0.023226\\
14.32	0.014413\\
14.335	0.0058198\\
14.35	-0.014476\\
14.365	-0.019166\\
14.38	-0.020496\\
14.395	0.0030122\\
14.41	-0.0061129\\
14.425	-0.016979\\
14.44	-0.0022162\\
14.455	-0.0085062\\
14.47	0.015401\\
14.485	0.029862\\
14.5	0.0078281\\
14.515	0.035763\\
14.53	-0.017488\\
14.545	0.0064168\\
14.56	0.0086387\\
14.575	0.023648\\
14.59	0.0086967\\
14.605	-0.0018395\\
14.62	-0.01987\\
14.635	-0.035269\\
14.65	-0.006625\\
14.665	-0.010232\\
14.68	-0.034943\\
14.695	-0.013132\\
14.71	-0.0097587\\
14.725	0.00034926\\
14.74	0.041537\\
14.755	0.017899\\
14.77	-0.031457\\
14.785	-0.026808\\
14.8	0.0024898\\
14.815	-0.0086985\\
14.83	0.010593\\
14.845	-0.00017045\\
14.86	-0.02824\\
14.875	-0.024963\\
14.89	0.0063805\\
14.905	-0.0204\\
14.92	-0.02906\\
14.935	-0.0040083\\
14.95	-0.012052\\
14.965	0.032766\\
14.98	0.01125\\
14.995	0.012983\\
15.01	0.019136\\
15.025	0.022416\\
15.04	-0.0019721\\
15.055	0.010384\\
15.07	0.038649\\
15.085	-0.010135\\
15.1	-0.00022447\\
15.115	0.013075\\
15.13	0.010829\\
15.145	0.0025084\\
15.16	-0.0095221\\
15.175	0.018866\\
15.19	0.013647\\
15.205	0.0054575\\
15.22	-0.0099298\\
15.235	-0.028789\\
15.25	0.0074874\\
15.265	0.022025\\
15.28	-0.01205\\
15.295	0.0015493\\
15.31	0.0051653\\
15.325	0.021683\\
15.34	-0.029587\\
15.355	-0.0047043\\
15.37	0.041072\\
15.385	0.0041237\\
15.4	-0.015613\\
15.415	-0.013689\\
15.43	-0.001276\\
15.445	-0.0064338\\
15.46	-0.03056\\
15.475	-0.0029386\\
15.49	0.02115\\
15.505	-0.013403\\
15.52	0.014914\\
15.535	0.014228\\
15.55	-0.012419\\
15.565	-0.024507\\
15.58	-0.0092272\\
15.595	-0.020578\\
15.61	-0.0080269\\
15.625	-0.0069937\\
15.64	-0.0088507\\
15.655	0.032085\\
15.67	0.017\\
15.685	-0.014476\\
15.7	-0.015464\\
15.715	0.010524\\
15.73	-0.0071137\\
15.745	0.0024177\\
15.76	-0.0036819\\
15.775	-0.0034071\\
15.79	0.0054501\\
15.805	0.018305\\
15.82	-0.0066281\\
15.835	-0.0023186\\
15.85	-0.0098227\\
15.865	0.037889\\
15.88	0.045501\\
15.895	0.014115\\
15.91	-0.0041838\\
15.925	0.0042021\\
15.94	0.0023014\\
15.955	0.014177\\
15.97	0.031347\\
15.985	0.028238\\
16	0.0037481\\
16.015	-0.015714\\
16.03	-0.032465\\
16.045	-0.0035024\\
16.06	-0.0015205\\
16.075	-0.024518\\
16.09	-0.011595\\
16.105	-0.0039912\\
16.12	-0.0024698\\
16.135	-0.0058649\\
16.15	-0.016391\\
16.165	-0.040716\\
16.18	0.0088871\\
16.195	0.022654\\
16.21	0.004125\\
16.225	-0.010599\\
16.24	-0.0079423\\
16.255	-0.024243\\
16.27	-0.021801\\
16.285	0.027513\\
16.3	0.011217\\
16.315	-0.011586\\
16.33	0.007767\\
16.345	0.00060482\\
16.36	-0.0030837\\
16.375	0.010153\\
16.39	-0.02966\\
16.405	0.0045453\\
16.42	0.01991\\
16.435	0.046322\\
16.45	-0.014154\\
16.465	0.010156\\
16.48	-0.033679\\
16.495	0.020458\\
16.51	0.0021643\\
16.525	-0.013624\\
16.54	-0.017338\\
16.555	0.025278\\
16.57	0.013898\\
16.585	0.0064105\\
16.6	0.050432\\
16.615	0.018034\\
16.63	-0.002591\\
16.645	0.017839\\
16.66	0.030274\\
16.675	0.022294\\
16.69	0.013594\\
16.705	0.0084083\\
16.72	0.017319\\
16.735	0.014639\\
16.75	0.036649\\
16.765	0.022058\\
16.78	-0.0064761\\
16.795	-0.0046133\\
16.81	-0.041741\\
16.825	-0.036638\\
16.84	-0.01496\\
16.855	-0.048492\\
16.87	-0.06177\\
16.885	-0.065013\\
16.9	-0.044542\\
16.915	-0.0147\\
16.93	0.037736\\
16.945	0.012332\\
16.96	-0.023642\\
16.975	-0.020288\\
16.99	9.4919e-05\\
17.005	0.018117\\
17.02	0.0047986\\
17.035	-0.019274\\
17.05	-0.0086646\\
17.065	0.013484\\
17.08	0.010896\\
17.095	0.027245\\
17.11	0.024825\\
17.125	-0.032794\\
17.14	-0.018563\\
17.155	0.011765\\
17.17	0.010061\\
17.185	0.0026485\\
17.2	0.016532\\
17.215	0.016588\\
17.23	0.015027\\
17.245	0.033237\\
17.26	0.026697\\
17.275	0.029304\\
17.29	0.0073891\\
17.305	0.028915\\
17.32	0.015788\\
17.335	-0.01154\\
17.35	-0.023001\\
17.365	-0.018867\\
17.38	0.0067178\\
17.395	-0.0055677\\
17.41	-0.024823\\
17.425	-0.011481\\
17.44	-0.016054\\
17.455	-0.020537\\
17.47	-0.014137\\
17.485	-0.013009\\
17.5	-0.029704\\
17.515	-0.012885\\
17.53	0.00052145\\
17.545	-0.011183\\
17.56	-0.01489\\
17.575	0.030874\\
17.59	-0.025374\\
17.605	0.0052861\\
17.62	0.018308\\
17.635	0.03525\\
17.65	0.0066126\\
17.665	-0.037887\\
17.68	-0.02027\\
17.695	0.0048448\\
17.71	0.028092\\
17.725	0.016533\\
17.74	-0.013186\\
17.755	-0.0076538\\
17.77	0.0039069\\
17.785	0.0058999\\
17.8	0.0011537\\
17.815	-0.0027717\\
17.83	0.0031187\\
17.845	-0.0084051\\
17.86	0.012378\\
17.875	0.033016\\
17.89	0.024248\\
17.905	0.029996\\
17.92	-0.033079\\
17.935	0.0029981\\
17.95	-0.019101\\
17.965	0.0078684\\
17.98	-0.0072388\\
17.995	-0.015867\\
18.01	0.015004\\
18.025	-0.018401\\
18.04	-0.024941\\
18.055	0.056421\\
18.07	-0.010165\\
18.085	0.0055182\\
18.1	-0.0067717\\
18.115	-0.0185\\
18.13	-0.0062716\\
18.145	8.5122e-05\\
18.16	0.034813\\
18.175	0.024126\\
18.19	0.0022161\\
18.205	-0.0389\\
18.22	-0.037487\\
18.235	-0.00098122\\
18.25	0.014681\\
18.265	-0.005564\\
18.28	0.033983\\
18.295	0.057149\\
18.31	0.014727\\
18.325	-0.025558\\
18.34	0.019606\\
18.355	-0.013996\\
18.37	-0.031679\\
18.385	-0.012326\\
18.4	-0.024163\\
18.415	-0.029505\\
18.43	-0.017161\\
18.445	0.0050213\\
18.46	0.0055912\\
18.475	0.020891\\
18.49	-0.014012\\
18.505	0.00044489\\
18.52	0.016733\\
18.535	0.019981\\
18.55	0.028599\\
18.565	0.034995\\
18.58	0.016934\\
18.595	-0.010064\\
18.61	-0.038768\\
18.625	-0.047078\\
18.64	-0.025644\\
18.655	-0.033779\\
18.67	-0.0027646\\
18.685	-0.019083\\
18.7	-0.017658\\
18.715	0.010194\\
18.73	-0.015521\\
18.745	0.0043973\\
18.76	0.0026793\\
18.775	0.010688\\
18.79	0.013682\\
18.805	-0.021489\\
18.82	-0.031411\\
18.835	0.0022663\\
18.85	-0.046645\\
18.865	0.030528\\
18.88	0.068167\\
18.895	0.040609\\
18.91	0.033431\\
18.925	0.034142\\
18.94	0.006765\\
18.955	-0.010646\\
18.97	-0.048973\\
18.985	-0.020719\\
19	0.0039713\\
19.015	0.00062368\\
19.03	0.017434\\
19.045	0.028212\\
19.06	0.013683\\
19.075	0.015592\\
19.09	-0.015794\\
19.105	-0.027441\\
19.12	-0.0092461\\
19.135	-0.014215\\
19.15	-0.018763\\
19.165	0.015237\\
19.18	-0.0090873\\
19.195	-0.047068\\
19.21	0.0056256\\
19.225	0.00097929\\
19.24	0.014814\\
19.255	-0.001955\\
19.27	0.036297\\
19.285	-0.0090315\\
19.3	-0.008646\\
19.315	0.0044508\\
19.33	-7.5607e-05\\
19.345	0.0030878\\
19.36	-0.017159\\
19.375	-0.029397\\
19.39	-0.018936\\
19.405	0.028873\\
19.42	0.031274\\
19.435	0.014555\\
19.45	0.029884\\
19.465	-0.0018453\\
19.48	0.019861\\
19.495	0.0077792\\
19.51	-0.014072\\
19.525	-0.020887\\
19.54	-0.017389\\
19.555	-0.023046\\
19.57	0.032581\\
19.585	0.00045472\\
19.6	-0.015203\\
19.615	-0.017039\\
19.63	-0.0029807\\
19.645	0.016854\\
19.66	-0.013682\\
19.675	-0.015363\\
19.69	-0.051168\\
19.705	-0.0012997\\
19.72	0.022707\\
19.735	0.011494\\
19.75	-0.0089045\\
19.765	-0.011252\\
19.78	0.0042403\\
19.795	-0.0058325\\
19.81	-0.010654\\
19.825	0.011418\\
19.84	0.025565\\
19.855	0.027223\\
19.87	0.029875\\
19.885	-0.0003905\\
19.9	-0.0059509\\
19.915	-0.017603\\
19.93	-0.0065162\\
19.945	-0.0087459\\
19.96	0.06538\\
19.975	0.019525\\
19.99	-0.00042036\\
20.005	0.011378\\
20.02	0.033917\\
20.035	0.012395\\
20.05	-0.0048787\\
20.065	-0.008054\\
20.08	0.0038056\\
20.095	0.0089407\\
20.11	0.0030266\\
20.125	-0.0099871\\
20.14	-0.022971\\
20.155	-0.018371\\
20.17	-0.024801\\
20.185	-0.045235\\
20.2	-0.041377\\
20.215	0.0086373\\
20.23	0.0007956\\
20.245	0.012982\\
20.26	0.026912\\
20.275	-0.011918\\
20.29	-0.024762\\
20.305	0.017565\\
20.32	0.013263\\
20.335	0.019167\\
20.35	-0.0035711\\
20.365	0.019271\\
20.38	0.036214\\
20.395	-0.0097896\\
20.41	-0.00046628\\
20.425	-0.011356\\
20.44	-0.013849\\
20.455	-0.00086899\\
20.47	-0.0021433\\
20.485	-0.0063876\\
20.5	0.0011784\\
20.515	0.01252\\
20.53	0.0058931\\
20.545	-0.018021\\
20.56	-0.01674\\
20.575	-0.0081056\\
20.59	0.0046761\\
20.605	0.016701\\
20.62	0.01074\\
20.635	-0.0099445\\
20.65	0.01724\\
20.665	0.031326\\
20.68	0.0211\\
20.695	0.016049\\
20.71	-0.030796\\
20.725	-0.037889\\
20.74	0.034665\\
20.755	0.057451\\
20.77	0.028097\\
20.785	0.0042448\\
20.8	-0.011569\\
20.815	-0.013047\\
20.83	-0.029972\\
20.845	0.021479\\
20.86	0.015865\\
20.875	-0.019307\\
20.89	-0.026044\\
20.905	-0.044585\\
20.92	-0.051629\\
20.935	-0.014559\\
20.95	0.022081\\
20.965	0.015167\\
20.98	0.0043374\\
20.995	-0.0045395\\
21.01	-0.0012389\\
21.025	-0.0083806\\
21.04	-0.016242\\
21.055	0.018003\\
21.07	-0.0073764\\
21.085	0.012713\\
21.1	0.011925\\
21.115	-0.021792\\
21.13	-0.033787\\
21.145	-0.016245\\
21.16	0.026119\\
21.175	0.015219\\
21.19	0.072912\\
21.205	-0.0099518\\
21.22	0.011193\\
21.235	-0.02823\\
21.25	0.0010461\\
21.265	-0.034004\\
21.28	-0.018055\\
21.295	0.0017901\\
21.31	0.015563\\
21.325	0.022996\\
21.34	-0.00075053\\
21.355	0.0054574\\
21.37	-0.0064332\\
21.385	-0.026292\\
21.4	-0.010659\\
21.415	0.0018405\\
21.43	0.010536\\
21.445	-0.017405\\
21.46	0.0077061\\
21.475	-0.0003094\\
21.49	0.049339\\
21.505	-0.013517\\
21.52	0.016378\\
21.535	-0.023382\\
21.55	-0.015115\\
21.565	-0.014276\\
21.58	0.015015\\
21.595	0.021724\\
21.61	0.0069964\\
21.625	-0.017265\\
21.64	0.00057452\\
21.655	-0.019134\\
21.67	0.0025086\\
21.685	0.0018588\\
21.7	0.010158\\
21.715	0.0095221\\
21.73	-0.0058711\\
21.745	-0.0012479\\
21.76	0.0081889\\
21.775	-0.0037222\\
21.79	0.0005966\\
21.805	0.026643\\
21.82	-0.023471\\
21.835	0.019739\\
21.85	0.019261\\
21.865	0.0085518\\
21.88	-0.01497\\
21.895	-0.014682\\
21.91	0.0027276\\
21.925	0.034999\\
21.94	-0.00012385\\
21.955	0.025507\\
21.97	-0.020301\\
21.985	0.00079925\\
22	0.025459\\
22.015	-0.021106\\
22.03	0.016576\\
22.045	0.016433\\
22.06	-0.031593\\
22.075	-0.004517\\
22.09	0.018811\\
22.105	-0.004749\\
22.12	-0.035493\\
22.135	-0.051296\\
22.15	-0.035791\\
22.165	-0.01344\\
22.18	-0.0050044\\
22.195	0.0085843\\
22.21	-0.00030173\\
22.225	-0.0073953\\
22.24	0.031939\\
22.255	0.0092675\\
22.27	0.0037426\\
22.285	0.036506\\
22.3	-0.0060193\\
22.315	-0.012208\\
22.33	0.039591\\
22.345	0.021324\\
22.36	0.0016063\\
22.375	0.0098001\\
22.39	-0.01155\\
22.405	-0.0081912\\
22.42	-0.0024724\\
22.435	-0.012593\\
22.45	0.022011\\
22.465	0.035534\\
22.48	0.011807\\
22.495	-0.0092068\\
22.51	0.009225\\
22.525	0.024516\\
22.54	0.020672\\
22.555	-0.032233\\
22.57	0.00016517\\
22.585	0.01296\\
22.6	0.01521\\
22.615	0.0028783\\
22.63	0.0026742\\
22.645	-0.0097041\\
22.66	-0.0082131\\
22.675	-0.045415\\
22.69	-0.052956\\
22.705	0.00015715\\
22.72	0.0048007\\
22.735	0.01271\\
22.75	0.020067\\
22.765	-0.052431\\
22.78	-0.043167\\
22.795	-0.016632\\
22.81	-0.038074\\
22.825	-0.045463\\
22.84	-0.00069867\\
22.855	0.021392\\
22.87	0.029702\\
22.885	-0.012365\\
22.9	-0.034087\\
22.915	-0.011555\\
22.93	0.010089\\
22.945	0.040003\\
22.96	0.011556\\
22.975	0.0095054\\
22.99	0.03179\\
23.005	0.019879\\
23.02	0.03554\\
23.035	0.044533\\
23.05	0.0020988\\
23.065	-0.024228\\
23.08	0.0011285\\
23.095	-0.017968\\
23.11	-0.026022\\
23.125	-0.047845\\
23.14	-0.022223\\
23.155	0.011447\\
23.17	0.0096546\\
23.185	-0.024352\\
23.2	-0.034839\\
23.215	0.0041221\\
23.23	0.017064\\
23.245	0.0095623\\
23.26	0.0015727\\
23.275	-0.0075799\\
23.29	0.0024623\\
23.305	-0.00070682\\
23.32	-0.016902\\
23.335	-0.025147\\
23.35	-0.0070342\\
23.365	0.0043826\\
23.38	-0.016803\\
23.395	-0.0084482\\
23.41	0.007585\\
23.425	-0.022918\\
23.44	0.010704\\
23.455	-0.012968\\
23.47	-0.022742\\
23.485	0.019421\\
23.5	0.01867\\
23.515	0.060163\\
23.53	0.021792\\
23.545	-0.017757\\
23.56	-0.009611\\
23.575	-0.016091\\
23.59	-0.003373\\
23.605	0.013288\\
23.62	0.0049256\\
23.635	0.011256\\
23.65	0.023791\\
23.665	0.014514\\
23.68	0.0010366\\
23.695	-0.026225\\
23.71	-0.022131\\
23.725	0.032909\\
23.74	0.010735\\
23.755	-0.018706\\
23.77	-0.025169\\
23.785	-0.044111\\
23.8	-0.013855\\
23.815	0.045044\\
23.83	-0.026742\\
23.845	-0.012887\\
23.86	-0.018497\\
23.875	-0.013148\\
23.89	-0.031743\\
23.905	-0.027503\\
23.92	0.027316\\
23.935	0.009182\\
23.95	0.0088018\\
23.965	0.013593\\
23.98	0.0046475\\
23.995	0.028281\\
24.01	0.016573\\
24.025	0.025035\\
24.04	0.0066119\\
24.055	-0.014473\\
24.07	-0.017252\\
24.085	-0.012111\\
24.1	0.00043792\\
24.115	-0.0082247\\
24.13	-0.00038112\\
24.145	0.025632\\
24.16	-0.017596\\
24.175	-0.015226\\
24.19	-0.043494\\
24.205	-0.017402\\
24.22	0.013788\\
24.235	0.028779\\
24.25	0.017647\\
24.265	-0.022295\\
24.28	-0.010599\\
24.295	0.0075495\\
24.31	-0.028988\\
24.325	-0.010902\\
24.34	0.02755\\
24.355	-0.0060302\\
24.37	-0.023582\\
24.385	0.009988\\
24.4	0.021773\\
24.415	0.0039335\\
24.43	-0.023348\\
24.445	-0.010154\\
24.46	0.042131\\
24.475	0.013048\\
24.49	0.00051124\\
24.505	-0.00016588\\
24.52	-0.010384\\
24.535	0.01896\\
24.55	0.0087842\\
24.565	-0.0087725\\
24.58	-0.010174\\
24.595	0.0097379\\
24.61	-0.006394\\
24.625	-0.011475\\
24.64	0.02515\\
24.655	0.061263\\
24.67	0.044573\\
24.685	-0.006518\\
24.7	0.031496\\
24.715	0.016758\\
24.73	0.017466\\
24.745	-0.049446\\
24.76	-0.050463\\
24.775	-0.01832\\
24.79	0.0069683\\
24.805	0.0085624\\
24.82	-0.046284\\
24.835	-0.027312\\
24.85	0.01365\\
24.865	-0.0035468\\
24.88	-0.014891\\
24.895	0.0012802\\
24.91	0.0042232\\
24.925	-0.029463\\
24.94	-0.042155\\
24.955	-0.01139\\
24.97	-0.0010952\\
24.985	0.025656\\
25	0.012734\\
};
\label{C2};


\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1.555	0.00085436\\
1.57	-0.012457\\
1.585	0.0183\\
1.6	0.031313\\
1.615	-0.0063102\\
1.63	0.012552\\
1.645	0.020191\\
1.66	0.0061156\\
1.675	-0.0071922\\
1.69	0.001507\\
1.705	0.025768\\
1.72	0.039078\\
1.735	0.017486\\
1.75	0.0040374\\
1.765	0.0087992\\
1.78	0.00051683\\
1.795	-0.0098849\\
1.81	-0.0082299\\
1.825	-0.0039419\\
1.84	0.0051688\\
1.855	0.012629\\
1.87	-0.0051879\\
1.885	-0.020005\\
1.9	-0.005753\\
1.915	-0.012965\\
1.93	-0.0047185\\
1.945	-0.0070538\\
1.96	0.032756\\
1.975	0.031984\\
1.99	0.020636\\
2.005	0.016634\\
2.02	0.026085\\
2.035	0.013032\\
2.05	0.014338\\
2.065	0.007882\\
2.08	0.011134\\
2.095	0.0060047\\
2.11	-0.0070477\\
2.125	-0.0065557\\
2.14	-0.006496\\
2.155	-0.021363\\
2.17	-0.0091864\\
2.185	0.010791\\
2.2	0.011122\\
2.215	0.019079\\
2.23	0.017926\\
2.245	-0.0073974\\
2.26	0.0045986\\
2.275	-0.01021\\
2.29	-0.030039\\
2.305	-0.0043495\\
2.32	-0.013632\\
2.335	-0.0014604\\
2.35	0.0083187\\
2.365	0.033696\\
2.38	0.044555\\
2.395	0.013742\\
2.41	0.074002\\
2.425	0.059156\\
2.44	0.046585\\
2.455	0.0096815\\
2.47	0.018839\\
2.485	0.023011\\
2.5	0.0079229\\
2.515	0.0091568\\
2.53	0.030604\\
2.545	0.041965\\
2.56	0.021167\\
2.575	0.021922\\
2.59	0.045037\\
2.605	0.055648\\
2.62	0.058575\\
2.635	0.045319\\
2.65	0.056051\\
2.665	0.071455\\
2.68	0.03297\\
2.695	0.034408\\
2.71	0.0050015\\
2.725	0.019542\\
2.74	0.022457\\
2.755	0.020328\\
2.77	-0.0042938\\
2.785	-0.0026913\\
2.8	-0.0070823\\
2.815	0.017003\\
2.83	0.00027796\\
2.845	0.03355\\
2.86	0.012535\\
2.875	0.018886\\
2.89	0.052938\\
2.905	0.036366\\
2.92	0.030266\\
2.935	0.0021246\\
2.95	0.024897\\
2.965	0.029063\\
2.98	0.019355\\
2.995	0.0076847\\
3.01	0.011855\\
3.025	0.026974\\
3.04	0.026417\\
3.055	0.015918\\
3.07	0.020465\\
3.085	0.018959\\
3.1	0.041767\\
3.115	0.041396\\
3.13	0.039681\\
3.145	0.032295\\
3.16	0.013158\\
3.175	0.020733\\
3.19	0.030419\\
3.205	0.0068109\\
3.22	0.025837\\
3.235	0.017751\\
3.25	-0.014834\\
3.265	-0.0030599\\
3.28	0.027211\\
3.295	0.028044\\
3.31	0.020438\\
3.325	0.0090161\\
3.34	0.014168\\
3.355	0.036393\\
3.37	0.024544\\
3.385	0.014019\\
3.4	0.0066994\\
3.415	-0.0014387\\
3.43	0.0061093\\
3.445	0.015345\\
3.46	0.010215\\
3.475	0.0061376\\
3.49	-0.0021568\\
3.505	0.031776\\
3.52	0.0034858\\
3.535	0.0076879\\
3.55	0.0099248\\
3.565	0.00087516\\
3.58	0.023924\\
3.595	0.041628\\
3.61	0.024459\\
3.625	0.0052006\\
3.64	0.018974\\
3.655	-0.022047\\
3.67	0.011783\\
3.685	0.013771\\
3.7	0.014285\\
3.715	0.015833\\
3.73	0.0066433\\
3.745	0.0074214\\
3.76	0.01502\\
3.775	0.0068906\\
3.79	-0.0059752\\
3.805	-0.008337\\
3.82	0.0023008\\
3.835	0.011334\\
3.85	0.006821\\
3.865	0.007535\\
3.88	-0.005464\\
3.895	-0.026282\\
3.91	0.0062261\\
3.925	0.0014161\\
3.94	-7.1733e-05\\
3.955	0.019959\\
3.97	0.017312\\
3.985	0.012739\\
4	0.0090032\\
4.015	0.031792\\
4.03	0.0098968\\
4.045	0.013698\\
4.06	0.0018352\\
4.075	-0.013631\\
4.09	0.010141\\
4.105	-0.0012296\\
4.12	-0.015722\\
4.135	0.0024749\\
4.15	0.020937\\
4.165	0.015061\\
4.18	0.012997\\
4.195	0.010176\\
4.21	-0.006616\\
4.225	0.014032\\
4.24	0.016301\\
4.255	-0.0033557\\
4.27	-0.018947\\
4.285	-0.021012\\
4.3	0.0041452\\
4.315	0.014824\\
4.33	0.01844\\
4.345	0.0064349\\
4.36	0.024755\\
4.375	0.0043113\\
4.39	-0.0010282\\
4.405	0.0051992\\
4.42	0.0069905\\
4.435	0.030739\\
4.45	-0.018841\\
4.465	-0.0072079\\
4.48	0.0055216\\
4.495	0.013094\\
4.51	0.022328\\
4.525	0.013216\\
4.54	-0.0023438\\
4.555	0.016201\\
4.57	0.024365\\
4.585	-0.00068946\\
4.6	-0.0049603\\
4.615	0.0043958\\
4.63	0.013822\\
4.645	-0.02274\\
4.66	-0.0085639\\
4.675	0.023872\\
4.69	0.012045\\
4.705	-0.0054108\\
4.72	-0.013306\\
4.735	-0.005228\\
4.75	-0.005031\\
4.765	-0.021613\\
4.78	-0.013974\\
4.795	0.0005642\\
4.81	-0.012024\\
4.825	-0.037995\\
4.84	-0.011097\\
4.855	8.652e-05\\
4.87	0.0044732\\
4.885	0.013476\\
4.9	0.025715\\
4.915	0.016782\\
4.93	-0.010837\\
4.945	-0.022331\\
4.96	-0.021059\\
4.975	-0.017316\\
4.99	-0.013193\\
5.005	-0.0043501\\
5.02	0.0064837\\
5.035	0.02216\\
5.05	0.021065\\
5.065	0.0020057\\
5.08	0.017408\\
5.095	-0.002884\\
5.11	0.0048149\\
5.125	0.021043\\
5.14	0.030233\\
5.155	0.010951\\
5.17	0.031883\\
5.185	0.010801\\
5.2	0.010207\\
5.215	-0.013266\\
5.23	0.0074521\\
5.245	0.022732\\
5.26	0.025437\\
5.275	0.00053779\\
5.29	0.00098248\\
5.305	-0.009976\\
5.32	-0.020832\\
5.335	-0.019814\\
5.35	-0.026409\\
5.365	0.024143\\
5.38	0.043149\\
5.395	0.0188\\
5.41	-0.016332\\
5.425	-0.019718\\
5.44	-0.0030589\\
5.455	-0.027944\\
5.47	-0.016735\\
5.485	0.019604\\
5.5	-0.018397\\
5.515	0.0068132\\
5.53	0.0030042\\
5.545	-0.018805\\
5.56	-0.024119\\
5.575	0.033268\\
5.59	-0.0041907\\
5.605	-0.025117\\
5.62	-0.0095822\\
5.635	-0.0078119\\
5.65	-0.011521\\
5.665	-0.0025587\\
5.68	0.0093558\\
5.695	0.012113\\
5.71	-0.016444\\
5.725	-0.0008358\\
5.74	0.02193\\
5.755	0.007458\\
5.77	0.0026095\\
5.785	0.0096149\\
5.8	0.0046867\\
5.815	-0.011941\\
5.83	0.00037518\\
5.845	-0.013397\\
5.86	-0.0040643\\
5.875	0.0077225\\
5.89	-0.0053508\\
5.905	-0.00469\\
5.92	-0.014617\\
5.935	-0.0028269\\
5.95	0.019844\\
5.965	0.026571\\
5.98	0.0031135\\
5.995	0.006635\\
6.01	0.00065822\\
6.025	0.0066492\\
6.04	0.00046266\\
6.055	-0.0089999\\
6.07	-0.0079798\\
6.085	0.004477\\
6.1	0.020343\\
6.115	0.024281\\
6.13	0.0087275\\
6.145	-0.00020022\\
6.16	0.0059349\\
6.175	0.0017715\\
6.19	0.016907\\
6.205	0.0044398\\
6.22	-0.016479\\
6.235	0.016439\\
6.25	-0.019374\\
6.265	-0.026249\\
6.28	-0.020577\\
6.295	-0.026446\\
6.31	-0.047975\\
6.325	-0.019096\\
6.34	-0.0012931\\
6.355	0.032423\\
6.37	0.012473\\
6.385	-0.011223\\
6.4	0.0082818\\
6.415	0.010714\\
6.43	-0.0088872\\
6.445	-0.0031505\\
6.46	-0.0018472\\
6.475	-0.0043164\\
6.49	0.027132\\
6.505	0.0019371\\
6.52	-0.025301\\
6.535	-0.022269\\
6.55	0.00064028\\
6.565	0.0025134\\
6.58	-0.021868\\
6.595	-0.011277\\
6.61	0.028967\\
6.625	0.0080799\\
6.64	-0.0065497\\
6.655	0.040872\\
6.67	0.040573\\
6.685	0.036586\\
6.7	0.027883\\
6.715	0.04106\\
6.73	-0.0026935\\
6.745	0.0041038\\
6.76	0.0023825\\
6.775	-0.010469\\
6.79	0.0008157\\
6.805	0.0038248\\
6.82	0.0081949\\
6.835	-0.019316\\
6.85	-0.025921\\
6.865	-0.031053\\
6.88	0.018132\\
6.895	0.0055974\\
6.91	-0.015071\\
6.925	-0.012261\\
6.94	-0.0061037\\
6.955	0.0084512\\
6.97	0.014311\\
6.985	0.025055\\
7	0.0090443\\
7.015	-0.0027421\\
7.03	-0.0023161\\
7.045	-0.0071008\\
7.06	0.018021\\
7.075	-0.0053848\\
7.09	-0.00087338\\
7.105	-0.013478\\
7.12	0.0045011\\
7.135	0.00086078\\
7.15	0.0046885\\
7.165	-0.029396\\
7.18	-0.017358\\
7.195	-0.0041262\\
7.21	0.0052034\\
7.225	-0.0091318\\
7.24	0.0012106\\
7.255	0.0013632\\
7.27	-0.0071577\\
7.285	-0.013998\\
7.3	-0.0029988\\
7.315	0.0031062\\
7.33	-0.0076756\\
7.345	0.012144\\
7.36	-0.0099108\\
7.375	0.0043949\\
7.39	0.015996\\
7.405	0.025218\\
7.42	0.0056289\\
7.435	-0.0044008\\
7.45	0.029447\\
7.465	0.024019\\
7.48	0.0064594\\
7.495	-0.0022544\\
7.51	0.012876\\
7.525	-0.015553\\
7.54	0.0067874\\
7.555	0.015818\\
7.57	0.047502\\
7.585	0.020559\\
7.6	0.013224\\
7.615	0.029282\\
7.63	0.015445\\
7.645	0.0061376\\
7.66	0.015563\\
7.675	-0.0028095\\
7.69	-0.012693\\
7.705	0.012701\\
7.72	0.0098677\\
7.735	0.016415\\
7.75	-0.0025947\\
7.765	0.0094166\\
7.78	0.011347\\
7.795	0.015508\\
7.81	-0.0071215\\
7.825	-0.023352\\
7.84	-0.014995\\
7.855	0.017746\\
7.87	-0.0026683\\
7.885	0.016468\\
7.9	0.0029174\\
7.915	0.0031763\\
7.93	0.0050402\\
7.945	-0.0083101\\
7.96	-0.0084753\\
7.975	-0.020845\\
7.99	-0.012944\\
8.005	-0.0074575\\
8.02	0.0029647\\
8.035	0.01301\\
8.05	0.025434\\
8.065	0.026911\\
8.08	0.0077951\\
8.095	-0.015598\\
8.11	-0.0033939\\
8.125	-0.013556\\
8.14	0.00012408\\
8.155	0.0057945\\
8.17	0.0083956\\
8.185	-0.012859\\
8.2	-0.014751\\
8.215	-0.03117\\
8.23	0.011483\\
8.245	0.0074801\\
8.26	0.02297\\
8.275	0.0025539\\
8.29	-0.0070535\\
8.305	0.010476\\
8.32	0.010023\\
8.335	0.01308\\
8.35	0.039269\\
8.365	0.023079\\
8.38	0.0054319\\
8.395	0.0066623\\
8.41	0.0075533\\
8.425	0.025195\\
8.44	0.045599\\
8.455	0.029976\\
8.47	0.017657\\
8.485	0.0061403\\
8.5	-0.0066659\\
8.515	0.0043615\\
8.53	0.0062876\\
8.545	-0.0014723\\
8.56	-0.0050761\\
8.575	0.024262\\
8.59	0.0077791\\
8.605	-0.018491\\
8.62	-0.035581\\
8.635	-0.018421\\
8.65	0.0075702\\
8.665	0.01573\\
8.68	-0.019243\\
8.695	0.00083246\\
8.71	-0.0032213\\
8.725	-0.0093898\\
8.74	0.024237\\
8.755	0.014116\\
8.77	0.013974\\
8.785	-0.0047921\\
8.8	-0.01778\\
8.815	0.017109\\
8.83	0.0084305\\
8.845	-0.004816\\
8.86	0.0089857\\
8.875	0.0058339\\
8.89	-0.011751\\
8.905	-0.037331\\
8.92	-0.039006\\
8.935	-0.01484\\
8.95	-0.01241\\
8.965	0.0024358\\
8.98	-0.010113\\
8.995	0.021058\\
9.01	-0.0098784\\
9.025	-0.01412\\
9.04	0.0097225\\
9.055	-0.0037435\\
9.07	-0.040625\\
9.085	0.00081398\\
9.1	0.0033553\\
9.115	0.0063403\\
9.13	0.043449\\
9.145	0.02288\\
9.16	0.023055\\
9.175	0.025712\\
9.19	0.007199\\
9.205	0.017626\\
9.22	0.018907\\
9.235	0.003177\\
9.25	0.0118\\
9.265	0.0085943\\
9.28	0.0049875\\
9.295	-0.0073238\\
9.31	-0.0077665\\
9.325	0.0062997\\
9.34	0.002886\\
9.355	-0.0028292\\
9.37	0.0080453\\
9.385	-0.00055629\\
9.4	-0.013969\\
9.415	-0.028664\\
9.43	-0.010789\\
9.445	-0.018344\\
9.46	-0.017879\\
9.475	-0.014658\\
9.49	-0.0080563\\
9.505	0.023659\\
9.52	-0.026002\\
9.535	-0.038824\\
9.55	-0.010402\\
9.565	0.010451\\
9.58	0.002445\\
9.595	-0.016684\\
9.61	0.0044491\\
9.625	0.013346\\
9.64	-0.0010614\\
9.655	-0.00073556\\
9.67	-0.0049906\\
9.685	-0.010441\\
9.7	0.0067319\\
9.715	0.0069487\\
9.73	-0.033258\\
9.745	-0.0058964\\
9.76	0.0056992\\
9.775	0.014221\\
9.79	-0.011535\\
9.805	0.0052405\\
9.82	0.0093282\\
9.835	-0.0097212\\
9.85	0.012816\\
9.865	0.0098456\\
9.88	-0.0079843\\
9.895	0.0093906\\
9.91	0.010008\\
9.925	0.013498\\
9.94	0.0028178\\
9.955	0.018107\\
9.97	0.028876\\
9.985	0.015174\\
10	-0.018969\\
10.015	-0.0054918\\
10.03	0.021301\\
10.045	0.030788\\
10.06	0.039353\\
10.075	0.011486\\
10.09	-0.013235\\
10.105	-0.022387\\
10.12	-0.013632\\
10.135	-0.033589\\
10.15	-0.0069101\\
10.165	-0.00088048\\
10.18	-0.0097765\\
10.195	-0.0044233\\
10.21	0.0026144\\
10.225	-0.00041662\\
10.24	0.0021392\\
10.255	0.004422\\
10.27	0.0048682\\
10.285	0.00085572\\
10.3	0.014096\\
10.315	-0.010418\\
10.33	-0.016026\\
10.345	-0.0044651\\
10.36	-0.0055005\\
10.375	-0.012367\\
10.39	-0.0039971\\
10.405	-0.022209\\
10.42	-0.029025\\
10.435	-0.010067\\
10.45	0.0070239\\
10.465	-0.00067714\\
10.48	-0.01388\\
10.495	0.010435\\
10.51	0.00022791\\
10.525	-0.042452\\
10.54	-0.0094524\\
10.555	0.0015183\\
10.57	0.014163\\
10.585	0.011792\\
10.6	-0.0043179\\
10.615	-0.011227\\
10.63	0.018881\\
10.645	-0.015595\\
10.66	0.013124\\
10.675	-0.0011568\\
10.69	-0.014845\\
10.705	0.022238\\
10.72	0.020276\\
10.735	0.0089527\\
10.75	0.02564\\
10.765	0.028461\\
10.78	0.01628\\
10.795	0.026138\\
10.81	0.042955\\
10.825	-0.0038823\\
10.84	-0.0025763\\
10.855	0.0080702\\
10.87	0.025672\\
10.885	-0.0012786\\
10.9	-0.0055837\\
10.915	-0.00053134\\
10.93	-0.029298\\
10.945	-0.0055589\\
10.96	-0.013738\\
10.975	0.0086104\\
10.99	0.018329\\
11.005	0.023262\\
11.02	0.028882\\
11.035	0.01821\\
11.05	-0.020691\\
11.065	-0.0052958\\
11.08	-0.0024102\\
11.095	0.014156\\
11.11	0.0029337\\
11.125	-0.009255\\
11.14	-0.00015412\\
11.155	0.017739\\
11.17	-0.0036631\\
11.185	-0.0064445\\
11.2	0.0067201\\
11.215	-0.011797\\
11.23	-0.0136\\
11.245	0.00027339\\
11.26	0.022697\\
11.275	0.019803\\
11.29	0.0073556\\
11.305	0.0069519\\
11.32	0.023321\\
11.335	0.021634\\
11.35	0.0035692\\
11.365	-0.0014\\
11.38	-0.007524\\
11.395	-0.01346\\
11.41	-0.0027464\\
11.425	0.012556\\
11.44	-0.0069581\\
11.455	0.01363\\
11.47	0.0094232\\
11.485	-0.0181\\
11.5	-0.0067381\\
11.515	-0.003034\\
11.53	-0.012049\\
11.545	-0.010992\\
11.56	-0.007393\\
11.575	-0.017347\\
11.59	-0.0058258\\
11.605	0.013053\\
11.62	0.0069788\\
11.635	-0.0035235\\
11.65	0.0040811\\
11.665	-0.0042409\\
11.68	0.016837\\
11.695	0.0071581\\
11.71	0.0031432\\
11.725	0.0095607\\
11.74	-0.011324\\
11.755	0.024805\\
11.77	-0.002056\\
11.785	-0.0093866\\
11.8	-0.0046556\\
11.815	0.017028\\
11.83	0.0099281\\
11.845	-0.017844\\
11.86	0.001901\\
11.875	-0.0039039\\
11.89	-0.016688\\
11.905	0.0016553\\
11.92	0.013871\\
11.935	0.006375\\
11.95	0.0029163\\
11.965	-0.0047665\\
11.98	0.003085\\
11.995	0.016186\\
12.01	-0.0024262\\
12.025	-0.0049056\\
12.04	0.010984\\
12.055	-0.0086511\\
12.07	0.011067\\
12.085	0.013084\\
12.1	0.021046\\
12.115	0.034837\\
12.13	0.010237\\
12.145	0.02815\\
12.16	0.032153\\
12.175	0.017406\\
12.19	-0.0015306\\
12.205	-0.018567\\
12.22	-0.0080144\\
12.235	0.021296\\
12.25	0.016606\\
12.265	-0.0039366\\
12.28	-0.012209\\
12.295	-0.0024952\\
12.31	0.0055475\\
12.325	0.010933\\
12.34	0.0075546\\
12.355	-0.0023953\\
12.37	0.0010097\\
12.385	0.019722\\
12.4	0.025971\\
12.415	0.03177\\
12.43	0.033223\\
12.445	-0.008697\\
12.46	0.014336\\
12.475	0.027801\\
12.49	0.013896\\
12.505	0.030395\\
12.52	0.013473\\
12.535	0.023334\\
12.55	0.015643\\
12.565	-0.0085458\\
12.58	-0.004161\\
12.595	0.02351\\
12.61	0.010352\\
12.625	0.010289\\
12.64	-0.0012512\\
12.655	0.00173\\
12.67	-0.010668\\
12.685	-0.0016802\\
12.7	0.0043125\\
12.715	0.00032221\\
12.73	-0.013213\\
12.745	-0.012465\\
12.76	0.012094\\
12.775	0.015869\\
12.79	0.0022628\\
12.805	-0.0027901\\
12.82	-0.020459\\
12.835	-0.0085907\\
12.85	-0.0054133\\
12.865	-0.020966\\
12.88	0.0039919\\
12.895	0.0036178\\
12.91	-0.0069215\\
12.925	-0.016435\\
12.94	-0.0014794\\
12.955	0.015418\\
12.97	0.0062912\\
12.985	-0.018819\\
13	0.0065357\\
13.015	-0.0071576\\
13.03	-0.0018257\\
13.045	-0.024426\\
13.06	-0.0072976\\
13.075	0.011228\\
13.09	0.002029\\
13.105	-0.0026634\\
13.12	0.014389\\
13.135	0.0019149\\
13.15	-0.013367\\
13.165	-0.010282\\
13.18	-0.021604\\
13.195	-0.012811\\
13.21	0.029218\\
13.225	0.0075702\\
13.24	0.020315\\
13.255	0.016878\\
13.27	0.025284\\
13.285	0.0085645\\
13.3	-0.0099413\\
13.315	-0.0021491\\
13.33	0.00060588\\
13.345	-0.0069492\\
13.36	-0.01089\\
13.375	-0.0067002\\
13.39	-0.0018535\\
13.405	0.00056797\\
13.42	-0.0040477\\
13.435	0.017868\\
13.45	2.3599e-05\\
13.465	-0.0028654\\
13.48	-0.0057549\\
13.495	-0.018477\\
13.51	0.0056331\\
13.525	0.01183\\
13.54	-0.0071352\\
13.555	-0.0038718\\
13.57	-0.0034443\\
13.585	-0.017829\\
13.6	-0.0047002\\
13.615	-0.012587\\
13.63	0.0046721\\
13.645	0.0057924\\
13.66	-0.00080194\\
13.675	-0.00093404\\
13.69	-0.017441\\
13.705	-0.016432\\
13.72	0.030176\\
13.735	0.0028841\\
13.75	-0.0018246\\
13.765	0.020007\\
13.78	-0.015329\\
13.795	-0.01057\\
13.81	0.0064288\\
13.825	-0.00034504\\
13.84	0.0060227\\
13.855	0.0047008\\
13.87	-0.0023174\\
13.885	0.0058976\\
13.9	-0.018634\\
13.915	-0.0032765\\
13.93	0.01544\\
13.945	-0.0088755\\
13.96	-0.018388\\
13.975	-0.026355\\
13.99	-0.043173\\
14.005	-0.01498\\
14.02	0.015943\\
14.035	0.040059\\
14.05	0.021049\\
14.065	0.025067\\
14.08	0.017003\\
14.095	0.025304\\
14.11	0.014925\\
14.125	0.04058\\
14.14	0.0080122\\
14.155	0.0081641\\
14.17	0.022812\\
14.185	-0.0091276\\
14.2	-0.0090717\\
14.215	-0.032701\\
14.23	-0.018861\\
14.245	-0.016543\\
14.26	-0.0024076\\
14.275	0.0058647\\
14.29	-0.00090292\\
14.305	-0.014884\\
14.32	-0.0005965\\
14.335	0.0036912\\
14.35	-0.014337\\
14.365	-0.010169\\
14.38	0.027743\\
14.395	0.016576\\
14.41	-0.00087032\\
14.425	-0.029512\\
14.44	-0.017209\\
14.455	-0.030117\\
14.47	0.017987\\
14.485	0.015192\\
14.5	-0.015702\\
14.515	-0.027953\\
14.53	-0.04333\\
14.545	0.013535\\
14.56	0.0036333\\
14.575	-0.012579\\
14.59	-0.011772\\
14.605	-0.031848\\
14.62	0.0054188\\
14.635	0.011479\\
14.65	0.0091415\\
14.665	0.0020461\\
14.68	-0.0076715\\
14.695	0.01621\\
14.71	0.012293\\
14.725	0.01184\\
14.74	0.015793\\
14.755	0.043938\\
14.77	0.021878\\
14.785	0.020387\\
14.8	0.015758\\
14.815	0.035376\\
14.83	0.012281\\
14.845	-0.0051469\\
14.86	-0.003147\\
14.875	0.016733\\
14.89	0.035488\\
14.905	9.4867e-05\\
14.92	-0.053281\\
14.935	-0.019487\\
14.95	0.0057314\\
14.965	-0.01535\\
14.98	-0.0092692\\
14.995	-0.011043\\
15.01	-0.0095369\\
15.025	0.0097919\\
15.04	0.012715\\
15.055	0.010017\\
15.07	0.02538\\
15.085	0.0043662\\
15.1	-0.015695\\
15.115	0.01546\\
15.13	0.010329\\
15.145	-0.016488\\
15.16	-0.010089\\
15.175	0.021554\\
15.19	0.018371\\
15.205	0.016469\\
15.22	0.01108\\
15.235	-0.0024236\\
15.25	0.008421\\
15.265	0.0055575\\
15.28	0.019942\\
15.295	0.026944\\
15.31	-0.0059711\\
15.325	-0.003143\\
15.34	-0.019604\\
15.355	0.010001\\
15.37	-0.017669\\
15.385	-0.0054589\\
15.4	-0.014442\\
15.415	-0.041227\\
15.43	-0.024385\\
15.445	0.001655\\
15.46	0.0038901\\
15.475	-0.0017582\\
15.49	-0.0028051\\
15.505	0.0088111\\
15.52	0.022759\\
15.535	0.0085437\\
15.55	0.016051\\
15.565	0.0015963\\
15.58	0.0038025\\
15.595	0.012998\\
15.61	-0.010332\\
15.625	0.0034982\\
15.64	0.005422\\
15.655	-0.03475\\
15.67	-0.007458\\
15.685	0.00022909\\
15.7	0.024819\\
15.715	0.014584\\
15.73	0.0094979\\
15.745	0.010403\\
15.76	-0.0031037\\
15.775	-0.0060147\\
15.79	0.010338\\
15.805	0.008374\\
15.82	0.0069578\\
15.835	0.022035\\
15.85	0.028664\\
15.865	0.0061931\\
15.88	-0.0001753\\
15.895	0.0070989\\
15.91	0.0069295\\
15.925	-0.0074774\\
15.94	-0.016314\\
15.955	0.010789\\
15.97	0.0034518\\
15.985	0.016609\\
16	-0.0030095\\
16.015	-0.011104\\
16.03	0.01041\\
16.045	0.0061708\\
16.06	-0.0078548\\
16.075	0.0086518\\
16.09	0.0060232\\
16.105	-0.01327\\
16.12	-0.009506\\
16.135	-0.014762\\
16.15	0.0093088\\
16.165	-0.0014671\\
16.18	0.00814\\
16.195	0.0040907\\
16.21	-0.00087536\\
16.225	0.0032705\\
16.24	0.0094189\\
16.255	0.020063\\
16.27	0.022312\\
16.285	0.025965\\
16.3	0.017071\\
16.315	0.017356\\
16.33	0.020648\\
16.345	0.02545\\
16.36	0.035398\\
16.375	0.03368\\
16.39	0.0065904\\
16.405	-0.0143\\
16.42	-0.020522\\
16.435	0.0081251\\
16.45	-0.0066917\\
16.465	0.0065051\\
16.48	0.0054409\\
16.495	-0.0023537\\
16.51	0.0046142\\
16.525	0.028245\\
16.54	0.027716\\
16.555	0.019941\\
16.57	0.024248\\
16.585	0.0049019\\
16.6	0.0048217\\
16.615	-0.0015186\\
16.63	-0.024436\\
16.645	-0.031421\\
16.66	-0.015567\\
16.675	-0.0075928\\
16.69	-0.0055958\\
16.705	0.0025065\\
16.72	-0.015864\\
16.735	0.0021863\\
16.75	-0.0035345\\
16.765	0.038573\\
16.78	0.0084946\\
16.795	0.030246\\
16.81	0.0038305\\
16.825	-0.019746\\
16.84	0.004068\\
16.855	-0.023429\\
16.87	-0.023848\\
16.885	-0.035826\\
16.9	-0.017514\\
16.915	-0.018959\\
16.93	-0.019384\\
16.945	-0.038337\\
16.96	0.017979\\
16.975	-0.00064032\\
16.99	-0.0039134\\
17.005	0.0066935\\
17.02	0.015071\\
17.035	0.0071696\\
17.05	-0.0101\\
17.065	0.0031267\\
17.08	0.018464\\
17.095	0.025948\\
17.11	-0.0014059\\
17.125	-0.014333\\
17.14	-0.0030221\\
17.155	0.0095762\\
17.17	-0.00072826\\
17.185	-0.00088713\\
17.2	-0.0083761\\
17.215	0.0097731\\
17.23	0.016634\\
17.245	0.038476\\
17.26	0.017696\\
17.275	-0.0044775\\
17.29	-0.044791\\
17.305	-0.00094255\\
17.32	0.016193\\
17.335	-0.0095566\\
17.35	-0.00085878\\
17.365	0.020123\\
17.38	0.0085421\\
17.395	-0.0060208\\
17.41	-0.015629\\
17.425	0.0040652\\
17.44	0.014557\\
17.455	0.0031449\\
17.47	0.00040521\\
17.485	-0.012141\\
17.5	-0.010347\\
17.515	-0.021445\\
17.53	0.0046378\\
17.545	-0.019809\\
17.56	-0.0064561\\
17.575	-0.019013\\
17.59	0.0040617\\
17.605	-0.019699\\
17.62	-0.030644\\
17.635	0.0014447\\
17.65	-0.013061\\
17.665	-0.02241\\
17.68	-0.036898\\
17.695	-0.029837\\
17.71	-0.0058662\\
17.725	0.016146\\
17.74	-0.00044922\\
17.755	0.018304\\
17.77	0.011544\\
17.785	0.0043811\\
17.8	0.0078523\\
17.815	-0.0066452\\
17.83	-0.017711\\
17.845	-0.0021207\\
17.86	0.012637\\
17.875	0.0093257\\
17.89	0.027629\\
17.905	0.035376\\
17.92	0.017632\\
17.935	0.013789\\
17.95	0.013935\\
17.965	-0.0040324\\
17.98	-0.01744\\
17.995	-0.0091398\\
18.01	-0.027183\\
18.025	0.0097496\\
18.04	-0.0020448\\
18.055	0.021182\\
18.07	-0.0037365\\
18.085	0.015725\\
18.1	-0.0030586\\
18.115	0.006893\\
18.13	-0.0060079\\
18.145	0.00080034\\
18.16	-0.015197\\
18.175	-0.011415\\
18.19	-0.0087721\\
18.205	-0.0119\\
18.22	0.001719\\
18.235	0.012259\\
18.25	0.014579\\
18.265	0.00044382\\
18.28	0.00042892\\
18.295	-0.0040914\\
18.31	0.010917\\
18.325	-0.0035018\\
18.34	0.014122\\
18.355	0.003919\\
18.37	-0.025974\\
18.385	0.0064941\\
18.4	-0.013754\\
18.415	-0.0094084\\
18.43	0.0019503\\
18.445	0.023282\\
18.46	-0.0003117\\
18.475	-0.014669\\
18.49	-0.0021497\\
18.505	-0.0050012\\
18.52	-0.020178\\
18.535	-0.0056494\\
18.55	0.011073\\
18.565	0.019301\\
18.58	-0.0020833\\
18.595	-0.026153\\
18.61	-0.022296\\
18.625	-0.017487\\
18.64	-0.0053492\\
18.655	-0.011434\\
18.67	-0.0092472\\
18.685	-0.0031536\\
18.7	0.051782\\
18.715	-0.0018542\\
18.73	0.0064376\\
18.745	0.025773\\
18.76	0.011739\\
18.775	0.020053\\
18.79	0.030417\\
18.805	0.0053945\\
18.82	0.013286\\
18.835	0.0069555\\
18.85	0.032186\\
18.865	0.0020599\\
18.88	0.013575\\
18.895	0.018195\\
18.91	-0.0034962\\
18.925	-0.013618\\
18.94	-0.0010179\\
18.955	0.00026508\\
18.97	-0.0017426\\
18.985	0.0089483\\
19	-0.0085685\\
19.015	0.0022473\\
19.03	0.010704\\
19.045	0.0072635\\
19.06	0.028419\\
19.075	0.01658\\
19.09	-0.0087592\\
19.105	-0.011326\\
19.12	-0.0055414\\
19.135	-0.0014246\\
19.15	0.019639\\
19.165	0.02378\\
19.18	-0.0085144\\
19.195	0.0021035\\
19.21	0.00014263\\
19.225	0.029051\\
19.24	0.012996\\
19.255	0.012707\\
19.27	-0.010083\\
19.285	-0.0035585\\
19.3	-0.0051191\\
19.315	-0.0047604\\
19.33	-0.012624\\
19.345	-0.021265\\
19.36	-0.002038\\
19.375	-0.0082548\\
19.39	-0.013927\\
19.405	0.0004568\\
19.42	-0.010159\\
19.435	-0.00048207\\
19.45	0.002854\\
19.465	0.0059813\\
19.48	0.010566\\
19.495	0.010348\\
19.51	0.00078191\\
19.525	0.0067853\\
19.54	0.0038359\\
19.555	0.0078492\\
19.57	0.03929\\
19.585	0.024144\\
19.6	0.0043801\\
19.615	0.020771\\
19.63	0.014704\\
19.645	0.0081142\\
19.66	-0.0015896\\
19.675	0.021247\\
19.69	0.0098711\\
19.705	0.02582\\
19.72	0.022791\\
19.735	0.0091669\\
19.75	0.0073837\\
19.765	0.0044873\\
19.78	0.0060884\\
19.795	-0.014207\\
19.81	-0.035935\\
19.825	-0.0089638\\
19.84	-0.0050896\\
19.855	0.0023178\\
19.87	0.010448\\
19.885	-0.0016035\\
19.9	0.0013793\\
19.915	-0.011664\\
19.93	-0.0033247\\
19.945	0.018919\\
19.96	0.030402\\
19.975	0.033033\\
19.99	0.01083\\
20.005	0.019884\\
20.02	0.036707\\
20.035	0.00053147\\
20.05	0.0022362\\
20.065	0.0068597\\
20.08	-0.0048322\\
20.095	-0.0065192\\
20.11	0.003081\\
20.125	0.0067161\\
20.14	0.011406\\
20.155	0.018386\\
20.17	0.023488\\
20.185	0.013882\\
20.2	-0.0028928\\
20.215	0.014497\\
20.23	0.012747\\
20.245	-0.0025082\\
20.26	0.019497\\
20.275	0.0097188\\
20.29	-0.0029156\\
20.305	-0.010861\\
20.32	-0.023385\\
20.335	-0.0020902\\
20.35	0.015997\\
20.365	-0.0044886\\
20.38	-0.0004407\\
20.395	0.0090743\\
20.41	0.0075093\\
20.425	-0.0008275\\
20.44	0.0032441\\
20.455	0.0044641\\
20.47	0.01868\\
20.485	0.018695\\
20.5	0.001684\\
20.515	0.005659\\
20.53	0.015735\\
20.545	0.013419\\
20.56	0.021516\\
20.575	0.01416\\
20.59	0.0057538\\
20.605	0.0089863\\
20.62	0.021326\\
20.635	0.0062253\\
20.65	-0.0050157\\
20.665	-0.00069032\\
20.68	0.010697\\
20.695	-0.011338\\
20.71	-0.0016387\\
20.725	0.0014663\\
20.74	0.047882\\
20.755	0.024221\\
20.77	-0.011597\\
20.785	0.023695\\
20.8	0.00091903\\
20.815	-0.031365\\
20.83	-0.035063\\
20.845	-0.023905\\
20.86	0.00017934\\
20.875	-0.0081133\\
20.89	-0.0097253\\
20.905	-0.015741\\
20.92	-0.016239\\
20.935	-0.013352\\
20.95	-0.022192\\
20.965	-0.013392\\
20.98	-0.031611\\
20.995	-0.012333\\
21.01	0.0062522\\
21.025	0.017947\\
21.04	0.015059\\
21.055	-0.0038256\\
21.07	0.0062408\\
21.085	0.0056169\\
21.1	0.023105\\
21.115	-0.0023467\\
21.13	-0.004818\\
21.145	0.035303\\
21.16	-0.0013101\\
21.175	-0.010211\\
21.19	-0.00046944\\
21.205	-0.0021532\\
21.22	-0.00033923\\
21.235	-0.0075784\\
21.25	-0.025396\\
21.265	-0.012322\\
21.28	0.011753\\
21.295	0.0033645\\
21.31	0.013035\\
21.325	0.039615\\
21.34	0.021328\\
21.355	0.0048507\\
21.37	0.015754\\
21.385	0.023268\\
21.4	0.0016534\\
21.415	-0.0050373\\
21.43	0.014471\\
21.445	0.0041748\\
21.46	0.017414\\
21.475	-0.0016039\\
21.49	-0.016798\\
21.505	-0.020736\\
21.52	-0.0066482\\
21.535	-0.0047199\\
21.55	0.013727\\
21.565	0.0059746\\
21.58	-0.0089023\\
21.595	-0.010834\\
21.61	-0.0022502\\
21.625	0.0071839\\
21.64	0.0066721\\
21.655	-0.020456\\
21.67	-0.020142\\
21.685	-0.0084541\\
21.7	0.019424\\
21.715	0.0043899\\
21.73	-0.011352\\
21.745	0.02576\\
21.76	0.013134\\
21.775	-0.023645\\
21.79	-0.0014758\\
21.805	0.01618\\
21.82	-0.0018571\\
21.835	-0.010599\\
21.85	-0.010528\\
21.865	-0.016403\\
21.88	0.0077526\\
21.895	0.01266\\
21.91	-0.019256\\
21.925	0.0061745\\
21.94	-0.023674\\
21.955	-0.014571\\
21.97	-0.033283\\
21.985	-0.018537\\
22	-0.021899\\
22.015	-0.034034\\
22.03	0.0020061\\
22.045	0.020502\\
22.06	0.0025071\\
22.075	0.0044047\\
22.09	0.019853\\
22.105	0.035468\\
22.12	0.055413\\
22.135	0.016735\\
22.15	-0.012651\\
22.165	-0.0088195\\
22.18	-0.0040968\\
22.195	0.0078871\\
22.21	0.0013674\\
22.225	0.023142\\
22.24	-0.0087\\
22.255	0.02597\\
22.27	0.01421\\
22.285	0.0087967\\
22.3	-0.039101\\
22.315	-0.0059965\\
22.33	-0.029554\\
22.345	-0.019788\\
22.36	-0.0022037\\
22.375	-0.0083413\\
22.39	0.016597\\
22.405	-0.017885\\
22.42	-0.0066613\\
22.435	-0.0039054\\
22.45	0.0024925\\
22.465	0.011108\\
22.48	0.0092025\\
22.495	0.0086132\\
22.51	0.010744\\
22.525	0.0044735\\
22.54	0.0073597\\
22.555	-0.019921\\
22.57	-0.010527\\
22.585	-0.0042631\\
22.6	-0.026934\\
22.615	-0.015173\\
22.63	-0.023586\\
22.645	-0.0265\\
22.66	-0.015094\\
22.675	-0.027459\\
22.69	-0.017579\\
22.705	-0.022342\\
22.72	0.003109\\
22.735	0.0051227\\
22.75	0.023336\\
22.765	0.034068\\
22.78	0.035891\\
22.795	0.0097488\\
22.81	-0.016503\\
22.825	0.0056408\\
22.84	0.007885\\
22.855	0.013151\\
22.87	0.040946\\
22.885	0.044658\\
22.9	0.015967\\
22.915	0.0054378\\
22.93	0.010295\\
22.945	0.0021113\\
22.96	-0.010814\\
22.975	0.022496\\
22.99	-0.011352\\
23.005	-0.0059221\\
23.02	-0.0036651\\
23.035	-0.025026\\
23.05	0.0031012\\
23.065	-0.016545\\
23.08	-0.020057\\
23.095	-0.021979\\
23.11	0.016885\\
23.125	0.032682\\
23.14	0.020315\\
23.155	0.018498\\
23.17	0.026547\\
23.185	0.0037894\\
23.2	-0.017521\\
23.215	-0.0086728\\
23.23	-0.00077105\\
23.245	-0.0036422\\
23.26	0.004619\\
23.275	0.015096\\
23.29	0.020906\\
23.305	0.020004\\
23.32	0.013124\\
23.335	0.011525\\
23.35	-0.018739\\
23.365	-0.003789\\
23.38	-0.005399\\
23.395	0.021034\\
23.41	0.0082661\\
23.425	-0.002996\\
23.44	-0.0099192\\
23.455	-0.0042888\\
23.47	0.019898\\
23.485	0.0014213\\
23.5	0.0019796\\
23.515	-0.0052783\\
23.53	-0.00055099\\
23.545	0.0068949\\
23.56	0.0013857\\
23.575	-9.0798e-05\\
23.59	0.0029206\\
23.605	-0.015694\\
23.62	-0.0038575\\
23.635	0.0066514\\
23.65	-0.010055\\
23.665	-0.0049199\\
23.68	0.0099652\\
23.695	0.0065661\\
23.71	0.00052042\\
23.725	0.013201\\
23.74	-0.02087\\
23.755	0.014082\\
23.77	0.016977\\
23.785	0.00038013\\
23.8	-0.012539\\
23.815	-0.014681\\
23.83	-0.0059065\\
23.845	0.0024728\\
23.86	-0.01163\\
23.875	-0.014372\\
23.89	0.0012933\\
23.905	-0.01693\\
23.92	0.0096731\\
23.935	-0.00092378\\
23.95	-0.027689\\
23.965	0.013399\\
23.98	0.0030986\\
23.995	0.020928\\
24.01	0.017282\\
24.025	0.013799\\
24.04	-0.0020997\\
24.055	-0.0067158\\
24.07	0.005091\\
24.085	0.0013912\\
24.1	0.020643\\
24.115	0.017388\\
24.13	0.012425\\
24.145	0.014194\\
24.16	0.019787\\
24.175	0.010244\\
24.19	-0.027345\\
24.205	0.0026616\\
24.22	0.013362\\
24.235	0.0061515\\
24.25	0.003386\\
24.265	0.0085403\\
24.28	-0.00049727\\
24.295	0.0050462\\
24.31	-0.0031535\\
24.325	-0.01286\\
24.34	0.004126\\
24.355	-0.0026756\\
24.37	-0.00087853\\
24.385	0.0013291\\
24.4	0.011825\\
24.415	0.014971\\
24.43	0.017563\\
24.445	0.035655\\
24.46	0.044401\\
24.475	0.017235\\
24.49	0.02224\\
24.505	0.024987\\
24.52	0.0006188\\
24.535	-0.0099214\\
24.55	-0.026291\\
24.565	0.0081459\\
24.58	0.023581\\
24.595	-0.016687\\
24.61	-0.0097246\\
24.625	-0.0051972\\
24.64	-0.019931\\
24.655	0.010985\\
24.67	0.0019931\\
24.685	0.021916\\
24.7	0.034396\\
24.715	0.019732\\
24.73	-0.023481\\
24.745	-0.0063302\\
24.76	-0.0018853\\
24.775	-0.010146\\
24.79	-0.014513\\
24.805	0.0082988\\
24.82	0.017411\\
24.835	0.014373\\
24.85	-0.018103\\
24.865	-0.0073475\\
24.88	0.010853\\
24.895	-0.015223\\
24.91	-0.0049893\\
24.925	0.021173\\
24.94	0.028407\\
24.955	-0.014357\\
24.97	-0.004476\\
24.985	0.0047659\\
25	0.014029\\
};
\label{B2};




\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1.555	-0.01366\\
1.57	-0.010631\\
1.585	-0.0052564\\
1.6	-0.0072921\\
1.615	0.0036797\\
1.63	-0.00023894\\
1.645	-0.042708\\
1.66	-0.038504\\
1.675	-0.0015812\\
1.69	-0.0013803\\
1.705	-0.03292\\
1.72	-0.018555\\
1.735	-0.0079522\\
1.75	-0.009895\\
1.765	-0.015178\\
1.78	-0.0072545\\
1.795	0.016203\\
1.81	0.027879\\
1.825	0.020279\\
1.84	0.013476\\
1.855	0.011663\\
1.87	0.010841\\
1.885	0.010156\\
1.9	0.018306\\
1.915	0.036706\\
1.93	-0.012955\\
1.945	-0.00039652\\
1.96	-0.052203\\
1.975	-0.054963\\
1.99	-0.030824\\
2.005	-0.071487\\
2.02	-0.020129\\
2.035	-0.018024\\
2.05	-0.053518\\
2.065	0.001553\\
2.08	-0.033814\\
2.095	-0.030124\\
2.11	0.021045\\
2.125	0.017161\\
2.14	0.00062188\\
2.155	0.0079245\\
2.17	0.0081319\\
2.185	0.013139\\
2.2	-0.019544\\
2.215	-0.019157\\
2.23	-0.00035783\\
2.245	0.0027686\\
2.26	-0.0055854\\
2.275	9.0001e-05\\
2.29	0.012227\\
2.305	0.0094601\\
2.32	0.014118\\
2.335	-0.0029495\\
2.35	-0.018863\\
2.365	-0.021626\\
2.38	-0.032781\\
2.395	-0.0074775\\
2.41	-0.050735\\
2.425	-0.0173\\
2.44	-0.048576\\
2.455	-0.073757\\
2.47	-0.0033815\\
2.485	0.011439\\
2.5	-0.012054\\
2.515	-0.010067\\
2.53	0.0067387\\
2.545	0.017689\\
2.56	0.0037232\\
2.575	-0.022203\\
2.59	-0.016725\\
2.605	-0.023318\\
2.62	-0.023887\\
2.635	0.0028273\\
2.65	-0.0023054\\
2.665	-0.024419\\
2.68	-0.017103\\
2.695	-0.0025368\\
2.71	0.018456\\
2.725	-0.012883\\
2.74	0.011005\\
2.755	-0.093362\\
2.77	-0.02079\\
2.785	0.00031831\\
2.8	-0.002591\\
2.815	0.055942\\
2.83	0.022549\\
2.845	0.00035217\\
2.86	0.0209\\
2.875	0.011243\\
2.89	0.0066893\\
2.905	-0.0036903\\
2.92	-0.0048015\\
2.935	0.011953\\
2.95	-0.025004\\
2.965	-0.0068876\\
2.98	0.014091\\
2.995	-0.0014355\\
3.01	0.0039211\\
3.025	-0.0024316\\
3.04	-0.011798\\
3.055	-0.016642\\
3.07	-0.020279\\
3.085	-0.03122\\
3.1	-0.020845\\
3.115	-0.023572\\
3.13	-0.015965\\
3.145	-0.016855\\
3.16	0.024799\\
3.175	-0.00015026\\
3.19	0.0050925\\
3.205	-0.0021823\\
3.22	-0.0045845\\
3.235	0.0093737\\
3.25	0.0047437\\
3.265	0.00082006\\
3.28	-0.02127\\
3.295	-0.01823\\
3.31	0.0053197\\
3.325	0.0078266\\
3.34	0.0034334\\
3.355	-0.028557\\
3.37	-0.025618\\
3.385	-0.0065533\\
3.4	0.015264\\
3.415	0.0066956\\
3.43	-0.012503\\
3.445	-0.019178\\
3.46	0.01859\\
3.475	0.0069164\\
3.49	-0.0025485\\
3.505	-0.013936\\
3.52	-0.012408\\
3.535	0.018136\\
3.55	0.0080813\\
3.565	0.0097667\\
3.58	0.0003951\\
3.595	-0.029338\\
3.61	-0.0041584\\
3.625	-0.0060925\\
3.64	0.0032531\\
3.655	-0.019024\\
3.67	0.010881\\
3.685	0.014573\\
3.7	0.0071892\\
3.715	0.004623\\
3.73	0.011193\\
3.745	0.018798\\
3.76	0.008944\\
3.775	-0.012178\\
3.79	-0.016722\\
3.805	-0.0077793\\
3.82	-0.0098125\\
3.835	0.010175\\
3.85	-0.0027376\\
3.865	-0.031672\\
3.88	-0.0037085\\
3.895	0.00074913\\
3.91	0.015023\\
3.925	0.0129\\
3.94	-0.011465\\
3.955	-0.0036221\\
3.97	-0.0025541\\
3.985	-0.0084777\\
4	0.012923\\
4.015	0.013177\\
4.03	0.029355\\
4.045	-0.0085135\\
4.06	-0.0027681\\
4.075	-0.01222\\
4.09	-0.0068969\\
4.105	0.011894\\
4.12	0.0058416\\
4.135	-0.0065522\\
4.15	0.0014401\\
4.165	0.017374\\
4.18	0.017106\\
4.195	0.0085747\\
4.21	-0.00088066\\
4.225	0.0071725\\
4.24	-0.0018156\\
4.255	-0.0069245\\
4.27	-0.014694\\
4.285	-0.0093854\\
4.3	-0.026661\\
4.315	-0.032384\\
4.33	-0.0054514\\
4.345	0.03537\\
4.36	0.042663\\
4.375	-0.0043717\\
4.39	-0.024025\\
4.405	-0.011808\\
4.42	-0.0095438\\
4.435	0.0177\\
4.45	-0.0033959\\
4.465	-0.037564\\
4.48	-0.032678\\
4.495	0.017115\\
4.51	-0.0083001\\
4.525	-0.010708\\
4.54	0.00066557\\
4.555	0.019071\\
4.57	0.034599\\
4.585	0.03914\\
4.6	0.038968\\
4.615	0.028641\\
4.63	0.0074637\\
4.645	-0.016432\\
4.66	-0.0088037\\
4.675	-0.00054773\\
4.69	0.0096275\\
4.705	-0.019244\\
4.72	-0.02133\\
4.735	0.0025703\\
4.75	-0.0099637\\
4.765	-0.052951\\
4.78	0.017477\\
4.795	0.01824\\
4.81	0.0025495\\
4.825	0.0036199\\
4.84	-0.010691\\
4.855	0.029287\\
4.87	-0.00041837\\
4.885	-0.020626\\
4.9	0.0017901\\
4.915	0.017132\\
4.93	-0.011027\\
4.945	-0.0080138\\
4.96	0.021384\\
4.975	0.012228\\
4.99	-0.0065748\\
5.005	-0.0079749\\
5.02	-0.0016854\\
5.035	-0.016552\\
5.05	0.0023416\\
5.065	0.019889\\
5.08	0.0086663\\
5.095	0.016554\\
5.11	0.027919\\
5.125	0.0066748\\
5.14	-0.02375\\
5.155	-0.043551\\
5.17	0.017253\\
5.185	0.028452\\
5.2	0.0092853\\
5.215	0.019055\\
5.23	-0.015815\\
5.245	-0.0028831\\
5.26	0.019647\\
5.275	-0.0055951\\
5.29	0.0014007\\
5.305	-0.0010347\\
5.32	-0.018377\\
5.335	-0.033885\\
5.35	-0.032846\\
5.365	-0.014147\\
5.38	-0.017015\\
5.395	-0.020453\\
5.41	0.0041705\\
5.425	0.0059948\\
5.44	-0.0095283\\
5.455	0.026579\\
5.47	0.012311\\
5.485	-0.0015783\\
5.5	-0.011024\\
5.515	0.0087582\\
5.53	0.010952\\
5.545	-0.0064065\\
5.56	-0.0054614\\
5.575	-0.045746\\
5.59	0.014443\\
5.605	0.027068\\
5.62	0.011129\\
5.635	0.0037832\\
5.65	0.012229\\
5.665	-0.008168\\
5.68	-0.019487\\
5.695	-0.015469\\
5.71	-0.020373\\
5.725	-0.012654\\
5.74	-0.024459\\
5.755	-0.0057368\\
5.77	-0.00095086\\
5.785	-0.012633\\
5.8	0.0026654\\
5.815	0.012829\\
5.83	0.016129\\
5.845	0.028822\\
5.86	0.025525\\
5.875	0.02949\\
5.89	-0.0027645\\
5.905	0.021833\\
5.92	-0.0087647\\
5.935	0.0038457\\
5.95	-0.015211\\
5.965	-0.020305\\
5.98	-0.014813\\
5.995	-0.030072\\
6.01	-0.01805\\
6.025	-0.028479\\
6.04	-0.024861\\
6.055	-0.013977\\
6.07	-0.0043791\\
6.085	-0.0015485\\
6.1	-0.016952\\
6.115	-0.030291\\
6.13	-0.013373\\
6.145	-0.0027083\\
6.16	0.00093255\\
6.175	-0.01416\\
6.19	0.0052754\\
6.205	0.014144\\
6.22	0.01809\\
6.235	-0.0076559\\
6.25	0.0038921\\
6.265	0.024375\\
6.28	0.017077\\
6.295	0.0070561\\
6.31	0.016618\\
6.325	0.029643\\
6.34	-0.017657\\
6.355	0.0018205\\
6.37	0.00038154\\
6.385	0.00037319\\
6.4	0.0014265\\
6.415	0.013875\\
6.43	-0.0073356\\
6.445	-0.013406\\
6.46	-0.016976\\
6.475	-0.01331\\
6.49	-0.00029853\\
6.505	0.016616\\
6.52	-0.0030956\\
6.535	-0.0046783\\
6.55	0.0059164\\
6.565	-0.012041\\
6.58	-0.017027\\
6.595	0.0040084\\
6.61	0.018438\\
6.625	-0.025673\\
6.64	-0.0064409\\
6.655	0.036496\\
6.67	0.015799\\
6.685	-0.0046459\\
6.7	-0.0061644\\
6.715	-0.030075\\
6.73	-0.0033363\\
6.745	-0.0241\\
6.76	-0.027657\\
6.775	-0.00078748\\
6.79	-0.021847\\
6.805	0.02171\\
6.82	0.036092\\
6.835	0.019303\\
6.85	-0.0084837\\
6.865	-0.005168\\
6.88	0.0026478\\
6.895	0.0014023\\
6.91	-0.00072184\\
6.925	-0.0036861\\
6.94	-0.0047065\\
6.955	0.007005\\
6.97	0.019935\\
6.985	0.0071873\\
7	-0.0039744\\
7.015	-0.0047822\\
7.03	-0.0023844\\
7.045	-0.028112\\
7.06	-0.03361\\
7.075	0.0061312\\
7.09	0.017484\\
7.105	-0.0034638\\
7.12	0.0080069\\
7.135	0.0049403\\
7.15	0.0057679\\
7.165	0.014298\\
7.18	0.00061401\\
7.195	-0.014937\\
7.21	0.0025787\\
7.225	-0.004017\\
7.24	-0.018807\\
7.255	-0.033448\\
7.27	-0.0072145\\
7.285	-0.012328\\
7.3	-0.025571\\
7.315	0.000348\\
7.33	0.018009\\
7.345	0.022126\\
7.36	0.0081001\\
7.375	0.011977\\
7.39	0.0013986\\
7.405	0.022939\\
7.42	0.010141\\
7.435	0.0053692\\
7.45	0.0011559\\
7.465	-0.02262\\
7.48	0.007254\\
7.495	0.021335\\
7.51	0.0072786\\
7.525	0.024426\\
7.54	0.017744\\
7.555	0.01744\\
7.57	-0.007085\\
7.585	0.0091405\\
7.6	0.0009329\\
7.615	-0.0076231\\
7.63	-0.0014131\\
7.645	-0.013195\\
7.66	-0.030963\\
7.675	-0.018954\\
7.69	-0.0055821\\
7.705	-0.0095037\\
7.72	-0.01326\\
7.735	-0.011881\\
7.75	0.012501\\
7.765	0.0049525\\
7.78	-0.0095637\\
7.795	-0.00064891\\
7.81	-0.0078925\\
7.825	-0.020614\\
7.84	-0.0036522\\
7.855	-0.010139\\
7.87	0.023058\\
7.885	-0.021849\\
7.9	-0.010719\\
7.915	0.022182\\
7.93	-0.011575\\
7.945	0.02407\\
7.96	0.0084474\\
7.975	0.013952\\
7.99	0.0071502\\
8.005	0.011807\\
8.02	0.0054551\\
8.035	-0.0031867\\
8.05	0.0039675\\
8.065	0.0047274\\
8.08	-0.0030889\\
8.095	-0.010807\\
8.11	0.0038109\\
8.125	0.0011325\\
8.14	-0.028399\\
8.155	-0.037215\\
8.17	0.0047677\\
8.185	0.029736\\
8.2	-0.017761\\
8.215	0.025717\\
8.23	-0.0040725\\
8.245	0.029834\\
8.26	-0.0046951\\
8.275	0.016846\\
8.29	-0.017042\\
8.305	0.026605\\
8.32	0.0073663\\
8.335	-0.0059431\\
8.35	-0.039374\\
8.365	-0.035706\\
8.38	-0.028537\\
8.395	-0.0071927\\
8.41	-0.00057202\\
8.425	-0.010929\\
8.44	0.0075367\\
8.455	0.00048294\\
8.47	-0.0060643\\
8.485	0.00042728\\
8.5	0.01263\\
8.515	0.056745\\
8.53	0.0087986\\
8.545	0.0058351\\
8.56	-0.0032868\\
8.575	0.00013464\\
8.59	0.0046449\\
8.605	-0.012284\\
8.62	0.015113\\
8.635	0.0036131\\
8.65	0.019592\\
8.665	0.023457\\
8.68	-0.022866\\
8.695	0.022187\\
8.71	-0.0049695\\
8.725	0.002603\\
8.74	-0.018352\\
8.755	0.0015074\\
8.77	-0.018163\\
8.785	-0.014742\\
8.8	0.0055113\\
8.815	0.010797\\
8.83	0.021545\\
8.845	0.013\\
8.86	0.014169\\
8.875	0.011698\\
8.89	-0.0044643\\
8.905	-0.0027672\\
8.92	-0.0076952\\
8.935	-0.015594\\
8.95	-0.020431\\
8.965	-0.029791\\
8.98	0.017045\\
8.995	0.010188\\
9.01	-0.0028249\\
9.025	-0.010069\\
9.04	0.013369\\
9.055	0.00027997\\
9.07	-0.0086447\\
9.085	0.013089\\
9.1	-0.01356\\
9.115	0.012034\\
9.13	-0.016447\\
9.145	-0.017465\\
9.16	0.0013162\\
9.175	0.007389\\
9.19	-0.0045363\\
9.205	0.0026121\\
9.22	0.0062126\\
9.235	-0.0068584\\
9.25	0.0034197\\
9.265	0.01645\\
9.28	0.016529\\
9.295	-0.0021744\\
9.31	-0.0033209\\
9.325	0.014386\\
9.34	0.016703\\
9.355	0.0343\\
9.37	-0.0055364\\
9.385	0.019943\\
9.4	0.00318\\
9.415	-0.031709\\
9.43	-0.038604\\
9.445	-0.025183\\
9.46	-0.0070892\\
9.475	-0.0056033\\
9.49	0.014635\\
9.505	-0.033412\\
9.52	-0.015406\\
9.535	-0.00056895\\
9.55	0.01518\\
9.565	0.00042741\\
9.58	-0.0073139\\
9.595	-0.0033583\\
9.61	-0.019276\\
9.625	-0.033657\\
9.64	-0.012402\\
9.655	0.00030219\\
9.67	0.0046473\\
9.685	0.00019586\\
9.7	-0.022389\\
9.715	-0.0060077\\
9.73	0.0010619\\
9.745	-0.0058745\\
9.76	0.0061385\\
9.775	-0.013894\\
9.79	-0.0065264\\
9.805	-0.023923\\
9.82	-0.025436\\
9.835	-0.010953\\
9.85	0.012315\\
9.865	0.010407\\
9.88	0.020156\\
9.895	0.046866\\
9.91	0.032212\\
9.925	0.020144\\
9.94	0.0077443\\
9.955	0.023338\\
9.97	0.0067705\\
9.985	0.0011581\\
10	-0.0018549\\
10.015	-0.0031787\\
10.03	-0.012062\\
10.045	-0.051273\\
10.06	-0.043696\\
10.075	-0.024492\\
10.09	-0.000467\\
10.105	-0.0098685\\
10.12	-0.037921\\
10.135	-0.020936\\
10.15	0.0073147\\
10.165	-0.02157\\
10.18	-0.011027\\
10.195	-0.025743\\
10.21	-0.028814\\
10.225	0.006949\\
10.24	0.0090028\\
10.255	0.032374\\
10.27	0.039149\\
10.285	0.021224\\
10.3	0.01611\\
10.315	0.037107\\
10.33	0.028764\\
10.345	0.0066989\\
10.36	0.0069862\\
10.375	0.011297\\
10.39	-0.0019261\\
10.405	-0.0028844\\
10.42	-0.00024944\\
10.435	0.0052678\\
10.45	-0.0021498\\
10.465	-0.029419\\
10.48	-0.039108\\
10.495	0.019957\\
10.51	-0.021462\\
10.525	-0.016681\\
10.54	-0.013216\\
10.555	0.034942\\
10.57	0.010638\\
10.585	-0.019381\\
10.6	-0.0052744\\
10.615	-0.010443\\
10.63	-0.021301\\
10.645	-0.022506\\
10.66	-0.017668\\
10.675	-0.018608\\
10.69	-0.027575\\
10.705	-0.00068867\\
10.72	0.0060658\\
10.735	0.0073381\\
10.75	-0.00073837\\
10.765	-0.0088955\\
10.78	-0.0086945\\
10.795	0.0037544\\
10.81	0.020789\\
10.825	0.019076\\
10.84	0.015203\\
10.855	-0.0039453\\
10.87	-0.003147\\
10.885	0.02596\\
10.9	0.027576\\
10.915	0.016254\\
10.93	-0.0067965\\
10.945	0.022364\\
10.96	0.0084706\\
10.975	0.016449\\
10.99	-0.0015833\\
11.005	0.031259\\
11.02	0.0052616\\
11.035	0.0075295\\
11.05	-0.0052995\\
11.065	0.010868\\
11.08	-0.0072739\\
11.095	0.0054713\\
11.11	0.0050573\\
11.125	-0.027759\\
11.14	-0.022189\\
11.155	-0.012585\\
11.17	-0.035273\\
11.185	-0.033257\\
11.2	-0.012002\\
11.215	-0.026871\\
11.23	-0.012663\\
11.245	0.015877\\
11.26	0.0023459\\
11.275	0.0075762\\
11.29	-0.012158\\
11.305	0.030364\\
11.32	0.0046506\\
11.335	0.0051957\\
11.35	0.0034428\\
11.365	0.0052414\\
11.38	0.012398\\
11.395	-0.011685\\
11.41	-0.022633\\
11.425	0.0025568\\
11.44	-0.0045556\\
11.455	-0.0074174\\
11.47	0.01068\\
11.485	0.0048512\\
11.5	-0.011992\\
11.515	-0.0093201\\
11.53	-0.0067274\\
11.545	-0.0087608\\
11.56	-0.005429\\
11.575	-0.00038316\\
11.59	-0.0097618\\
11.605	-0.0047841\\
11.62	0.015688\\
11.635	0.0091881\\
11.65	0.0072792\\
11.665	-0.0031107\\
11.68	-0.010025\\
11.695	0.003109\\
11.71	-0.0023704\\
11.725	-0.014608\\
11.74	0.013126\\
11.755	0.013358\\
11.77	-0.0085971\\
11.785	0.0066744\\
11.8	0.0018618\\
11.815	0.013855\\
11.83	-0.016799\\
11.845	0.0017127\\
11.86	0.004475\\
11.875	0.00057994\\
11.89	0.0037915\\
11.905	-0.012692\\
11.92	-0.016849\\
11.935	-0.0057709\\
11.95	0.0049529\\
11.965	-0.014328\\
11.98	-0.016367\\
11.995	-0.0032314\\
12.01	-0.011813\\
12.025	-0.015032\\
12.04	0.0015723\\
12.055	-0.0067891\\
12.07	0.013683\\
12.085	0.013852\\
12.1	0.001141\\
12.115	-0.0082799\\
12.13	0.017527\\
12.145	0.0035931\\
12.16	0.037315\\
12.175	0.0079075\\
12.19	-0.0086906\\
12.205	0.0040475\\
12.22	0.018537\\
12.235	0.004674\\
12.25	0.0006572\\
12.265	-0.0072242\\
12.28	0.0048803\\
12.295	-0.01066\\
12.31	-0.02399\\
12.325	-0.014314\\
12.34	-0.025169\\
12.355	-0.0080617\\
12.37	0.0095274\\
12.385	0.0013551\\
12.4	-0.0061117\\
12.415	0.0075691\\
12.43	0.017847\\
12.445	0.012552\\
12.46	0.014577\\
12.475	-0.0057495\\
12.49	-0.039068\\
12.505	0.024841\\
12.52	0.0080065\\
12.535	-0.025828\\
12.55	0.0035887\\
12.565	-0.015008\\
12.58	-0.011904\\
12.595	0.032095\\
12.61	0.013651\\
12.625	-0.0032075\\
12.64	0.015268\\
12.655	0.019301\\
12.67	-0.001472\\
12.685	-0.015382\\
12.7	0.0062195\\
12.715	-0.0096521\\
12.73	-0.034129\\
12.745	-0.024826\\
12.76	0.0094706\\
12.775	0.024386\\
12.79	0.00030886\\
12.805	0.015012\\
12.82	-0.028818\\
12.835	0.012673\\
12.85	0.01882\\
12.865	-0.012643\\
12.88	0.010742\\
12.895	0.013839\\
12.91	-0.0013662\\
12.925	-0.022044\\
12.94	0.023823\\
12.955	0.0025786\\
12.97	-0.03284\\
12.985	-0.0060322\\
13	0.0013888\\
13.015	0.021602\\
13.03	0.0057589\\
13.045	-0.011126\\
13.06	-0.0019916\\
13.075	0.0015397\\
13.09	-0.0086526\\
13.105	-0.0096002\\
13.12	-0.010932\\
13.135	-0.02166\\
13.15	-0.0078297\\
13.165	0.0059456\\
13.18	0.020617\\
13.195	0.0089901\\
13.21	0.003646\\
13.225	-0.0036429\\
13.24	0.00097053\\
13.255	0.018747\\
13.27	0.002714\\
13.285	0.014297\\
13.3	-0.0055089\\
13.315	-0.0019692\\
13.33	0.01322\\
13.345	0.01786\\
13.36	-0.00039534\\
13.375	0.0011833\\
13.39	0.0027099\\
13.405	-0.00046246\\
13.42	-0.0025759\\
13.435	-0.0039425\\
13.45	-0.010217\\
13.465	-0.020576\\
13.48	-0.013055\\
13.495	-0.0041679\\
13.51	-0.027928\\
13.525	-0.016641\\
13.54	-0.00251\\
13.555	-0.013429\\
13.57	-0.013487\\
13.585	-0.0053499\\
13.6	-0.010718\\
13.615	-0.0057613\\
13.63	0.0094582\\
13.645	0.0046878\\
13.66	-0.023284\\
13.675	0.00092192\\
13.69	0.0023202\\
13.705	0.011991\\
13.72	-0.0031488\\
13.735	-0.0034185\\
13.75	-0.026647\\
13.765	-0.017823\\
13.78	-0.0090587\\
13.795	0.014706\\
13.81	-0.021241\\
13.825	0.026656\\
13.84	0.025851\\
13.855	0.0058609\\
13.87	-0.0038927\\
13.885	0.027577\\
13.9	0.0020341\\
13.915	0.0020159\\
13.93	0.0159\\
13.945	0.018\\
13.96	0.019858\\
13.975	0.035439\\
13.99	0.047616\\
14.005	-0.015502\\
14.02	-0.015987\\
14.035	-0.044905\\
14.05	-0.05246\\
14.065	-0.031515\\
14.08	-0.026689\\
14.095	-0.025397\\
14.11	0.010134\\
14.125	-0.017918\\
14.14	-0.021077\\
14.155	-0.010002\\
14.17	-0.040429\\
14.185	-0.030391\\
14.2	-0.013668\\
14.215	-0.027232\\
14.23	-0.018249\\
14.245	0.009255\\
14.26	0.017115\\
14.275	0.00092122\\
14.29	0.011202\\
14.305	0.017905\\
14.32	0.01882\\
14.335	0.014491\\
14.35	0.0077102\\
14.365	0.018688\\
14.38	0.023484\\
14.395	-0.0061416\\
14.41	-0.037766\\
14.425	0.010057\\
14.44	0.0027416\\
14.455	-0.0045107\\
14.47	0.00075469\\
14.485	0.0015726\\
14.5	0.003034\\
14.515	-0.0056728\\
14.53	0.008186\\
14.545	0.013781\\
14.56	-0.010059\\
14.575	-0.034337\\
14.59	-0.038919\\
14.605	-0.0048356\\
14.62	0.016626\\
14.635	0.016876\\
14.65	-0.017492\\
14.665	0.0040703\\
14.68	0.031396\\
14.695	0.0042858\\
14.71	0.010644\\
14.725	2.2482e-05\\
14.74	-0.022143\\
14.755	-0.022127\\
14.77	-0.0070396\\
14.785	-0.0075808\\
14.8	-0.036388\\
14.815	-0.009944\\
14.83	-0.014757\\
14.845	0.0049598\\
14.86	0.0015155\\
14.875	0.017585\\
14.89	0.011747\\
14.905	0.002821\\
14.92	-0.0011393\\
14.935	0.0091369\\
14.95	0.026168\\
14.965	0.021066\\
14.98	-0.014091\\
14.995	-0.018276\\
15.01	-0.0038157\\
15.025	0.012108\\
15.04	0.028943\\
15.055	0.034455\\
15.07	0.012542\\
15.085	-0.0099301\\
15.1	-0.0070841\\
15.115	-0.008822\\
15.13	-0.017871\\
15.145	-0.024864\\
15.16	0.0022916\\
15.175	0.033981\\
15.19	-0.02512\\
15.205	-0.004664\\
15.22	-0.0026914\\
15.235	-0.043968\\
15.25	-0.014912\\
15.265	0.011854\\
15.28	0.00075478\\
15.295	0.011686\\
15.31	-0.011081\\
15.325	-0.0047452\\
15.34	0.0037954\\
15.355	-0.0068434\\
15.37	0.0089671\\
15.385	0.02058\\
15.4	0.00011864\\
15.415	-0.029127\\
15.43	-0.0088802\\
15.445	0.012014\\
15.46	0.0076198\\
15.475	-0.0026794\\
15.49	-0.0023156\\
15.505	0.015729\\
15.52	-0.014715\\
15.535	-0.041152\\
15.55	-0.0056412\\
15.565	0.010892\\
15.58	0.0060174\\
15.595	-0.0079218\\
15.61	-0.015237\\
15.625	-0.01915\\
15.64	-0.009343\\
15.655	0.010625\\
15.67	-0.004037\\
15.685	-0.0025632\\
15.7	-0.011823\\
15.715	0.01035\\
15.73	-0.01681\\
15.745	0.001385\\
15.76	0.016919\\
15.775	0.014419\\
15.79	0.0060583\\
15.805	-0.012868\\
15.82	-0.013147\\
15.835	-0.0047826\\
15.85	0.0053171\\
15.865	-0.0086\\
15.88	-0.014183\\
15.895	-0.0042678\\
15.91	0.016211\\
15.925	0.009578\\
15.94	0.011658\\
15.955	-0.0083707\\
15.97	0.010433\\
15.985	0.0022258\\
16	-0.0076951\\
16.015	0.0074777\\
16.03	-0.0029661\\
16.045	-0.027618\\
16.06	0.00013797\\
16.075	-0.021212\\
16.09	0.01688\\
16.105	0.0078711\\
16.12	-0.012825\\
16.135	-0.0053946\\
16.15	0.015919\\
16.165	0.016455\\
16.18	-0.0077623\\
16.195	-0.0022768\\
16.21	0.00021581\\
16.225	0.009059\\
16.24	0.021039\\
16.255	0.013064\\
16.27	0.015781\\
16.285	0.0073687\\
16.3	-0.014232\\
16.315	-0.015999\\
16.33	0.0066123\\
16.345	0.006764\\
16.36	0.0095265\\
16.375	-0.022638\\
16.39	0.010297\\
16.405	-0.018681\\
16.42	-0.025058\\
16.435	-0.024141\\
16.45	-0.0039981\\
16.465	-0.033573\\
16.48	0.0065895\\
16.495	-0.005023\\
16.51	0.02503\\
16.525	0.0079858\\
16.54	0.0052241\\
16.555	-0.015715\\
16.57	-0.032743\\
16.585	-0.01512\\
16.6	0.015729\\
16.615	0.021801\\
16.63	-0.0074773\\
16.645	-0.0056014\\
16.66	0.0080204\\
16.675	-0.0090221\\
16.69	-0.0056094\\
16.705	0.0027186\\
16.72	0.0098086\\
16.735	-0.0073594\\
16.75	-0.0054583\\
16.765	-0.01694\\
16.78	-0.00091759\\
16.795	0.013727\\
16.81	0.0003144\\
16.825	0.019724\\
16.84	0.0078453\\
16.855	-0.0050828\\
16.87	-0.012163\\
16.885	-0.0099664\\
16.9	0.0029754\\
16.915	-0.0031975\\
16.93	-0.010349\\
16.945	0.010633\\
16.96	0.033505\\
16.975	0.0037449\\
16.99	0.00052053\\
17.005	0.0014235\\
17.02	0.0060503\\
17.035	0.0085819\\
17.05	-0.0038218\\
17.065	0.0029273\\
17.08	0.013636\\
17.095	-0.0076379\\
17.11	-0.012092\\
17.125	0.037333\\
17.14	0.034525\\
17.155	-0.022219\\
17.17	-0.0076311\\
17.185	0.013293\\
17.2	-0.0073331\\
17.215	0.015532\\
17.23	-0.014042\\
17.245	0.0030775\\
17.26	0.018969\\
17.275	0.0017408\\
17.29	-0.0085323\\
17.305	-0.020542\\
17.32	0.0065009\\
17.335	0.017791\\
17.35	0.020258\\
17.365	0.015284\\
17.38	-0.0050848\\
17.395	-0.005363\\
17.41	-0.00049459\\
17.425	-0.0076757\\
17.44	-0.010382\\
17.455	-0.019995\\
17.47	-0.019619\\
17.485	0.0071546\\
17.5	0.0032871\\
17.515	0.0088219\\
17.53	-0.0048933\\
17.545	-0.012492\\
17.56	0.019813\\
17.575	-0.0072198\\
17.59	0.0038672\\
17.605	0.00058244\\
17.62	-0.0070796\\
17.635	-0.044169\\
17.65	-0.017711\\
17.665	0.0070768\\
17.68	0.010095\\
17.695	0.01321\\
17.71	-0.013051\\
17.725	-0.035256\\
17.74	-0.013774\\
17.755	0.0084607\\
17.77	-0.0059545\\
17.785	-0.0088494\\
17.8	-7.2379e-05\\
17.815	-0.014282\\
17.83	-0.0012279\\
17.845	-0.0017287\\
17.86	-0.0014454\\
17.875	0.012745\\
17.89	-0.015961\\
17.905	-0.02268\\
17.92	-0.0034896\\
17.935	-0.00070868\\
17.95	-0.00041195\\
17.965	0.0072066\\
17.98	-0.00059899\\
17.995	0.031964\\
18.01	0.029817\\
18.025	-0.0046186\\
18.04	-0.014494\\
18.055	-0.029738\\
18.07	-0.0085337\\
18.085	-0.023327\\
18.1	-0.0060082\\
18.115	-0.020148\\
18.13	-0.017985\\
18.145	-0.0025769\\
18.16	-0.028238\\
18.175	-0.020107\\
18.19	0.0068167\\
18.205	0.010114\\
18.22	0.012386\\
18.235	0.012829\\
18.25	0.0028846\\
18.265	0.040414\\
18.28	-0.00014585\\
18.295	-0.023558\\
18.31	-0.0033328\\
18.325	0.044541\\
18.34	-0.013521\\
18.355	-0.0063288\\
18.37	0.013721\\
18.385	0.013346\\
18.4	-0.0043727\\
18.415	-0.0064123\\
18.43	0.017522\\
18.445	0.0071636\\
18.46	-0.0086688\\
18.475	-0.022764\\
18.49	0.0015669\\
18.505	0.036452\\
18.52	-0.021452\\
18.535	-0.032336\\
18.55	-0.015607\\
18.565	0.0046505\\
18.58	-0.006976\\
18.595	-0.013693\\
18.61	0.0024371\\
18.625	0.018468\\
18.64	0.011853\\
18.655	-0.030865\\
18.67	0.00022723\\
18.685	0.011664\\
18.7	-0.00012453\\
18.715	-0.017712\\
18.73	0.027262\\
18.745	0.024855\\
18.76	-0.029539\\
18.775	-0.015122\\
18.79	-0.0057918\\
18.805	-0.024828\\
18.82	-0.035559\\
18.835	0.004559\\
18.85	0.011567\\
18.865	-0.014118\\
18.88	-0.039782\\
18.895	-0.023396\\
18.91	0.030621\\
18.925	0.013963\\
18.94	0.0033823\\
18.955	0.022455\\
18.97	0.022297\\
18.985	0.016583\\
19	0.020488\\
19.015	0.016118\\
19.03	0.0037913\\
19.045	-0.005173\\
19.06	-0.0039124\\
19.075	-0.013026\\
19.09	0.00035707\\
19.105	0.017736\\
19.12	0.015425\\
19.135	0.0053027\\
19.15	0.030007\\
19.165	0.0018047\\
19.18	0.016079\\
19.195	0.016728\\
19.21	-0.045608\\
19.225	-0.046957\\
19.24	-0.0087124\\
19.255	-0.035355\\
19.27	-0.015137\\
19.285	-0.01366\\
19.3	-0.017803\\
19.315	-0.0157\\
19.33	-0.011496\\
19.345	-0.031504\\
19.36	-0.0081264\\
19.375	0.014313\\
19.39	0.016022\\
19.405	-0.0082309\\
19.42	-0.00078905\\
19.435	0.014336\\
19.45	-0.00094121\\
19.465	-0.0046772\\
19.48	-0.022337\\
19.495	0.016074\\
19.51	0.011663\\
19.525	0.0031966\\
19.54	-0.01923\\
19.555	0.013636\\
19.57	-0.027411\\
19.585	-0.0020241\\
19.6	0.009662\\
19.615	0.0023002\\
19.63	0.033236\\
19.645	-0.0021876\\
19.66	0.0030965\\
19.675	0.019123\\
19.69	0.017503\\
19.705	0.012053\\
19.72	0.018263\\
19.735	0.005503\\
19.75	0.0021089\\
19.765	0.0092595\\
19.78	0.0020164\\
19.795	-0.0047359\\
19.81	-0.0062285\\
19.825	-0.0070546\\
19.84	-0.017536\\
19.855	0.00243\\
19.87	-0.0094597\\
19.885	-0.0091387\\
19.9	-0.018841\\
19.915	-0.029305\\
19.93	-0.0093385\\
19.945	-0.022882\\
19.96	-0.017111\\
19.975	-0.0049248\\
19.99	0.020472\\
20.005	-0.0038227\\
20.02	-0.0042109\\
20.035	-0.0040969\\
20.05	0.0020052\\
20.065	0.0019669\\
20.08	0.0063584\\
20.095	-0.0041395\\
20.11	-0.0088024\\
20.125	-0.0033631\\
20.14	0.014492\\
20.155	0.010981\\
20.17	0.010645\\
20.185	0.0099112\\
20.2	-0.0061508\\
20.215	0.011984\\
20.23	0.028513\\
20.245	0.010415\\
20.26	-0.0055618\\
20.275	0.0029833\\
20.29	0.029964\\
20.305	-0.046833\\
20.32	-0.015009\\
20.335	-0.02733\\
20.35	-0.010917\\
20.365	-0.022025\\
20.38	-0.028042\\
20.395	0.0015458\\
20.41	0.0034778\\
20.425	0.019822\\
20.44	0.011214\\
20.455	0.023736\\
20.47	0.032524\\
20.485	0.022063\\
20.5	0.014319\\
20.515	0.012829\\
20.53	0.011527\\
20.545	0.0012517\\
20.56	-0.013204\\
20.575	-0.036044\\
20.59	-0.029989\\
20.605	0.0011448\\
20.62	-0.0045424\\
20.635	-0.016379\\
20.65	-0.01422\\
20.665	-0.00090803\\
20.68	0.022818\\
20.695	-0.015942\\
20.71	-0.00070882\\
20.725	0.052972\\
20.74	0.020106\\
20.755	0.010022\\
20.77	0.00087677\\
20.785	-0.014383\\
20.8	0.015662\\
20.815	-0.0055792\\
20.83	0.024579\\
20.845	0.0090622\\
20.86	-0.0007008\\
20.875	0.0065385\\
20.89	-0.00075285\\
20.905	0.031617\\
20.92	0.024964\\
20.935	-0.014338\\
20.95	-0.0058104\\
20.965	-0.0038453\\
20.98	-0.010902\\
20.995	0.0049197\\
21.01	0.0013076\\
21.025	0.0022842\\
21.04	0.016021\\
21.055	-4.5193e-05\\
21.07	-0.020137\\
21.085	-0.00029038\\
21.1	-0.036301\\
21.115	-0.010716\\
21.13	-0.0078142\\
21.145	0.0050418\\
21.16	0.0055077\\
21.175	-0.0079812\\
21.19	-0.0010832\\
21.205	0.034334\\
21.22	-0.017772\\
21.235	-0.022434\\
21.25	-0.010673\\
21.265	-0.0045156\\
21.28	-0.006334\\
21.295	-0.009026\\
21.31	-0.0049985\\
21.325	-0.00085206\\
21.34	-0.011283\\
21.355	-0.01084\\
21.37	0.0026773\\
21.385	0.01216\\
21.4	0.03233\\
21.415	0.028298\\
21.43	-0.0063441\\
21.445	0.028811\\
21.46	0.021983\\
21.475	0.03251\\
21.49	-0.0026538\\
21.505	0.018662\\
21.52	-0.0079412\\
21.535	-0.0032771\\
21.55	-0.01635\\
21.565	0.0012031\\
21.58	-0.012514\\
21.595	-0.0345\\
21.61	-0.0097884\\
21.625	0.020023\\
21.64	-0.016634\\
21.655	0.0070483\\
21.67	0.025973\\
21.685	0.013726\\
21.7	-0.0087284\\
21.715	-0.012321\\
21.73	-0.01367\\
21.745	-0.025358\\
21.76	-0.02964\\
21.775	-0.023555\\
21.79	-0.0057881\\
21.805	-0.014469\\
21.82	7.6705e-06\\
21.835	-0.013485\\
21.85	-0.023232\\
21.865	-0.041628\\
21.88	-0.0078177\\
21.895	-0.0032392\\
21.91	-0.0082714\\
21.925	0.0032468\\
21.94	0.033113\\
21.955	0.044722\\
21.97	0.038199\\
21.985	0.015641\\
22	0.015129\\
22.015	0.020748\\
22.03	-0.0029167\\
22.045	-0.001852\\
22.06	0.0062952\\
22.075	-0.010457\\
22.09	-0.027329\\
22.105	-0.032361\\
22.12	-0.020265\\
22.135	-0.011\\
22.15	-0.01336\\
22.165	-0.018047\\
22.18	-0.011251\\
22.195	-1.4016e-05\\
22.21	-0.013755\\
22.225	-0.050692\\
22.24	-0.0039947\\
22.255	-0.0033436\\
22.27	0.024725\\
22.285	-0.0026197\\
22.3	-0.019835\\
22.315	0.036269\\
22.33	0.037087\\
22.345	0.04906\\
22.36	-0.016037\\
22.375	0.027419\\
22.39	0.022897\\
22.405	0.0015767\\
22.42	0.0060418\\
22.435	0.013998\\
22.45	0.0035022\\
22.465	-0.015518\\
22.48	-0.027197\\
22.495	-0.02133\\
22.51	-0.0086716\\
22.525	-0.029154\\
22.54	-0.042854\\
22.555	-0.014962\\
22.57	0.011718\\
22.585	0.0038541\\
22.6	-0.029598\\
22.615	-0.026203\\
22.63	-0.018532\\
22.645	-1.3601e-05\\
22.66	-0.014459\\
22.675	-0.019716\\
22.69	9.8655e-05\\
22.705	0.013063\\
22.72	-0.010844\\
22.735	0.01231\\
22.75	0.016082\\
22.765	-0.0030103\\
22.78	-0.015085\\
22.795	0.0013259\\
22.81	0.015576\\
22.825	0.0037638\\
22.84	0.012426\\
22.855	0.012848\\
22.87	-0.025486\\
22.885	-0.00229\\
22.9	0.018356\\
22.915	-0.008653\\
22.93	-0.019479\\
22.945	0.0037666\\
22.96	0.0077032\\
22.975	-0.00025118\\
22.99	0.036403\\
23.005	-0.0035356\\
23.02	-0.0053655\\
23.035	0.039268\\
23.05	0.010762\\
23.065	0.013926\\
23.08	0.004174\\
23.095	-0.015247\\
23.11	0.00075128\\
23.125	0.008622\\
23.14	-0.0052863\\
23.155	0.024127\\
23.17	-0.014986\\
23.185	-0.020407\\
23.2	-0.012636\\
23.215	-0.01059\\
23.23	1.1985e-05\\
23.245	-0.0095764\\
23.26	-0.029917\\
23.275	-0.00777\\
23.29	0.0023597\\
23.305	0.0022241\\
23.32	0.0051796\\
23.335	0.01661\\
23.35	0.0088798\\
23.365	0.010334\\
23.38	-0.0043026\\
23.395	-0.027616\\
23.41	-0.00055112\\
23.425	-0.003664\\
23.44	-0.0024429\\
23.455	-0.0058382\\
23.47	-0.013008\\
23.485	-0.012038\\
23.5	-0.021729\\
23.515	-0.0010589\\
23.53	-0.02066\\
23.545	-0.01847\\
23.56	0.0061715\\
23.575	0.011206\\
23.59	0.0039595\\
23.605	-0.012674\\
23.62	0.0032227\\
23.635	-0.014516\\
23.65	-0.012091\\
23.665	-0.0016148\\
23.68	0.0046971\\
23.695	0.0031061\\
23.71	-0.0033343\\
23.725	0.0040831\\
23.74	0.012655\\
23.755	-0.002156\\
23.77	0.0073435\\
23.785	0.010557\\
23.8	0.00565\\
23.815	-0.0076882\\
23.83	0.008603\\
23.845	0.012136\\
23.86	-0.031123\\
23.875	0.019151\\
23.89	0.013897\\
23.905	0.016542\\
23.92	-0.022335\\
23.935	0.01169\\
23.95	0.00080981\\
23.965	-0.033906\\
23.98	-0.028312\\
23.995	-0.016527\\
24.01	-0.0075357\\
24.025	-0.013686\\
24.04	-0.0051655\\
24.055	-0.0055582\\
24.07	-0.010069\\
24.085	-0.0029154\\
24.1	-0.010492\\
24.115	0.016953\\
24.13	0.025355\\
24.145	-0.016035\\
24.16	-0.008922\\
24.175	-0.0033705\\
24.19	0.031467\\
24.205	0.016655\\
24.22	-0.026577\\
24.235	0.0024559\\
24.25	-0.0047058\\
24.265	-0.008468\\
24.28	-0.0075302\\
24.295	-0.029277\\
24.31	-0.0094266\\
24.325	-0.00092885\\
24.34	0.0036558\\
24.355	0.015166\\
24.37	0.042194\\
24.385	0.028812\\
24.4	0.023802\\
24.415	0.0049432\\
24.43	0.0061373\\
24.445	0.01864\\
24.46	-0.0086998\\
24.475	-0.030915\\
24.49	-0.027909\\
24.505	-0.0098073\\
24.52	0.0015541\\
24.535	-0.030416\\
24.55	-0.0072843\\
24.565	-0.007304\\
24.58	0.022182\\
24.595	0.010081\\
24.61	0.0044809\\
24.625	0.0051119\\
24.64	-0.011958\\
24.655	-0.032845\\
24.67	-0.026182\\
24.685	0.025272\\
24.7	0.019252\\
24.715	-0.026893\\
24.73	0.0069603\\
24.745	0.0088865\\
24.76	0.0045142\\
24.775	-0.0075954\\
24.79	-0.016874\\
24.805	0.0091778\\
24.82	0.026495\\
24.835	0.0094076\\
24.85	-0.0029726\\
24.865	0.016296\\
24.88	0.025546\\
24.895	0.0050701\\
24.91	0.0028704\\
24.925	0.027704\\
24.94	0.025191\\
24.955	0.012563\\
24.97	-0.0079987\\
24.985	0.0085875\\
25	-0.024637\\
};
\label{A2};

\end{axis}









\begin{axis}[%
width=2.598036in,
height=0.692783in,
at={(0.448276in,1.433653in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
ymin=-1,
%ymax=1,
ymax=2,
ylabel={GP error [mm]},
ylabel shift = 3 mm,
ymajorgrids
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
1.555	0.07823\\
1.57	-0.14121\\
1.585	0.045247\\
1.6	-0.14402\\
1.615	-0.061888\\
1.63	-0.019879\\
1.645	-0.0042002\\
1.66	0.034274\\
1.675	-0.0677\\
1.69	-0.22384\\
1.705	0.39624\\
1.72	0.17074\\
1.735	0.099062\\
1.75	-0.28892\\
1.765	-0.16096\\
1.78	-0.02597\\
1.795	-0.2272\\
1.81	-0.053923\\
1.825	0.060683\\
1.84	0.069273\\
1.855	0.23294\\
1.87	0.39274\\
1.885	0.38669\\
1.9	0.18483\\
1.915	-0.0004618\\
1.93	0.35722\\
1.945	0.058883\\
1.96	0.24563\\
1.975	0.17324\\
1.99	-0.0089494\\
2.005	0.0041756\\
2.02	0.19488\\
2.035	0.50883\\
2.05	0.66123\\
2.065	0.53579\\
2.08	0.30191\\
2.095	0.29719\\
2.11	0.085456\\
2.125	0.004799\\
2.14	-0.015763\\
2.155	0.023146\\
2.17	0.03814\\
2.185	-0.21502\\
2.2	-0.31716\\
2.215	-0.29437\\
2.23	-0.21194\\
2.245	-0.12454\\
2.26	0.0055616\\
2.275	0.14787\\
2.29	0.46256\\
2.305	0.37714\\
2.32	0.17332\\
2.335	0.29713\\
2.35	0.48284\\
2.365	0.3208\\
2.38	0.34162\\
2.395	0.18799\\
2.41	0.019226\\
2.425	0.60359\\
2.44	0.40573\\
2.455	0.73715\\
2.47	0.3419\\
2.485	0.27867\\
2.5	0.49897\\
2.515	0.43909\\
2.53	0.17378\\
2.545	0.0875\\
2.56	-0.007151\\
2.575	-0.028245\\
2.59	0.010309\\
2.605	0.16687\\
2.62	0.2872\\
2.635	0.11839\\
2.65	0.14322\\
2.665	0.25071\\
2.68	0.19384\\
2.695	0.44463\\
2.71	-0.025014\\
2.725	0.16383\\
2.74	-0.10583\\
2.755	-0.29052\\
2.77	-0.57323\\
2.785	0.10273\\
2.8	-0.15793\\
2.815	0.30099\\
2.83	0.51172\\
2.845	0.65576\\
2.86	0.31932\\
2.875	0.14212\\
2.89	0.1986\\
2.905	0.55667\\
2.92	0.70807\\
2.935	0.60496\\
2.95	0.59935\\
2.965	0.36302\\
2.98	0.092676\\
2.995	0.021837\\
3.01	-0.041257\\
3.025	-0.14838\\
3.04	-0.060566\\
3.055	0.083319\\
3.07	0.040027\\
3.085	-0.12534\\
3.1	-0.11667\\
3.115	0.15131\\
3.13	0.2777\\
3.145	-0.0022899\\
3.16	0.1057\\
3.175	-0.1922\\
3.19	0.13286\\
3.205	0.17194\\
3.22	0.17205\\
3.235	0.36105\\
3.25	0.13335\\
3.265	0.27309\\
3.28	0.27479\\
3.295	0.47344\\
3.31	0.30212\\
3.325	0.1046\\
3.34	0.16799\\
3.355	-0.055352\\
3.37	0.08395\\
3.385	0.2268\\
3.4	0.079066\\
3.415	0.31335\\
3.43	0.33747\\
3.445	0.10111\\
3.46	-0.047298\\
3.475	-0.11175\\
3.49	-0.053675\\
3.505	0.29902\\
3.52	-0.088039\\
3.535	0.19996\\
3.55	-0.065919\\
3.565	-0.10735\\
3.58	0.036659\\
3.595	0.42777\\
3.61	0.035323\\
3.625	-0.23212\\
3.64	0.15465\\
3.655	0.36047\\
3.67	0.20757\\
3.685	0.20198\\
3.7	0.0083021\\
3.715	-0.072965\\
3.73	0.02888\\
3.745	0.12587\\
3.76	0.12296\\
3.775	0.066946\\
3.79	0.15483\\
3.805	-0.0058112\\
3.82	-0.084036\\
3.835	0.059586\\
3.85	-0.0060633\\
3.865	0.085095\\
3.88	0.10495\\
3.895	-0.074134\\
3.91	0.024719\\
3.925	0.21978\\
3.94	0.3689\\
3.955	-0.098742\\
3.97	-0.2218\\
3.985	0.14768\\
4	0.066017\\
4.015	-0.14588\\
4.03	-0.19103\\
4.045	0.20476\\
4.06	0.10618\\
4.075	-0.073692\\
4.09	0.036741\\
4.105	-0.06454\\
4.12	-0.21673\\
4.135	-0.074771\\
4.15	-0.011213\\
4.165	-0.045651\\
4.18	-0.074285\\
4.195	-0.1796\\
4.21	-0.013232\\
4.225	-0.0068118\\
4.24	-0.13096\\
4.255	0.32277\\
4.27	-0.0581\\
4.285	-0.19642\\
4.3	-0.16925\\
4.315	0.27622\\
4.33	-0.0015908\\
4.345	0.30852\\
4.36	0.34854\\
4.375	0.23752\\
4.39	0.28432\\
4.405	0.42075\\
4.42	0.53048\\
4.435	0.41317\\
4.45	0.0089086\\
4.465	-0.18655\\
4.48	-0.12475\\
4.495	-0.083042\\
4.51	-0.17069\\
4.525	-0.3839\\
4.54	-0.34852\\
4.555	-0.25665\\
4.57	-0.17299\\
4.585	0.049223\\
4.6	0.14811\\
4.615	0.15058\\
4.63	0.086253\\
4.645	0.2401\\
4.66	0.16302\\
4.675	0.1281\\
4.69	0.093492\\
4.705	0.051215\\
4.72	-0.17871\\
4.735	-0.078472\\
4.75	0.11412\\
4.765	0.10904\\
4.78	0.27726\\
4.795	0.25279\\
4.81	0.023335\\
4.825	-0.055536\\
4.84	-0.15564\\
4.855	-0.26966\\
4.87	-0.1611\\
4.885	0.058673\\
4.9	0.053157\\
4.915	-0.21508\\
4.93	-0.21558\\
4.945	0.060795\\
4.96	0.049762\\
4.975	0.17256\\
4.99	0.32749\\
5.005	0.18262\\
5.02	-0.1049\\
5.035	-0.17008\\
5.05	0.05615\\
5.065	0.14458\\
5.08	-0.051085\\
5.095	-0.14573\\
5.11	-0.24457\\
5.125	0.093629\\
5.14	0.13168\\
5.155	-0.022757\\
5.17	0.24828\\
5.185	0.11394\\
5.2	0.18527\\
5.215	-0.1041\\
5.23	0.12949\\
5.245	0.29455\\
5.26	-0.3497\\
5.275	-0.38425\\
5.29	-0.34499\\
5.305	-0.43905\\
5.32	-0.32117\\
5.335	-0.023176\\
5.35	-0.13236\\
5.365	-0.078458\\
5.38	-0.051941\\
5.395	0.084032\\
5.41	0.21724\\
5.425	-0.069618\\
5.44	-0.11434\\
5.455	0.11616\\
5.47	0.085944\\
5.485	0.067562\\
5.5	0.35972\\
5.515	-0.24802\\
5.53	-0.35039\\
5.545	0.02487\\
5.56	-0.28418\\
5.575	-0.021128\\
5.59	-0.028692\\
5.605	0.14923\\
5.62	-0.12682\\
5.635	-0.029512\\
5.65	0.058235\\
5.665	-0.053295\\
5.68	-0.038839\\
5.695	0.058894\\
5.71	-0.014854\\
5.725	0.037278\\
5.74	0.2706\\
5.755	0.30478\\
5.77	0.37749\\
5.785	0.59257\\
5.8	0.18007\\
5.815	0.14478\\
5.83	0.028447\\
5.845	-0.14631\\
5.86	0.19822\\
5.875	-0.10044\\
5.89	0.12129\\
5.905	-0.050056\\
5.92	-0.11989\\
5.935	-0.48624\\
5.95	0.10882\\
5.965	0.33984\\
5.98	0.37737\\
5.995	-0.19575\\
6.01	-0.37283\\
6.025	-0.20843\\
6.04	-0.069334\\
6.055	0.091706\\
6.07	0.31637\\
6.085	0.40558\\
6.1	0.13974\\
6.115	-0.081716\\
6.13	0.30013\\
6.145	0.35933\\
6.16	0.35167\\
6.175	0.31666\\
6.19	0.31717\\
6.205	-0.10323\\
6.22	-0.22294\\
6.235	-0.3412\\
6.25	-0.35037\\
6.265	-0.6864\\
6.28	-0.59902\\
6.295	-0.29338\\
6.31	-0.43168\\
6.325	-0.027696\\
6.34	-0.083721\\
6.355	0.28787\\
6.37	0.21249\\
6.385	0.068993\\
6.4	-0.14326\\
6.415	0.058955\\
6.43	0.01568\\
6.445	0.14855\\
6.46	0.02744\\
6.475	0.06957\\
6.49	0.13712\\
6.505	-0.032346\\
6.52	-0.11172\\
6.535	0.11904\\
6.55	0.22715\\
6.565	0.0081915\\
6.58	-0.07069\\
6.595	-0.13465\\
6.61	0.25538\\
6.625	0.16916\\
6.64	-0.031473\\
6.655	0.40827\\
6.67	0.50234\\
6.685	0.13421\\
6.7	0.22747\\
6.715	-0.029038\\
6.73	0.0089365\\
6.745	0.17602\\
6.76	0.11165\\
6.775	-0.0068835\\
6.79	-0.093689\\
6.805	-0.41355\\
6.82	-0.36384\\
6.835	-0.099367\\
6.85	-0.094949\\
6.865	-0.053284\\
6.88	0.20787\\
6.895	0.053421\\
6.91	0.0043851\\
6.925	0.13152\\
6.94	0.11867\\
6.955	-0.030572\\
6.97	0.11863\\
6.985	0.2437\\
7	0.094381\\
7.015	0.1713\\
7.03	-0.043787\\
7.045	-0.034939\\
7.06	0.13409\\
7.075	0.31183\\
7.09	0.31117\\
7.105	0.064397\\
7.12	0.16639\\
7.135	-0.17593\\
7.15	-0.081344\\
7.165	-0.15481\\
7.18	-0.22933\\
7.195	-0.1482\\
7.21	-0.046663\\
7.225	-0.092303\\
7.24	-0.0012401\\
7.255	0.070422\\
7.27	-0.021244\\
7.285	-0.13505\\
7.3	-0.0020357\\
7.315	0.12328\\
7.33	0.0039302\\
7.345	0.1531\\
7.36	0.20976\\
7.375	0.43891\\
7.39	-0.098975\\
7.405	-0.13031\\
7.42	-0.081802\\
7.435	-0.13911\\
7.45	-0.068405\\
7.465	-0.044934\\
7.48	0.18995\\
7.495	0.25562\\
7.51	0.088496\\
7.525	0.11992\\
7.54	-0.092051\\
7.555	0.36429\\
7.57	0.052934\\
7.585	-0.067278\\
7.6	-0.021071\\
7.615	0.059619\\
7.63	0.12955\\
7.645	-0.01949\\
7.66	-0.18118\\
7.675	0.097783\\
7.69	0.18521\\
7.705	-0.11656\\
7.72	-0.08693\\
7.735	0.13115\\
7.75	0.17629\\
7.765	0.018991\\
7.78	-0.08062\\
7.795	-0.066427\\
7.81	0.06811\\
7.825	0.13397\\
7.84	-0.0062641\\
7.855	-0.097421\\
7.87	-0.047911\\
7.885	0.055613\\
7.9	0.045604\\
7.915	-0.07254\\
7.93	-0.064663\\
7.945	0.028906\\
7.96	0.070502\\
7.975	-0.17093\\
7.99	-0.13902\\
8.005	0.15108\\
8.02	-0.0053649\\
8.035	-0.027193\\
8.05	-0.02018\\
8.065	-0.048201\\
8.08	0.094084\\
8.095	0.26889\\
8.11	-0.0045603\\
8.125	0.0092373\\
8.14	-0.24649\\
8.155	-0.25079\\
8.17	0.20941\\
8.185	-0.001381\\
8.2	0.016114\\
8.215	0.16489\\
8.23	0.044921\\
8.245	0.19031\\
8.26	0.12912\\
8.275	-0.057547\\
8.29	0.092471\\
8.305	0.14539\\
8.32	-0.14697\\
8.335	-0.083574\\
8.35	0.25061\\
8.365	0.020242\\
8.38	-0.054529\\
8.395	0.11443\\
8.41	0.13419\\
8.425	-0.020281\\
8.44	0.050476\\
8.455	-0.029888\\
8.47	-0.14794\\
8.485	0.065491\\
8.5	0.20412\\
8.515	0.032711\\
8.53	0.24363\\
8.545	-0.25741\\
8.56	-0.56676\\
8.575	-0.29692\\
8.59	-0.29826\\
8.605	0.062777\\
8.62	0.058536\\
8.635	0.14642\\
8.65	0.45307\\
8.665	0.35657\\
8.68	-0.0038969\\
8.695	0.075107\\
8.71	-0.13656\\
8.725	-0.0079625\\
8.74	0.15862\\
8.755	0.3364\\
8.77	0.28763\\
8.785	0.10423\\
8.8	0.078165\\
8.815	0.10041\\
8.83	0.066606\\
8.845	-0.0004486\\
8.86	0.072711\\
8.875	0.16555\\
8.89	-0.0077814\\
8.905	-0.23441\\
8.92	-0.31466\\
8.935	-0.26617\\
8.95	-0.12467\\
8.965	-0.22239\\
8.98	-0.0028271\\
8.995	-0.025203\\
9.01	0.012636\\
9.025	-0.015148\\
9.04	0.27145\\
9.055	0.30488\\
9.07	-0.033986\\
9.085	0.0076381\\
9.1	-0.24336\\
9.115	0.11131\\
9.13	0.065982\\
9.145	-0.13008\\
9.16	-0.087677\\
9.175	0.27198\\
9.19	0.47086\\
9.205	0.44911\\
9.22	0.38223\\
9.235	-0.023187\\
9.25	-0.11389\\
9.265	0.13698\\
9.28	0.20026\\
9.295	-0.090781\\
9.31	-0.26886\\
9.325	-0.20787\\
9.34	-0.34159\\
9.355	-0.4623\\
9.37	-0.24517\\
9.385	0.076465\\
9.4	-0.13694\\
9.415	-0.070195\\
9.43	0.075233\\
9.445	0.2317\\
9.46	0.35429\\
9.475	0.1585\\
9.49	0.33169\\
9.505	0.55616\\
9.52	0.38686\\
9.535	-0.0013332\\
9.55	0.12623\\
9.565	0.1629\\
9.58	0.21231\\
9.595	0.29619\\
9.61	-0.18729\\
9.625	-0.22802\\
9.64	0.050735\\
9.655	0.12286\\
9.67	0.19352\\
9.685	0.24071\\
9.7	0.15172\\
9.715	0.34758\\
9.73	0.09074\\
9.745	0.12108\\
9.76	-0.14661\\
9.775	-0.40163\\
9.79	0.010209\\
9.805	-0.030978\\
9.82	-0.091039\\
9.835	-0.077243\\
9.85	-0.11098\\
9.865	-0.15711\\
9.88	0.034238\\
9.895	0.26366\\
9.91	-0.016028\\
9.925	0.039279\\
9.94	-0.11252\\
9.955	-0.17096\\
9.97	-0.20615\\
9.985	-0.33551\\
10	-0.21172\\
10.015	-0.31928\\
10.03	-0.50297\\
10.045	-0.18702\\
10.06	-0.068853\\
10.075	0.28655\\
10.09	0.63938\\
10.105	0.25361\\
10.12	0.42745\\
10.135	0.6049\\
10.15	0.43464\\
10.165	0.22205\\
10.18	0.21318\\
10.195	0.68272\\
10.21	0.49088\\
10.225	0.3276\\
10.24	0.02509\\
10.255	-0.02966\\
10.27	-0.27759\\
10.285	-0.33441\\
10.3	-0.19455\\
10.315	-0.54743\\
10.33	-0.31422\\
10.345	-0.16929\\
10.36	-0.11766\\
10.375	-0.1213\\
10.39	-0.13149\\
10.405	-0.17943\\
10.42	0.11013\\
10.435	0.16743\\
10.45	0.0002827\\
10.465	-0.021637\\
10.48	-0.02528\\
10.495	0.011179\\
10.51	-0.17434\\
10.525	0.0036532\\
10.54	-0.018799\\
10.555	0.25137\\
10.57	0.060463\\
10.585	-0.088992\\
10.6	0.34001\\
10.615	0.22602\\
10.63	-0.029709\\
10.645	-0.21338\\
10.66	0.16307\\
10.675	-0.0078003\\
10.69	0.15389\\
10.705	0.041814\\
10.72	-0.38214\\
10.735	-0.2095\\
10.75	0.20095\\
10.765	0.21578\\
10.78	0.085547\\
10.795	0.21499\\
10.81	0.13568\\
10.825	0.1767\\
10.84	-0.11358\\
10.855	-0.33601\\
10.87	-0.19525\\
10.885	-0.20105\\
10.9	-0.23245\\
10.915	-0.0716\\
10.93	0.078556\\
10.945	0.16088\\
10.96	0.17679\\
10.975	0.07829\\
10.99	0.14899\\
11.005	0.2573\\
11.02	-0.025926\\
11.035	0.09755\\
11.05	-0.053522\\
11.065	0.22764\\
11.08	0.24534\\
11.095	0.29143\\
11.11	0.25042\\
11.125	0.14566\\
11.14	0.12121\\
11.155	0.14765\\
11.17	-0.14791\\
11.185	-0.012259\\
11.2	0.15232\\
11.215	-0.11095\\
11.23	0.028944\\
11.245	0.27614\\
11.26	-0.10535\\
11.275	-0.16691\\
11.29	-0.28794\\
11.305	-0.17851\\
11.32	-0.030132\\
11.335	0.16171\\
11.35	-0.031127\\
11.365	0.34734\\
11.38	-0.1981\\
11.395	-0.029114\\
11.41	-0.079792\\
11.425	0.45655\\
11.44	0.35663\\
11.455	-0.018548\\
11.47	-0.11686\\
11.485	0.036043\\
11.5	-0.034127\\
11.515	-0.045119\\
11.53	-0.055437\\
11.545	-0.10342\\
11.56	-0.062826\\
11.575	0.1038\\
11.59	0.11078\\
11.605	-0.089922\\
11.62	0.17037\\
11.635	0.098939\\
11.65	0.15177\\
11.665	-0.048273\\
11.68	-0.045005\\
11.695	-0.0041497\\
11.71	-0.18586\\
11.725	0.056796\\
11.74	-0.035405\\
11.755	-0.033212\\
11.77	-0.37753\\
11.785	-0.1463\\
11.8	0.11651\\
11.815	0.16328\\
11.83	0.14742\\
11.845	0.43618\\
11.86	-0.053015\\
11.875	-0.046196\\
11.89	-0.080339\\
11.905	-0.056732\\
11.92	0.01189\\
11.935	0.039773\\
11.95	-0.10308\\
11.965	-0.0091559\\
11.98	0.068977\\
11.995	0.0083191\\
12.01	0.017842\\
12.025	0.0013079\\
12.04	0.16778\\
12.055	0.2519\\
12.07	0.23525\\
12.085	0.060094\\
12.1	0.009878\\
12.115	0.16546\\
12.13	-0.033325\\
12.145	-0.2204\\
12.16	0.3874\\
12.175	0.00073723\\
12.19	-0.035069\\
12.205	-0.14151\\
12.22	0.017691\\
12.235	0.17605\\
12.25	0.084735\\
12.265	-0.11606\\
12.28	-0.16162\\
12.295	0.0035517\\
12.31	0.063627\\
12.325	0.020414\\
12.34	0.19956\\
12.355	0.14878\\
12.37	-0.016701\\
12.385	-0.047101\\
12.4	0.043995\\
12.415	0.098152\\
12.43	0.30821\\
12.445	0.25729\\
12.46	0.22965\\
12.475	0.031219\\
12.49	-0.24296\\
12.505	-0.019997\\
12.52	-0.16821\\
12.535	0.33569\\
12.55	0.24512\\
12.565	0.070656\\
12.58	-0.12177\\
12.595	-0.35566\\
12.61	-0.51362\\
12.625	-0.35976\\
12.64	-0.17525\\
12.655	-0.0097109\\
12.67	0.42699\\
12.685	0.67398\\
12.7	0.4136\\
12.715	0.27002\\
12.73	0.17504\\
12.745	-0.020223\\
12.76	-0.10031\\
12.775	-0.06552\\
12.79	-0.16297\\
12.805	-0.23458\\
12.82	-0.060289\\
12.835	0.18384\\
12.85	-0.083911\\
12.865	-0.29769\\
12.88	0.0055199\\
12.895	0.16421\\
12.91	-0.16579\\
12.925	-0.41708\\
12.94	-0.093403\\
12.955	-0.19334\\
12.97	0.022104\\
12.985	0.25266\\
13	-0.053166\\
13.015	-0.16165\\
13.03	0.14961\\
13.045	-0.1725\\
13.06	0.26293\\
13.075	0.69883\\
13.09	0.53144\\
13.105	0.097499\\
13.12	-0.079231\\
13.135	-0.070264\\
13.15	-0.079041\\
13.165	-0.036504\\
13.18	-0.13291\\
13.195	-0.030521\\
13.21	0.12744\\
13.225	0.088635\\
13.24	0.49614\\
13.255	0.46352\\
13.27	0.39194\\
13.285	0.074162\\
13.3	-0.31862\\
13.315	-0.16971\\
13.33	0.1249\\
13.345	-0.0030657\\
13.36	-0.58352\\
13.375	-0.77253\\
13.39	-0.55714\\
13.405	-0.45548\\
13.42	-0.37303\\
13.435	-0.35037\\
13.45	0.032968\\
13.465	0.097181\\
13.48	0.16155\\
13.495	0.21274\\
13.51	0.42615\\
13.525	0.44821\\
13.54	0.1821\\
13.555	0.26776\\
13.57	0.10749\\
13.585	-0.028097\\
13.6	0.36546\\
13.615	0.62171\\
13.63	0.021866\\
13.645	0.18673\\
13.66	-0.093357\\
13.675	-0.24234\\
13.69	0.043292\\
13.705	0.022933\\
13.72	-0.35374\\
13.735	-0.16344\\
13.75	0.028166\\
13.765	0.18083\\
13.78	-0.15433\\
13.795	0.11474\\
13.81	0.032533\\
13.825	0.18779\\
13.84	0.1779\\
13.855	0.19211\\
13.87	0.11283\\
13.885	0.14707\\
13.9	0.13013\\
13.915	0.12828\\
13.93	0.12315\\
13.945	0.17009\\
13.96	0.25709\\
13.975	0.012592\\
13.99	0.080661\\
14.005	-0.18279\\
14.02	-0.045487\\
14.035	-0.042506\\
14.05	-0.18187\\
14.065	-0.25778\\
14.08	-0.16046\\
14.095	-0.34117\\
14.11	0.20325\\
14.125	0.20564\\
14.14	0.31553\\
14.155	0.070504\\
14.17	0.51429\\
14.185	0.58322\\
14.2	0.47093\\
14.215	0.53136\\
14.23	0.31309\\
14.245	0.12973\\
14.26	0.063832\\
14.275	0.015446\\
14.29	-0.041419\\
14.305	-0.10599\\
14.32	-0.17074\\
14.335	-0.10799\\
14.35	-0.044662\\
14.365	-0.12456\\
14.38	-0.21267\\
14.395	-0.076499\\
14.41	-0.11403\\
14.425	-0.092979\\
14.44	-0.0065029\\
14.455	0.17367\\
14.47	-0.0032748\\
14.485	-0.00030092\\
14.5	-0.34652\\
14.515	-0.21936\\
14.53	-0.17829\\
14.545	-0.00080343\\
14.56	0.16574\\
14.575	0.44776\\
14.59	0.28505\\
14.605	-0.23908\\
14.62	-0.18562\\
14.635	-0.1487\\
14.65	-0.19575\\
14.665	-0.0092817\\
14.68	0.12826\\
14.695	0.079788\\
14.71	-0.082199\\
14.725	-0.0081621\\
14.74	0.16253\\
14.755	0.063923\\
14.77	0.1243\\
14.785	0.096838\\
14.8	-0.12109\\
14.815	-0.16929\\
14.83	-0.080193\\
14.845	0.21727\\
14.86	-0.081578\\
14.875	0.025357\\
14.89	0.14621\\
14.905	-0.12357\\
14.92	-0.28693\\
14.935	0.0098714\\
14.95	-0.24425\\
14.965	-0.092736\\
14.98	-0.15703\\
14.995	0.096327\\
15.01	0.23553\\
15.025	0.18226\\
15.04	0.080616\\
15.055	0.067645\\
15.07	0.21911\\
15.085	0.083219\\
15.1	0.038935\\
15.115	0.05926\\
15.13	0.077809\\
15.145	0.1469\\
15.16	0.13279\\
15.175	0.33387\\
15.19	0.0081149\\
15.205	0.063411\\
15.22	0.23442\\
15.235	0.042167\\
15.25	-0.047573\\
15.265	-0.033563\\
15.28	0.20908\\
15.295	0.23401\\
15.31	-0.25427\\
15.325	0.054186\\
15.34	0.009268\\
15.355	-0.03163\\
15.37	-0.14603\\
15.385	-0.16989\\
15.4	-0.038566\\
15.415	-0.089653\\
15.43	-0.054322\\
15.445	0.098496\\
15.46	0.1421\\
15.475	0.09278\\
15.49	0.06614\\
15.505	-0.012077\\
15.52	-0.13819\\
15.535	-0.10066\\
15.55	0.0065745\\
15.565	-0.090284\\
15.58	-0.037318\\
15.595	0.011214\\
15.61	0.075338\\
15.625	0.18371\\
15.64	0.30727\\
15.655	0.1002\\
15.67	0.041445\\
15.685	-0.23765\\
15.7	0.30156\\
15.715	0.085356\\
15.73	-0.21456\\
15.745	0.083642\\
15.76	0.067607\\
15.775	0.075418\\
15.79	0.032826\\
15.805	0.1305\\
15.82	0.11012\\
15.835	0.078519\\
15.85	-0.031159\\
15.865	0.075048\\
15.88	0.063688\\
15.895	-0.063237\\
15.91	0.058166\\
15.925	-0.19807\\
15.94	0.043208\\
15.955	0.054401\\
15.97	0.087428\\
15.985	0.18265\\
16	0.1506\\
16.015	0.33657\\
16.03	-0.080826\\
16.045	-0.2129\\
16.06	0.27595\\
16.075	-0.23947\\
16.09	-0.13022\\
16.105	-0.29302\\
16.12	-0.034028\\
16.135	-0.02131\\
16.15	0.1825\\
16.165	0.27763\\
16.18	0.07086\\
16.195	0.01867\\
16.21	0.034172\\
16.225	0.0081593\\
16.24	-0.0062715\\
16.255	0.092991\\
16.27	0.02454\\
16.285	0.072779\\
16.3	0.095328\\
16.315	0.071073\\
16.33	0.091245\\
16.345	0.19379\\
16.36	0.29012\\
16.375	0.13284\\
16.39	0.066112\\
16.405	0.28255\\
16.42	0.026169\\
16.435	-0.059151\\
16.45	-0.22114\\
16.465	-0.07576\\
16.48	-0.29794\\
16.495	-0.077188\\
16.51	-0.23121\\
16.525	-0.12886\\
16.54	-0.12093\\
16.555	-0.17513\\
16.57	-0.18494\\
16.585	-0.2336\\
16.6	-0.34591\\
16.615	-0.3057\\
16.63	-0.21327\\
16.645	-0.12306\\
16.66	-0.062564\\
16.675	0.081154\\
16.69	0.25973\\
16.705	0.37349\\
16.72	0.32523\\
16.735	0.22756\\
16.75	0.029656\\
16.765	0.22241\\
16.78	-0.011341\\
16.795	0.012982\\
16.81	-0.004321\\
16.825	-0.017041\\
16.84	-0.17057\\
16.855	-0.06197\\
16.87	-0.29499\\
16.885	-0.1093\\
16.9	-0.1607\\
16.915	0.045264\\
16.93	0.050748\\
16.945	-0.25087\\
16.96	-0.21796\\
16.975	-0.14915\\
16.99	0.12514\\
17.005	0.37357\\
17.02	0.37099\\
17.035	-0.015722\\
17.05	-0.27215\\
17.065	0.038388\\
17.08	-0.13849\\
17.095	-0.25978\\
17.11	0.46673\\
17.125	0.23043\\
17.14	0.12628\\
17.155	0.012981\\
17.17	0.026068\\
17.185	-0.0024685\\
17.2	-0.11343\\
17.215	0.26048\\
17.23	0.11354\\
17.245	0.20908\\
17.26	0.20099\\
17.275	0.080317\\
17.29	0.036193\\
17.305	0.11011\\
17.32	0.15196\\
17.335	0.10789\\
17.35	0.05445\\
17.365	-0.084877\\
17.38	-0.35719\\
17.395	-0.35431\\
17.41	-0.29912\\
17.425	-0.36756\\
17.44	-0.33747\\
17.455	-0.26978\\
17.47	-0.22965\\
17.485	-0.19211\\
17.5	0.14354\\
17.515	0.12329\\
17.53	0.58731\\
17.545	0.49809\\
17.56	0.063769\\
17.575	0.32226\\
17.59	0.39304\\
17.605	-0.015384\\
17.62	0.11921\\
17.635	0.2062\\
17.65	0.23793\\
17.665	0.4517\\
17.68	-0.059752\\
17.695	-0.050397\\
17.71	-0.36443\\
17.725	-0.018573\\
17.74	0.27725\\
17.755	0.24241\\
17.77	0.13961\\
17.785	0.050816\\
17.8	-0.046566\\
17.815	-0.043839\\
17.83	0.13912\\
17.845	0.26226\\
17.86	0.24402\\
17.875	-0.029109\\
17.89	-0.1073\\
17.905	0.19383\\
17.92	0.065858\\
17.935	-0.17579\\
17.95	-0.099081\\
17.965	-0.081435\\
17.98	-0.12861\\
17.995	-0.087933\\
18.01	-0.11675\\
18.025	-0.36265\\
18.04	-0.21164\\
18.055	0.06656\\
18.07	-0.26044\\
18.085	-0.44308\\
18.1	-0.16512\\
18.115	0.028071\\
18.13	0.02063\\
18.145	-0.14826\\
18.16	-0.21626\\
18.175	-0.12138\\
18.19	0.0069167\\
18.205	0.11335\\
18.22	0.12305\\
18.235	0.16591\\
18.25	0.42339\\
18.265	0.5416\\
18.28	0.29412\\
18.295	0.1762\\
18.31	-0.053506\\
18.325	-0.28388\\
18.34	-0.048269\\
18.355	-0.032187\\
18.37	0.052027\\
18.385	-0.12826\\
18.4	-0.034178\\
18.415	-0.26414\\
18.43	0.17243\\
18.445	0.29728\\
18.46	-0.29383\\
18.475	0.14167\\
18.49	0.39928\\
18.505	0.22329\\
18.52	0.1438\\
18.535	-0.072918\\
18.55	-0.00079775\\
18.565	0.12556\\
18.58	-0.030765\\
18.595	0.10157\\
18.61	-0.078318\\
18.625	0.057142\\
18.64	0.26846\\
18.655	0.11594\\
18.67	-0.11004\\
18.685	-0.11186\\
18.7	0.1757\\
18.715	0.14733\\
18.73	0.040089\\
18.745	-0.14171\\
18.76	-0.36772\\
18.775	-0.37413\\
18.79	-0.23813\\
18.805	-0.19684\\
18.82	0.32022\\
18.835	0.11716\\
18.85	0.33346\\
18.865	0.17374\\
18.88	-0.099487\\
18.895	0.15029\\
18.91	0.24932\\
18.925	0.11481\\
18.94	0.15826\\
18.955	0.15002\\
18.97	-0.032338\\
18.985	-0.11666\\
19	-0.19822\\
19.015	-0.23661\\
19.03	-0.30954\\
19.045	-0.36238\\
19.06	-0.093497\\
19.075	0.034638\\
19.09	0.34322\\
19.105	0.25583\\
19.12	0.14106\\
19.135	0.21274\\
19.15	0.12165\\
19.165	0.1635\\
19.18	0.010265\\
19.195	0.019128\\
19.21	-0.14474\\
19.225	0.094139\\
19.24	-0.05231\\
19.255	-0.13494\\
19.27	0.27015\\
19.285	0.19418\\
19.3	0.11856\\
19.315	-0.07473\\
19.33	-0.18524\\
19.345	0.16332\\
19.36	0.11371\\
19.375	-0.049575\\
19.39	-0.12534\\
19.405	-0.027502\\
19.42	0.099787\\
19.435	0.29444\\
19.45	0.1465\\
19.465	0.010982\\
19.48	-0.14477\\
19.495	-0.013378\\
19.51	0.28931\\
19.525	0.027601\\
19.54	0.036504\\
19.555	0.018544\\
19.57	-0.11768\\
19.585	0.043249\\
19.6	-0.20871\\
19.615	-0.10757\\
19.63	0.019263\\
19.645	-0.16135\\
19.66	-0.19102\\
19.675	-0.032749\\
19.69	0.043248\\
19.705	0.25059\\
19.72	0.18606\\
19.735	0.075985\\
19.75	0.20017\\
19.765	0.25447\\
19.78	0.0013173\\
19.795	0.047843\\
19.81	0.079172\\
19.825	-0.11938\\
19.84	-0.085352\\
19.855	0.011206\\
19.87	0.15304\\
19.885	0.12727\\
19.9	0.21755\\
19.915	-0.15037\\
19.93	0.063757\\
19.945	-0.12536\\
19.96	-0.14058\\
19.975	0.164\\
19.99	0.097696\\
20.005	-0.11302\\
20.02	-0.027268\\
20.035	0.16493\\
20.05	0.31359\\
20.065	-0.44547\\
20.08	-0.1872\\
20.095	-0.015479\\
20.11	0.075931\\
20.125	0.11223\\
20.14	0.11785\\
20.155	0.013557\\
20.17	0.014824\\
20.185	0.11153\\
20.2	0.067766\\
20.215	0.018205\\
20.23	-0.05839\\
20.245	0.17109\\
20.26	0.131\\
20.275	-0.024155\\
20.29	-0.16507\\
20.305	-0.24893\\
20.32	0.080067\\
20.335	0.010017\\
20.35	0.10855\\
20.365	0.075276\\
20.38	-0.016338\\
20.395	0.1025\\
20.41	0.011469\\
20.425	-0.092779\\
20.44	-0.16042\\
20.455	0.17505\\
20.47	0.14742\\
20.485	-0.019376\\
20.5	-0.15645\\
20.515	-0.050986\\
20.53	0.098691\\
20.545	0.13143\\
20.56	0.23271\\
20.575	0.23611\\
20.59	0.059216\\
20.605	-0.013866\\
20.62	0.099781\\
20.635	0.10046\\
20.65	-0.34388\\
20.665	-0.19974\\
20.68	0.0932\\
20.695	0.269\\
20.71	0.29166\\
20.725	0.57015\\
20.74	0.4467\\
20.755	0.15437\\
20.77	-0.086906\\
20.785	0.32028\\
20.8	-0.24061\\
20.815	0.086223\\
20.83	0.0044985\\
20.845	-0.26125\\
20.86	0.04789\\
20.875	0.19282\\
20.89	-0.27129\\
20.905	-0.25105\\
20.92	-0.13321\\
20.935	-0.078391\\
20.95	0.10308\\
20.965	0.13043\\
20.98	-0.18307\\
20.995	-0.28315\\
21.01	0.28877\\
21.025	0.32184\\
21.04	-0.11748\\
21.055	-0.29705\\
21.07	-0.12604\\
21.085	-0.29366\\
21.1	-0.081849\\
21.115	-0.076752\\
21.13	0.12743\\
21.145	0.60444\\
21.16	0.25573\\
21.175	-0.47487\\
21.19	0.067242\\
21.205	-0.11413\\
21.22	-0.21292\\
21.235	-0.040345\\
21.25	-0.24931\\
21.265	-0.019165\\
21.28	-0.10704\\
21.295	-0.19437\\
21.31	0.084389\\
21.325	0.42596\\
21.34	0.52837\\
21.355	0.36022\\
21.37	0.31082\\
21.385	0.26742\\
21.4	-0.19864\\
21.415	-0.59907\\
21.43	-0.29712\\
21.445	-0.24722\\
21.46	-0.19613\\
21.475	-0.33039\\
21.49	-0.23454\\
21.505	0.0046292\\
21.52	-0.14715\\
21.535	-0.17709\\
21.55	0.16053\\
21.565	0.017417\\
21.58	0.1897\\
21.595	0.011077\\
21.61	0.15697\\
21.625	0.074817\\
21.64	-0.04002\\
21.655	0.19287\\
21.67	0.17014\\
21.685	0.0070513\\
21.7	0.18013\\
21.715	0.18746\\
21.73	0.11746\\
21.745	0.21606\\
21.76	0.080855\\
21.775	0.010862\\
21.79	-0.0343\\
21.805	-0.2983\\
21.82	-0.090362\\
21.835	-0.20033\\
21.85	-0.13399\\
21.865	-0.15085\\
21.88	-0.18701\\
21.895	-0.11766\\
21.91	-0.16103\\
21.925	0.19047\\
21.94	0.062944\\
21.955	-0.12962\\
21.97	-0.089187\\
21.985	-0.22865\\
22	-0.20452\\
22.015	-0.11268\\
22.03	-0.092755\\
22.045	0.003985\\
22.06	-0.0063174\\
22.075	0.023296\\
22.09	-0.030517\\
22.105	-0.20237\\
22.12	-0.12856\\
22.135	0.081626\\
22.15	0.14759\\
22.165	0.23037\\
22.18	-0.024845\\
22.195	0.15504\\
22.21	0.020436\\
22.225	0.39769\\
22.24	0.30736\\
22.255	0.25343\\
22.27	0.23514\\
22.285	0.32933\\
22.3	0.36126\\
22.315	0.28589\\
22.33	-0.090829\\
22.345	-0.31691\\
22.36	-0.18282\\
22.375	-0.16384\\
22.39	-0.22234\\
22.405	-0.13154\\
22.42	-0.2545\\
22.435	-0.033964\\
22.45	0.025919\\
22.465	-0.042356\\
22.48	-0.06653\\
22.495	0.0073532\\
22.51	0.013641\\
22.525	-0.021575\\
22.54	0.016912\\
22.555	0.056342\\
22.57	0.15548\\
22.585	0.26512\\
22.6	0.15471\\
22.615	0.21873\\
22.63	0.073203\\
22.645	-0.042321\\
22.66	-0.10767\\
22.675	-0.043659\\
22.69	0.27654\\
22.705	0.15861\\
22.72	0.16428\\
22.735	-0.079493\\
22.75	-0.12854\\
22.765	0.43312\\
22.78	0.35009\\
22.795	-0.13877\\
22.81	-0.18507\\
22.825	-0.20283\\
22.84	-0.24303\\
22.855	-0.016929\\
22.87	0.16549\\
22.885	0.20687\\
22.9	0.16443\\
22.915	0.088751\\
22.93	0.043655\\
22.945	0.013073\\
22.96	0.18797\\
22.975	0.45417\\
22.99	0.34134\\
23.005	0.30414\\
23.02	0.18151\\
23.035	-0.20643\\
23.05	-0.13266\\
23.065	-0.68302\\
23.08	-0.31633\\
23.095	-0.1171\\
23.11	-0.52879\\
23.125	-0.028084\\
23.14	0.14965\\
23.155	0.1451\\
23.17	-0.22138\\
23.185	0.06049\\
23.2	0.36294\\
23.215	0.20968\\
23.23	0.1515\\
23.245	0.078267\\
23.26	0.028402\\
23.275	0.095208\\
23.29	0.001745\\
23.305	0.0085513\\
23.32	0.16638\\
23.335	0.27312\\
23.35	-0.1427\\
23.365	0.040804\\
23.38	-0.025378\\
23.395	-0.058925\\
23.41	-0.11293\\
23.425	0.084295\\
23.44	0.27248\\
23.455	0.18563\\
23.47	0.14704\\
23.485	-0.0015984\\
23.5	0.011176\\
23.515	-0.031958\\
23.53	0.219\\
23.545	0.0080968\\
23.56	-0.14317\\
23.575	-0.092292\\
23.59	0.062884\\
23.605	0.18241\\
23.62	0.18663\\
23.635	0.3151\\
23.65	0.22749\\
23.665	0.078487\\
23.68	0.045644\\
23.695	0.098515\\
23.71	0.11627\\
23.725	-0.030287\\
23.74	0.057148\\
23.755	0.061553\\
23.77	-0.33595\\
23.785	-0.11039\\
23.8	-0.098946\\
23.815	0.22902\\
23.83	0.26494\\
23.845	0.41827\\
23.86	0.020248\\
23.875	-0.0066249\\
23.89	0.26471\\
23.905	0.25447\\
23.92	0.40552\\
23.935	-0.12739\\
23.95	-0.072933\\
23.965	-0.36631\\
23.98	0.28049\\
23.995	0.1887\\
24.01	0.18058\\
24.025	-0.01124\\
24.04	-0.12922\\
24.055	-0.0046464\\
24.07	-0.0056749\\
24.085	-0.16548\\
24.1	-0.14737\\
24.115	0.056148\\
24.13	0.11907\\
24.145	-0.18242\\
24.16	-0.091966\\
24.175	0.072899\\
24.19	0.02471\\
24.205	-0.11869\\
24.22	0.010417\\
24.235	0.35759\\
24.25	0.28964\\
24.265	0.45017\\
24.28	-0.050028\\
24.295	0.2294\\
24.31	0.12299\\
24.325	0.1144\\
24.34	0.05137\\
24.355	-0.015858\\
24.37	0.090512\\
24.385	0.1044\\
24.4	0.12893\\
24.415	-0.091773\\
24.43	-0.33929\\
24.445	-0.21282\\
24.46	-0.12725\\
24.475	-0.35378\\
24.49	-0.16492\\
24.505	0.091425\\
24.52	-0.0052484\\
24.535	-0.221\\
24.55	0.23433\\
24.565	0.43305\\
24.58	-0.079902\\
24.595	-0.12362\\
24.61	-0.13311\\
24.625	-0.015017\\
24.64	-0.094619\\
24.655	-0.28352\\
24.67	-0.25387\\
24.685	-0.12566\\
24.7	0.0034824\\
24.715	0.45463\\
24.73	0.32138\\
24.745	0.43906\\
24.76	0.40162\\
24.775	0.15464\\
24.79	-0.080631\\
24.805	-0.023501\\
24.82	-0.022238\\
24.835	-0.034993\\
24.85	0.081135\\
24.865	0.052405\\
24.88	-0.064961\\
24.895	-0.18324\\
24.91	-0.084241\\
24.925	-0.062091\\
24.94	-0.086234\\
24.955	0.50958\\
24.97	0.11857\\
24.985	0.27551\\
25	0.011598\\
};
\label{z2};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
1.555	0.0091801\\
1.57	-0.013071\\
1.585	0.0095627\\
1.6	-0.018869\\
1.615	-0.0032248\\
1.63	0.00058271\\
1.645	-0.001032\\
1.66	0.0078628\\
1.675	-0.0074141\\
1.69	-0.027697\\
1.705	0.052826\\
1.72	0.018773\\
1.735	0.0132\\
1.75	-0.034317\\
1.765	-0.011688\\
1.78	0.0055199\\
1.795	-0.019404\\
1.81	0.003166\\
1.825	0.015063\\
1.84	0.012108\\
1.855	0.023875\\
1.87	0.033112\\
1.885	0.024772\\
1.9	-0.0035552\\
1.915	-0.028404\\
1.93	0.014438\\
1.945	-0.023047\\
1.96	-0.002588\\
1.975	-0.0076277\\
1.99	-0.029458\\
2.005	-0.028831\\
2.02	0.001344\\
2.035	0.046356\\
2.05	0.059594\\
2.065	0.032441\\
2.08	0.0054155\\
2.095	0.0064908\\
2.11	-0.02542\\
2.125	-0.028571\\
2.14	-0.023826\\
2.155	-0.0028726\\
2.17	0.0054032\\
2.185	-0.020024\\
2.2	-0.026798\\
2.215	-0.019987\\
2.23	-0.0083236\\
2.245	0.0034498\\
2.26	0.016974\\
2.275	0.031395\\
2.29	0.06272\\
2.305	0.043751\\
2.32	0.013912\\
2.335	0.02611\\
2.35	0.035262\\
2.365	0.0089305\\
2.38	0.0028643\\
2.395	-0.010426\\
2.41	-0.047735\\
2.425	0.031197\\
2.44	-0.00059791\\
2.455	0.044\\
2.47	-0.016564\\
2.485	-0.015946\\
2.5	0.010926\\
2.515	-0.0021395\\
2.53	-0.038743\\
2.545	-0.051778\\
2.56	-0.065924\\
2.575	-0.06182\\
2.59	-0.05516\\
2.605	-0.030513\\
2.62	-0.0096722\\
2.635	-0.028587\\
2.65	-0.014614\\
2.665	0.0019761\\
2.68	-0.00038506\\
2.695	0.03185\\
2.71	-0.018286\\
2.725	0.0026274\\
2.74	-0.020147\\
2.755	-0.042044\\
2.77	-0.063591\\
2.785	0.038302\\
2.8	-0.0036055\\
2.815	0.058791\\
2.83	0.082248\\
2.845	0.076752\\
2.86	0.036115\\
2.875	0.0060179\\
2.89	0.007992\\
2.905	0.050639\\
2.92	0.058598\\
2.935	0.039315\\
2.95	0.030252\\
2.965	-0.0080891\\
2.98	-0.040034\\
2.995	-0.046076\\
3.01	-0.052782\\
3.025	-0.058503\\
3.04	-0.040405\\
3.055	-0.03605\\
3.07	-0.023405\\
3.085	-0.038184\\
3.1	-0.036366\\
3.115	-2.5001e-05\\
3.13	0.014197\\
3.145	-0.019014\\
3.16	0.0033469\\
3.175	-0.037463\\
3.19	0.013308\\
3.205	0.022693\\
3.22	0.021422\\
3.235	0.045999\\
3.25	0.01212\\
3.265	0.029575\\
3.28	0.027031\\
3.295	0.049161\\
3.31	0.021484\\
3.325	-0.0047448\\
3.34	8.4728e-05\\
3.355	-0.026445\\
3.37	-0.0069258\\
3.385	0.007911\\
3.4	-0.010733\\
3.415	0.018242\\
3.43	0.01611\\
3.445	-0.013072\\
3.46	-0.028141\\
3.475	-0.034258\\
3.49	-0.022989\\
3.505	0.016468\\
3.52	-0.022479\\
3.535	0.0092187\\
3.55	-0.019885\\
3.565	-0.023877\\
3.58	0.0040755\\
3.595	0.045934\\
3.61	0.0009459\\
3.625	-0.032953\\
3.64	0.016776\\
3.655	0.0483\\
3.67	0.022776\\
3.685	0.024663\\
3.7	0.0036055\\
3.715	-0.0054734\\
3.73	0.0082155\\
3.745	0.01862\\
3.76	0.01454\\
3.775	0.012982\\
3.79	0.025714\\
3.805	0.0035035\\
3.82	-0.0021936\\
3.835	0.012866\\
3.85	0.0063431\\
3.865	0.016549\\
3.88	0.01509\\
3.895	-0.0049759\\
3.91	0.0079885\\
3.925	0.030385\\
3.94	0.050364\\
3.955	-0.011904\\
3.97	-0.027543\\
3.985	0.023467\\
4	0.0069152\\
4.015	-0.014256\\
4.03	-0.014371\\
4.045	0.027818\\
4.06	0.017035\\
4.075	-0.0077359\\
4.09	0.0062054\\
4.105	-0.0072485\\
4.12	-0.024143\\
4.135	-0.0046386\\
4.15	0.0011102\\
4.165	-0.002208\\
4.18	-0.0079092\\
4.195	-0.018481\\
4.21	0.0033678\\
4.225	-0.00060205\\
4.24	-0.014261\\
4.255	0.041124\\
4.27	-0.0088882\\
4.285	-0.022332\\
4.3	-0.016015\\
4.315	0.044522\\
4.33	0.0020758\\
4.345	0.036653\\
4.36	0.046594\\
4.375	0.023657\\
4.39	0.027633\\
4.405	0.037911\\
4.42	0.046724\\
4.435	0.040952\\
4.45	-0.0076933\\
4.465	-0.028837\\
4.48	-0.016969\\
4.495	-0.009714\\
4.51	-0.016129\\
4.525	-0.040119\\
4.54	-0.030118\\
4.555	-0.018526\\
4.57	-0.0092235\\
4.585	0.016859\\
4.6	0.02816\\
4.615	0.024896\\
4.63	0.015493\\
4.645	0.032933\\
4.66	0.018453\\
4.675	0.016618\\
4.69	0.010675\\
4.705	0.0077113\\
4.72	-0.02359\\
4.735	-0.0079811\\
4.75	0.019717\\
4.765	0.017983\\
4.78	0.042177\\
4.795	0.027606\\
4.81	0.00080548\\
4.825	-0.0082815\\
4.84	-0.027447\\
4.855	-0.03928\\
4.87	-0.025375\\
4.885	0.002508\\
4.9	0.0043181\\
4.915	-0.023304\\
4.93	-0.017759\\
4.945	0.020356\\
4.96	0.017004\\
4.975	0.036253\\
4.99	0.050453\\
5.005	0.02661\\
5.02	-0.0047111\\
5.035	-0.012159\\
5.05	0.0095554\\
5.065	0.020239\\
5.08	-0.010482\\
5.095	-0.017455\\
5.11	-0.030241\\
5.125	0.016317\\
5.14	0.020261\\
5.155	0.012729\\
5.17	0.047905\\
5.185	0.034707\\
5.2	0.039616\\
5.215	0.010068\\
5.23	0.045516\\
5.245	0.061327\\
5.26	-0.028559\\
5.275	-0.032433\\
5.29	-0.029938\\
5.305	-0.045544\\
5.32	-0.029817\\
5.335	-3.8946e-05\\
5.35	-0.018927\\
5.365	-0.010454\\
5.38	-0.010017\\
5.395	0.0062072\\
5.41	0.020231\\
5.425	-0.018593\\
5.44	-0.023621\\
5.455	0.0034774\\
5.47	0.0064046\\
5.485	0.010095\\
5.5	0.047419\\
5.515	-0.029216\\
5.53	-0.041914\\
5.545	0.0097238\\
5.56	-0.022855\\
5.575	0.0091183\\
5.59	0.0075135\\
5.605	0.037848\\
5.62	-4.003e-05\\
5.635	0.016374\\
5.65	0.029111\\
5.665	0.012028\\
5.68	0.012338\\
5.695	0.022799\\
5.71	0.015299\\
5.725	0.021572\\
5.74	0.045241\\
5.755	0.050268\\
5.77	0.058195\\
5.785	0.086954\\
5.8	0.027034\\
5.815	0.020707\\
5.83	0.0073938\\
5.845	-0.011631\\
5.86	0.029736\\
5.875	-0.0059636\\
5.89	0.017827\\
5.905	-0.0065452\\
5.92	-0.021126\\
5.935	-0.076121\\
5.95	0.0042505\\
5.965	0.02537\\
5.98	0.028929\\
5.995	-0.053993\\
6.01	-0.06986\\
6.025	-0.0467\\
6.04	-0.025111\\
6.055	0.0016231\\
6.07	0.030838\\
6.085	0.039565\\
6.1	0.0025487\\
6.115	-0.025203\\
6.13	0.022479\\
6.145	0.037204\\
6.16	0.038256\\
6.175	0.035035\\
6.19	0.039537\\
6.205	-0.011044\\
6.22	-0.020685\\
6.235	-0.033909\\
6.25	-0.035434\\
6.265	-0.071396\\
6.28	-0.059047\\
6.295	-0.013626\\
6.31	-0.025275\\
6.325	0.024233\\
6.34	0.017321\\
6.355	0.06086\\
6.37	0.046872\\
6.385	0.029365\\
6.4	-0.0039371\\
6.415	0.02028\\
6.43	0.014751\\
6.445	0.034421\\
6.46	0.016379\\
6.475	0.024358\\
6.49	0.029951\\
6.505	0.0077344\\
6.52	-0.00090431\\
6.535	0.024903\\
6.55	0.030554\\
6.565	0.00011021\\
6.58	-0.015905\\
6.595	-0.024556\\
6.61	0.017716\\
6.625	0.0014349\\
6.64	-0.019717\\
6.655	0.02825\\
6.67	0.041077\\
6.685	0.0025885\\
6.7	0.011243\\
6.715	-0.022369\\
6.73	-0.017516\\
6.745	0.0078555\\
6.76	0.0055489\\
6.775	-0.0067401\\
6.79	-0.011841\\
6.805	-0.044797\\
6.82	-0.032461\\
6.835	0.006672\\
6.85	0.0090601\\
6.865	0.012669\\
6.88	0.044939\\
6.895	0.021608\\
6.91	0.01534\\
6.925	0.030338\\
6.94	0.023992\\
6.955	0.0028223\\
6.97	0.0195\\
6.985	0.02827\\
7	0.0057704\\
7.015	0.013579\\
7.03	-0.01429\\
7.045	-0.012276\\
7.06	0.0080806\\
7.075	0.025533\\
7.09	0.028572\\
7.105	-0.0052281\\
7.12	0.0055262\\
7.135	-0.030787\\
7.15	-0.017518\\
7.165	-0.02617\\
7.18	-0.028873\\
7.195	-0.013717\\
7.21	0.0082185\\
7.225	0.0045296\\
7.24	0.017004\\
7.255	0.025847\\
7.27	0.01157\\
7.285	-0.0037334\\
7.3	0.014889\\
7.315	0.026492\\
7.33	0.010181\\
7.345	0.027213\\
7.36	0.03308\\
7.375	0.061893\\
7.39	-0.014794\\
7.405	-0.023436\\
7.42	-0.01196\\
7.435	-0.014223\\
7.45	-0.0097545\\
7.465	0.00028632\\
7.48	0.026036\\
7.495	0.026809\\
7.51	0.0047693\\
7.525	0.0086488\\
7.54	-0.018539\\
7.555	0.043481\\
7.57	-0.0056567\\
7.585	-0.01414\\
7.6	-0.0037429\\
7.615	0.0057303\\
7.63	0.016611\\
7.645	-0.0032743\\
7.66	-0.020555\\
7.675	0.01303\\
7.69	0.019514\\
7.705	-0.010369\\
7.72	-0.0061347\\
7.735	0.015731\\
7.75	0.021659\\
7.765	0.0033984\\
7.78	-0.0067114\\
7.795	-0.00083083\\
7.81	0.013044\\
7.825	0.0152\\
7.84	0.0037064\\
7.855	-0.0079446\\
7.87	-0.0032741\\
7.885	0.012486\\
7.9	0.0071084\\
7.915	-0.0038738\\
7.93	-0.0066443\\
7.945	0.0058413\\
7.96	0.011271\\
7.975	-0.021391\\
7.99	-0.015402\\
8.005	0.023376\\
8.02	0.0021443\\
8.035	0.0014068\\
8.05	0.0061061\\
8.065	0.0057205\\
8.08	0.025175\\
8.095	0.043211\\
8.11	0.0098137\\
8.125	0.010897\\
8.14	-0.021421\\
8.155	-0.026351\\
8.17	0.031105\\
8.185	0.002814\\
8.2	0.0083821\\
8.215	0.032547\\
8.23	0.012789\\
8.245	0.02264\\
8.26	0.014182\\
8.275	-0.014217\\
8.29	0.0069673\\
8.305	0.0094814\\
8.32	-0.030198\\
8.335	-0.017652\\
8.35	0.023102\\
8.365	-0.005569\\
8.38	-0.011844\\
8.395	0.0061301\\
8.41	0.0082727\\
8.425	-0.0063001\\
8.44	0.0014171\\
8.455	-0.0090366\\
8.47	-0.023853\\
8.485	0.0086447\\
8.5	0.034353\\
8.515	0.022174\\
8.53	0.042365\\
8.545	-0.016715\\
8.56	-0.050471\\
8.575	-0.015279\\
8.59	-0.012584\\
8.605	0.027869\\
8.62	0.030798\\
8.635	0.036101\\
8.65	0.061971\\
8.665	0.056851\\
8.68	0.0059094\\
8.695	0.0099245\\
8.71	-0.011373\\
8.725	0.0013877\\
8.74	0.024251\\
8.755	0.047382\\
8.77	0.037881\\
8.785	0.011163\\
8.8	0.0061168\\
8.815	0.010104\\
8.83	0.0066092\\
8.845	-0.0045462\\
8.86	0.0015269\\
8.875	0.0055852\\
8.89	-0.019765\\
8.905	-0.052948\\
8.92	-0.051312\\
8.935	-0.03862\\
8.95	-0.018083\\
8.965	-0.025878\\
8.98	0.0042768\\
8.995	0.0028962\\
9.01	0.011739\\
9.025	0.0068863\\
9.04	0.042422\\
9.055	0.050181\\
9.07	0.0017431\\
9.085	0.0089967\\
9.1	-0.027793\\
9.115	0.020423\\
9.13	0.01176\\
9.145	-0.018689\\
9.16	-0.010618\\
9.175	0.033792\\
9.19	0.055191\\
9.205	0.054575\\
9.22	0.046397\\
9.235	0.001615\\
9.25	0.0036584\\
9.265	0.039156\\
9.28	0.044236\\
9.295	0.0011969\\
9.31	-0.020655\\
9.325	-0.011738\\
9.34	-0.02504\\
9.355	-0.038659\\
9.37	-0.010373\\
9.385	0.022056\\
9.4	-0.0080631\\
9.415	0.0034406\\
9.43	0.015367\\
9.445	0.023523\\
9.46	0.03842\\
9.475	0.008832\\
9.49	0.031596\\
9.505	0.056566\\
9.52	0.028127\\
9.535	-0.020647\\
9.55	-0.0023462\\
9.565	0.0024203\\
9.58	0.0094934\\
9.595	0.018667\\
9.61	-0.039412\\
9.625	-0.034079\\
9.64	0.001491\\
9.655	0.015193\\
9.67	0.025402\\
9.685	0.027301\\
9.7	0.014929\\
9.715	0.03996\\
9.73	-3.2618e-05\\
9.745	0.009637\\
9.76	-0.024625\\
9.775	-0.05549\\
9.79	0.0039304\\
9.805	0.0016644\\
9.82	0.0039467\\
9.835	0.0066251\\
9.85	0.0029939\\
9.865	0.006501\\
9.88	0.030795\\
9.895	0.055308\\
9.91	0.027727\\
9.925	0.031111\\
9.94	0.0029281\\
9.955	-0.011205\\
9.97	-0.022357\\
9.985	-0.041922\\
10	-0.025125\\
10.015	-0.044383\\
10.03	-0.066478\\
10.045	-0.027553\\
10.06	-0.0099577\\
10.075	0.037201\\
10.09	0.074855\\
10.105	0.028547\\
10.12	0.048928\\
10.135	0.064929\\
10.15	0.039152\\
10.165	0.016746\\
10.18	0.021885\\
10.195	0.076851\\
10.21	0.060454\\
10.225	0.035888\\
10.24	0.0011235\\
10.255	-0.0059132\\
10.27	-0.040861\\
10.285	-0.044055\\
10.3	-0.023616\\
10.315	-0.068097\\
10.33	-0.032007\\
10.345	-0.01448\\
10.36	-0.0011909\\
10.375	0.00041634\\
10.39	-0.0057208\\
10.405	-0.0066454\\
10.42	0.026829\\
10.435	0.030788\\
10.45	0.010426\\
10.465	0.004502\\
10.48	0.0063211\\
10.495	0.011495\\
10.51	-0.0097705\\
10.525	0.017467\\
10.54	0.011182\\
10.555	0.04646\\
10.57	0.017239\\
10.585	-0.012235\\
10.6	0.038994\\
10.615	0.021775\\
10.63	-0.018059\\
10.645	-0.0435\\
10.66	0.0027725\\
10.675	-0.021141\\
10.69	-0.0012354\\
10.705	-0.016288\\
10.72	-0.067435\\
10.735	-0.03255\\
10.75	0.021478\\
10.765	0.020396\\
10.78	0.0081066\\
10.795	0.025345\\
10.81	0.016239\\
10.825	0.026741\\
10.84	-0.0069871\\
10.855	-0.027663\\
10.87	-0.0048872\\
10.885	-0.0062636\\
10.9	-0.0084359\\
10.915	0.016058\\
10.93	0.028841\\
10.945	0.039278\\
10.96	0.035869\\
10.975	0.023313\\
10.99	0.031411\\
11.005	0.03414\\
11.02	-0.0026318\\
11.035	0.0095021\\
11.05	-0.014575\\
11.065	0.020218\\
11.08	0.015636\\
11.095	0.020729\\
11.11	0.01989\\
11.125	0.0060786\\
11.14	0.00075704\\
11.155	0.0047379\\
11.17	-0.033364\\
11.185	-0.0086866\\
11.2	0.013567\\
11.215	-0.020326\\
11.23	0.0019437\\
11.245	0.032937\\
11.26	-0.013301\\
11.275	-0.017783\\
11.29	-0.025772\\
11.305	-0.017442\\
11.32	0.0063495\\
11.335	0.031695\\
11.35	-0.0029899\\
11.365	0.05494\\
11.38	-0.023131\\
11.395	-0.00054889\\
11.41	-0.00075418\\
11.425	0.057668\\
11.44	0.04469\\
11.455	-0.0098175\\
11.47	-0.023035\\
11.485	0.0057432\\
11.5	-0.0077875\\
11.515	-0.0079045\\
11.53	-0.0069918\\
11.545	-0.012536\\
11.56	-0.0060192\\
11.575	0.014391\\
11.59	0.014259\\
11.605	-0.0064075\\
11.62	0.024365\\
11.635	0.013499\\
11.65	0.02092\\
11.665	-0.0032729\\
11.68	0.00012541\\
11.695	0.0030334\\
11.71	-0.01732\\
11.725	0.012208\\
11.74	0.0017104\\
11.755	0.0019659\\
11.77	-0.040056\\
11.785	-0.002669\\
11.8	0.028871\\
11.815	0.0322\\
11.83	0.02727\\
11.845	0.061252\\
11.86	-0.0056189\\
11.875	-0.0031076\\
11.89	-0.0066963\\
11.905	-0.0037849\\
11.92	0.0042586\\
11.935	0.0097507\\
11.95	-0.0060058\\
11.965	0.0035376\\
11.98	0.0097254\\
11.995	0.001903\\
12.01	0.0022697\\
12.025	0.0073638\\
12.04	0.018269\\
12.055	0.027\\
12.07	0.025724\\
12.085	-0.00024205\\
12.1	7.4296e-05\\
12.115	0.024719\\
12.13	-0.0024478\\
12.145	-0.020501\\
12.16	0.051485\\
12.175	0.0016869\\
12.19	-0.0016771\\
12.205	-0.018931\\
12.22	0.0031319\\
12.235	0.019522\\
12.25	0.0061289\\
12.265	-0.015283\\
12.28	-0.020479\\
12.295	-0.0021619\\
12.31	0.0023548\\
12.325	-0.0046769\\
12.34	0.017122\\
12.355	0.011459\\
12.37	-0.0088274\\
12.385	-0.010913\\
12.4	0.0032593\\
12.415	0.0082258\\
12.43	0.030623\\
12.445	0.026761\\
12.46	0.02075\\
12.475	-0.0028806\\
12.49	-0.034374\\
12.505	-0.0091451\\
12.52	-0.017237\\
12.535	0.0465\\
12.55	0.046671\\
12.565	0.028561\\
12.58	9.7089e-05\\
12.595	-0.028175\\
12.61	-0.044906\\
12.625	-0.023176\\
12.64	0.0020052\\
12.655	0.018577\\
12.67	0.070274\\
12.685	0.093373\\
12.7	0.046594\\
12.715	0.029759\\
12.73	0.01689\\
12.745	-0.010248\\
12.76	-0.0196\\
12.775	-0.014777\\
12.79	-0.024051\\
12.805	-0.029548\\
12.82	-0.0053853\\
12.835	0.025012\\
12.85	-0.016167\\
12.865	-0.040225\\
12.88	0.0019156\\
12.895	0.022596\\
12.91	-0.01927\\
12.925	-0.055574\\
12.94	-0.0097004\\
12.955	-0.024933\\
12.97	0.006811\\
12.985	0.036049\\
13	-0.0095208\\
13.015	-0.019401\\
13.03	0.026073\\
13.045	-0.013578\\
13.06	0.047229\\
13.075	0.097293\\
13.09	0.068445\\
13.105	0.013854\\
13.12	-0.0063703\\
13.135	-0.0044881\\
13.15	-0.0039462\\
13.165	-0.0064582\\
13.18	-0.018081\\
13.195	-0.0062572\\
13.21	0.0080122\\
13.225	0.0081927\\
13.24	0.056346\\
13.255	0.049325\\
13.27	0.043675\\
13.285	0.0050924\\
13.3	-0.035016\\
13.315	-0.012575\\
13.33	0.028832\\
13.345	0.012621\\
13.36	-0.058153\\
13.375	-0.074932\\
13.39	-0.0395\\
13.405	-0.026489\\
13.42	-0.01422\\
13.435	-0.010266\\
13.45	0.039213\\
13.465	0.03982\\
13.48	0.03919\\
13.495	0.034286\\
13.51	0.057693\\
13.525	0.049666\\
13.54	0.011844\\
13.555	0.020138\\
13.57	-0.0069982\\
13.585	-0.022452\\
13.6	0.02632\\
13.615	0.057227\\
13.63	-0.018475\\
13.645	0.0072587\\
13.66	-0.029559\\
13.675	-0.052173\\
13.69	0.00071745\\
13.705	-0.0030887\\
13.72	-0.045031\\
13.735	-0.01795\\
13.75	0.010566\\
13.765	0.028849\\
13.78	-0.01346\\
13.795	0.019453\\
13.81	0.02186\\
13.825	0.038313\\
13.84	0.036407\\
13.855	0.039357\\
13.87	0.02784\\
13.885	0.037335\\
13.9	0.033916\\
13.915	0.035659\\
13.93	0.034831\\
13.945	0.03874\\
13.96	0.042888\\
13.975	0.00953\\
13.99	0.0080214\\
14.005	-0.03051\\
14.02	-0.015376\\
14.035	-0.021157\\
14.05	-0.038782\\
14.065	-0.046392\\
14.08	-0.034905\\
14.095	-0.053523\\
14.11	0.012687\\
14.125	0.012948\\
14.14	0.029482\\
14.155	-0.0022673\\
14.17	0.054231\\
14.185	0.06497\\
14.2	0.049526\\
14.215	0.057941\\
14.23	0.032291\\
14.245	0.0064824\\
14.26	0.0033459\\
14.275	-0.001494\\
14.29	-0.0078595\\
14.305	-0.014203\\
14.32	-0.025902\\
14.335	-0.01701\\
14.35	-0.0079841\\
14.365	-0.017836\\
14.38	-0.026044\\
14.395	-0.0066827\\
14.41	-0.011653\\
14.425	-0.0028027\\
14.44	0.003573\\
14.455	0.024437\\
14.47	0.0071693\\
14.485	0.0084602\\
14.5	-0.032374\\
14.515	-0.0099403\\
14.53	-0.00074919\\
14.545	0.020897\\
14.56	0.047864\\
14.575	0.081196\\
14.59	0.050444\\
14.605	-0.027577\\
14.62	-0.018528\\
14.635	-0.014809\\
14.65	-0.023653\\
14.665	-0.00053484\\
14.68	0.014221\\
14.695	0.00024235\\
14.71	-0.02032\\
14.725	-0.0064709\\
14.74	0.014959\\
14.755	0.0015113\\
14.77	0.011118\\
14.785	0.0064696\\
14.8	-0.017079\\
14.815	-0.020506\\
14.83	-0.0073729\\
14.845	0.034691\\
14.86	0.0013055\\
14.875	0.019577\\
14.89	0.036867\\
14.905	-0.0038791\\
14.92	-0.016755\\
14.935	0.020626\\
14.95	-0.012454\\
14.965	0.010599\\
14.98	0.00019518\\
14.995	0.030067\\
15.01	0.045178\\
15.025	0.031075\\
15.04	0.014214\\
15.055	0.012003\\
15.07	0.022721\\
15.085	0.0017326\\
15.1	-0.0017919\\
15.115	0.00019734\\
15.13	0.0039597\\
15.145	0.011106\\
15.16	0.0098578\\
15.175	0.037735\\
15.19	-0.011283\\
15.205	0.0012898\\
15.22	0.02426\\
15.235	-0.00189\\
15.25	-0.0071998\\
15.265	0.0012525\\
15.28	0.033\\
15.295	0.032055\\
15.31	-0.029218\\
15.325	0.011555\\
15.34	0.0085522\\
15.355	-0.0029295\\
15.37	-0.020879\\
15.385	-0.021488\\
15.4	-0.0030701\\
15.415	-0.012765\\
15.43	-0.007295\\
15.445	0.01189\\
15.46	0.016521\\
15.475	0.0093445\\
15.49	0.005308\\
15.505	-0.0020125\\
15.52	-0.016418\\
15.535	-0.016139\\
15.55	0.0042123\\
15.565	-0.0058275\\
15.58	-0.00081836\\
15.595	0.0068188\\
15.61	0.012836\\
15.625	0.027902\\
15.64	0.043565\\
15.655	0.0095616\\
15.67	0.010526\\
15.685	-0.027673\\
15.7	0.048422\\
15.715	0.020248\\
15.73	-0.021043\\
15.745	0.017107\\
15.76	0.014369\\
15.775	0.010166\\
15.79	0.0055033\\
15.805	0.018006\\
15.82	0.014713\\
15.835	0.011937\\
15.85	-0.0049363\\
15.865	0.0063976\\
15.88	0.0033926\\
15.895	-0.0094124\\
15.91	0.002623\\
15.925	-0.022946\\
15.94	0.0048442\\
15.955	0.003146\\
15.97	0.011477\\
15.985	0.020839\\
16	0.015729\\
16.015	0.035371\\
16.03	-0.016072\\
16.045	-0.028905\\
16.06	0.03235\\
16.075	-0.034654\\
16.09	-0.020084\\
16.105	-0.036118\\
16.12	0.00044782\\
16.135	0.0065606\\
16.15	0.030999\\
16.165	0.042065\\
16.18	0.013072\\
16.195	0.0068575\\
16.21	0.013023\\
16.225	0.0098202\\
16.24	0.005213\\
16.255	0.019767\\
16.27	0.0067997\\
16.285	0.014843\\
16.3	0.020407\\
16.315	0.01535\\
16.33	0.012401\\
16.345	0.023062\\
16.36	0.031886\\
16.375	0.012282\\
16.39	-0.00094514\\
16.405	0.024017\\
16.42	-0.010498\\
16.435	-0.024875\\
16.45	-0.041094\\
16.465	-0.016049\\
16.48	-0.047982\\
16.495	-0.012329\\
16.51	-0.023432\\
16.525	-0.01179\\
16.54	-0.0065262\\
16.555	-0.01577\\
16.57	-0.014074\\
16.585	-0.010621\\
16.6	-0.019405\\
16.615	-0.0046872\\
16.63	0.011706\\
16.645	0.020901\\
16.66	0.024565\\
16.675	0.040619\\
16.69	0.057972\\
16.705	0.064119\\
16.72	0.051095\\
16.735	0.030848\\
16.75	0.008982\\
16.765	0.032139\\
16.78	-0.0042796\\
16.795	0.00077337\\
16.81	-0.0027441\\
16.825	0.0028479\\
16.84	-0.016228\\
16.855	-0.0022521\\
16.87	-0.029367\\
16.885	-0.007242\\
16.9	-0.012998\\
16.915	0.015019\\
16.93	0.0098787\\
16.945	-0.026144\\
16.96	-0.01662\\
16.975	-0.011775\\
16.99	0.023309\\
17.005	0.051484\\
17.02	0.044801\\
17.035	-0.0064451\\
17.05	-0.034764\\
17.065	0.0028463\\
17.08	-0.016181\\
17.095	-0.024189\\
17.11	0.06372\\
17.125	0.033995\\
17.14	0.019165\\
17.155	0.0081842\\
17.17	0.012658\\
17.185	0.0063344\\
17.2	-0.01067\\
17.215	0.036759\\
17.23	0.0083742\\
17.245	0.022384\\
17.26	0.014613\\
17.275	-0.0043223\\
17.29	-0.00016116\\
17.305	0.0078641\\
17.32	0.015545\\
17.335	0.012804\\
17.35	0.0089823\\
17.365	-0.0044853\\
17.38	-0.03797\\
17.395	-0.0319\\
17.41	-0.017166\\
17.425	-0.021997\\
17.44	-0.016969\\
17.455	-0.0089828\\
17.47	-0.0046633\\
17.485	0.0040627\\
17.5	0.047669\\
17.515	0.051575\\
17.53	0.092308\\
17.545	0.068042\\
17.56	0.0061559\\
17.575	0.033523\\
17.59	0.034819\\
17.605	-0.017862\\
17.62	-0.0050055\\
17.635	0.001554\\
17.65	0.010524\\
17.665	0.029136\\
17.68	-0.034188\\
17.695	-0.027447\\
17.71	-0.065887\\
17.725	-0.013273\\
17.74	0.029319\\
17.755	0.026228\\
17.77	0.011633\\
17.785	0.00060722\\
17.8	-0.0083514\\
17.815	-0.0029061\\
17.83	0.020932\\
17.845	0.035231\\
17.86	0.031698\\
17.875	0.0022115\\
17.89	-0.0067209\\
17.905	0.032058\\
17.92	0.017397\\
17.935	-0.011176\\
17.95	0.0073893\\
17.965	0.009925\\
17.98	0.0019659\\
17.995	0.014603\\
18.01	0.0013849\\
18.025	-0.036425\\
18.04	-0.018097\\
18.055	0.01076\\
18.07	-0.034664\\
18.085	-0.062021\\
18.1	-0.024456\\
18.115	0.0039649\\
18.13	-0.0019212\\
18.145	-0.02627\\
18.16	-0.026145\\
18.175	-0.012676\\
18.19	0.0056409\\
18.205	0.026175\\
18.22	0.034149\\
18.235	0.042206\\
18.25	0.070048\\
18.265	0.089983\\
18.28	0.047252\\
18.295	0.031648\\
18.31	0.0002518\\
18.325	-0.028158\\
18.34	-0.00020421\\
18.355	0.00026337\\
18.37	0.0064776\\
18.385	-0.017893\\
18.4	-0.0049833\\
18.415	-0.031166\\
18.43	0.022637\\
18.445	0.041442\\
18.46	-0.035554\\
18.475	0.018391\\
18.49	0.052023\\
18.505	0.024433\\
18.52	0.01528\\
18.535	-0.0061453\\
18.55	0.0063426\\
18.565	0.019517\\
18.58	0.0035325\\
18.595	0.019164\\
18.61	0.0012714\\
18.625	0.016527\\
18.64	0.032622\\
18.655	0.0085491\\
18.67	-0.023194\\
18.685	-0.0258\\
18.7	0.011182\\
18.715	0.0021248\\
18.73	-0.0096809\\
18.745	-0.032764\\
18.76	-0.057519\\
18.775	-0.056907\\
18.79	-0.033948\\
18.805	-0.024464\\
18.82	0.046472\\
18.835	0.015453\\
18.85	0.047455\\
18.865	0.027842\\
18.88	-0.0093974\\
18.895	0.026362\\
18.91	0.039353\\
18.925	0.022419\\
18.94	0.031009\\
18.955	0.027379\\
18.97	0.0026979\\
18.985	-0.0066083\\
19	-0.018257\\
19.015	-0.022074\\
19.03	-0.030215\\
19.045	-0.035077\\
19.06	0.0004579\\
19.075	0.021708\\
19.09	0.043863\\
19.105	0.029573\\
19.12	0.015245\\
19.135	0.020173\\
19.15	0.0092534\\
19.165	0.011043\\
19.18	-0.0089798\\
19.195	0.0017715\\
19.21	-0.02139\\
19.225	0.011591\\
19.24	-0.0066694\\
19.255	-0.015378\\
19.27	0.038987\\
19.285	0.029295\\
19.3	0.021377\\
19.315	0.00061618\\
19.33	-0.009794\\
19.345	0.032369\\
19.36	0.025691\\
19.375	0.0041339\\
19.39	-0.0062657\\
19.405	0.0025717\\
19.42	0.018107\\
19.435	0.038049\\
19.45	0.015757\\
19.465	-0.0065154\\
19.48	-0.025636\\
19.495	-0.010203\\
19.51	0.027736\\
19.525	-0.0040727\\
19.54	-0.0029081\\
19.555	-0.0091783\\
19.57	-0.024787\\
19.585	0.0014557\\
19.6	-0.026377\\
19.615	-0.012972\\
19.63	0.0030907\\
19.645	-0.013684\\
19.66	-0.016746\\
19.675	-0.0010188\\
19.69	0.016476\\
19.705	0.040755\\
19.72	0.031138\\
19.735	0.016232\\
19.75	0.031284\\
19.765	0.034259\\
19.78	0.0022794\\
19.795	0.011045\\
19.81	0.014375\\
19.825	-0.01109\\
19.84	-0.0054072\\
19.855	0.0088625\\
19.87	0.019493\\
19.885	0.018248\\
19.9	0.027901\\
19.915	-0.019821\\
19.93	0.0061413\\
19.945	-0.016283\\
19.96	-0.018154\\
19.975	0.024841\\
19.99	0.011689\\
20.005	-0.01532\\
20.02	-0.0014371\\
20.035	0.017339\\
20.05	0.038107\\
20.065	-0.057791\\
20.08	-0.024866\\
20.095	-0.0022613\\
20.11	0.011863\\
20.125	0.013115\\
20.14	0.011089\\
20.155	-0.0034492\\
20.17	-0.0010977\\
20.185	0.014084\\
20.2	0.01145\\
20.215	0.0031783\\
20.23	-0.00038072\\
20.245	0.027607\\
20.26	0.019809\\
20.275	0.00222\\
20.29	-0.015937\\
20.305	-0.019958\\
20.32	0.019114\\
20.335	0.0078917\\
20.35	0.017921\\
20.365	0.018707\\
20.38	0.0017118\\
20.395	0.014021\\
20.41	-0.00050643\\
20.425	-0.014041\\
20.44	-0.02172\\
20.455	0.01955\\
20.47	0.019247\\
20.485	-0.0015499\\
20.5	-0.019708\\
20.515	-0.0024696\\
20.53	0.017116\\
20.545	0.018644\\
20.56	0.032039\\
20.575	0.029779\\
20.59	0.0088524\\
20.605	0.00049576\\
20.62	0.013481\\
20.635	0.020318\\
20.65	-0.027723\\
20.665	-0.0082697\\
20.68	0.033599\\
20.695	0.059137\\
20.71	0.046172\\
20.725	0.083792\\
20.74	0.059233\\
20.755	0.013936\\
20.77	-0.012981\\
20.785	0.031552\\
20.8	-0.041827\\
20.815	0.0053371\\
20.83	-0.010617\\
20.845	-0.041464\\
20.86	0.00264\\
20.875	0.017572\\
20.89	-0.036847\\
20.905	-0.029122\\
20.92	-0.014151\\
20.935	-0.0046321\\
20.95	0.018005\\
20.965	0.021117\\
20.98	-0.013844\\
20.995	-0.028151\\
21.01	0.045174\\
21.025	0.042169\\
21.04	-0.018016\\
21.055	-0.033471\\
21.07	-0.01588\\
21.085	-0.034228\\
21.1	-0.0046369\\
21.115	-0.0018687\\
21.13	0.03267\\
21.145	0.095437\\
21.16	0.043059\\
21.175	-0.049728\\
21.19	0.029775\\
21.205	0.0010546\\
21.22	-0.0067607\\
21.235	0.012317\\
21.25	-0.018992\\
21.265	0.016195\\
21.28	-0.0026067\\
21.295	-0.014644\\
21.31	0.021615\\
21.325	0.059266\\
21.34	0.065321\\
21.355	0.039378\\
21.37	0.033425\\
21.385	0.029445\\
21.4	-0.017909\\
21.415	-0.07384\\
21.43	-0.021088\\
21.445	-0.0069898\\
21.46	-0.0017062\\
21.475	-0.009664\\
21.49	-0.004389\\
21.505	0.02945\\
21.52	0.0033184\\
21.535	-0.0078071\\
21.55	0.039665\\
21.565	0.028163\\
21.58	0.042925\\
21.595	0.021008\\
21.61	0.032721\\
21.625	0.015205\\
21.64	-0.0079511\\
21.655	0.014318\\
21.67	0.0059612\\
21.685	-0.01689\\
21.7	0.0043415\\
21.715	0.0035637\\
21.73	-0.0023197\\
21.745	0.0085942\\
21.76	-0.0062651\\
21.775	-0.011852\\
21.79	-0.015703\\
21.805	-0.046423\\
21.82	-0.015252\\
21.835	-0.029147\\
21.85	-0.0059104\\
21.865	-0.008241\\
21.88	-0.0084673\\
21.895	0.0057877\\
21.91	0.010792\\
21.925	0.059137\\
21.94	0.038808\\
21.955	0.0049708\\
21.97	0.024073\\
21.985	0.0094919\\
22	0.017617\\
22.015	0.030777\\
22.03	0.023968\\
22.045	0.033245\\
22.06	0.024372\\
22.075	0.017547\\
22.09	0.0049614\\
22.105	-0.021664\\
22.12	-0.016739\\
22.135	0.0063523\\
22.15	0.0076366\\
22.165	0.010381\\
22.18	-0.010529\\
22.195	0.0061106\\
22.21	-0.0065062\\
22.225	0.040292\\
22.24	0.029004\\
22.255	0.024883\\
22.27	0.023072\\
22.285	0.03845\\
22.3	0.041553\\
22.315	0.031771\\
22.33	-0.015307\\
22.345	-0.045056\\
22.36	-0.027603\\
22.375	-0.024667\\
22.39	-0.029037\\
22.405	-0.011153\\
22.42	-0.035404\\
22.435	-0.0028181\\
22.45	0.0025324\\
22.465	-0.0055377\\
22.48	-0.0056281\\
22.495	0.0054406\\
22.51	0.0088665\\
22.525	0.0054806\\
22.54	0.0088747\\
22.555	0.018766\\
22.57	0.027773\\
22.585	0.042607\\
22.6	0.033995\\
22.615	0.044112\\
22.63	0.020066\\
22.645	0.0027237\\
22.66	-0.0058559\\
22.675	0.0031565\\
22.69	0.036583\\
22.705	0.016616\\
22.72	0.012499\\
22.735	-0.020179\\
22.75	-0.029283\\
22.765	0.041678\\
22.78	0.024971\\
22.795	-0.035177\\
22.81	-0.040334\\
22.825	-0.040549\\
22.84	-0.039397\\
22.855	-0.0045596\\
22.87	0.02231\\
22.885	0.029063\\
22.9	0.025314\\
22.915	0.022416\\
22.93	0.019745\\
22.945	0.012779\\
22.96	0.03369\\
22.975	0.070441\\
22.99	0.047291\\
23.005	0.040938\\
23.02	0.023345\\
23.035	-0.027883\\
23.05	-0.017075\\
23.065	-0.086656\\
23.08	-0.033583\\
23.095	-0.0046595\\
23.11	-0.06442\\
23.125	0.0055587\\
23.14	0.025151\\
23.155	0.013141\\
23.17	-0.027877\\
23.185	0.010501\\
23.2	0.039019\\
23.215	0.020749\\
23.23	0.015474\\
23.245	0.0070993\\
23.26	0.0046729\\
23.275	0.013562\\
23.29	0.0037161\\
23.305	0.004887\\
23.32	0.027507\\
23.335	0.042086\\
23.35	-0.012308\\
23.365	0.016383\\
23.38	0.010205\\
23.395	-0.0017283\\
23.41	-0.0060323\\
23.425	0.017088\\
23.44	0.034579\\
23.455	0.023703\\
23.47	0.012409\\
23.485	-0.0054906\\
23.5	-0.0033184\\
23.515	-0.0077006\\
23.53	0.02255\\
23.545	-0.0047416\\
23.56	-0.02469\\
23.575	-0.016418\\
23.59	0.0040757\\
23.605	0.015947\\
23.62	0.01747\\
23.635	0.033739\\
23.65	0.018394\\
23.665	0.0049838\\
23.68	0.0010701\\
23.695	0.010125\\
23.71	0.01368\\
23.725	-0.0075295\\
23.74	0.0030501\\
23.755	0.0093084\\
23.77	-0.038412\\
23.785	-0.0050846\\
23.8	-0.0053883\\
23.815	0.031598\\
23.83	0.035717\\
23.845	0.056491\\
23.86	0.0060923\\
23.875	0.0013707\\
23.89	0.026767\\
23.905	0.028677\\
23.92	0.048703\\
23.935	-0.025705\\
23.95	-0.013016\\
23.965	-0.053307\\
23.98	0.033156\\
23.995	0.017608\\
24.01	0.014893\\
24.025	-0.012026\\
24.04	-0.02096\\
24.055	-0.0036299\\
24.07	-0.0062906\\
24.085	-0.023207\\
24.1	-0.018\\
24.115	0.010928\\
24.13	0.018962\\
24.145	-0.016805\\
24.16	-0.0028198\\
24.175	0.016606\\
24.19	0.0088536\\
24.205	-0.0077231\\
24.22	0.011292\\
24.235	0.05038\\
24.25	0.049795\\
24.265	0.063105\\
24.28	-0.0018177\\
24.295	0.034609\\
24.31	0.017409\\
24.325	0.023317\\
24.34	0.013447\\
24.355	-0.0019193\\
24.37	0.018095\\
24.385	0.014367\\
24.4	0.014587\\
24.415	-0.013432\\
24.43	-0.045769\\
24.445	-0.025275\\
24.46	-0.011978\\
24.475	-0.041847\\
24.49	-0.015334\\
24.505	0.015671\\
24.52	0.00043544\\
24.535	-0.020236\\
24.55	0.032695\\
24.565	0.05977\\
24.58	-0.0081685\\
24.595	-0.0090748\\
24.61	-0.0064985\\
24.625	0.010917\\
24.64	-0.0022739\\
24.655	-0.025314\\
24.67	-0.019806\\
24.685	0.0046841\\
24.7	0.021842\\
24.715	0.086237\\
24.73	0.062653\\
24.745	0.074792\\
24.76	0.061976\\
24.775	0.023774\\
24.79	-0.0068265\\
24.805	-0.00089379\\
24.82	0.0002552\\
24.835	-0.0018385\\
24.85	0.0068031\\
24.865	0.0044486\\
24.88	-0.007344\\
24.895	-0.023143\\
24.91	-0.0048302\\
24.925	-0.0029668\\
24.94	-0.0063262\\
24.955	0.071903\\
24.97	0.01793\\
24.985	0.032736\\
25	0.0060245\\
};
\label{y2};

\addplot [color=mycolor3,solid,line width=1.0pt]
  table[row sep=crcr]{%
1.555	-0.0047969\\
1.57	-0.013398\\
1.585	-0.0031772\\
1.6	-0.005743\\
1.615	-0.001844\\
1.63	0.010627\\
1.645	0.01196\\
1.66	0.02351\\
1.675	0.026571\\
1.69	0.0097774\\
1.705	0.047512\\
1.72	0.025374\\
1.735	0.016207\\
1.75	-0.0090036\\
1.765	-0.0035444\\
1.78	0.0012861\\
1.795	-0.015394\\
1.81	-0.0060558\\
1.825	-0.00089361\\
1.84	-0.0014614\\
1.855	0.011389\\
1.87	0.029496\\
1.885	0.032246\\
1.9	0.037304\\
1.915	0.055855\\
1.93	0.058824\\
1.945	0.049631\\
1.96	0.06556\\
1.975	0.034656\\
1.99	0.016761\\
2.005	0.0040101\\
2.02	0.0067568\\
2.035	0.0047293\\
2.05	0.0062729\\
2.065	-0.0059291\\
2.08	-0.031468\\
2.095	-0.013389\\
2.11	-0.032238\\
2.125	-0.02208\\
2.14	-0.012335\\
2.155	-0.016467\\
2.17	-0.020002\\
2.185	-0.050215\\
2.2	-0.067293\\
2.215	-0.06043\\
2.23	-0.040481\\
2.245	-0.012691\\
2.26	0.016701\\
2.275	0.039297\\
2.29	0.070454\\
2.305	0.070479\\
2.32	0.056372\\
2.335	0.058491\\
2.35	0.057066\\
2.365	0.040876\\
2.38	0.04701\\
2.395	0.021855\\
2.41	0.022477\\
2.425	0.050724\\
2.44	0.030919\\
2.455	0.042476\\
2.47	0.0015198\\
2.485	-0.004866\\
2.5	-0.0015372\\
2.515	-0.0083041\\
2.53	-0.027114\\
2.545	-0.027143\\
2.56	-0.02196\\
2.575	-0.019338\\
2.59	-0.013125\\
2.605	0.0057511\\
2.62	0.015474\\
2.635	0.0080175\\
2.65	0.013138\\
2.665	0.015919\\
2.68	0.016172\\
2.695	0.025392\\
2.71	0.00018009\\
2.725	0.022263\\
2.74	-0.0041702\\
2.755	-0.0069644\\
2.77	-0.025056\\
2.785	0.018648\\
2.8	-0.0060121\\
2.815	0.022936\\
2.83	0.037985\\
2.845	0.035189\\
2.86	0.0097756\\
2.875	0.0015473\\
2.89	0.0018927\\
2.905	0.026049\\
2.92	0.030006\\
2.935	0.016647\\
2.95	0.023298\\
2.965	0.0052835\\
2.98	-0.0095642\\
2.995	-0.0088691\\
3.01	-0.013621\\
3.025	-0.011894\\
3.04	4.7391e-06\\
3.055	0.0081492\\
3.07	0.0056101\\
3.085	-0.00626\\
3.1	-0.00041561\\
3.115	0.015815\\
3.13	0.015982\\
3.145	0.0030653\\
3.16	0.01151\\
3.175	-0.0050259\\
3.19	0.015577\\
3.205	0.0077539\\
3.22	0.0064481\\
3.235	0.012636\\
3.25	0.00044868\\
3.265	0.0089408\\
3.28	0.0056624\\
3.295	0.018556\\
3.31	0.0018865\\
3.325	-0.0093174\\
3.34	-0.0023033\\
3.355	-0.01748\\
3.37	-0.0050972\\
3.385	0.0030648\\
3.4	-0.0074934\\
3.415	0.010511\\
3.43	0.011422\\
3.445	-0.00077719\\
3.46	-0.0080795\\
3.475	-0.0096219\\
3.49	0.0026336\\
3.505	0.023151\\
3.52	-0.0041897\\
3.535	0.019064\\
3.55	-0.00073894\\
3.565	0.0079514\\
3.58	0.010269\\
3.595	0.036422\\
3.61	0.013724\\
3.625	-0.016773\\
3.64	0.011227\\
3.655	0.028081\\
3.67	0.011385\\
3.685	0.010931\\
3.7	-0.0056423\\
3.715	-0.0077566\\
3.73	-0.00023423\\
3.745	0.0039732\\
3.76	0.0033443\\
3.775	-0.00097012\\
3.79	0.001432\\
3.805	-0.008691\\
3.82	-0.011267\\
3.835	-0.00015319\\
3.85	-0.0025433\\
3.865	-7.1728e-05\\
3.88	0.0011444\\
3.895	-0.0077902\\
3.91	-0.00017908\\
3.925	0.014573\\
3.94	0.019694\\
3.955	-0.012939\\
3.97	-0.027938\\
3.985	0.0051273\\
4	-0.0032083\\
4.015	-0.016796\\
4.03	-0.013706\\
4.045	0.011765\\
4.06	0.0075748\\
4.075	-0.0014423\\
4.09	-0.0021802\\
4.105	-0.0047092\\
4.12	-0.011935\\
4.135	0.0029072\\
4.15	0.010207\\
4.165	0.0038616\\
4.18	0.00024941\\
4.195	-0.0020794\\
4.21	0.0072096\\
4.225	0.0087864\\
4.24	-0.0008682\\
4.255	0.030511\\
4.27	0.0032917\\
4.285	-0.0085827\\
4.3	-0.00293\\
4.315	0.033392\\
4.33	0.0067494\\
4.345	0.024616\\
4.36	0.023392\\
4.375	0.01766\\
4.39	0.013858\\
4.405	0.018793\\
4.42	0.026783\\
4.435	0.0099446\\
4.45	-0.011809\\
4.465	-0.029095\\
4.48	-0.029198\\
4.495	-0.024683\\
4.51	-0.028926\\
4.525	-0.035204\\
4.54	-0.024397\\
4.555	-0.017937\\
4.57	-0.0081677\\
4.585	0.0070514\\
4.6	0.013799\\
4.615	0.017248\\
4.63	0.013438\\
4.645	0.019836\\
4.66	0.012273\\
4.675	0.0096404\\
4.69	0.0082901\\
4.705	-8.9385e-05\\
4.72	-0.01708\\
4.735	-0.0039036\\
4.75	0.0047449\\
4.765	0.0026233\\
4.78	0.0076108\\
4.795	0.0091926\\
4.81	-0.0047564\\
4.825	-0.0093571\\
4.84	-0.01222\\
4.855	-0.019105\\
4.87	-0.0077319\\
4.885	0.0099109\\
4.9	0.0064011\\
4.915	-0.0086319\\
4.93	-0.0033072\\
4.945	0.013035\\
4.96	0.012281\\
4.975	0.01976\\
4.99	0.028629\\
5.005	0.020422\\
5.02	0.0031527\\
5.035	0.00051328\\
5.05	0.015637\\
5.065	0.026907\\
5.08	0.0045264\\
5.095	-0.0037916\\
5.11	-0.0090963\\
5.125	0.010951\\
5.14	0.0044877\\
5.155	-0.015823\\
5.17	-0.012796\\
5.185	-0.029075\\
5.2	-0.021501\\
5.215	-0.053073\\
5.23	-0.032359\\
5.245	-0.018276\\
5.26	-0.044755\\
5.275	-0.027772\\
5.29	-0.012991\\
5.305	0.00019728\\
5.32	0.017011\\
5.335	0.037982\\
5.35	0.036802\\
5.365	0.035441\\
5.38	0.034747\\
5.395	0.032427\\
5.41	0.022369\\
5.425	-0.00059199\\
5.44	-0.0051661\\
5.455	-0.00024362\\
5.47	-0.0012814\\
5.485	-0.0065094\\
5.5	0.010545\\
5.515	-0.022581\\
5.53	-0.035276\\
5.545	-0.00044416\\
5.56	-0.018222\\
5.575	0.0044344\\
5.59	0.0068518\\
5.605	0.016002\\
5.62	0.0035668\\
5.635	0.0072299\\
5.65	0.011106\\
5.665	0.0042856\\
5.68	0.005255\\
5.695	0.0083844\\
5.71	0.0071396\\
5.725	0.012658\\
5.74	0.026324\\
5.755	0.022822\\
5.77	0.022104\\
5.785	0.031386\\
5.8	-0.0041608\\
5.815	-0.011073\\
5.83	-0.027453\\
5.845	-0.035372\\
5.86	-0.0229\\
5.875	-0.061673\\
5.89	-0.028367\\
5.905	-0.050447\\
5.92	-0.025175\\
5.935	-0.020891\\
5.95	0.027235\\
5.965	0.077824\\
5.98	0.081041\\
5.995	0.041543\\
6.01	0.032894\\
6.025	0.029944\\
6.04	0.0289\\
6.055	0.024681\\
6.07	0.021568\\
6.085	0.015011\\
6.1	-0.0089033\\
6.115	-0.02163\\
6.13	0.0019842\\
6.145	0.0027649\\
6.16	-0.0021477\\
6.175	-0.011336\\
6.19	-0.038835\\
6.205	-0.061426\\
6.22	-0.10326\\
6.235	-0.073275\\
6.25	-0.061018\\
6.265	-0.059004\\
6.28	-0.031093\\
6.295	0.0030682\\
6.31	0.019549\\
6.325	0.06017\\
6.34	0.053885\\
6.355	0.072794\\
6.37	0.058769\\
6.385	0.045653\\
6.4	0.037031\\
6.415	0.048236\\
6.43	0.039197\\
6.445	0.038509\\
6.46	0.025258\\
6.475	0.018808\\
6.49	0.010763\\
6.505	0.00050973\\
6.52	-0.010621\\
6.535	0.00078019\\
6.55	0.0023279\\
6.565	-0.015554\\
6.58	-0.022415\\
6.595	-0.022303\\
6.61	-0.0021304\\
6.625	-0.0071785\\
6.64	-0.018309\\
6.655	0.0049198\\
6.67	0.016829\\
6.685	-0.0077712\\
6.7	0.0022412\\
6.715	-0.0095173\\
6.73	-0.013193\\
6.745	0.003597\\
6.76	-0.0034179\\
6.775	-0.0090485\\
6.79	-0.0076749\\
6.805	-0.024731\\
6.82	-0.015803\\
6.835	-0.0024658\\
6.85	-0.0040784\\
6.865	0.0008005\\
6.88	0.015249\\
6.895	0.0061576\\
6.91	0.0051149\\
6.925	0.012485\\
6.94	0.011445\\
6.955	0.0026856\\
6.97	0.011653\\
6.985	0.017421\\
7	0.012461\\
7.015	0.014091\\
7.03	0.00017571\\
7.045	0.0023497\\
7.06	0.018477\\
7.075	0.017218\\
7.09	0.02133\\
7.105	0.0042243\\
7.12	0.0036259\\
7.135	-0.011836\\
7.15	-0.011785\\
7.165	-0.0085754\\
7.18	-0.012474\\
7.195	-0.0068391\\
7.21	0.0030293\\
7.225	-0.0040535\\
7.24	0.00087477\\
7.255	0.0058796\\
7.27	-0.0054516\\
7.285	-0.01109\\
7.3	-5.347e-05\\
7.315	0.003716\\
7.33	-0.001048\\
7.345	0.0058472\\
7.36	0.007813\\
7.375	0.028171\\
7.39	-0.0080129\\
7.405	-0.012056\\
7.42	-0.0078638\\
7.435	-0.010091\\
7.45	0.00055699\\
7.465	-0.003219\\
7.48	0.016236\\
7.495	0.018564\\
7.51	0.0056982\\
7.525	0.010908\\
7.54	-0.0092715\\
7.555	0.026026\\
7.57	-0.0019314\\
7.585	-0.0025347\\
7.6	0.00067601\\
7.615	0.0013293\\
7.63	0.0078152\\
7.645	-0.0044321\\
7.66	-0.014605\\
7.675	0.0032394\\
7.69	0.0055265\\
7.705	-0.0079246\\
7.72	-0.0035786\\
7.735	0.0044206\\
7.75	0.009587\\
7.765	-0.0013988\\
7.78	-0.0083156\\
7.795	-0.00204\\
7.81	0.0053496\\
7.825	0.010055\\
7.84	0.0056646\\
7.855	-0.0046621\\
7.87	0.0088677\\
7.885	0.0056241\\
7.9	0.01045\\
7.915	-0.00017289\\
7.93	0.0010189\\
7.945	0.0075225\\
7.96	0.0086278\\
7.975	-0.0076223\\
7.99	0.00080747\\
8.005	0.01225\\
8.02	0.001257\\
8.035	-0.0025053\\
8.05	-0.0037445\\
8.065	-0.0033106\\
8.08	0.0050562\\
8.095	0.011307\\
8.11	-0.00027334\\
8.125	-0.0012599\\
8.14	-0.015074\\
8.155	-0.015544\\
8.17	0.010834\\
8.185	4.446e-05\\
8.2	0.00038731\\
8.215	0.015009\\
8.23	0.0025891\\
8.245	0.009517\\
8.26	0.0096887\\
8.275	-0.010424\\
8.29	0.0050922\\
8.305	0.00779\\
8.32	-0.013174\\
8.335	-0.0032957\\
8.35	0.010261\\
8.365	0.003332\\
8.38	0.002605\\
8.395	0.011851\\
8.41	0.011317\\
8.425	0.0017718\\
8.44	0.010219\\
8.455	0.0035065\\
8.47	-0.0037153\\
8.485	0.015095\\
8.5	0.018054\\
8.515	-0.0021653\\
8.53	0.012092\\
8.545	-0.022895\\
8.56	-0.038855\\
8.575	-0.019892\\
8.59	-0.031764\\
8.605	0.0027741\\
8.62	-0.001607\\
8.635	0.012783\\
8.65	0.027527\\
8.665	0.014635\\
8.68	-0.001798\\
8.695	0.0052224\\
8.71	-0.0069028\\
8.725	0.0064422\\
8.74	0.012051\\
8.755	0.024482\\
8.77	0.013592\\
8.785	-0.00092169\\
8.8	0.0030222\\
8.815	-0.0022512\\
8.83	-0.0037699\\
8.845	-0.0064643\\
8.86	-0.00018018\\
8.875	0.0081668\\
8.89	-0.0030801\\
8.905	-0.019339\\
8.92	-0.016863\\
8.935	-0.013655\\
8.95	0.0030761\\
8.965	0.0014727\\
8.98	0.010584\\
8.995	0.013513\\
9.01	0.011462\\
9.025	0.015216\\
9.04	0.024195\\
9.055	0.02694\\
9.07	0.0084872\\
9.085	0.0014635\\
9.1	-0.011863\\
9.115	0.017288\\
9.13	0.0072395\\
9.145	-5.1933e-05\\
9.16	-0.0013532\\
9.175	0.018849\\
9.19	0.020344\\
9.205	0.0042633\\
9.22	-0.0085223\\
9.235	-0.043479\\
9.25	-0.048387\\
9.265	-0.036605\\
9.28	-0.03308\\
9.295	-0.042369\\
9.31	-0.040396\\
9.325	-0.026942\\
9.34	-0.02151\\
9.355	-0.020781\\
9.37	0.011938\\
9.385	0.038265\\
9.4	0.032581\\
9.415	0.056915\\
9.43	0.060064\\
9.445	0.04286\\
9.46	0.055175\\
9.475	0.024428\\
9.49	0.029091\\
9.505	0.034758\\
9.52	0.015646\\
9.535	-0.012926\\
9.55	-0.01071\\
9.565	-0.0057098\\
9.58	-0.0034323\\
9.595	-0.0037319\\
9.61	-0.020829\\
9.625	-0.019144\\
9.64	-0.0037458\\
9.655	0.0034439\\
9.67	0.0079184\\
9.685	0.008305\\
9.7	0.0048482\\
9.715	0.010865\\
9.73	-0.0018436\\
9.745	-0.0038614\\
9.76	-0.014202\\
9.775	-0.025996\\
9.79	-0.0026538\\
9.805	-0.0037073\\
9.82	-0.0079849\\
9.835	-0.0099486\\
9.85	-0.011639\\
9.865	-0.024185\\
9.88	-0.014498\\
9.895	-0.0021539\\
9.91	-0.034314\\
9.925	-0.030485\\
9.94	-0.031012\\
9.955	-0.019808\\
9.97	-0.0042443\\
9.985	0.012066\\
10	0.039815\\
10.015	0.041906\\
10.03	0.03471\\
10.045	0.051405\\
10.06	0.052459\\
10.075	0.064975\\
10.09	0.064103\\
10.105	0.027066\\
10.12	0.028759\\
10.135	0.023421\\
10.15	0.010683\\
10.165	-0.0096672\\
10.18	-0.019662\\
10.195	-0.0027353\\
10.21	-0.047392\\
10.225	-0.060667\\
10.24	-0.082021\\
10.255	-0.079733\\
10.27	-0.07789\\
10.285	-0.058125\\
10.3	-0.023247\\
10.315	-0.024208\\
10.33	0.0012349\\
10.345	0.01908\\
10.36	0.026819\\
10.375	0.026231\\
10.39	0.029195\\
10.405	0.023741\\
10.42	0.047616\\
10.435	0.046009\\
10.45	0.033503\\
10.465	0.030582\\
10.48	0.022184\\
10.495	0.018114\\
10.51	0.0019318\\
10.525	0.0059579\\
10.54	0.0040313\\
10.555	0.0076311\\
10.57	-0.00411\\
10.585	-0.013265\\
10.6	0.0095416\\
10.615	-0.0027051\\
10.63	-0.018473\\
10.645	-0.0304\\
10.66	-0.006719\\
10.675	-0.017162\\
10.69	-0.0030733\\
10.705	-0.0077178\\
10.72	-0.030471\\
10.735	-0.0097044\\
10.75	0.015037\\
10.765	0.016549\\
10.78	0.0112\\
10.795	0.014525\\
10.81	0.020321\\
10.825	0.013589\\
10.84	-0.0076452\\
10.855	-0.020102\\
10.87	-0.0119\\
10.885	-0.0106\\
10.9	-0.0097237\\
10.915	-0.00045088\\
10.93	0.010475\\
10.945	0.011179\\
10.96	0.0050831\\
10.975	0.0030881\\
10.99	0.0061841\\
11.005	0.01818\\
11.02	-0.0064703\\
11.035	0.0073946\\
11.05	-0.00063444\\
11.065	0.013238\\
11.08	0.017778\\
11.095	0.014666\\
11.11	0.011685\\
11.125	0.0031209\\
11.14	-0.00059917\\
11.155	0.0081175\\
11.17	-0.013758\\
11.185	-0.0022513\\
11.2	0.0082527\\
11.215	-0.0094982\\
11.23	0.0027707\\
11.245	0.016454\\
11.26	-0.010412\\
11.275	-0.011667\\
11.29	-0.01803\\
11.305	-0.010544\\
11.32	0.0050385\\
11.335	0.013122\\
11.35	0.0022349\\
11.365	0.016735\\
11.38	-0.012758\\
11.395	0.0033764\\
11.41	-0.0053617\\
11.425	0.033703\\
11.44	0.019537\\
11.455	-0.0066617\\
11.47	-0.0055056\\
11.485	-0.0013802\\
11.5	0.0022317\\
11.515	-0.000427\\
11.53	-0.00026122\\
11.545	0.0010056\\
11.56	0.0039573\\
11.575	0.010044\\
11.59	0.0089663\\
11.605	-0.0047631\\
11.62	0.010244\\
11.635	0.0036151\\
11.65	0.0054593\\
11.665	-0.0038485\\
11.68	-0.0052583\\
11.695	0.0017513\\
11.71	-0.010916\\
11.725	0.00045826\\
11.74	0.0016555\\
11.755	-0.0043153\\
11.77	-0.016104\\
11.785	-0.0017537\\
11.8	0.014345\\
11.815	0.024135\\
11.83	0.011524\\
11.845	0.031426\\
11.86	-0.0037113\\
11.875	-0.009152\\
11.89	-0.0053713\\
11.905	-0.0016798\\
11.92	0.0033431\\
11.935	0.0044701\\
11.95	-0.0092212\\
11.965	0.0045713\\
11.98	0.0099838\\
11.995	0.0042422\\
12.01	0.0032804\\
12.025	-0.0046132\\
12.04	0.010042\\
12.055	0.015656\\
12.07	0.0070077\\
12.085	-0.0043453\\
12.1	-0.00826\\
12.115	-0.0090574\\
12.13	-0.0091338\\
12.145	-0.022049\\
12.16	0.018156\\
12.175	-0.0066818\\
12.19	-0.0065977\\
12.205	-0.01196\\
12.22	-0.0020562\\
12.235	0.013115\\
12.25	0.0098087\\
12.265	-0.0049849\\
12.28	-0.003734\\
12.295	0.0057055\\
12.31	0.010583\\
12.325	0.0096033\\
12.34	0.018249\\
12.355	0.016561\\
12.37	0.0052881\\
12.385	0.0050825\\
12.4	0.014763\\
12.415	0.010702\\
12.43	0.01993\\
12.445	0.0146\\
12.46	0.013708\\
12.475	0.0035766\\
12.49	-0.02088\\
12.505	-0.0021404\\
12.52	-0.0060352\\
12.535	0.016629\\
12.55	0.014498\\
12.565	-0.0055093\\
12.58	-0.021789\\
12.595	-0.029289\\
12.61	-0.047988\\
12.625	-0.030363\\
12.64	-0.01593\\
12.655	-0.002432\\
12.67	0.02721\\
12.685	0.035785\\
12.7	0.017659\\
12.715	0.0084042\\
12.73	0.00051594\\
12.745	-0.0079059\\
12.76	-0.010538\\
12.775	-0.0097863\\
12.79	-0.011511\\
12.805	-0.016947\\
12.82	0.0010347\\
12.835	0.018601\\
12.85	-0.0030301\\
12.865	-0.012701\\
12.88	0.005084\\
12.895	0.014035\\
12.91	-0.0037832\\
12.925	-0.012048\\
12.94	0.0098924\\
12.955	0.0029332\\
12.97	0.014932\\
12.985	0.028338\\
13	0.0097176\\
13.015	0.0052849\\
13.03	0.021906\\
13.045	0.0067236\\
13.06	0.031105\\
13.075	0.04609\\
13.09	0.030052\\
13.105	0.003164\\
13.12	-0.006998\\
13.135	-0.0052724\\
13.15	-0.0077929\\
13.165	-0.002262\\
13.18	-0.0063459\\
13.195	-0.004687\\
13.21	0.0075885\\
13.225	0.0024139\\
13.24	0.017338\\
13.255	0.010647\\
13.27	-0.0043582\\
13.285	-0.025982\\
13.3	-0.054683\\
13.315	-0.056904\\
13.33	-0.034603\\
13.345	-0.04495\\
13.36	-0.071101\\
13.375	-0.068404\\
13.39	-0.033947\\
13.405	-0.0087718\\
13.42	0.011842\\
13.435	0.022583\\
13.45	0.054086\\
13.465	0.060618\\
13.48	0.060209\\
13.495	0.050311\\
13.51	0.060214\\
13.525	0.046817\\
13.54	0.02089\\
13.555	0.020028\\
13.57	-0.0030554\\
13.585	-0.016855\\
13.6	0.0058785\\
13.615	0.006733\\
13.63	-0.019003\\
13.645	-0.009835\\
13.66	-0.025876\\
13.675	-0.033591\\
13.69	-0.011454\\
13.705	-0.010565\\
13.72	-0.020447\\
13.735	-0.014264\\
13.75	0.011001\\
13.765	0.010055\\
13.78	-0.0091167\\
13.795	0.011673\\
13.81	0.0090524\\
13.825	0.021458\\
13.84	0.015445\\
13.855	0.011559\\
13.87	0.0027719\\
13.885	-0.00017608\\
13.9	-0.0055411\\
13.915	-0.014951\\
13.93	-0.022416\\
13.945	-0.022329\\
13.96	-0.019738\\
13.975	-0.040662\\
13.99	-0.022871\\
14.005	-0.013441\\
14.02	0.016084\\
14.035	0.031122\\
14.05	0.030869\\
14.065	0.039329\\
14.08	0.043403\\
14.095	0.031588\\
14.11	0.071732\\
14.125	0.051786\\
14.14	0.040363\\
14.155	0.0070056\\
14.17	0.029185\\
14.185	0.010896\\
14.2	-0.015527\\
14.215	-0.022057\\
14.23	-0.054828\\
14.245	-0.066087\\
14.26	-0.072312\\
14.275	-0.066974\\
14.29	-0.054241\\
14.305	-0.04193\\
14.32	-0.026966\\
14.335	-0.008336\\
14.35	0.0022631\\
14.365	0.0027691\\
14.38	0.0024593\\
14.395	0.0097286\\
14.41	0.029958\\
14.425	0.025115\\
14.44	0.02378\\
14.455	0.044371\\
14.47	0.029297\\
14.485	0.045908\\
14.5	0.0053508\\
14.515	0.019032\\
14.53	0.015173\\
14.545	0.013968\\
14.56	0.024401\\
14.575	0.032018\\
14.59	0.010555\\
14.605	-0.021032\\
14.62	-0.019726\\
14.635	-0.017579\\
14.65	-0.015565\\
14.665	-0.0067515\\
14.68	-0.0015403\\
14.695	-0.0096016\\
14.71	-0.017698\\
14.725	-0.0067046\\
14.74	0.0035489\\
14.755	0.0036395\\
14.77	0.0075067\\
14.785	0.0045759\\
14.8	-0.0011225\\
14.815	-0.0074886\\
14.83	0.0021058\\
14.845	0.019603\\
14.86	-4.2917e-06\\
14.875	0.011991\\
14.89	0.011951\\
14.905	-0.0096417\\
14.92	-0.020707\\
14.935	-0.0022979\\
14.95	-0.013096\\
14.965	0.00063289\\
14.98	-0.0018813\\
14.995	0.017316\\
15.01	0.015529\\
15.025	0.011596\\
15.04	0.0035525\\
15.055	0.0038108\\
15.07	0.01593\\
15.085	0.0023035\\
15.1	0.00086877\\
15.115	0.0037517\\
15.13	0.0063344\\
15.145	0.0097127\\
15.16	0.0064008\\
15.175	0.011929\\
15.19	-0.00024304\\
15.205	0.00092\\
15.22	0.009528\\
15.235	-0.0036052\\
15.25	-0.0057071\\
15.265	0.0011554\\
15.28	0.011079\\
15.295	0.014224\\
15.31	-0.022279\\
15.325	-0.0047084\\
15.34	-0.0047918\\
15.355	-0.0081368\\
15.37	-0.011399\\
15.385	-0.010526\\
15.4	-0.0030288\\
15.415	-0.0012686\\
15.43	0.00013123\\
15.445	0.0090493\\
15.46	0.015222\\
15.475	0.0081756\\
15.49	0.0029078\\
15.505	-0.00089053\\
15.52	-0.0079007\\
15.535	-0.00035414\\
15.55	-6.6087e-05\\
15.565	-0.0022331\\
15.58	0.0041036\\
15.595	0.005189\\
15.61	0.016563\\
15.625	0.013607\\
15.64	0.014275\\
15.655	0.0061989\\
15.67	-0.003556\\
15.685	-0.020627\\
15.7	0.016911\\
15.715	-0.0044426\\
15.73	-0.01272\\
15.745	0.00048233\\
15.76	-0.00010974\\
15.775	0.0050476\\
15.79	0.0026529\\
15.805	0.0099768\\
15.82	0.003541\\
15.835	0.0041201\\
15.85	-0.0038107\\
15.865	0.0021205\\
15.88	0.00092091\\
15.895	-0.0041976\\
15.91	0.0036385\\
15.925	-0.0057829\\
15.94	0.0067241\\
15.955	0.0055263\\
15.97	0.0066928\\
15.985	0.012143\\
16	0.0094462\\
16.015	0.019081\\
16.03	-0.0090213\\
16.045	-0.01545\\
16.06	0.01683\\
16.075	-0.010112\\
16.09	-0.0038188\\
16.105	-0.013238\\
16.12	0.0036633\\
16.135	-0.0023141\\
16.15	0.012649\\
16.165	0.011503\\
16.18	-0.0015282\\
16.195	-0.0052773\\
16.21	-0.0071056\\
16.225	-0.0051861\\
16.24	-0.00066893\\
16.255	0.0031624\\
16.27	0.00074362\\
16.285	0.0001954\\
16.3	0.0020365\\
16.315	0.004244\\
16.33	0.0043544\\
16.345	0.011911\\
16.36	0.019167\\
16.375	0.012067\\
16.39	0.0061857\\
16.405	0.010544\\
16.42	-0.0039747\\
16.435	-0.010073\\
16.45	-0.013489\\
16.465	-0.00095503\\
16.48	-0.017281\\
16.495	0.0021824\\
16.51	-0.0080561\\
16.525	0.0034328\\
16.54	0.0076633\\
16.555	0.000768\\
16.57	0.0072005\\
16.585	0.0019433\\
16.6	-0.0093494\\
16.615	-0.0025044\\
16.63	-0.0032417\\
16.645	-0.0028287\\
16.66	0.0001311\\
16.675	0.0049154\\
16.69	0.013927\\
16.705	0.019282\\
16.72	0.0082055\\
16.735	0.0055054\\
16.75	-0.0061024\\
16.765	0.0097003\\
16.78	-0.0054216\\
16.795	-0.010263\\
16.81	-0.011397\\
16.825	-0.0095329\\
16.84	-0.014729\\
16.855	-0.0096842\\
16.87	-0.028818\\
16.885	-0.0077326\\
16.9	-0.011131\\
16.915	0.0029066\\
16.93	0.0028413\\
16.945	-0.016089\\
16.96	-0.0022987\\
16.975	0.0012824\\
16.99	0.020058\\
17.005	0.032351\\
17.02	0.023585\\
17.035	0.00096804\\
17.05	-0.004461\\
17.065	0.012611\\
17.08	0.0031229\\
17.095	-0.0034994\\
17.11	0.035097\\
17.125	0.01865\\
17.14	0.0060184\\
17.155	0.0017651\\
17.17	0.0030126\\
17.185	-0.00016672\\
17.2	-0.0033286\\
17.215	0.01823\\
17.23	0.0095568\\
17.245	0.01421\\
17.26	0.0082342\\
17.275	0.0027268\\
17.29	-0.010584\\
17.305	-0.0011982\\
17.32	-0.010522\\
17.335	-0.022154\\
17.35	-0.02882\\
17.365	-0.039235\\
17.38	-0.054683\\
17.395	-0.046889\\
17.41	-0.041564\\
17.425	-0.035888\\
17.44	-0.020528\\
17.455	-0.0040903\\
17.47	0.010183\\
17.485	0.023206\\
17.5	0.047495\\
17.515	0.066803\\
17.53	0.065786\\
17.545	0.052137\\
17.56	0.023067\\
17.575	0.031964\\
17.59	0.028871\\
17.605	-0.0042656\\
17.62	-0.0046059\\
17.635	0.00019846\\
17.65	-0.0032904\\
17.665	0.014167\\
17.68	-0.02873\\
17.695	-0.022513\\
17.71	-0.029271\\
17.725	-0.01821\\
17.74	0.0096334\\
17.755	0.00070184\\
17.77	-0.0040277\\
17.785	-0.0072185\\
17.8	-0.01185\\
17.815	-0.0016006\\
17.83	0.012046\\
17.845	0.019213\\
17.86	0.016908\\
17.875	0.001166\\
17.89	-0.0079953\\
17.905	0.0071887\\
17.92	-0.0087628\\
17.935	-0.021696\\
17.95	-0.024763\\
17.965	-0.026526\\
17.98	-0.029847\\
17.995	-0.042283\\
18.01	-0.035259\\
18.025	-0.025278\\
18.04	-0.003635\\
18.055	0.028561\\
18.07	0.034299\\
18.085	0.039556\\
18.1	0.061391\\
18.115	0.068535\\
18.13	0.062661\\
18.145	0.040227\\
18.16	0.022736\\
18.175	0.01714\\
18.19	0.012629\\
18.205	0.0099648\\
18.22	-0.0053203\\
18.235	-0.016102\\
18.25	-0.019985\\
18.265	-0.041669\\
18.28	-0.035223\\
18.295	-0.041689\\
18.31	-0.048984\\
18.325	-0.062806\\
18.34	-0.021242\\
18.355	-0.0077735\\
18.37	0.0025303\\
18.385	-0.0039701\\
18.4	0.0098963\\
18.415	-0.00063693\\
18.43	0.022104\\
18.445	0.039143\\
18.46	0.0034085\\
18.475	0.036275\\
18.49	0.051526\\
18.505	0.024304\\
18.52	0.032312\\
18.535	0.010988\\
18.55	0.014385\\
18.565	0.015369\\
18.58	-0.0010929\\
18.595	0.004418\\
18.61	-0.010907\\
18.625	-0.006219\\
18.64	0.0038839\\
18.655	-0.0082276\\
18.67	-0.020456\\
18.685	-0.015591\\
18.7	0.0009124\\
18.715	-0.002674\\
18.73	-0.0080682\\
18.745	-0.016292\\
18.76	-0.020563\\
18.775	-0.0192\\
18.79	-0.0057114\\
18.805	-0.0031464\\
18.82	0.031535\\
18.835	0.014794\\
18.85	0.028203\\
18.865	0.016434\\
18.88	-0.0038852\\
18.895	0.013877\\
18.91	0.01609\\
18.925	0.001899\\
18.94	0.0039946\\
18.955	-0.0018455\\
18.97	-0.014354\\
18.985	-0.01722\\
19	-0.022456\\
19.015	-0.018489\\
19.03	-0.019468\\
19.045	-0.018609\\
19.06	0.0026191\\
19.075	0.012294\\
19.09	0.027084\\
19.105	0.02558\\
19.12	0.011617\\
19.135	0.01391\\
19.15	0.0088478\\
19.165	0.0095215\\
19.18	0.0028877\\
19.195	-0.0021593\\
19.21	-0.0086172\\
19.225	0.0061678\\
19.24	-0.0013691\\
19.255	-0.0047269\\
19.27	0.01867\\
19.285	0.013742\\
19.3	0.004174\\
19.315	-0.012565\\
19.33	-0.01591\\
19.345	0.0057225\\
19.36	0.00064018\\
19.375	-0.0091063\\
19.39	-0.012081\\
19.405	-0.0022849\\
19.42	0.0087749\\
19.435	0.014452\\
19.45	0.008504\\
19.465	-0.0015257\\
19.48	-0.0086911\\
19.495	0.0032779\\
19.51	0.015352\\
19.525	2.4391e-05\\
19.54	-3.6437e-07\\
19.555	0.00040785\\
19.57	-0.0023545\\
19.585	0.0013916\\
19.6	-0.010116\\
19.615	-0.0031069\\
19.63	0.0059886\\
19.645	-0.00064204\\
19.66	-0.0054735\\
19.675	0.0096912\\
19.69	0.0088359\\
19.705	0.018438\\
19.72	0.015708\\
19.735	0.0036518\\
19.75	0.0084099\\
19.765	0.011044\\
19.78	-0.0080953\\
19.795	-0.00372\\
19.81	-0.0015798\\
19.825	-0.011887\\
19.84	-0.0055933\\
19.855	0.00013659\\
19.87	0.008314\\
19.885	0.0082267\\
19.9	0.0064031\\
19.915	-0.009409\\
19.93	-4.9728e-05\\
19.945	-0.0086166\\
19.96	-0.0059998\\
19.975	0.013003\\
19.99	0.0095996\\
20.005	-0.0037639\\
20.02	0.0045614\\
20.035	0.017694\\
20.05	0.019879\\
20.065	-0.029368\\
20.08	-0.0081637\\
20.095	0.0032713\\
20.11	0.010277\\
20.125	0.0096685\\
20.14	0.009795\\
20.155	0.0015832\\
20.17	0.0015901\\
20.185	0.0041845\\
20.2	-0.0014003\\
20.215	-0.005768\\
20.23	-0.0082766\\
20.245	0.0043291\\
20.26	0.0014965\\
20.275	-0.0088268\\
20.29	-0.017838\\
20.305	-0.012025\\
20.32	0.0037521\\
20.335	0.0013626\\
20.35	0.0079659\\
20.365	0.0054445\\
20.38	0.0016856\\
20.395	0.0095132\\
20.41	0.0048751\\
20.425	-0.0028233\\
20.44	-0.0063297\\
20.455	0.015916\\
20.47	0.015882\\
20.485	0.0063201\\
20.5	-0.00092365\\
20.515	0.0055241\\
20.53	0.013596\\
20.545	0.014572\\
20.56	0.021006\\
20.575	0.015091\\
20.59	0.001857\\
20.605	-0.0020143\\
20.62	0.0033916\\
20.635	0.0031664\\
20.65	-0.020238\\
20.665	-0.01632\\
20.68	0.0039024\\
20.695	0.010602\\
20.71	0.0052142\\
20.725	0.022263\\
20.74	0.0036885\\
20.755	-0.00381\\
20.77	-0.016993\\
20.785	0.009347\\
20.8	-0.018711\\
20.815	0.0024484\\
20.83	-0.0019436\\
20.845	-0.015807\\
20.86	0.0034159\\
20.875	0.013856\\
20.89	-0.016443\\
20.905	-0.011246\\
20.92	-0.0034808\\
20.935	-0.0021736\\
20.95	0.0045919\\
20.965	0.005223\\
20.98	-0.014382\\
20.995	-0.013209\\
21.01	0.019306\\
21.025	0.019217\\
21.04	-0.0019325\\
21.055	-0.013756\\
21.07	0.0050973\\
21.085	-0.0058143\\
21.1	0.0042894\\
21.115	0.0070987\\
21.13	0.022242\\
21.145	0.049877\\
21.16	0.015988\\
21.175	-0.028195\\
21.19	0.011052\\
21.205	-0.0057434\\
21.22	-0.0076742\\
21.235	0.0037584\\
21.25	-0.012397\\
21.265	0.0079846\\
21.28	0.00047134\\
21.295	0.00020529\\
21.31	0.018294\\
21.325	0.029324\\
21.34	0.028669\\
21.355	0.0099097\\
21.37	6.9792e-05\\
21.385	-0.0073811\\
21.4	-0.040095\\
21.415	-0.077964\\
21.43	-0.043575\\
21.445	-0.042896\\
21.46	-0.031413\\
21.475	-0.047953\\
21.49	-0.020426\\
21.505	0.0048436\\
21.52	0.0054178\\
21.535	0.028286\\
21.55	0.039087\\
21.565	0.046614\\
21.58	0.063181\\
21.595	0.043026\\
21.61	0.048589\\
21.625	0.029037\\
21.64	0.009157\\
21.655	0.017185\\
21.67	0.0036475\\
21.685	-0.0093767\\
21.7	0.0029966\\
21.715	-0.0016028\\
21.73	-0.0068305\\
21.745	-0.0026751\\
21.76	-0.0092019\\
21.775	-0.0090604\\
21.79	-0.011947\\
21.805	-0.021371\\
21.82	-0.011533\\
21.835	-0.01928\\
21.85	-0.0043033\\
21.865	-0.0087958\\
21.88	-0.0042189\\
21.895	0.00432\\
21.91	-0.0076657\\
21.925	0.015137\\
21.94	-0.0053601\\
21.955	-0.0091537\\
21.97	-0.012928\\
21.985	-0.024814\\
22	-0.015284\\
22.015	-0.017565\\
22.03	-0.016315\\
22.045	-0.0085042\\
22.06	-0.0046881\\
22.075	0.017556\\
22.09	0.023971\\
22.105	0.024864\\
22.12	0.040163\\
22.135	0.053749\\
22.15	0.057278\\
22.165	0.077485\\
22.18	0.028001\\
22.195	0.03131\\
22.21	0.011976\\
22.225	0.024997\\
22.24	0.0017979\\
22.255	-0.018932\\
22.27	-0.043154\\
22.285	-0.052725\\
22.3	-0.038217\\
22.315	-0.053005\\
22.33	-0.054632\\
22.345	-0.062002\\
22.36	-0.033431\\
22.375	-0.017377\\
22.39	-0.0082303\\
22.405	0.0051258\\
22.42	0.0080558\\
22.435	0.017601\\
22.45	0.019338\\
22.465	0.021522\\
22.48	0.021207\\
22.495	0.029194\\
22.51	0.030836\\
22.525	0.025802\\
22.54	0.024196\\
22.555	0.020523\\
22.57	0.025856\\
22.585	0.027343\\
22.6	0.013843\\
22.615	0.015603\\
22.63	0.00048848\\
22.645	-0.012422\\
22.66	-0.012339\\
22.675	-0.0085532\\
22.69	0.0065808\\
22.705	-0.0094114\\
22.72	-0.011482\\
22.735	-0.019672\\
22.75	-0.028225\\
22.765	0.0056977\\
22.78	0.0013473\\
22.795	-0.027011\\
22.81	-0.017134\\
22.825	-0.012725\\
22.84	-0.005961\\
22.855	0.013516\\
22.87	0.018828\\
22.885	0.021147\\
22.9	0.016882\\
22.915	0.01281\\
22.93	0.0095295\\
22.945	0.0027059\\
22.96	0.011171\\
22.975	0.026959\\
22.99	0.013943\\
23.005	0.012339\\
23.02	-0.0001812\\
23.035	-0.023499\\
23.05	-0.012027\\
23.065	-0.06075\\
23.08	-0.017379\\
23.095	-0.0049381\\
23.11	-0.028204\\
23.125	0.01375\\
23.14	0.017357\\
23.155	0.01521\\
23.17	-0.0049644\\
23.185	0.017021\\
23.2	0.033694\\
23.215	0.018209\\
23.23	0.012363\\
23.245	0.0039476\\
23.26	-0.0036251\\
23.275	0.0059566\\
23.29	0.000375\\
23.305	0.0021326\\
23.32	0.012704\\
23.335	0.0094184\\
23.35	-0.012933\\
23.365	-0.0044849\\
23.38	-0.01296\\
23.395	-0.0097526\\
23.41	-0.013765\\
23.425	-0.000363\\
23.44	0.013983\\
23.455	0.0053122\\
23.47	0.0051961\\
23.485	-0.0069781\\
23.5	-0.0011915\\
23.515	-0.00046276\\
23.53	0.012998\\
23.545	0.0034606\\
23.56	-0.010238\\
23.575	-0.0035094\\
23.59	0.0097126\\
23.605	0.01342\\
23.62	0.015539\\
23.635	0.018182\\
23.65	0.010395\\
23.665	0.003017\\
23.68	-0.0016788\\
23.695	0.0023014\\
23.71	0.0012534\\
23.725	-0.014852\\
23.74	0.00083041\\
23.755	-0.002436\\
23.77	-0.02288\\
23.785	-0.0031769\\
23.8	-0.0023264\\
23.815	0.0271\\
23.83	0.015385\\
23.845	0.02071\\
23.86	0.0015626\\
23.875	-0.012361\\
23.89	0.0090067\\
23.905	0.0051956\\
23.92	0.013304\\
23.935	-0.015559\\
23.95	-0.010433\\
23.965	-0.028422\\
23.98	0.018208\\
23.995	0.0085204\\
24.01	0.0091645\\
24.025	-0.0027189\\
24.04	-0.0052888\\
24.055	0.0039934\\
24.07	0.0021529\\
24.085	-0.0044621\\
24.1	-0.0043955\\
24.115	0.012729\\
24.13	0.016318\\
24.145	-0.0060779\\
24.16	0.0017582\\
24.175	0.01287\\
24.19	0.012185\\
24.205	0.0026748\\
24.22	0.0075777\\
24.235	0.023449\\
24.25	0.010992\\
24.265	0.014158\\
24.28	-0.01798\\
24.295	0.0047913\\
24.31	0.00092454\\
24.325	0.0033933\\
24.34	-0.0049622\\
24.355	-0.0039795\\
24.37	-0.0021359\\
24.385	0.00038921\\
24.4	0.0021506\\
24.415	-0.014338\\
24.43	-0.021848\\
24.445	-0.0073763\\
24.46	-0.00082295\\
24.475	-0.0094045\\
24.49	0.0025722\\
24.505	0.016084\\
24.52	0.0089505\\
24.535	-0.0032778\\
24.55	0.024578\\
24.565	0.035326\\
24.58	-0.0017271\\
24.595	-0.0023516\\
24.61	-0.001211\\
24.625	0.011335\\
24.64	0.0010226\\
24.655	-0.0096845\\
24.67	0.0016229\\
24.685	-0.0017522\\
24.7	0.010297\\
24.715	0.032824\\
24.73	0.014101\\
24.745	0.022034\\
24.76	0.0083287\\
24.775	-0.0073398\\
24.79	-0.015763\\
24.805	-0.013481\\
24.82	-0.0095326\\
24.835	-0.0095668\\
24.85	0.003568\\
24.865	0.0031339\\
24.88	-0.0042941\\
24.895	-0.0086635\\
24.91	-0.0046172\\
24.925	-0.007585\\
24.94	0.00087707\\
24.955	0.025562\\
24.97	0.0040415\\
24.985	0.0097442\\
25	-0.010327\\
};
\label{x2};

\end{axis}


\begin{axis}[ axis x line=none, axis y line=none,legend style={at={(1.1,0.55)},anchor=north}] % Hide the plot
        \addplot[opacity=0,forget plot] {0};% forget plot, so it will not show up in the legend
        \addlegendimage{/pgfplots/refstyle=A2}  \addlegendentry{$A$}
        \addlegendimage{/pgfplots/refstyle=B2} \addlegendentry{$B$}
        \addlegendimage{/pgfplots/refstyle=C2}\addlegendentry{$C$}

    \end{axis}
    
    
    \begin{axis}[ 
axis x line=none, 
axis y line=none,
legend style={at={(1.1,1)},anchor=north}] 
% Hide the plot
\addplot[opacity=0,forget plot] {0};% forget plot, so it will not show up in the legend
\addlegendimage{/pgfplots/refstyle=x2}  \addlegendentry{$x$}
\addlegendimage{/pgfplots/refstyle=y2} \addlegendentry{$y$}
\addlegendimage{/pgfplots/refstyle=z2}\addlegendentry{$z$}

\end{axis}

\end{tikzpicture}%


==> tracking.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%
\begin{tikzpicture}



\begin{axis}[%
width=3in,
height=1.3in,
at={(0.55in,2.4in)},
scale only axis,
xmin=0,
xmax=15,
xmajorgrids,
xticklabels=\empty,
yticklabels=\empty,
xlabel=time,
ylabel=position,
%ymin=-0.024638,
%ymax=3.0065,
ymin=-0.8,
ymax=3.5,
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black},
ylabel style={yshift=-.5em}
]
\addplot [line width=0.8pt,forget plot,fill=white!50!black, opacity=0.2]
  table[row sep=crcr]{%
  2.5 -1\\
  7.3 -1\\
  7.3 4\\
  2.5 4\\
  2.5 -1\\
  };


\addplot [color=black,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
0	3.0065\\
0.044437	2.9856\\
0.088888	3.0063\\
0.13333	2.9726\\
0.17775	2.9678\\
0.22775	2.9417\\
0.27221	2.9134\\
0.32776	2.9086\\
0.36665	2.8678\\
0.41667	2.835\\
0.4611	2.7675\\
0.50561	2.6837\\
0.55554	2.6311\\
0.60558	2.5719\\
0.65028	2.4619\\
0.69442	2.3846\\
0.73892	2.3339\\
0.79444	2.2091\\
0.83891	2.1296\\
0.88328	1.9983\\
0.92774	1.8739\\
0.97773	1.7307\\
1.0222	1.6075\\
1.0666	1.3992\\
1.1166	1.1472\\
1.1666	0.94125\\
1.2111	0.73929\\
1.2555	0.61082\\
1.3055	0.40325\\
1.3555	0.26984\\
1.3944	0.20855\\
1.4444	0.088755\\
1.4888	0.084841\\
1.5388	0\\
1.5833	-0.010221\\
1.6333	-0.012056\\
1.6777	0.022552\\
1.7277	0.066885\\
1.7721	0.096888\\
1.8166	0.13172\\
1.861	0.19676\\
1.9166	0.34488\\
1.961	0.54239\\
2.0055	0.69911\\
2.05	0.90864\\
2.0943	1.0847\\
2.1444	1.282\\
2.1944	1.3907\\
2.2388	1.4526\\
2.2888	1.6372\\
2.3333	1.7486\\
2.3832	1.8579\\
2.4277	1.9866\\
2.4777	2.084\\
2.5166	2.1852\\
2.5666	2.2668\\
2.6166	2.3844\\
2.661	2.4878\\
2.7055	2.5398\\
2.7554	2.6135\\
2.7999	2.6476\\
2.8443	2.7563\\
2.8943	2.758\\
2.9388	2.8265\\
2.9887	2.8394\\
3.0388	2.8542\\
3.0832	2.86\\
3.1277	2.8905\\
3.1777	2.8703\\
3.2277	2.8947\\
3.2721	2.919\\
3.3165	2.9154\\
3.361	2.9043\\
3.4054	2.9148\\
3.4554	2.9289\\
3.5055	2.9459\\
3.5499	2.9242\\
3.5999	2.9653\\
3.6387	2.9437\\
3.6943	2.9649\\
3.7388	2.9513\\
3.7888	2.9579\\
3.8278	2.9625\\
3.8776	2.9656\\
3.9276	2.974\\
3.9721	2.9398\\
4.0165	2.9405\\
4.0665	2.9509\\
4.1109	2.9288\\
4.1553	2.9238\\
4.2054	2.9053\\
4.2554	2.9114\\
4.2943	2.8476\\
4.3442	2.8787\\
4.3943	2.8528\\
4.4387	2.8418\\
4.4831	2.7659\\
4.5331	2.6749\\
4.5776	2.6321\\
4.6276	2.566\\
4.672	2.504\\
4.722	2.3969\\
4.7665	2.3335\\
4.8165	2.2329\\
4.8609	2.1203\\
4.9109	2.0135\\
4.9498	1.9362\\
4.9998	1.8228\\
5.0442	1.6767\\
5.0942	1.5086\\
5.1386	1.3707\\
5.1942	1.1189\\
5.2332	0.94801\\
5.2831	0.72871\\
5.3275	0.60762\\
5.372	0.49381\\
5.422	0.36098\\
5.4664	0.27358\\
5.5109	0.18629\\
5.5664	0.11311\\
5.6054	0.12466\\
5.6553	0.11047\\
5.6998	0.11554\\
5.7442	0.17324\\
5.7941	0.2174\\
5.8442	0.24649\\
5.8886	0.30956\\
5.9386	0.39016\\
5.9831	0.62546\\
6.0331	0.77714\\
6.0775	0.96591\\
6.1275	1.1505\\
6.1719	1.3273\\
6.2219	1.3812\\
6.2608	1.4232\\
6.3108	1.5774\\
6.3553	1.7222\\
6.4053	1.8076\\
6.4499	1.9288\\
6.4942	2.0092\\
6.5442	2.1343\\
6.5942	2.2008\\
6.6386	2.2981\\
6.6831	2.4099\\
6.733	2.5037\\
6.7775	2.5801\\
6.8219	2.6223\\
6.8719	2.6831\\
6.9164	2.7235\\
6.9664	2.753\\
7.0108	2.7965\\
7.0608	2.8127\\
7.1052	2.832\\
7.1553	2.8351\\
7.1997	2.8464\\
7.2442	2.8641\\
7.2941	2.8536\\
};
\addplot [color=white!50!black,solid,line width=0.8pt,forget plot]
  table[row sep=crcr]{%
7.3441	2.8773\\
7.383	2.8758\\
7.433	2.864\\
7.4774	2.8925\\
7.5274	2.9006\\
7.5719	2.8944\\
7.6219	2.9045\\
7.6664	2.8987\\
7.7163	2.9003\\
7.7608	2.9145\\
7.8053	2.9085\\
7.8552	2.9047\\
7.9052	2.9221\\
7.9441	2.9201\\
7.9941	2.9126\\
8.0386	2.9065\\
8.0941	2.9172\\
8.133	2.8813\\
8.1885	2.8839\\
8.233	2.8787\\
8.2776	2.8603\\
8.3218	2.8458\\
8.3719	2.8384\\
8.4162	2.8269\\
8.4664	2.7854\\
8.5163	2.7521\\
8.5552	2.6638\\
8.6052	2.6277\\
8.6496	2.5954\\
8.6941	2.5067\\
8.7441	2.4291\\
8.794	2.3401\\
8.8385	2.2682\\
8.8829	2.192\\
8.933	2.0483\\
8.9774	1.9683\\
9.0274	1.8491\\
9.0718	1.7371\\
9.1164	1.6199\\
9.1663	1.4496\\
9.2163	1.3059\\
9.2551	1.1147\\
9.3051	0.87704\\
9.3551	0.68335\\
9.3941	0.58702\\
9.444	0.49163\\
9.494	0.38945\\
9.5385	0.29144\\
9.5944	0.25259\\
9.633	0.20564\\
9.6829	0.22899\\
9.7274	0.23698\\
9.7774	0.24292\\
9.8218	0.29692\\
9.8662	0.32846\\
9.9108	0.37569\\
9.9607	0.44726\\
10.005	0.6045\\
10.055	0.77274\\
10.1	0.93692\\
10.15	1.1394\\
10.194	1.2966\\
10.244	1.3488\\
10.288	1.4294\\
10.338	1.5602\\
10.383	1.6568\\
10.427	1.787\\
10.477	1.8753\\
10.527	1.9749\\
10.566	2.0613\\
10.616	2.1789\\
10.661	2.2626\\
10.711	2.3527\\
10.755	2.4545\\
10.811	2.5479\\
10.85	2.5706\\
10.894	2.6137\\
10.944	2.685\\
10.994	2.7146\\
11.038	2.7457\\
11.088	2.7776\\
11.133	2.7842\\
11.177	2.7739\\
11.222	2.7992\\
11.272	2.8172\\
11.316	2.8235\\
11.366	2.8454\\
11.411	2.8232\\
11.461	2.8295\\
11.505	2.8447\\
11.555	2.8441\\
11.599	2.8328\\
11.644	2.8702\\
11.694	2.8674\\
11.738	2.8619\\
11.788	2.8528\\
11.833	2.8681\\
11.877	2.8604\\
11.927	2.8697\\
11.972	2.878\\
12.027	2.8637\\
12.066	2.8931\\
12.116	2.8744\\
12.161	2.8884\\
12.205	2.8503\\
12.25	2.865\\
12.305	2.8399\\
12.344	2.8428\\
12.4	2.8209\\
12.444	2.8115\\
12.494	2.7551\\
12.533	2.7655\\
12.583	2.6893\\
12.627	2.6048\\
12.677	2.5929\\
12.722	2.5202\\
12.772	2.422\\
12.816	2.3429\\
12.866	2.248\\
12.905	2.1852\\
12.955	2.0798\\
13.005	1.9775\\
13.049	1.8746\\
13.099	1.7929\\
13.149	1.6337\\
13.194	1.505\\
13.238	1.4081\\
13.283	1.2406\\
13.338	1.0137\\
13.377	0.78238\\
13.427	0.643\\
13.472	0.55915\\
13.516	0.50366\\
13.561	0.41139\\
13.616	0.3462\\
13.655	0.28505\\
13.705	0.27352\\
13.755	0.29375\\
13.794	0.3084\\
13.844	0.35564\\
13.889	0.40318\\
13.938	0.43115\\
13.994	0.50895\\
14.033	0.62356\\
14.077	0.77272\\
14.127	0.95433\\
14.177	1.1489\\
14.216	1.2429\\
14.266	1.3113\\
14.311	1.4089\\
14.361	1.5347\\
14.411	1.6405\\
14.455	1.7578\\
14.499	1.8173\\
14.544	1.9258\\
14.594	2.0441\\
14.644	2.117\\
14.688	2.2246\\
14.738	2.3185\\
14.777	2.3973\\
14.827	2.4614\\
14.877	2.5547\\
14.927	2.5802\\
14.966	2.6299\\
15.016	2.677\\
15.066	2.7146\\
15.105	2.7293\\
15.155	2.7519\\
15.199	2.7572\\
15.249	2.7753\\
15.299	2.8144\\
15.344	2.8012\\
15.394	2.7935\\
15.438	2.8025\\
15.488	2.8134\\
15.533	2.8088\\
15.577	2.8124\\
15.622	2.8255\\
15.677	2.8182\\
15.716	2.8204\\
15.766	2.823\\
15.811	2.8461\\
15.855	2.8228\\
15.905	2.8478\\
15.955	2.8409\\
15.994	2.8471\\
16.049	2.8284\\
16.094	2.8391\\
16.138	2.8287\\
16.183	2.8345\\
16.238	2.8257\\
16.277	2.8227\\
16.327	2.8237\\
16.377	2.8262\\
16.416	2.816\\
16.466	2.7951\\
16.516	2.7492\\
16.555	2.7313\\
16.605	2.6695\\
16.655	2.6198\\
16.705	2.581\\
16.749	2.5008\\
16.799	2.4323\\
16.838	2.3599\\
16.888	2.2785\\
16.938	2.1872\\
16.983	2.0933\\
17.027	2.0274\\
17.077	1.9172\\
17.122	1.841\\
17.166	1.7169\\
17.216	1.5959\\
17.266	1.4533\\
17.305	1.3327\\
17.36	1.1184\\
17.405	0.91225\\
17.449	0.7368\\
17.494	0.64242\\
17.544	0.57275\\
17.588	0.49208\\
17.638	0.39874\\
17.683	0.33848\\
17.727	0.31992\\
17.777	0.33271\\
17.827	0.35954\\
17.871	0.40045\\
17.916	0.44752\\
17.96	0.4708\\
18.01	0.51144\\
18.055	0.6315\\
18.105	0.79258\\
18.149	0.9313\\
18.199	1.0874\\
18.244	1.2104\\
18.294	1.2978\\
18.338	1.3808\\
18.388	1.4889\\
18.427	1.5824\\
18.477	1.6949\\
18.522	1.803\\
18.577	1.8986\\
18.616	1.9735\\
18.666	2.0786\\
18.71	2.1857\\
18.755	2.239\\
18.805	2.334\\
18.855	2.4589\\
18.899	2.5269\\
18.949	2.5913\\
18.994	2.6019\\
19.044	2.6117\\
19.083	2.6814\\
19.133	2.7104\\
19.177	2.7253\\
19.227	2.7445\\
19.271	2.7706\\
19.327	2.7509\\
19.366	2.7759\\
19.416	2.7828\\
19.46	2.7944\\
19.505	2.8175\\
19.555	2.7979\\
19.605	2.7845\\
19.649	2.7907\\
19.694	2.7985\\
19.744	2.8006\\
19.788	2.7994\\
19.833	2.8009\\
19.883	2.8232\\
19.927	2.8193\\
19.983	2.8312\\
20.021	2.8223\\
20.066	2.7969\\
20.116	2.8362\\
20.166	2.8245\\
20.21	2.8295\\
20.255	2.8348\\
20.305	2.7979\\
20.349	2.8119\\
20.394	2.8049\\
20.449	2.7634\\
20.494	2.7561\\
20.538	2.7538\\
20.583	2.7269\\
20.638	2.6849\\
20.677	2.6365\\
20.727	2.6046\\
20.771	2.5145\\
20.816	2.466\\
20.866	2.3926\\
20.916	2.2979\\
20.96	2.2388\\
21.005	2.149\\
21.055	2.0279\\
21.099	1.9515\\
21.149	1.8994\\
21.194	1.7644\\
21.238	1.6367\\
21.288	1.4766\\
21.332	1.4017\\
21.382	1.2437\\
21.427	1.0193\\
21.477	0.81181\\
21.521	0.68492\\
21.566	0.60605\\
21.616	0.54014\\
21.66	0.46489\\
21.705	0.41936\\
21.755	0.38117\\
21.805	0.35797\\
21.849	0.37973\\
21.894	0.41076\\
21.944	0.44062\\
21.988	0.45897\\
22.038	0.51429\\
22.082	0.62014\\
22.127	0.74686\\
22.177	0.90428\\
22.227	1.0828\\
22.271	1.1679\\
22.316	1.2552\\
22.36	1.3318\\
22.405	1.437\\
22.455	1.5377\\
22.505	1.6585\\
22.555	1.7561\\
22.599	1.8618\\
22.644	1.9403\\
22.694	2.0716\\
22.732	2.1228\\
22.788	2.249\\
22.832	2.2958\\
22.877	2.398\\
22.927	2.478\\
22.977	2.5595\\
23.016	2.6043\\
23.066	2.574\\
23.11	2.6072\\
23.155	2.6717\\
23.205	2.7121\\
23.255	2.6994\\
23.299	2.7241\\
23.349	2.7376\\
23.394	2.7513\\
23.438	2.779\\
23.488	2.765\\
23.532	2.7882\\
23.582	2.7743\\
23.627	2.7981\\
23.671	2.7973\\
23.727	2.7875\\
23.766	2.7641\\
23.816	2.8181\\
23.86	2.8138\\
23.91	2.8218\\
23.955	2.8138\\
24.005	2.8195\\
24.049	2.8193\\
24.093	2.811\\
24.143	2.8077\\
24.194	2.8206\\
24.232	2.8435\\
24.288	2.7907\\
24.327	2.8178\\
24.377	2.8057\\
24.421	2.7769\\
24.466	2.7654\\
24.516	2.7696\\
24.566	2.7628\\
24.605	2.7046\\
24.655	2.662\\
24.699	2.6399\\
24.749	2.6168\\
24.799	2.5143\\
24.843	2.4547\\
24.893	2.3757\\
24.938	2.3024\\
24.982	2.2629\\
25.032	2.1661\\
25.077	2.0775\\
25.127	1.9646\\
25.171	1.8913\\
25.221	1.7922\\
25.266	1.6773\\
25.316	1.5177\\
25.36	1.4314\\
25.41	1.2982\\
25.449	1.1274\\
25.499	0.91581\\
25.543	0.78341\\
25.593	0.66366\\
25.638	0.58502\\
25.688	0.48044\\
25.732	0.41367\\
25.777	0.40462\\
25.827	0.37734\\
25.877	0.38109\\
25.916	0.39762\\
25.966	0.44911\\
26.016	0.44117\\
26.06	0.51414\\
26.104	0.5837\\
26.16	0.74895\\
26.199	0.87605\\
26.249	1.0326\\
26.293	1.1211\\
26.343	1.2242\\
26.388	1.3245\\
26.438	1.4244\\
26.477	1.5086\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
7.3	2.863\\
7.315	2.8691\\
7.33	2.8676\\
7.345	2.8712\\
7.36	2.8727\\
7.375	2.8735\\
7.39	2.8827\\
7.405	2.8844\\
7.42	2.8796\\
7.435	2.8755\\
7.45	2.8753\\
7.465	2.8747\\
7.48	2.8781\\
7.495	2.8852\\
7.51	2.8859\\
7.525	2.8883\\
7.54	2.8932\\
7.555	2.8898\\
7.57	2.8988\\
7.585	2.8993\\
7.6	2.9003\\
7.615	2.9027\\
7.63	2.9049\\
7.645	2.9113\\
7.66	2.9048\\
7.675	2.9039\\
7.69	2.9093\\
7.705	2.9072\\
7.72	2.9055\\
7.735	2.906\\
7.75	2.9108\\
7.765	2.9121\\
7.78	2.9086\\
7.795	2.9072\\
7.81	2.9067\\
7.825	2.9098\\
7.84	2.909\\
7.855	2.9095\\
7.87	2.9069\\
7.885	2.9087\\
7.9	2.909\\
7.915	2.912\\
7.93	2.9105\\
7.945	2.9126\\
7.96	2.9117\\
7.975	2.9137\\
7.99	2.9076\\
8.005	2.9076\\
8.02	2.9111\\
8.035	2.9079\\
8.05	2.9063\\
8.065	2.9033\\
8.08	2.9006\\
8.095	2.9043\\
8.11	2.9016\\
8.125	2.9021\\
8.14	2.895\\
8.155	2.8925\\
8.17	2.8899\\
8.185	2.8871\\
8.2	2.8813\\
8.215	2.8775\\
8.23	2.8788\\
8.245	2.8787\\
8.26	2.8753\\
8.275	2.8745\\
8.29	2.8664\\
8.305	2.8646\\
8.32	2.8619\\
8.335	2.8518\\
8.35	2.8485\\
8.365	2.8415\\
8.38	2.8336\\
8.395	2.8259\\
8.41	2.8228\\
8.425	2.8158\\
8.44	2.8052\\
8.455	2.7992\\
8.47	2.7863\\
8.485	2.7728\\
8.5	2.7701\\
8.515	2.7572\\
8.53	2.7482\\
8.545	2.7351\\
8.56	2.703\\
8.575	2.678\\
8.59	2.6579\\
8.605	2.6248\\
8.62	2.6021\\
8.635	2.5769\\
8.65	2.5669\\
8.665	2.543\\
8.68	2.5228\\
8.695	2.4993\\
8.71	2.4745\\
8.725	2.4455\\
8.74	2.4226\\
8.755	2.4007\\
8.77	2.3849\\
8.785	2.362\\
8.8	2.335\\
8.815	2.3124\\
8.83	2.2841\\
8.845	2.2572\\
8.86	2.2252\\
8.875	2.2005\\
8.89	2.1735\\
8.905	2.1438\\
8.92	2.1\\
8.935	2.0596\\
8.95	2.0247\\
8.965	1.9873\\
8.98	1.9523\\
8.995	1.9177\\
9.01	1.8812\\
9.025	1.8399\\
9.04	1.8116\\
9.055	1.7697\\
9.07	1.736\\
9.085	1.6963\\
9.1	1.6527\\
9.115	1.6027\\
9.13	1.563\\
9.145	1.5184\\
9.16	1.4711\\
9.175	1.423\\
9.19	1.3864\\
9.205	1.3447\\
9.22	1.2971\\
9.235	1.2446\\
9.25	1.1739\\
9.265	1.1109\\
9.28	1.0451\\
9.295	0.97886\\
9.31	0.90397\\
9.325	0.83557\\
9.34	0.76599\\
9.355	0.7047\\
9.37	0.63633\\
9.385	0.59133\\
9.4	0.54257\\
9.415	0.48794\\
9.43	0.4552\\
9.445	0.44699\\
9.46	0.40719\\
9.475	0.38941\\
9.49	0.36384\\
9.505	0.34636\\
9.52	0.33345\\
9.535	0.31748\\
9.55	0.29511\\
9.565	0.27861\\
9.58	0.26529\\
9.595	0.25492\\
9.61	0.24105\\
9.625	0.22792\\
9.64	0.21763\\
9.655	0.2149\\
9.67	0.21479\\
9.685	0.21982\\
9.7	0.22398\\
9.715	0.2294\\
9.73	0.2401\\
9.745	0.24861\\
9.76	0.25597\\
9.775	0.26876\\
9.79	0.27285\\
9.805	0.2879\\
9.82	0.30354\\
9.835	0.31933\\
9.85	0.33576\\
9.865	0.35274\\
9.88	0.36727\\
9.895	0.38605\\
9.91	0.4104\\
9.925	0.42514\\
9.94	0.44016\\
9.955	0.45487\\
9.97	0.47499\\
9.985	0.5013\\
10	0.53578\\
10.015	0.58231\\
10.03	0.62717\\
10.045	0.6793\\
10.06	0.73817\\
10.075	0.79771\\
10.09	0.87375\\
10.105	0.93439\\
10.12	0.99956\\
10.135	1.0662\\
10.15	1.1299\\
10.165	1.1897\\
10.18	1.241\\
10.195	1.3002\\
10.21	1.3591\\
10.225	1.395\\
10.24	1.4284\\
10.255	1.4486\\
10.27	1.4679\\
10.285	1.4785\\
10.3	1.4934\\
10.315	1.5164\\
10.33	1.5333\\
10.345	1.5593\\
10.36	1.5874\\
10.375	1.6188\\
10.39	1.6469\\
10.405	1.6771\\
10.42	1.7045\\
10.435	1.7474\\
10.45	1.7833\\
10.465	1.8224\\
10.48	1.8595\\
10.495	1.8981\\
};
\end{axis}

\node [] at (3.9, 6.4) {\textcolor{white!50!black} {Training Data}};  
\node [] at (5.8, 6.4) {\textcolor{mycolor1!50!black} {Prediction}}; 
%\draw[line width=10,->,color=mycolor1,opacity=0.5] (5.1,6.3) -- (6.8,6.3); 

\node[shape=single arrow,fill=mycolor1,opacity=0.5,minimum height=1.5cm,minimum width=0.7cm,single arrow head extend=0.1cm] (P) at (5.77,6.4) {}; 

\end{tikzpicture}%

